Hierarchical Rank-One Sequence Convexification for the Relaxation of Variational Problems with Microstructures

This paper presents an efficient algorithm for the approximation of the rank-one convex hull in the context of nonlinear solid mechanics. It is based on hierarchical rank-one sequences and simultaneously provides first and second derivative information essential for the calculation of mechanical stresses and the computational minimization of discretized energies. For materials, whose microstructure can be well approximated in terms of laminates and where each laminate stage achieves energetic optimality with respect to the current stage, the approximate envelope coincides with the rank-one convex envelope. Although the proposed method provides only an upper bound for the rank-one convex hull, a careful examination of the resulting constraints shows a decent applicability in mechanical problems. Various aspects of the algorithm are discussed, including the restoration of rotational invariance, microstructure reconstruction, comparisons with other semi-convexification algorithms, and mesh independency. Overall, this paper demonstrates the efficiency of the algorithm for both, well-established mathematical benchmark problems as well as nonconvex isotropic finite-strain continuum damage models in two and three dimensions. Thereby, for the first time, a feasible concurrent numerical relaxation is established for an incremental, dissipative large-strain model with relevant applications in engineering problems.

==> figures/tikz/KSD.tex <==
\tikzsetfigurename{KSD}
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[width={0.95\textwidth},
view={{10}{10}},
axis background/.style={{fill={white!89.803921568!black}}},
x grid style={{white}}, y grid style={{white}},
xmajorgrids, ymajorgrids,
xmin={-1}, xmax={1},
ymin={-1}, ymax={1},
xlabel={${F}_{11}$},
ylabel={${F}_{22}$},
zlabel={$W_{\text{KSD}}(\boldsymbol{F})$},
xtick={{-1,0,1}}, ytick={{-1,0,1}},
colormap/viridis,
unbounded coords={jump}]
    \addplot3[surf]
        table[row sep={\\},restrict x to domain=-1:1, restrict y to domain=-1:1]
        {
            x  y  z  \\
            -2.0  -2.0  9.000000000000002  \\
            -1.95  -2.0  8.8025  \\
            -1.9  -2.0  8.61  \\
            -1.85  -2.0  8.4225  \\
            -1.8  -2.0  8.240000000000002  \\
            -1.75  -2.0  8.0625  \\
            -1.7  -2.0  7.889999999999999  \\
            -1.65  -2.0  7.7225  \\
            -1.6  -2.0  7.5600000000000005  \\
            -1.55  -2.0  7.4025  \\
            -1.5  -2.0  7.25  \\
            -1.45  -2.0  7.1025  \\
            -1.4  -2.0  6.96  \\
            -1.35  -2.0  6.822499999999999  \\
            -1.3  -2.0  6.69  \\
            -1.25  -2.0  6.562499999999999  \\
            -1.2  -2.0  6.439999999999999  \\
            -1.15  -2.0  6.322499999999999  \\
            -1.1  -2.0  6.21  \\
            -1.05  -2.0  6.102500000000001  \\
            -1.0  -2.0  6.000000000000001  \\
            -0.95  -2.0  5.902499999999999  \\
            -0.9  -2.0  5.8100000000000005  \\
            -0.85  -2.0  5.722499999999999  \\
            -0.8  -2.0  5.6400000000000015  \\
            -0.75  -2.0  5.562499999999999  \\
            -0.7  -2.0  5.49  \\
            -0.65  -2.0  5.4225  \\
            -0.6  -2.0  5.36  \\
            -0.55  -2.0  5.302499999999999  \\
            -0.5  -2.0  5.25  \\
            -0.45  -2.0  5.2025  \\
            -0.4  -2.0  5.16  \\
            -0.35  -2.0  5.1225000000000005  \\
            -0.3  -2.0  5.09  \\
            -0.25  -2.0  5.062499999999999  \\
            -0.2  -2.0  5.039999999999999  \\
            -0.15  -2.0  5.0225  \\
            -0.1  -2.0  5.010000000000001  \\
            -0.05  -2.0  5.002500000000001  \\
            0.0  -2.0  5.0  \\
            0.05  -2.0  5.002500000000001  \\
            0.1  -2.0  5.010000000000001  \\
            0.15  -2.0  5.0225  \\
            0.2  -2.0  5.039999999999999  \\
            0.25  -2.0  5.062499999999999  \\
            0.3  -2.0  5.09  \\
            0.35  -2.0  5.1225000000000005  \\
            0.4  -2.0  5.16  \\
            0.45  -2.0  5.2025  \\
            0.5  -2.0  5.25  \\
            0.55  -2.0  5.302499999999999  \\
            0.6  -2.0  5.36  \\
            0.65  -2.0  5.4225  \\
            0.7  -2.0  5.49  \\
            0.75  -2.0  5.562499999999999  \\
            0.8  -2.0  5.6400000000000015  \\
            0.85  -2.0  5.722499999999999  \\
            0.9  -2.0  5.8100000000000005  \\
            0.95  -2.0  5.902499999999999  \\
            1.0  -2.0  6.000000000000001  \\
            1.05  -2.0  6.102500000000001  \\
            1.1  -2.0  6.21  \\
            1.15  -2.0  6.322499999999999  \\
            1.2  -2.0  6.439999999999999  \\
            1.25  -2.0  6.562499999999999  \\
            1.3  -2.0  6.69  \\
            1.35  -2.0  6.822499999999999  \\
            1.4  -2.0  6.96  \\
            1.45  -2.0  7.1025  \\
            1.5  -2.0  7.25  \\
            1.55  -2.0  7.4025  \\
            1.6  -2.0  7.5600000000000005  \\
            1.65  -2.0  7.7225  \\
            1.7  -2.0  7.889999999999999  \\
            1.75  -2.0  8.0625  \\
            1.8  -2.0  8.240000000000002  \\
            1.85  -2.0  8.4225  \\
            1.9  -2.0  8.61  \\
            1.95  -2.0  8.8025  \\
            2.0  -2.0  9.000000000000002  \\
            \\
            -2.0  -1.95  8.8025  \\
            -1.95  -1.95  8.605  \\
            -1.9  -1.95  8.4125  \\
            -1.85  -1.95  8.225000000000001  \\
            -1.8  -1.95  8.0425  \\
            -1.75  -1.95  7.865  \\
            -1.7  -1.95  7.6925  \\
            -1.65  -1.95  7.525  \\
            -1.6  -1.95  7.362500000000001  \\
            -1.55  -1.95  7.205  \\
            -1.5  -1.95  7.052500000000001  \\
            -1.45  -1.95  6.904999999999999  \\
            -1.4  -1.95  6.762499999999999  \\
            -1.35  -1.95  6.625  \\
            -1.3  -1.95  6.492499999999999  \\
            -1.25  -1.95  6.365  \\
            -1.2  -1.95  6.242500000000001  \\
            -1.15  -1.95  6.125000000000001  \\
            -1.1  -1.95  6.0125  \\
            -1.05  -1.95  5.9049999999999985  \\
            -1.0  -1.95  5.802500000000001  \\
            -0.95  -1.95  5.704999999999999  \\
            -0.9  -1.95  5.612500000000001  \\
            -0.85  -1.95  5.5249999999999995  \\
            -0.8  -1.95  5.442500000000001  \\
            -0.75  -1.95  5.365  \\
            -0.7  -1.95  5.2925  \\
            -0.65  -1.95  5.225  \\
            -0.6  -1.95  5.1625  \\
            -0.55  -1.95  5.105  \\
            -0.5  -1.95  5.0525  \\
            -0.45  -1.95  5.005  \\
            -0.4  -1.95  4.9625  \\
            -0.35  -1.95  4.925000000000001  \\
            -0.3  -1.95  4.8925  \\
            -0.25  -1.95  4.864999999999999  \\
            -0.2  -1.95  4.842499999999999  \\
            -0.15  -1.95  4.825  \\
            -0.1  -1.95  4.8125  \\
            -0.05  -1.95  4.805  \\
            0.0  -1.95  4.8025  \\
            0.05  -1.95  4.805  \\
            0.1  -1.95  4.8125  \\
            0.15  -1.95  4.825  \\
            0.2  -1.95  4.842499999999999  \\
            0.25  -1.95  4.864999999999999  \\
            0.3  -1.95  4.8925  \\
            0.35  -1.95  4.925000000000001  \\
            0.4  -1.95  4.9625  \\
            0.45  -1.95  5.005  \\
            0.5  -1.95  5.0525  \\
            0.55  -1.95  5.105  \\
            0.6  -1.95  5.1625  \\
            0.65  -1.95  5.225  \\
            0.7  -1.95  5.2925  \\
            0.75  -1.95  5.365  \\
            0.8  -1.95  5.442500000000001  \\
            0.85  -1.95  5.5249999999999995  \\
            0.9  -1.95  5.612500000000001  \\
            0.95  -1.95  5.704999999999999  \\
            1.0  -1.95  5.802500000000001  \\
            1.05  -1.95  5.9049999999999985  \\
            1.1  -1.95  6.0125  \\
            1.15  -1.95  6.125000000000001  \\
            1.2  -1.95  6.242500000000001  \\
            1.25  -1.95  6.365  \\
            1.3  -1.95  6.492499999999999  \\
            1.35  -1.95  6.625  \\
            1.4  -1.95  6.762499999999999  \\
            1.45  -1.95  6.904999999999999  \\
            1.5  -1.95  7.052500000000001  \\
            1.55  -1.95  7.205  \\
            1.6  -1.95  7.362500000000001  \\
            1.65  -1.95  7.525  \\
            1.7  -1.95  7.6925  \\
            1.75  -1.95  7.865  \\
            1.8  -1.95  8.0425  \\
            1.85  -1.95  8.225000000000001  \\
            1.9  -1.95  8.4125  \\
            1.95  -1.95  8.605  \\
            2.0  -1.95  8.8025  \\
            \\
            -2.0  -1.9  8.61  \\
            -1.95  -1.9  8.4125  \\
            -1.9  -1.9  8.219999999999999  \\
            -1.85  -1.9  8.0325  \\
            -1.8  -1.9  7.8500000000000005  \\
            -1.75  -1.9  7.6724999999999985  \\
            -1.7  -1.9  7.499999999999999  \\
            -1.65  -1.9  7.3325000000000005  \\
            -1.6  -1.9  7.17  \\
            -1.55  -1.9  7.012500000000001  \\
            -1.5  -1.9  6.86  \\
            -1.45  -1.9  6.7125  \\
            -1.4  -1.9  6.569999999999999  \\
            -1.35  -1.9  6.4325  \\
            -1.3  -1.9  6.299999999999999  \\
            -1.25  -1.9  6.172499999999999  \\
            -1.2  -1.9  6.05  \\
            -1.15  -1.9  5.932499999999999  \\
            -1.1  -1.9  5.82  \\
            -1.05  -1.9  5.7125  \\
            -1.0  -1.9  5.609999999999999  \\
            -0.95  -1.9  5.5125  \\
            -0.9  -1.9  5.42  \\
            -0.85  -1.9  5.332499999999999  \\
            -0.8  -1.9  5.25  \\
            -0.75  -1.9  5.172499999999999  \\
            -0.7  -1.9  5.099999999999999  \\
            -0.65  -1.9  5.032500000000001  \\
            -0.6  -1.9  4.969999999999999  \\
            -0.55  -1.9  4.9125  \\
            -0.5  -1.9  4.859999999999999  \\
            -0.45  -1.9  4.8125  \\
            -0.4  -1.9  4.77  \\
            -0.35  -1.9  4.7325  \\
            -0.3  -1.9  4.699999999999999  \\
            -0.25  -1.9  4.6725  \\
            -0.2  -1.9  4.65  \\
            -0.15  -1.9  4.6325  \\
            -0.1  -1.9  4.619999999999999  \\
            -0.05  -1.9  4.612500000000001  \\
            0.0  -1.9  4.609999999999999  \\
            0.05  -1.9  4.612500000000001  \\
            0.1  -1.9  4.619999999999999  \\
            0.15  -1.9  4.6325  \\
            0.2  -1.9  4.65  \\
            0.25  -1.9  4.6725  \\
            0.3  -1.9  4.699999999999999  \\
            0.35  -1.9  4.7325  \\
            0.4  -1.9  4.77  \\
            0.45  -1.9  4.8125  \\
            0.5  -1.9  4.859999999999999  \\
            0.55  -1.9  4.9125  \\
            0.6  -1.9  4.969999999999999  \\
            0.65  -1.9  5.032500000000001  \\
            0.7  -1.9  5.099999999999999  \\
            0.75  -1.9  5.172499999999999  \\
            0.8  -1.9  5.25  \\
            0.85  -1.9  5.332499999999999  \\
            0.9  -1.9  5.42  \\
            0.95  -1.9  5.5125  \\
            1.0  -1.9  5.609999999999999  \\
            1.05  -1.9  5.7125  \\
            1.1  -1.9  5.82  \\
            1.15  -1.9  5.932499999999999  \\
            1.2  -1.9  6.05  \\
            1.25  -1.9  6.172499999999999  \\
            1.3  -1.9  6.299999999999999  \\
            1.35  -1.9  6.4325  \\
            1.4  -1.9  6.569999999999999  \\
            1.45  -1.9  6.7125  \\
            1.5  -1.9  6.86  \\
            1.55  -1.9  7.012500000000001  \\
            1.6  -1.9  7.17  \\
            1.65  -1.9  7.3325000000000005  \\
            1.7  -1.9  7.499999999999999  \\
            1.75  -1.9  7.6724999999999985  \\
            1.8  -1.9  7.8500000000000005  \\
            1.85  -1.9  8.0325  \\
            1.9  -1.9  8.219999999999999  \\
            1.95  -1.9  8.4125  \\
            2.0  -1.9  8.61  \\
            \\
            -2.0  -1.85  8.4225  \\
            -1.95  -1.85  8.225000000000001  \\
            -1.9  -1.85  8.0325  \\
            -1.85  -1.85  7.845000000000001  \\
            -1.8  -1.85  7.6625000000000005  \\
            -1.75  -1.85  7.485  \\
            -1.7  -1.85  7.3125  \\
            -1.65  -1.85  7.1450000000000005  \\
            -1.6  -1.85  6.9825  \\
            -1.55  -1.85  6.825000000000001  \\
            -1.5  -1.85  6.6725  \\
            -1.45  -1.85  6.5249999999999995  \\
            -1.4  -1.85  6.382500000000001  \\
            -1.35  -1.85  6.245000000000002  \\
            -1.3  -1.85  6.112500000000001  \\
            -1.25  -1.85  5.984999999999999  \\
            -1.2  -1.85  5.862500000000002  \\
            -1.15  -1.85  5.745  \\
            -1.1  -1.85  5.632500000000001  \\
            -1.05  -1.85  5.5249999999999995  \\
            -1.0  -1.85  5.4225  \\
            -0.95  -1.85  5.324999999999999  \\
            -0.9  -1.85  5.232500000000001  \\
            -0.85  -1.85  5.1450000000000005  \\
            -0.8  -1.85  5.062499999999999  \\
            -0.75  -1.85  4.984999999999999  \\
            -0.7  -1.85  4.9125  \\
            -0.65  -1.85  4.845000000000001  \\
            -0.6  -1.85  4.782500000000001  \\
            -0.55  -1.85  4.7250000000000005  \\
            -0.5  -1.85  4.6725  \\
            -0.45  -1.85  4.625  \\
            -0.4  -1.85  4.5825000000000005  \\
            -0.35  -1.85  4.545000000000001  \\
            -0.3  -1.85  4.5125  \\
            -0.25  -1.85  4.485  \\
            -0.2  -1.85  4.4625  \\
            -0.15  -1.85  4.445  \\
            -0.1  -1.85  4.4325  \\
            -0.05  -1.85  4.425  \\
            0.0  -1.85  4.4225  \\
            0.05  -1.85  4.425  \\
            0.1  -1.85  4.4325  \\
            0.15  -1.85  4.445  \\
            0.2  -1.85  4.4625  \\
            0.25  -1.85  4.485  \\
            0.3  -1.85  4.5125  \\
            0.35  -1.85  4.545000000000001  \\
            0.4  -1.85  4.5825000000000005  \\
            0.45  -1.85  4.625  \\
            0.5  -1.85  4.6725  \\
            0.55  -1.85  4.7250000000000005  \\
            0.6  -1.85  4.782500000000001  \\
            0.65  -1.85  4.845000000000001  \\
            0.7  -1.85  4.9125  \\
            0.75  -1.85  4.984999999999999  \\
            0.8  -1.85  5.062499999999999  \\
            0.85  -1.85  5.1450000000000005  \\
            0.9  -1.85  5.232500000000001  \\
            0.95  -1.85  5.324999999999999  \\
            1.0  -1.85  5.4225  \\
            1.05  -1.85  5.5249999999999995  \\
            1.1  -1.85  5.632500000000001  \\
            1.15  -1.85  5.745  \\
            1.2  -1.85  5.862500000000002  \\
            1.25  -1.85  5.984999999999999  \\
            1.3  -1.85  6.112500000000001  \\
            1.35  -1.85  6.245000000000002  \\
            1.4  -1.85  6.382500000000001  \\
            1.45  -1.85  6.5249999999999995  \\
            1.5  -1.85  6.6725  \\
            1.55  -1.85  6.825000000000001  \\
            1.6  -1.85  6.9825  \\
            1.65  -1.85  7.1450000000000005  \\
            1.7  -1.85  7.3125  \\
            1.75  -1.85  7.485  \\
            1.8  -1.85  7.6625000000000005  \\
            1.85  -1.85  7.845000000000001  \\
            1.9  -1.85  8.0325  \\
            1.95  -1.85  8.225000000000001  \\
            2.0  -1.85  8.4225  \\
            \\
            -2.0  -1.8  8.240000000000002  \\
            -1.95  -1.8  8.0425  \\
            -1.9  -1.8  7.8500000000000005  \\
            -1.85  -1.8  7.6625000000000005  \\
            -1.8  -1.8  7.4799999999999995  \\
            -1.75  -1.8  7.302500000000001  \\
            -1.7  -1.8  7.130000000000001  \\
            -1.65  -1.8  6.962500000000001  \\
            -1.6  -1.8  6.800000000000001  \\
            -1.55  -1.8  6.642499999999999  \\
            -1.5  -1.8  6.49  \\
            -1.45  -1.8  6.342499999999999  \\
            -1.4  -1.8  6.200000000000001  \\
            -1.35  -1.8  6.0625  \\
            -1.3  -1.8  5.9300000000000015  \\
            -1.25  -1.8  5.802500000000001  \\
            -1.2  -1.8  5.679999999999999  \\
            -1.15  -1.8  5.562499999999999  \\
            -1.1  -1.8  5.449999999999999  \\
            -1.05  -1.8  5.3425  \\
            -1.0  -1.8  5.239999999999999  \\
            -0.95  -1.8  5.1425  \\
            -0.9  -1.8  5.050000000000002  \\
            -0.85  -1.8  4.9625  \\
            -0.8  -1.8  4.88  \\
            -0.75  -1.8  4.8025  \\
            -0.7  -1.8  4.73  \\
            -0.65  -1.8  4.6625000000000005  \\
            -0.6  -1.8  4.6  \\
            -0.55  -1.8  4.5425  \\
            -0.5  -1.8  4.49  \\
            -0.45  -1.8  4.442500000000001  \\
            -0.4  -1.8  4.4  \\
            -0.35  -1.8  4.362500000000001  \\
            -0.3  -1.8  4.33  \\
            -0.25  -1.8  4.3025  \\
            -0.2  -1.8  4.280000000000001  \\
            -0.15  -1.8  4.2625  \\
            -0.1  -1.8  4.25  \\
            -0.05  -1.8  4.2425  \\
            0.0  -1.8  4.24  \\
            0.05  -1.8  4.2425  \\
            0.1  -1.8  4.25  \\
            0.15  -1.8  4.2625  \\
            0.2  -1.8  4.280000000000001  \\
            0.25  -1.8  4.3025  \\
            0.3  -1.8  4.33  \\
            0.35  -1.8  4.362500000000001  \\
            0.4  -1.8  4.4  \\
            0.45  -1.8  4.442500000000001  \\
            0.5  -1.8  4.49  \\
            0.55  -1.8  4.5425  \\
            0.6  -1.8  4.6  \\
            0.65  -1.8  4.6625000000000005  \\
            0.7  -1.8  4.73  \\
            0.75  -1.8  4.8025  \\
            0.8  -1.8  4.88  \\
            0.85  -1.8  4.9625  \\
            0.9  -1.8  5.050000000000002  \\
            0.95  -1.8  5.1425  \\
            1.0  -1.8  5.239999999999999  \\
            1.05  -1.8  5.3425  \\
            1.1  -1.8  5.449999999999999  \\
            1.15  -1.8  5.562499999999999  \\
            1.2  -1.8  5.679999999999999  \\
            1.25  -1.8  5.802500000000001  \\
            1.3  -1.8  5.9300000000000015  \\
            1.35  -1.8  6.0625  \\
            1.4  -1.8  6.200000000000001  \\
            1.45  -1.8  6.342499999999999  \\
            1.5  -1.8  6.49  \\
            1.55  -1.8  6.642499999999999  \\
            1.6  -1.8  6.800000000000001  \\
            1.65  -1.8  6.962500000000001  \\
            1.7  -1.8  7.130000000000001  \\
            1.75  -1.8  7.302500000000001  \\
            1.8  -1.8  7.4799999999999995  \\
            1.85  -1.8  7.6625000000000005  \\
            1.9  -1.8  7.8500000000000005  \\
            1.95  -1.8  8.0425  \\
            2.0  -1.8  8.240000000000002  \\
            \\
            -2.0  -1.75  8.0625  \\
            -1.95  -1.75  7.865  \\
            -1.9  -1.75  7.6724999999999985  \\
            -1.85  -1.75  7.485  \\
            -1.8  -1.75  7.302500000000001  \\
            -1.75  -1.75  7.125  \\
            -1.7  -1.75  6.952500000000001  \\
            -1.65  -1.75  6.785000000000001  \\
            -1.6  -1.75  6.6225000000000005  \\
            -1.55  -1.75  6.464999999999999  \\
            -1.5  -1.75  6.3125  \\
            -1.45  -1.75  6.164999999999999  \\
            -1.4  -1.75  6.022500000000001  \\
            -1.35  -1.75  5.885  \\
            -1.3  -1.75  5.7524999999999995  \\
            -1.25  -1.75  5.625  \\
            -1.2  -1.75  5.5024999999999995  \\
            -1.15  -1.75  5.385  \\
            -1.1  -1.75  5.2725  \\
            -1.05  -1.75  5.165  \\
            -1.0  -1.75  5.062499999999999  \\
            -0.95  -1.75  4.965  \\
            -0.9  -1.75  4.8725000000000005  \\
            -0.85  -1.75  4.785  \\
            -0.8  -1.75  4.7025  \\
            -0.75  -1.75  4.625  \\
            -0.7  -1.75  4.5525  \\
            -0.65  -1.75  4.484999999999999  \\
            -0.6  -1.75  4.422499999999999  \\
            -0.55  -1.75  4.365  \\
            -0.5  -1.75  4.3125  \\
            -0.45  -1.75  4.265  \\
            -0.4  -1.75  4.2225  \\
            -0.35  -1.75  4.1850000000000005  \\
            -0.3  -1.75  4.1525  \\
            -0.25  -1.75  4.125  \\
            -0.2  -1.75  4.102500000000001  \\
            -0.15  -1.75  4.085000000000001  \\
            -0.1  -1.75  4.0725  \\
            -0.05  -1.75  4.0649999999999995  \\
            0.0  -1.75  4.0625  \\
            0.05  -1.75  4.0649999999999995  \\
            0.1  -1.75  4.0725  \\
            0.15  -1.75  4.085000000000001  \\
            0.2  -1.75  4.102500000000001  \\
            0.25  -1.75  4.125  \\
            0.3  -1.75  4.1525  \\
            0.35  -1.75  4.1850000000000005  \\
            0.4  -1.75  4.2225  \\
            0.45  -1.75  4.265  \\
            0.5  -1.75  4.3125  \\
            0.55  -1.75  4.365  \\
            0.6  -1.75  4.422499999999999  \\
            0.65  -1.75  4.484999999999999  \\
            0.7  -1.75  4.5525  \\
            0.75  -1.75  4.625  \\
            0.8  -1.75  4.7025  \\
            0.85  -1.75  4.785  \\
            0.9  -1.75  4.8725000000000005  \\
            0.95  -1.75  4.965  \\
            1.0  -1.75  5.062499999999999  \\
            1.05  -1.75  5.165  \\
            1.1  -1.75  5.2725  \\
            1.15  -1.75  5.385  \\
            1.2  -1.75  5.5024999999999995  \\
            1.25  -1.75  5.625  \\
            1.3  -1.75  5.7524999999999995  \\
            1.35  -1.75  5.885  \\
            1.4  -1.75  6.022500000000001  \\
            1.45  -1.75  6.164999999999999  \\
            1.5  -1.75  6.3125  \\
            1.55  -1.75  6.464999999999999  \\
            1.6  -1.75  6.6225000000000005  \\
            1.65  -1.75  6.785000000000001  \\
            1.7  -1.75  6.952500000000001  \\
            1.75  -1.75  7.125  \\
            1.8  -1.75  7.302500000000001  \\
            1.85  -1.75  7.485  \\
            1.9  -1.75  7.6724999999999985  \\
            1.95  -1.75  7.865  \\
            2.0  -1.75  8.0625  \\
            \\
            -2.0  -1.7  7.889999999999999  \\
            -1.95  -1.7  7.6925  \\
            -1.9  -1.7  7.499999999999999  \\
            -1.85  -1.7  7.3125  \\
            -1.8  -1.7  7.130000000000001  \\
            -1.75  -1.7  6.952500000000001  \\
            -1.7  -1.7  6.7799999999999985  \\
            -1.65  -1.7  6.612499999999998  \\
            -1.6  -1.7  6.45  \\
            -1.55  -1.7  6.292500000000001  \\
            -1.5  -1.7  6.14  \\
            -1.45  -1.7  5.992500000000001  \\
            -1.4  -1.7  5.8500000000000005  \\
            -1.35  -1.7  5.7125  \\
            -1.3  -1.7  5.58  \\
            -1.25  -1.7  5.452499999999999  \\
            -1.2  -1.7  5.329999999999999  \\
            -1.15  -1.7  5.212499999999999  \\
            -1.1  -1.7  5.099999999999999  \\
            -1.05  -1.7  4.9925  \\
            -1.0  -1.7  4.890000000000001  \\
            -0.95  -1.7  4.7924999999999995  \\
            -0.9  -1.7  4.699999999999999  \\
            -0.85  -1.7  4.612500000000001  \\
            -0.8  -1.7  4.529999999999999  \\
            -0.75  -1.7  4.4525  \\
            -0.7  -1.7  4.38  \\
            -0.65  -1.7  4.3125  \\
            -0.6  -1.7  4.25  \\
            -0.55  -1.7  4.192499999999999  \\
            -0.5  -1.7  4.14  \\
            -0.45  -1.7  4.0925  \\
            -0.4  -1.7  4.05  \\
            -0.35  -1.7  4.012499999999999  \\
            -0.3  -1.7  3.98  \\
            -0.25  -1.7  3.9524999999999997  \\
            -0.2  -1.7  3.9299999999999997  \\
            -0.15  -1.7  3.9124999999999996  \\
            -0.1  -1.7  3.8999999999999995  \\
            -0.05  -1.7  3.8924999999999996  \\
            0.0  -1.7  3.8899999999999997  \\
            0.05  -1.7  3.8924999999999996  \\
            0.1  -1.7  3.8999999999999995  \\
            0.15  -1.7  3.9124999999999996  \\
            0.2  -1.7  3.9299999999999997  \\
            0.25  -1.7  3.9524999999999997  \\
            0.3  -1.7  3.98  \\
            0.35  -1.7  4.012499999999999  \\
            0.4  -1.7  4.05  \\
            0.45  -1.7  4.0925  \\
            0.5  -1.7  4.14  \\
            0.55  -1.7  4.192499999999999  \\
            0.6  -1.7  4.25  \\
            0.65  -1.7  4.3125  \\
            0.7  -1.7  4.38  \\
            0.75  -1.7  4.4525  \\
            0.8  -1.7  4.529999999999999  \\
            0.85  -1.7  4.612500000000001  \\
            0.9  -1.7  4.699999999999999  \\
            0.95  -1.7  4.7924999999999995  \\
            1.0  -1.7  4.890000000000001  \\
            1.05  -1.7  4.9925  \\
            1.1  -1.7  5.099999999999999  \\
            1.15  -1.7  5.212499999999999  \\
            1.2  -1.7  5.329999999999999  \\
            1.25  -1.7  5.452499999999999  \\
            1.3  -1.7  5.58  \\
            1.35  -1.7  5.7125  \\
            1.4  -1.7  5.8500000000000005  \\
            1.45  -1.7  5.992500000000001  \\
            1.5  -1.7  6.14  \\
            1.55  -1.7  6.292500000000001  \\
            1.6  -1.7  6.45  \\
            1.65  -1.7  6.612499999999998  \\
            1.7  -1.7  6.7799999999999985  \\
            1.75  -1.7  6.952500000000001  \\
            1.8  -1.7  7.130000000000001  \\
            1.85  -1.7  7.3125  \\
            1.9  -1.7  7.499999999999999  \\
            1.95  -1.7  7.6925  \\
            2.0  -1.7  7.889999999999999  \\
            \\
            -2.0  -1.65  7.7225  \\
            -1.95  -1.65  7.525  \\
            -1.9  -1.65  7.3325000000000005  \\
            -1.85  -1.65  7.1450000000000005  \\
            -1.8  -1.65  6.962500000000001  \\
            -1.75  -1.65  6.785000000000001  \\
            -1.7  -1.65  6.612499999999998  \\
            -1.65  -1.65  6.444999999999999  \\
            -1.6  -1.65  6.2825  \\
            -1.55  -1.65  6.125000000000001  \\
            -1.5  -1.65  5.9725  \\
            -1.45  -1.65  5.824999999999998  \\
            -1.4  -1.65  5.682499999999999  \\
            -1.35  -1.65  5.544999999999999  \\
            -1.3  -1.65  5.4125000000000005  \\
            -1.25  -1.65  5.285000000000001  \\
            -1.2  -1.65  5.1625  \\
            -1.15  -1.65  5.045  \\
            -1.1  -1.65  4.932499999999999  \\
            -1.05  -1.65  4.825  \\
            -1.0  -1.65  4.7225  \\
            -0.95  -1.65  4.625  \\
            -0.9  -1.65  4.532500000000001  \\
            -0.85  -1.65  4.445  \\
            -0.8  -1.65  4.3625  \\
            -0.75  -1.65  4.285  \\
            -0.7  -1.65  4.2124999999999995  \\
            -0.65  -1.65  4.145  \\
            -0.6  -1.65  4.0825  \\
            -0.55  -1.65  4.0249999999999995  \\
            -0.5  -1.65  3.9724999999999997  \\
            -0.45  -1.65  3.925  \\
            -0.4  -1.65  3.8825  \\
            -0.35  -1.65  3.8449999999999993  \\
            -0.3  -1.65  3.8124999999999996  \\
            -0.25  -1.65  3.7849999999999997  \\
            -0.2  -1.65  3.7624999999999997  \\
            -0.15  -1.65  3.7449999999999997  \\
            -0.1  -1.65  3.7324999999999995  \\
            -0.05  -1.65  3.725  \\
            0.0  -1.65  3.7224999999999997  \\
            0.05  -1.65  3.725  \\
            0.1  -1.65  3.7324999999999995  \\
            0.15  -1.65  3.7449999999999997  \\
            0.2  -1.65  3.7624999999999997  \\
            0.25  -1.65  3.7849999999999997  \\
            0.3  -1.65  3.8124999999999996  \\
            0.35  -1.65  3.8449999999999993  \\
            0.4  -1.65  3.8825  \\
            0.45  -1.65  3.925  \\
            0.5  -1.65  3.9724999999999997  \\
            0.55  -1.65  4.0249999999999995  \\
            0.6  -1.65  4.0825  \\
            0.65  -1.65  4.145  \\
            0.7  -1.65  4.2124999999999995  \\
            0.75  -1.65  4.285  \\
            0.8  -1.65  4.3625  \\
            0.85  -1.65  4.445  \\
            0.9  -1.65  4.532500000000001  \\
            0.95  -1.65  4.625  \\
            1.0  -1.65  4.7225  \\
            1.05  -1.65  4.825  \\
            1.1  -1.65  4.932499999999999  \\
            1.15  -1.65  5.045  \\
            1.2  -1.65  5.1625  \\
            1.25  -1.65  5.285000000000001  \\
            1.3  -1.65  5.4125000000000005  \\
            1.35  -1.65  5.544999999999999  \\
            1.4  -1.65  5.682499999999999  \\
            1.45  -1.65  5.824999999999998  \\
            1.5  -1.65  5.9725  \\
            1.55  -1.65  6.125000000000001  \\
            1.6  -1.65  6.2825  \\
            1.65  -1.65  6.444999999999999  \\
            1.7  -1.65  6.612499999999998  \\
            1.75  -1.65  6.785000000000001  \\
            1.8  -1.65  6.962500000000001  \\
            1.85  -1.65  7.1450000000000005  \\
            1.9  -1.65  7.3325000000000005  \\
            1.95  -1.65  7.525  \\
            2.0  -1.65  7.7225  \\
            \\
            -2.0  -1.6  7.5600000000000005  \\
            -1.95  -1.6  7.362500000000001  \\
            -1.9  -1.6  7.17  \\
            -1.85  -1.6  6.9825  \\
            -1.8  -1.6  6.800000000000001  \\
            -1.75  -1.6  6.6225000000000005  \\
            -1.7  -1.6  6.45  \\
            -1.65  -1.6  6.2825  \\
            -1.6  -1.6  6.120000000000002  \\
            -1.55  -1.6  5.9625  \\
            -1.5  -1.6  5.8100000000000005  \\
            -1.45  -1.6  5.662500000000001  \\
            -1.4  -1.6  5.5200000000000005  \\
            -1.35  -1.6  5.382500000000001  \\
            -1.3  -1.6  5.25  \\
            -1.25  -1.6  5.1225000000000005  \\
            -1.2  -1.6  5.0  \\
            -1.15  -1.6  4.8825  \\
            -1.1  -1.6  4.7700000000000005  \\
            -1.05  -1.6  4.6625000000000005  \\
            -1.0  -1.6  4.5600000000000005  \\
            -0.95  -1.6  4.4625  \\
            -0.9  -1.6  4.370000000000001  \\
            -0.85  -1.6  4.282500000000001  \\
            -0.8  -1.6  4.200000000000001  \\
            -0.75  -1.6  4.1225000000000005  \\
            -0.7  -1.6  4.05  \\
            -0.65  -1.6  3.9825000000000004  \\
            -0.6  -1.6  3.920000000000001  \\
            -0.55  -1.6  3.8625000000000007  \\
            -0.5  -1.6  3.8100000000000005  \\
            -0.45  -1.6  3.7625000000000006  \\
            -0.4  -1.6  3.720000000000001  \\
            -0.35  -1.6  3.6825000000000006  \\
            -0.3  -1.6  3.6500000000000004  \\
            -0.25  -1.6  3.6225000000000005  \\
            -0.2  -1.6  3.6000000000000005  \\
            -0.15  -1.6  3.5825  \\
            -0.1  -1.6  3.5700000000000003  \\
            -0.05  -1.6  3.5625000000000004  \\
            0.0  -1.6  3.5600000000000005  \\
            0.05  -1.6  3.5625000000000004  \\
            0.1  -1.6  3.5700000000000003  \\
            0.15  -1.6  3.5825  \\
            0.2  -1.6  3.6000000000000005  \\
            0.25  -1.6  3.6225000000000005  \\
            0.3  -1.6  3.6500000000000004  \\
            0.35  -1.6  3.6825000000000006  \\
            0.4  -1.6  3.720000000000001  \\
            0.45  -1.6  3.7625000000000006  \\
            0.5  -1.6  3.8100000000000005  \\
            0.55  -1.6  3.8625000000000007  \\
            0.6  -1.6  3.920000000000001  \\
            0.65  -1.6  3.9825000000000004  \\
            0.7  -1.6  4.05  \\
            0.75  -1.6  4.1225000000000005  \\
            0.8  -1.6  4.200000000000001  \\
            0.85  -1.6  4.282500000000001  \\
            0.9  -1.6  4.370000000000001  \\
            0.95  -1.6  4.4625  \\
            1.0  -1.6  4.5600000000000005  \\
            1.05  -1.6  4.6625000000000005  \\
            1.1  -1.6  4.7700000000000005  \\
            1.15  -1.6  4.8825  \\
            1.2  -1.6  5.0  \\
            1.25  -1.6  5.1225000000000005  \\
            1.3  -1.6  5.25  \\
            1.35  -1.6  5.382500000000001  \\
            1.4  -1.6  5.5200000000000005  \\
            1.45  -1.6  5.662500000000001  \\
            1.5  -1.6  5.8100000000000005  \\
            1.55  -1.6  5.9625  \\
            1.6  -1.6  6.120000000000002  \\
            1.65  -1.6  6.2825  \\
            1.7  -1.6  6.45  \\
            1.75  -1.6  6.6225000000000005  \\
            1.8  -1.6  6.800000000000001  \\
            1.85  -1.6  6.9825  \\
            1.9  -1.6  7.17  \\
            1.95  -1.6  7.362500000000001  \\
            2.0  -1.6  7.5600000000000005  \\
            \\
            -2.0  -1.55  7.4025  \\
            -1.95  -1.55  7.205  \\
            -1.9  -1.55  7.012500000000001  \\
            -1.85  -1.55  6.825000000000001  \\
            -1.8  -1.55  6.642499999999999  \\
            -1.75  -1.55  6.464999999999999  \\
            -1.7  -1.55  6.292500000000001  \\
            -1.65  -1.55  6.125000000000001  \\
            -1.6  -1.55  5.9625  \\
            -1.55  -1.55  5.805000000000001  \\
            -1.5  -1.55  5.6525  \\
            -1.45  -1.55  5.505000000000001  \\
            -1.4  -1.55  5.362500000000001  \\
            -1.35  -1.55  5.225  \\
            -1.3  -1.55  5.0925  \\
            -1.25  -1.55  4.965  \\
            -1.2  -1.55  4.8425  \\
            -1.15  -1.55  4.7250000000000005  \\
            -1.1  -1.55  4.612500000000001  \\
            -1.05  -1.55  4.505  \\
            -1.0  -1.55  4.4025  \\
            -0.95  -1.55  4.305  \\
            -0.9  -1.55  4.2125  \\
            -0.85  -1.55  4.125  \\
            -0.8  -1.55  4.0425  \\
            -0.75  -1.55  3.9650000000000003  \\
            -0.7  -1.55  3.8924999999999996  \\
            -0.65  -1.55  3.8249999999999997  \\
            -0.6  -1.55  3.7625000000000006  \\
            -0.55  -1.55  3.7050000000000005  \\
            -0.5  -1.55  3.6525000000000007  \\
            -0.45  -1.55  3.6050000000000004  \\
            -0.4  -1.55  3.5625000000000004  \\
            -0.35  -1.55  3.5250000000000004  \\
            -0.3  -1.55  3.4925  \\
            -0.25  -1.55  3.4650000000000007  \\
            -0.2  -1.55  3.4425000000000003  \\
            -0.15  -1.55  3.4250000000000007  \\
            -0.1  -1.55  3.4125  \\
            -0.05  -1.55  3.4050000000000002  \\
            0.0  -1.55  3.4025000000000003  \\
            0.05  -1.55  3.4050000000000002  \\
            0.1  -1.55  3.4125  \\
            0.15  -1.55  3.4250000000000007  \\
            0.2  -1.55  3.4425000000000003  \\
            0.25  -1.55  3.4650000000000007  \\
            0.3  -1.55  3.4925  \\
            0.35  -1.55  3.5250000000000004  \\
            0.4  -1.55  3.5625000000000004  \\
            0.45  -1.55  3.6050000000000004  \\
            0.5  -1.55  3.6525000000000007  \\
            0.55  -1.55  3.7050000000000005  \\
            0.6  -1.55  3.7625000000000006  \\
            0.65  -1.55  3.8249999999999997  \\
            0.7  -1.55  3.8924999999999996  \\
            0.75  -1.55  3.9650000000000003  \\
            0.8  -1.55  4.0425  \\
            0.85  -1.55  4.125  \\
            0.9  -1.55  4.2125  \\
            0.95  -1.55  4.305  \\
            1.0  -1.55  4.4025  \\
            1.05  -1.55  4.505  \\
            1.1  -1.55  4.612500000000001  \\
            1.15  -1.55  4.7250000000000005  \\
            1.2  -1.55  4.8425  \\
            1.25  -1.55  4.965  \\
            1.3  -1.55  5.0925  \\
            1.35  -1.55  5.225  \\
            1.4  -1.55  5.362500000000001  \\
            1.45  -1.55  5.505000000000001  \\
            1.5  -1.55  5.6525  \\
            1.55  -1.55  5.805000000000001  \\
            1.6  -1.55  5.9625  \\
            1.65  -1.55  6.125000000000001  \\
            1.7  -1.55  6.292500000000001  \\
            1.75  -1.55  6.464999999999999  \\
            1.8  -1.55  6.642499999999999  \\
            1.85  -1.55  6.825000000000001  \\
            1.9  -1.55  7.012500000000001  \\
            1.95  -1.55  7.205  \\
            2.0  -1.55  7.4025  \\
            \\
            -2.0  -1.5  7.25  \\
            -1.95  -1.5  7.052500000000001  \\
            -1.9  -1.5  6.86  \\
            -1.85  -1.5  6.6725  \\
            -1.8  -1.5  6.49  \\
            -1.75  -1.5  6.3125  \\
            -1.7  -1.5  6.14  \\
            -1.65  -1.5  5.9725  \\
            -1.6  -1.5  5.8100000000000005  \\
            -1.55  -1.5  5.6525  \\
            -1.5  -1.5  5.499999999999999  \\
            -1.45  -1.5  5.3525  \\
            -1.4  -1.5  5.210000000000001  \\
            -1.35  -1.5  5.0725  \\
            -1.3  -1.5  4.94  \\
            -1.25  -1.5  4.8125  \\
            -1.2  -1.5  4.69  \\
            -1.15  -1.5  4.5725  \\
            -1.1  -1.5  4.46  \\
            -1.05  -1.5  4.3525  \\
            -1.0  -1.5  4.25  \\
            -0.95  -1.5  4.1525  \\
            -0.9  -1.5  4.0600000000000005  \\
            -0.85  -1.5  3.9725000000000006  \\
            -0.8  -1.5  3.8899999999999997  \\
            -0.75  -1.5  3.8125000000000004  \\
            -0.7  -1.5  3.74  \\
            -0.65  -1.5  3.6725000000000003  \\
            -0.6  -1.5  3.61  \\
            -0.55  -1.5  3.5525  \\
            -0.5  -1.5  3.5000000000000004  \\
            -0.45  -1.5  3.4525  \\
            -0.4  -1.5  3.41  \\
            -0.35  -1.5  3.3725  \\
            -0.3  -1.5  3.34  \\
            -0.25  -1.5  3.3124999999999996  \\
            -0.2  -1.5  3.29  \\
            -0.15  -1.5  3.2725  \\
            -0.1  -1.5  3.2599999999999993  \\
            -0.05  -1.5  3.2525  \\
            0.0  -1.5  3.25  \\
            0.05  -1.5  3.2525  \\
            0.1  -1.5  3.2599999999999993  \\
            0.15  -1.5  3.2725  \\
            0.2  -1.5  3.29  \\
            0.25  -1.5  3.3124999999999996  \\
            0.3  -1.5  3.34  \\
            0.35  -1.5  3.3725  \\
            0.4  -1.5  3.41  \\
            0.45  -1.5  3.4525  \\
            0.5  -1.5  3.5000000000000004  \\
            0.55  -1.5  3.5525  \\
            0.6  -1.5  3.61  \\
            0.65  -1.5  3.6725000000000003  \\
            0.7  -1.5  3.74  \\
            0.75  -1.5  3.8125000000000004  \\
            0.8  -1.5  3.8899999999999997  \\
            0.85  -1.5  3.9725000000000006  \\
            0.9  -1.5  4.0600000000000005  \\
            0.95  -1.5  4.1525  \\
            1.0  -1.5  4.25  \\
            1.05  -1.5  4.3525  \\
            1.1  -1.5  4.46  \\
            1.15  -1.5  4.5725  \\
            1.2  -1.5  4.69  \\
            1.25  -1.5  4.8125  \\
            1.3  -1.5  4.94  \\
            1.35  -1.5  5.0725  \\
            1.4  -1.5  5.210000000000001  \\
            1.45  -1.5  5.3525  \\
            1.5  -1.5  5.499999999999999  \\
            1.55  -1.5  5.6525  \\
            1.6  -1.5  5.8100000000000005  \\
            1.65  -1.5  5.9725  \\
            1.7  -1.5  6.14  \\
            1.75  -1.5  6.3125  \\
            1.8  -1.5  6.49  \\
            1.85  -1.5  6.6725  \\
            1.9  -1.5  6.86  \\
            1.95  -1.5  7.052500000000001  \\
            2.0  -1.5  7.25  \\
            \\
            -2.0  -1.45  7.1025  \\
            -1.95  -1.45  6.904999999999999  \\
            -1.9  -1.45  6.7125  \\
            -1.85  -1.45  6.5249999999999995  \\
            -1.8  -1.45  6.342499999999999  \\
            -1.75  -1.45  6.164999999999999  \\
            -1.7  -1.45  5.992500000000001  \\
            -1.65  -1.45  5.824999999999998  \\
            -1.6  -1.45  5.662500000000001  \\
            -1.55  -1.45  5.505000000000001  \\
            -1.5  -1.45  5.3525  \\
            -1.45  -1.45  5.205  \\
            -1.4  -1.45  5.062499999999999  \\
            -1.35  -1.45  4.925000000000001  \\
            -1.3  -1.45  4.7925  \\
            -1.25  -1.45  4.665  \\
            -1.2  -1.45  4.5425  \\
            -1.15  -1.45  4.425  \\
            -1.1  -1.45  4.3125  \\
            -1.05  -1.45  4.205  \\
            -1.0  -1.45  4.102500000000001  \\
            -0.95  -1.45  4.005  \\
            -0.9  -1.45  3.9125000000000005  \\
            -0.85  -1.45  3.8249999999999997  \\
            -0.8  -1.45  3.7424999999999997  \\
            -0.75  -1.45  3.665  \\
            -0.7  -1.45  3.5925000000000002  \\
            -0.65  -1.45  3.525  \\
            -0.6  -1.45  3.4624999999999995  \\
            -0.55  -1.45  3.4050000000000002  \\
            -0.5  -1.45  3.3525000000000005  \\
            -0.45  -1.45  3.3050000000000006  \\
            -0.4  -1.45  3.2625  \\
            -0.35  -1.45  3.2249999999999996  \\
            -0.3  -1.45  3.1925  \\
            -0.25  -1.45  3.165  \\
            -0.2  -1.45  3.1425  \\
            -0.15  -1.45  3.125  \\
            -0.1  -1.45  3.1125  \\
            -0.05  -1.45  3.105  \\
            0.0  -1.45  3.1025  \\
            0.05  -1.45  3.105  \\
            0.1  -1.45  3.1125  \\
            0.15  -1.45  3.125  \\
            0.2  -1.45  3.1425  \\
            0.25  -1.45  3.165  \\
            0.3  -1.45  3.1925  \\
            0.35  -1.45  3.2249999999999996  \\
            0.4  -1.45  3.2625  \\
            0.45  -1.45  3.3050000000000006  \\
            0.5  -1.45  3.3525000000000005  \\
            0.55  -1.45  3.4050000000000002  \\
            0.6  -1.45  3.4624999999999995  \\
            0.65  -1.45  3.525  \\
            0.7  -1.45  3.5925000000000002  \\
            0.75  -1.45  3.665  \\
            0.8  -1.45  3.7424999999999997  \\
            0.85  -1.45  3.8249999999999997  \\
            0.9  -1.45  3.9125000000000005  \\
            0.95  -1.45  4.005  \\
            1.0  -1.45  4.102500000000001  \\
            1.05  -1.45  4.205  \\
            1.1  -1.45  4.3125  \\
            1.15  -1.45  4.425  \\
            1.2  -1.45  4.5425  \\
            1.25  -1.45  4.665  \\
            1.3  -1.45  4.7925  \\
            1.35  -1.45  4.925000000000001  \\
            1.4  -1.45  5.062499999999999  \\
            1.45  -1.45  5.205  \\
            1.5  -1.45  5.3525  \\
            1.55  -1.45  5.505000000000001  \\
            1.6  -1.45  5.662500000000001  \\
            1.65  -1.45  5.824999999999998  \\
            1.7  -1.45  5.992500000000001  \\
            1.75  -1.45  6.164999999999999  \\
            1.8  -1.45  6.342499999999999  \\
            1.85  -1.45  6.5249999999999995  \\
            1.9  -1.45  6.7125  \\
            1.95  -1.45  6.904999999999999  \\
            2.0  -1.45  7.1025  \\
            \\
            -2.0  -1.4  6.96  \\
            -1.95  -1.4  6.762499999999999  \\
            -1.9  -1.4  6.569999999999999  \\
            -1.85  -1.4  6.382500000000001  \\
            -1.8  -1.4  6.200000000000001  \\
            -1.75  -1.4  6.022500000000001  \\
            -1.7  -1.4  5.8500000000000005  \\
            -1.65  -1.4  5.682499999999999  \\
            -1.6  -1.4  5.5200000000000005  \\
            -1.55  -1.4  5.362500000000001  \\
            -1.5  -1.4  5.210000000000001  \\
            -1.45  -1.4  5.062499999999999  \\
            -1.4  -1.4  4.92  \\
            -1.35  -1.4  4.782499999999999  \\
            -1.3  -1.4  4.65  \\
            -1.25  -1.4  4.5225  \\
            -1.2  -1.4  4.3999999999999995  \\
            -1.15  -1.4  4.282499999999999  \\
            -1.1  -1.4  4.17  \\
            -1.05  -1.4  4.0625  \\
            -1.0  -1.4  3.96  \\
            -0.95  -1.4  3.8625  \\
            -0.9  -1.4  3.7699999999999996  \\
            -0.85  -1.4  3.6824999999999997  \\
            -0.8  -1.4  3.5999999999999996  \\
            -0.75  -1.4  3.5225  \\
            -0.7  -1.4  3.45  \\
            -0.65  -1.4  3.3825  \\
            -0.6  -1.4  3.32  \\
            -0.55  -1.4  3.2625  \\
            -0.5  -1.4  3.21  \\
            -0.45  -1.4  3.1624999999999996  \\
            -0.4  -1.4  3.119999999999999  \\
            -0.35  -1.4  3.082499999999999  \\
            -0.3  -1.4  3.05  \\
            -0.25  -1.4  3.0225  \\
            -0.2  -1.4  2.9999999999999996  \\
            -0.15  -1.4  2.9825  \\
            -0.1  -1.4  2.9699999999999998  \\
            -0.05  -1.4  2.9624999999999995  \\
            0.0  -1.4  2.96  \\
            0.05  -1.4  2.9624999999999995  \\
            0.1  -1.4  2.9699999999999998  \\
            0.15  -1.4  2.9825  \\
            0.2  -1.4  2.9999999999999996  \\
            0.25  -1.4  3.0225  \\
            0.3  -1.4  3.05  \\
            0.35  -1.4  3.082499999999999  \\
            0.4  -1.4  3.119999999999999  \\
            0.45  -1.4  3.1624999999999996  \\
            0.5  -1.4  3.21  \\
            0.55  -1.4  3.2625  \\
            0.6  -1.4  3.32  \\
            0.65  -1.4  3.3825  \\
            0.7  -1.4  3.45  \\
            0.75  -1.4  3.5225  \\
            0.8  -1.4  3.5999999999999996  \\
            0.85  -1.4  3.6824999999999997  \\
            0.9  -1.4  3.7699999999999996  \\
            0.95  -1.4  3.8625  \\
            1.0  -1.4  3.96  \\
            1.05  -1.4  4.0625  \\
            1.1  -1.4  4.17  \\
            1.15  -1.4  4.282499999999999  \\
            1.2  -1.4  4.3999999999999995  \\
            1.25  -1.4  4.5225  \\
            1.3  -1.4  4.65  \\
            1.35  -1.4  4.782499999999999  \\
            1.4  -1.4  4.92  \\
            1.45  -1.4  5.062499999999999  \\
            1.5  -1.4  5.210000000000001  \\
            1.55  -1.4  5.362500000000001  \\
            1.6  -1.4  5.5200000000000005  \\
            1.65  -1.4  5.682499999999999  \\
            1.7  -1.4  5.8500000000000005  \\
            1.75  -1.4  6.022500000000001  \\
            1.8  -1.4  6.200000000000001  \\
            1.85  -1.4  6.382500000000001  \\
            1.9  -1.4  6.569999999999999  \\
            1.95  -1.4  6.762499999999999  \\
            2.0  -1.4  6.96  \\
            \\
            -2.0  -1.35  6.822499999999999  \\
            -1.95  -1.35  6.625  \\
            -1.9  -1.35  6.4325  \\
            -1.85  -1.35  6.245000000000002  \\
            -1.8  -1.35  6.0625  \\
            -1.75  -1.35  5.885  \\
            -1.7  -1.35  5.7125  \\
            -1.65  -1.35  5.544999999999999  \\
            -1.6  -1.35  5.382500000000001  \\
            -1.55  -1.35  5.225  \\
            -1.5  -1.35  5.0725  \\
            -1.45  -1.35  4.925000000000001  \\
            -1.4  -1.35  4.782499999999999  \\
            -1.35  -1.35  4.645000000000001  \\
            -1.3  -1.35  4.5125  \\
            -1.25  -1.35  4.385000000000001  \\
            -1.2  -1.35  4.2625  \\
            -1.15  -1.35  4.145  \\
            -1.1  -1.35  4.032500000000001  \\
            -1.05  -1.35  3.925  \\
            -1.0  -1.35  3.8225000000000002  \\
            -0.95  -1.35  3.725  \\
            -0.9  -1.35  3.6325000000000003  \\
            -0.85  -1.35  3.545  \\
            -0.8  -1.35  3.4625000000000004  \\
            -0.75  -1.35  3.3850000000000007  \\
            -0.7  -1.35  3.3124999999999996  \\
            -0.65  -1.35  3.245  \\
            -0.6  -1.35  3.1825  \\
            -0.55  -1.35  3.125  \\
            -0.5  -1.35  3.0725000000000002  \\
            -0.45  -1.35  3.0250000000000004  \\
            -0.4  -1.35  2.9825000000000004  \\
            -0.35  -1.35  2.9450000000000003  \\
            -0.3  -1.35  2.9125000000000005  \\
            -0.25  -1.35  2.8850000000000007  \\
            -0.2  -1.35  2.8625000000000003  \\
            -0.15  -1.35  2.845  \\
            -0.1  -1.35  2.8325  \\
            -0.05  -1.35  2.825  \\
            0.0  -1.35  2.8225000000000002  \\
            0.05  -1.35  2.825  \\
            0.1  -1.35  2.8325  \\
            0.15  -1.35  2.845  \\
            0.2  -1.35  2.8625000000000003  \\
            0.25  -1.35  2.8850000000000007  \\
            0.3  -1.35  2.9125000000000005  \\
            0.35  -1.35  2.9450000000000003  \\
            0.4  -1.35  2.9825000000000004  \\
            0.45  -1.35  3.0250000000000004  \\
            0.5  -1.35  3.0725000000000002  \\
            0.55  -1.35  3.125  \\
            0.6  -1.35  3.1825  \\
            0.65  -1.35  3.245  \\
            0.7  -1.35  3.3124999999999996  \\
            0.75  -1.35  3.3850000000000007  \\
            0.8  -1.35  3.4625000000000004  \\
            0.85  -1.35  3.545  \\
            0.9  -1.35  3.6325000000000003  \\
            0.95  -1.35  3.725  \\
            1.0  -1.35  3.8225000000000002  \\
            1.05  -1.35  3.925  \\
            1.1  -1.35  4.032500000000001  \\
            1.15  -1.35  4.145  \\
            1.2  -1.35  4.2625  \\
            1.25  -1.35  4.385000000000001  \\
            1.3  -1.35  4.5125  \\
            1.35  -1.35  4.645000000000001  \\
            1.4  -1.35  4.782499999999999  \\
            1.45  -1.35  4.925000000000001  \\
            1.5  -1.35  5.0725  \\
            1.55  -1.35  5.225  \\
            1.6  -1.35  5.382500000000001  \\
            1.65  -1.35  5.544999999999999  \\
            1.7  -1.35  5.7125  \\
            1.75  -1.35  5.885  \\
            1.8  -1.35  6.0625  \\
            1.85  -1.35  6.245000000000002  \\
            1.9  -1.35  6.4325  \\
            1.95  -1.35  6.625  \\
            2.0  -1.35  6.822499999999999  \\
            \\
            -2.0  -1.3  6.69  \\
            -1.95  -1.3  6.492499999999999  \\
            -1.9  -1.3  6.299999999999999  \\
            -1.85  -1.3  6.112500000000001  \\
            -1.8  -1.3  5.9300000000000015  \\
            -1.75  -1.3  5.7524999999999995  \\
            -1.7  -1.3  5.58  \\
            -1.65  -1.3  5.4125000000000005  \\
            -1.6  -1.3  5.25  \\
            -1.55  -1.3  5.0925  \\
            -1.5  -1.3  4.94  \\
            -1.45  -1.3  4.7925  \\
            -1.4  -1.3  4.65  \\
            -1.35  -1.3  4.5125  \\
            -1.3  -1.3  4.380000000000001  \\
            -1.25  -1.3  4.2525  \\
            -1.2  -1.3  4.13  \\
            -1.15  -1.3  4.0125  \\
            -1.1  -1.3  3.9000000000000004  \\
            -1.05  -1.3  3.7925000000000004  \\
            -1.0  -1.3  3.6900000000000004  \\
            -0.95  -1.3  3.5925000000000002  \\
            -0.9  -1.3  3.5000000000000004  \\
            -0.85  -1.3  3.4125  \\
            -0.8  -1.3  3.33  \\
            -0.75  -1.3  3.2525000000000004  \\
            -0.7  -1.3  3.18  \\
            -0.65  -1.3  3.1125000000000003  \\
            -0.6  -1.3  3.0500000000000003  \\
            -0.55  -1.3  2.9925000000000006  \\
            -0.5  -1.3  2.9400000000000004  \\
            -0.45  -1.3  2.8925  \\
            -0.4  -1.3  2.8499999999999996  \\
            -0.35  -1.3  2.8125000000000004  \\
            -0.3  -1.3  2.7800000000000002  \\
            -0.25  -1.3  2.7525  \\
            -0.2  -1.3  2.7300000000000004  \\
            -0.15  -1.3  2.7125000000000004  \\
            -0.1  -1.3  2.7  \\
            -0.05  -1.3  2.6925  \\
            0.0  -1.3  2.6900000000000004  \\
            0.05  -1.3  2.6925  \\
            0.1  -1.3  2.7  \\
            0.15  -1.3  2.7125000000000004  \\
            0.2  -1.3  2.7300000000000004  \\
            0.25  -1.3  2.7525  \\
            0.3  -1.3  2.7800000000000002  \\
            0.35  -1.3  2.8125000000000004  \\
            0.4  -1.3  2.8499999999999996  \\
            0.45  -1.3  2.8925  \\
            0.5  -1.3  2.9400000000000004  \\
            0.55  -1.3  2.9925000000000006  \\
            0.6  -1.3  3.0500000000000003  \\
            0.65  -1.3  3.1125000000000003  \\
            0.7  -1.3  3.18  \\
            0.75  -1.3  3.2525000000000004  \\
            0.8  -1.3  3.33  \\
            0.85  -1.3  3.4125  \\
            0.9  -1.3  3.5000000000000004  \\
            0.95  -1.3  3.5925000000000002  \\
            1.0  -1.3  3.6900000000000004  \\
            1.05  -1.3  3.7925000000000004  \\
            1.1  -1.3  3.9000000000000004  \\
            1.15  -1.3  4.0125  \\
            1.2  -1.3  4.13  \\
            1.25  -1.3  4.2525  \\
            1.3  -1.3  4.380000000000001  \\
            1.35  -1.3  4.5125  \\
            1.4  -1.3  4.65  \\
            1.45  -1.3  4.7925  \\
            1.5  -1.3  4.94  \\
            1.55  -1.3  5.0925  \\
            1.6  -1.3  5.25  \\
            1.65  -1.3  5.4125000000000005  \\
            1.7  -1.3  5.58  \\
            1.75  -1.3  5.7524999999999995  \\
            1.8  -1.3  5.9300000000000015  \\
            1.85  -1.3  6.112500000000001  \\
            1.9  -1.3  6.299999999999999  \\
            1.95  -1.3  6.492499999999999  \\
            2.0  -1.3  6.69  \\
            \\
            -2.0  -1.25  6.562499999999999  \\
            -1.95  -1.25  6.365  \\
            -1.9  -1.25  6.172499999999999  \\
            -1.85  -1.25  5.984999999999999  \\
            -1.8  -1.25  5.802500000000001  \\
            -1.75  -1.25  5.625  \\
            -1.7  -1.25  5.452499999999999  \\
            -1.65  -1.25  5.285000000000001  \\
            -1.6  -1.25  5.1225000000000005  \\
            -1.55  -1.25  4.965  \\
            -1.5  -1.25  4.8125  \\
            -1.45  -1.25  4.665  \\
            -1.4  -1.25  4.5225  \\
            -1.35  -1.25  4.385000000000001  \\
            -1.3  -1.25  4.2525  \\
            -1.25  -1.25  4.125  \\
            -1.2  -1.25  4.0025  \\
            -1.15  -1.25  3.8849999999999993  \\
            -1.1  -1.25  3.7724999999999995  \\
            -1.05  -1.25  3.665  \\
            -1.0  -1.25  3.5625  \\
            -0.95  -1.25  3.465  \\
            -0.9  -1.25  3.3725  \\
            -0.85  -1.25  3.2850000000000006  \\
            -0.8  -1.25  3.2025  \\
            -0.75  -1.25  3.125  \\
            -0.7  -1.25  3.0524999999999998  \\
            -0.65  -1.25  2.985  \\
            -0.6  -1.25  2.9224999999999994  \\
            -0.55  -1.25  2.865  \\
            -0.5  -1.25  2.8125  \\
            -0.45  -1.25  2.765  \\
            -0.4  -1.25  2.7225  \\
            -0.35  -1.25  2.685  \\
            -0.3  -1.25  2.6525  \\
            -0.25  -1.25  2.625  \\
            -0.2  -1.25  2.6025  \\
            -0.15  -1.25  2.585  \\
            -0.1  -1.25  2.5725  \\
            -0.05  -1.25  2.5650000000000004  \\
            0.0  -1.25  2.5625  \\
            0.05  -1.25  2.5650000000000004  \\
            0.1  -1.25  2.5725  \\
            0.15  -1.25  2.585  \\
            0.2  -1.25  2.6025  \\
            0.25  -1.25  2.625  \\
            0.3  -1.25  2.6525  \\
            0.35  -1.25  2.685  \\
            0.4  -1.25  2.7225  \\
            0.45  -1.25  2.765  \\
            0.5  -1.25  2.8125  \\
            0.55  -1.25  2.865  \\
            0.6  -1.25  2.9224999999999994  \\
            0.65  -1.25  2.985  \\
            0.7  -1.25  3.0524999999999998  \\
            0.75  -1.25  3.125  \\
            0.8  -1.25  3.2025  \\
            0.85  -1.25  3.2850000000000006  \\
            0.9  -1.25  3.3725  \\
            0.95  -1.25  3.465  \\
            1.0  -1.25  3.5625  \\
            1.05  -1.25  3.665  \\
            1.1  -1.25  3.7724999999999995  \\
            1.15  -1.25  3.8849999999999993  \\
            1.2  -1.25  4.0025  \\
            1.25  -1.25  4.125  \\
            1.3  -1.25  4.2525  \\
            1.35  -1.25  4.385000000000001  \\
            1.4  -1.25  4.5225  \\
            1.45  -1.25  4.665  \\
            1.5  -1.25  4.8125  \\
            1.55  -1.25  4.965  \\
            1.6  -1.25  5.1225000000000005  \\
            1.65  -1.25  5.285000000000001  \\
            1.7  -1.25  5.452499999999999  \\
            1.75  -1.25  5.625  \\
            1.8  -1.25  5.802500000000001  \\
            1.85  -1.25  5.984999999999999  \\
            1.9  -1.25  6.172499999999999  \\
            1.95  -1.25  6.365  \\
            2.0  -1.25  6.562499999999999  \\
            \\
            -2.0  -1.2  6.439999999999999  \\
            -1.95  -1.2  6.242500000000001  \\
            -1.9  -1.2  6.05  \\
            -1.85  -1.2  5.862500000000002  \\
            -1.8  -1.2  5.679999999999999  \\
            -1.75  -1.2  5.5024999999999995  \\
            -1.7  -1.2  5.329999999999999  \\
            -1.65  -1.2  5.1625  \\
            -1.6  -1.2  5.0  \\
            -1.55  -1.2  4.8425  \\
            -1.5  -1.2  4.69  \\
            -1.45  -1.2  4.5425  \\
            -1.4  -1.2  4.3999999999999995  \\
            -1.35  -1.2  4.2625  \\
            -1.3  -1.2  4.13  \\
            -1.25  -1.2  4.0025  \\
            -1.2  -1.2  3.88  \\
            -1.15  -1.2  3.7624999999999997  \\
            -1.1  -1.2  3.6500000000000004  \\
            -1.05  -1.2  3.5425  \\
            -1.0  -1.2  3.44  \\
            -0.95  -1.2  3.3425  \\
            -0.9  -1.2  3.25  \\
            -0.85  -1.2  3.1624999999999996  \\
            -0.8  -1.2  3.0800000000000005  \\
            -0.75  -1.2  3.0025000000000004  \\
            -0.7  -1.2  2.93  \\
            -0.65  -1.2  2.8625000000000003  \\
            -0.6  -1.2  2.8  \\
            -0.55  -1.2  2.7424999999999997  \\
            -0.5  -1.2  2.6900000000000004  \\
            -0.45  -1.2  2.6425  \\
            -0.4  -1.2  2.6  \\
            -0.35  -1.2  2.5625  \\
            -0.3  -1.2  2.5300000000000002  \\
            -0.25  -1.2  2.5024999999999995  \\
            -0.2  -1.2  2.4799999999999995  \\
            -0.15  -1.2  2.4625  \\
            -0.1  -1.2  2.45  \\
            -0.05  -1.2  2.4425  \\
            0.0  -1.2  2.44  \\
            0.05  -1.2  2.4425  \\
            0.1  -1.2  2.45  \\
            0.15  -1.2  2.4625  \\
            0.2  -1.2  2.4799999999999995  \\
            0.25  -1.2  2.5024999999999995  \\
            0.3  -1.2  2.5300000000000002  \\
            0.35  -1.2  2.5625  \\
            0.4  -1.2  2.6  \\
            0.45  -1.2  2.6425  \\
            0.5  -1.2  2.6900000000000004  \\
            0.55  -1.2  2.7424999999999997  \\
            0.6  -1.2  2.8  \\
            0.65  -1.2  2.8625000000000003  \\
            0.7  -1.2  2.93  \\
            0.75  -1.2  3.0025000000000004  \\
            0.8  -1.2  3.0800000000000005  \\
            0.85  -1.2  3.1624999999999996  \\
            0.9  -1.2  3.25  \\
            0.95  -1.2  3.3425  \\
            1.0  -1.2  3.44  \\
            1.05  -1.2  3.5425  \\
            1.1  -1.2  3.6500000000000004  \\
            1.15  -1.2  3.7624999999999997  \\
            1.2  -1.2  3.88  \\
            1.25  -1.2  4.0025  \\
            1.3  -1.2  4.13  \\
            1.35  -1.2  4.2625  \\
            1.4  -1.2  4.3999999999999995  \\
            1.45  -1.2  4.5425  \\
            1.5  -1.2  4.69  \\
            1.55  -1.2  4.8425  \\
            1.6  -1.2  5.0  \\
            1.65  -1.2  5.1625  \\
            1.7  -1.2  5.329999999999999  \\
            1.75  -1.2  5.5024999999999995  \\
            1.8  -1.2  5.679999999999999  \\
            1.85  -1.2  5.862500000000002  \\
            1.9  -1.2  6.05  \\
            1.95  -1.2  6.242500000000001  \\
            2.0  -1.2  6.439999999999999  \\
            \\
            -2.0  -1.15  6.322499999999999  \\
            -1.95  -1.15  6.125000000000001  \\
            -1.9  -1.15  5.932499999999999  \\
            -1.85  -1.15  5.745  \\
            -1.8  -1.15  5.562499999999999  \\
            -1.75  -1.15  5.385  \\
            -1.7  -1.15  5.212499999999999  \\
            -1.65  -1.15  5.045  \\
            -1.6  -1.15  4.8825  \\
            -1.55  -1.15  4.7250000000000005  \\
            -1.5  -1.15  4.5725  \\
            -1.45  -1.15  4.425  \\
            -1.4  -1.15  4.282499999999999  \\
            -1.35  -1.15  4.145  \\
            -1.3  -1.15  4.0125  \\
            -1.25  -1.15  3.8849999999999993  \\
            -1.2  -1.15  3.7624999999999997  \\
            -1.15  -1.15  3.6449999999999996  \\
            -1.1  -1.15  3.5325  \\
            -1.05  -1.15  3.425  \\
            -1.0  -1.15  3.3225  \\
            -0.95  -1.15  3.2249999999999996  \\
            -0.9  -1.15  3.1325  \\
            -0.85  -1.15  3.0450000000000004  \\
            -0.8  -1.15  2.9624999999999995  \\
            -0.75  -1.15  2.885  \\
            -0.7  -1.15  2.8125  \\
            -0.65  -1.15  2.745  \\
            -0.6  -1.15  2.6825  \\
            -0.55  -1.15  2.625  \\
            -0.5  -1.15  2.5725  \\
            -0.45  -1.15  2.525  \\
            -0.4  -1.15  2.4825  \\
            -0.35  -1.15  2.4449999999999994  \\
            -0.3  -1.15  2.4124999999999996  \\
            -0.25  -1.15  2.385  \\
            -0.2  -1.15  2.3625  \\
            -0.15  -1.15  2.3449999999999998  \\
            -0.1  -1.15  2.3324999999999996  \\
            -0.05  -1.15  2.3249999999999997  \\
            0.0  -1.15  2.3225  \\
            0.05  -1.15  2.3249999999999997  \\
            0.1  -1.15  2.3324999999999996  \\
            0.15  -1.15  2.3449999999999998  \\
            0.2  -1.15  2.3625  \\
            0.25  -1.15  2.385  \\
            0.3  -1.15  2.4124999999999996  \\
            0.35  -1.15  2.4449999999999994  \\
            0.4  -1.15  2.4825  \\
            0.45  -1.15  2.525  \\
            0.5  -1.15  2.5725  \\
            0.55  -1.15  2.625  \\
            0.6  -1.15  2.6825  \\
            0.65  -1.15  2.745  \\
            0.7  -1.15  2.8125  \\
            0.75  -1.15  2.885  \\
            0.8  -1.15  2.9624999999999995  \\
            0.85  -1.15  3.0450000000000004  \\
            0.9  -1.15  3.1325  \\
            0.95  -1.15  3.2249999999999996  \\
            1.0  -1.15  3.3225  \\
            1.05  -1.15  3.425  \\
            1.1  -1.15  3.5325  \\
            1.15  -1.15  3.6449999999999996  \\
            1.2  -1.15  3.7624999999999997  \\
            1.25  -1.15  3.8849999999999993  \\
            1.3  -1.15  4.0125  \\
            1.35  -1.15  4.145  \\
            1.4  -1.15  4.282499999999999  \\
            1.45  -1.15  4.425  \\
            1.5  -1.15  4.5725  \\
            1.55  -1.15  4.7250000000000005  \\
            1.6  -1.15  4.8825  \\
            1.65  -1.15  5.045  \\
            1.7  -1.15  5.212499999999999  \\
            1.75  -1.15  5.385  \\
            1.8  -1.15  5.562499999999999  \\
            1.85  -1.15  5.745  \\
            1.9  -1.15  5.932499999999999  \\
            1.95  -1.15  6.125000000000001  \\
            2.0  -1.15  6.322499999999999  \\
            \\
            -2.0  -1.1  6.21  \\
            -1.95  -1.1  6.0125  \\
            -1.9  -1.1  5.82  \\
            -1.85  -1.1  5.632500000000001  \\
            -1.8  -1.1  5.449999999999999  \\
            -1.75  -1.1  5.2725  \\
            -1.7  -1.1  5.099999999999999  \\
            -1.65  -1.1  4.932499999999999  \\
            -1.6  -1.1  4.7700000000000005  \\
            -1.55  -1.1  4.612500000000001  \\
            -1.5  -1.1  4.46  \\
            -1.45  -1.1  4.3125  \\
            -1.4  -1.1  4.17  \\
            -1.35  -1.1  4.032500000000001  \\
            -1.3  -1.1  3.9000000000000004  \\
            -1.25  -1.1  3.7724999999999995  \\
            -1.2  -1.1  3.6500000000000004  \\
            -1.15  -1.1  3.5325  \\
            -1.1  -1.1  3.42  \\
            -1.05  -1.1  3.3124999999999996  \\
            -1.0  -1.1  3.21  \\
            -0.95  -1.1  3.1125000000000003  \\
            -0.9  -1.1  3.0200000000000005  \\
            -0.85  -1.1  2.9325  \\
            -0.8  -1.1  2.8500000000000005  \\
            -0.75  -1.1  2.7725  \\
            -0.7  -1.1  2.7  \\
            -0.65  -1.1  2.6325000000000003  \\
            -0.6  -1.1  2.5700000000000003  \\
            -0.55  -1.1  2.5125  \\
            -0.5  -1.1  2.46  \\
            -0.45  -1.1  2.4125  \\
            -0.4  -1.1  2.37  \\
            -0.35  -1.1  2.3325  \\
            -0.3  -1.1  2.3000000000000003  \\
            -0.25  -1.1  2.2725  \\
            -0.2  -1.1  2.25  \\
            -0.15  -1.1  2.2325000000000004  \\
            -0.1  -1.1  2.2199999999999998  \\
            -0.05  -1.1  2.2125000000000004  \\
            0.0  -1.1  2.21  \\
            0.05  -1.1  2.2125000000000004  \\
            0.1  -1.1  2.2199999999999998  \\
            0.15  -1.1  2.2325000000000004  \\
            0.2  -1.1  2.25  \\
            0.25  -1.1  2.2725  \\
            0.3  -1.1  2.3000000000000003  \\
            0.35  -1.1  2.3325  \\
            0.4  -1.1  2.37  \\
            0.45  -1.1  2.4125  \\
            0.5  -1.1  2.46  \\
            0.55  -1.1  2.5125  \\
            0.6  -1.1  2.5700000000000003  \\
            0.65  -1.1  2.6325000000000003  \\
            0.7  -1.1  2.7  \\
            0.75  -1.1  2.7725  \\
            0.8  -1.1  2.8500000000000005  \\
            0.85  -1.1  2.9325  \\
            0.9  -1.1  3.0200000000000005  \\
            0.95  -1.1  3.1125000000000003  \\
            1.0  -1.1  3.21  \\
            1.05  -1.1  3.3124999999999996  \\
            1.1  -1.1  3.42  \\
            1.15  -1.1  3.5325  \\
            1.2  -1.1  3.6500000000000004  \\
            1.25  -1.1  3.7724999999999995  \\
            1.3  -1.1  3.9000000000000004  \\
            1.35  -1.1  4.032500000000001  \\
            1.4  -1.1  4.17  \\
            1.45  -1.1  4.3125  \\
            1.5  -1.1  4.46  \\
            1.55  -1.1  4.612500000000001  \\
            1.6  -1.1  4.7700000000000005  \\
            1.65  -1.1  4.932499999999999  \\
            1.7  -1.1  5.099999999999999  \\
            1.75  -1.1  5.2725  \\
            1.8  -1.1  5.449999999999999  \\
            1.85  -1.1  5.632500000000001  \\
            1.9  -1.1  5.82  \\
            1.95  -1.1  6.0125  \\
            2.0  -1.1  6.21  \\
            \\
            -2.0  -1.05  6.102500000000001  \\
            -1.95  -1.05  5.9049999999999985  \\
            -1.9  -1.05  5.7125  \\
            -1.85  -1.05  5.5249999999999995  \\
            -1.8  -1.05  5.3425  \\
            -1.75  -1.05  5.165  \\
            -1.7  -1.05  4.9925  \\
            -1.65  -1.05  4.825  \\
            -1.6  -1.05  4.6625000000000005  \\
            -1.55  -1.05  4.505  \\
            -1.5  -1.05  4.3525  \\
            -1.45  -1.05  4.205  \\
            -1.4  -1.05  4.0625  \\
            -1.35  -1.05  3.925  \\
            -1.3  -1.05  3.7925000000000004  \\
            -1.25  -1.05  3.665  \\
            -1.2  -1.05  3.5425  \\
            -1.15  -1.05  3.425  \\
            -1.1  -1.05  3.3124999999999996  \\
            -1.05  -1.05  3.205  \\
            -1.0  -1.05  3.1025  \\
            -0.95  -1.05  3.005  \\
            -0.9  -1.05  2.9125000000000005  \\
            -0.85  -1.05  2.825  \\
            -0.8  -1.05  2.7425  \\
            -0.75  -1.05  2.665  \\
            -0.7  -1.05  2.5925000000000002  \\
            -0.65  -1.05  2.525  \\
            -0.6  -1.05  2.4625  \\
            -0.55  -1.05  2.4050000000000002  \\
            -0.5  -1.05  2.3525  \\
            -0.45  -1.05  2.3050000000000006  \\
            -0.4  -1.05  2.2625  \\
            -0.35  -1.05  2.225  \\
            -0.3  -1.05  2.1925  \\
            -0.25  -1.05  2.165  \\
            -0.2  -1.05  2.1425  \\
            -0.15  -1.05  2.125  \\
            -0.1  -1.05  2.1125  \\
            -0.05  -1.05  2.105  \\
            0.0  -1.05  2.1025  \\
            0.05  -1.05  2.105  \\
            0.1  -1.05  2.1125  \\
            0.15  -1.05  2.125  \\
            0.2  -1.05  2.1425  \\
            0.25  -1.05  2.165  \\
            0.3  -1.05  2.1925  \\
            0.35  -1.05  2.225  \\
            0.4  -1.05  2.2625  \\
            0.45  -1.05  2.3050000000000006  \\
            0.5  -1.05  2.3525  \\
            0.55  -1.05  2.4050000000000002  \\
            0.6  -1.05  2.4625  \\
            0.65  -1.05  2.525  \\
            0.7  -1.05  2.5925000000000002  \\
            0.75  -1.05  2.665  \\
            0.8  -1.05  2.7425  \\
            0.85  -1.05  2.825  \\
            0.9  -1.05  2.9125000000000005  \\
            0.95  -1.05  3.005  \\
            1.0  -1.05  3.1025  \\
            1.05  -1.05  3.205  \\
            1.1  -1.05  3.3124999999999996  \\
            1.15  -1.05  3.425  \\
            1.2  -1.05  3.5425  \\
            1.25  -1.05  3.665  \\
            1.3  -1.05  3.7925000000000004  \\
            1.35  -1.05  3.925  \\
            1.4  -1.05  4.0625  \\
            1.45  -1.05  4.205  \\
            1.5  -1.05  4.3525  \\
            1.55  -1.05  4.505  \\
            1.6  -1.05  4.6625000000000005  \\
            1.65  -1.05  4.825  \\
            1.7  -1.05  4.9925  \\
            1.75  -1.05  5.165  \\
            1.8  -1.05  5.3425  \\
            1.85  -1.05  5.5249999999999995  \\
            1.9  -1.05  5.7125  \\
            1.95  -1.05  5.9049999999999985  \\
            2.0  -1.05  6.102500000000001  \\
            \\
            -2.0  -1.0  6.000000000000001  \\
            -1.95  -1.0  5.802500000000001  \\
            -1.9  -1.0  5.609999999999999  \\
            -1.85  -1.0  5.4225  \\
            -1.8  -1.0  5.239999999999999  \\
            -1.75  -1.0  5.062499999999999  \\
            -1.7  -1.0  4.890000000000001  \\
            -1.65  -1.0  4.7225  \\
            -1.6  -1.0  4.5600000000000005  \\
            -1.55  -1.0  4.4025  \\
            -1.5  -1.0  4.25  \\
            -1.45  -1.0  4.102500000000001  \\
            -1.4  -1.0  3.96  \\
            -1.35  -1.0  3.8225000000000002  \\
            -1.3  -1.0  3.6900000000000004  \\
            -1.25  -1.0  3.5625  \\
            -1.2  -1.0  3.44  \\
            -1.15  -1.0  3.3225  \\
            -1.1  -1.0  3.21  \\
            -1.05  -1.0  3.1025  \\
            -1.0  -1.0  3.0000000000000004  \\
            -0.95  -1.0  2.9025  \\
            -0.9  -1.0  2.8100000000000005  \\
            -0.85  -1.0  2.7224999999999997  \\
            -0.8  -1.0  2.64  \\
            -0.75  -1.0  2.5625  \\
            -0.7  -1.0  2.49  \\
            -0.65  -1.0  2.4225000000000003  \\
            -0.6  -1.0  2.3599999999999994  \\
            -0.55  -1.0  2.3025  \\
            -0.5  -1.0  2.25  \\
            -0.45  -1.0  2.2025  \\
            -0.4  -1.0  2.16  \\
            -0.35  -1.0  2.1225  \\
            -0.3  -1.0  2.09  \\
            -0.25  -1.0  2.0625  \\
            -0.2  -1.0  2.04  \\
            -0.15  -1.0  2.0225  \\
            -0.1  -1.0  2.01  \\
            -0.05  -1.0  2.0025000000000004  \\
            0.0  -1.0  2.0  \\
            0.05  -1.0  2.0025000000000004  \\
            0.1  -1.0  2.01  \\
            0.15  -1.0  2.0225  \\
            0.2  -1.0  2.04  \\
            0.25  -1.0  2.0625  \\
            0.3  -1.0  2.09  \\
            0.35  -1.0  2.1225  \\
            0.4  -1.0  2.16  \\
            0.45  -1.0  2.2025  \\
            0.5  -1.0  2.25  \\
            0.55  -1.0  2.3025  \\
            0.6  -1.0  2.3599999999999994  \\
            0.65  -1.0  2.4225000000000003  \\
            0.7  -1.0  2.49  \\
            0.75  -1.0  2.5625  \\
            0.8  -1.0  2.64  \\
            0.85  -1.0  2.7224999999999997  \\
            0.9  -1.0  2.8100000000000005  \\
            0.95  -1.0  2.9025  \\
            1.0  -1.0  3.0000000000000004  \\
            1.05  -1.0  3.1025  \\
            1.1  -1.0  3.21  \\
            1.15  -1.0  3.3225  \\
            1.2  -1.0  3.44  \\
            1.25  -1.0  3.5625  \\
            1.3  -1.0  3.6900000000000004  \\
            1.35  -1.0  3.8225000000000002  \\
            1.4  -1.0  3.96  \\
            1.45  -1.0  4.102500000000001  \\
            1.5  -1.0  4.25  \\
            1.55  -1.0  4.4025  \\
            1.6  -1.0  4.5600000000000005  \\
            1.65  -1.0  4.7225  \\
            1.7  -1.0  4.890000000000001  \\
            1.75  -1.0  5.062499999999999  \\
            1.8  -1.0  5.239999999999999  \\
            1.85  -1.0  5.4225  \\
            1.9  -1.0  5.609999999999999  \\
            1.95  -1.0  5.802500000000001  \\
            2.0  -1.0  6.000000000000001  \\
            \\
            -2.0  -0.95  5.902499999999999  \\
            -1.95  -0.95  5.704999999999999  \\
            -1.9  -0.95  5.5125  \\
            -1.85  -0.95  5.324999999999999  \\
            -1.8  -0.95  5.1425  \\
            -1.75  -0.95  4.965  \\
            -1.7  -0.95  4.7924999999999995  \\
            -1.65  -0.95  4.625  \\
            -1.6  -0.95  4.4625  \\
            -1.55  -0.95  4.305  \\
            -1.5  -0.95  4.1525  \\
            -1.45  -0.95  4.005  \\
            -1.4  -0.95  3.8625  \\
            -1.35  -0.95  3.725  \\
            -1.3  -0.95  3.5925000000000002  \\
            -1.25  -0.95  3.465  \\
            -1.2  -0.95  3.3425  \\
            -1.15  -0.95  3.2249999999999996  \\
            -1.1  -0.95  3.1125000000000003  \\
            -1.05  -0.95  3.005  \\
            -1.0  -0.95  2.9025  \\
            -0.95  -0.95  2.8049999999999997  \\
            -0.9  -0.95  2.7125000000000004  \\
            -0.85  -0.95  2.625  \\
            -0.8  -0.95  2.5425  \\
            -0.75  -0.95  2.465  \\
            -0.7  -0.95  2.3925  \\
            -0.65  -0.95  2.3249999999999997  \\
            -0.6  -0.95  2.2625  \\
            -0.55  -0.95  2.205  \\
            -0.5  -0.95  2.1525  \\
            -0.45  -0.95  2.105  \\
            -0.4  -0.95  2.0625  \\
            -0.35  -0.95  2.0249999999999995  \\
            -0.3  -0.95  1.9924999999999997  \\
            -0.25  -0.95  1.9649999999999999  \\
            -0.2  -0.95  1.9425  \\
            -0.15  -0.95  1.9249999999999998  \\
            -0.1  -0.95  1.9125  \\
            -0.05  -0.95  1.9049999999999998  \\
            0.0  -0.95  1.9024999999999999  \\
            0.05  -0.95  1.9049999999999998  \\
            0.1  -0.95  1.9125  \\
            0.15  -0.95  1.9249999999999998  \\
            0.2  -0.95  1.9425  \\
            0.25  -0.95  1.9649999999999999  \\
            0.3  -0.95  1.9924999999999997  \\
            0.35  -0.95  2.0249999999999995  \\
            0.4  -0.95  2.0625  \\
            0.45  -0.95  2.105  \\
            0.5  -0.95  2.1525  \\
            0.55  -0.95  2.205  \\
            0.6  -0.95  2.2625  \\
            0.65  -0.95  2.3249999999999997  \\
            0.7  -0.95  2.3925  \\
            0.75  -0.95  2.465  \\
            0.8  -0.95  2.5425  \\
            0.85  -0.95  2.625  \\
            0.9  -0.95  2.7125000000000004  \\
            0.95  -0.95  2.8049999999999997  \\
            1.0  -0.95  2.9025  \\
            1.05  -0.95  3.005  \\
            1.1  -0.95  3.1125000000000003  \\
            1.15  -0.95  3.2249999999999996  \\
            1.2  -0.95  3.3425  \\
            1.25  -0.95  3.465  \\
            1.3  -0.95  3.5925000000000002  \\
            1.35  -0.95  3.725  \\
            1.4  -0.95  3.8625  \\
            1.45  -0.95  4.005  \\
            1.5  -0.95  4.1525  \\
            1.55  -0.95  4.305  \\
            1.6  -0.95  4.4625  \\
            1.65  -0.95  4.625  \\
            1.7  -0.95  4.7924999999999995  \\
            1.75  -0.95  4.965  \\
            1.8  -0.95  5.1425  \\
            1.85  -0.95  5.324999999999999  \\
            1.9  -0.95  5.5125  \\
            1.95  -0.95  5.704999999999999  \\
            2.0  -0.95  5.902499999999999  \\
            \\
            -2.0  -0.9  5.8100000000000005  \\
            -1.95  -0.9  5.612500000000001  \\
            -1.9  -0.9  5.42  \\
            -1.85  -0.9  5.232500000000001  \\
            -1.8  -0.9  5.050000000000002  \\
            -1.75  -0.9  4.8725000000000005  \\
            -1.7  -0.9  4.699999999999999  \\
            -1.65  -0.9  4.532500000000001  \\
            -1.6  -0.9  4.370000000000001  \\
            -1.55  -0.9  4.2125  \\
            -1.5  -0.9  4.0600000000000005  \\
            -1.45  -0.9  3.9125000000000005  \\
            -1.4  -0.9  3.7699999999999996  \\
            -1.35  -0.9  3.6325000000000003  \\
            -1.3  -0.9  3.5000000000000004  \\
            -1.25  -0.9  3.3725  \\
            -1.2  -0.9  3.25  \\
            -1.15  -0.9  3.1325  \\
            -1.1  -0.9  3.0200000000000005  \\
            -1.05  -0.9  2.9125000000000005  \\
            -1.0  -0.9  2.8100000000000005  \\
            -0.95  -0.9  2.7125000000000004  \\
            -0.9  -0.9  2.62  \\
            -0.85  -0.9  2.5325  \\
            -0.8  -0.9  2.45  \\
            -0.75  -0.9  2.3725  \\
            -0.7  -0.9  2.3000000000000003  \\
            -0.65  -0.9  2.2325000000000004  \\
            -0.6  -0.9  2.17  \\
            -0.55  -0.9  2.1125  \\
            -0.5  -0.9  2.0599999999999996  \\
            -0.45  -0.9  2.0125  \\
            -0.4  -0.9  1.97  \\
            -0.35  -0.9  1.9325  \\
            -0.3  -0.9  1.9  \\
            -0.25  -0.9  1.8725  \\
            -0.2  -0.9  1.85  \\
            -0.15  -0.9  1.8325  \\
            -0.1  -0.9  1.8200000000000003  \\
            -0.05  -0.9  1.8125  \\
            0.0  -0.9  1.81  \\
            0.05  -0.9  1.8125  \\
            0.1  -0.9  1.8200000000000003  \\
            0.15  -0.9  1.8325  \\
            0.2  -0.9  1.85  \\
            0.25  -0.9  1.8725  \\
            0.3  -0.9  1.9  \\
            0.35  -0.9  1.9325  \\
            0.4  -0.9  1.97  \\
            0.45  -0.9  2.0125  \\
            0.5  -0.9  2.0599999999999996  \\
            0.55  -0.9  2.1125  \\
            0.6  -0.9  2.17  \\
            0.65  -0.9  2.2325000000000004  \\
            0.7  -0.9  2.3000000000000003  \\
            0.75  -0.9  2.3725  \\
            0.8  -0.9  2.45  \\
            0.85  -0.9  2.5325  \\
            0.9  -0.9  2.62  \\
            0.95  -0.9  2.7125000000000004  \\
            1.0  -0.9  2.8100000000000005  \\
            1.05  -0.9  2.9125000000000005  \\
            1.1  -0.9  3.0200000000000005  \\
            1.15  -0.9  3.1325  \\
            1.2  -0.9  3.25  \\
            1.25  -0.9  3.3725  \\
            1.3  -0.9  3.5000000000000004  \\
            1.35  -0.9  3.6325000000000003  \\
            1.4  -0.9  3.7699999999999996  \\
            1.45  -0.9  3.9125000000000005  \\
            1.5  -0.9  4.0600000000000005  \\
            1.55  -0.9  4.2125  \\
            1.6  -0.9  4.370000000000001  \\
            1.65  -0.9  4.532500000000001  \\
            1.7  -0.9  4.699999999999999  \\
            1.75  -0.9  4.8725000000000005  \\
            1.8  -0.9  5.050000000000002  \\
            1.85  -0.9  5.232500000000001  \\
            1.9  -0.9  5.42  \\
            1.95  -0.9  5.612500000000001  \\
            2.0  -0.9  5.8100000000000005  \\
            \\
            -2.0  -0.85  5.722499999999999  \\
            -1.95  -0.85  5.5249999999999995  \\
            -1.9  -0.85  5.332499999999999  \\
            -1.85  -0.85  5.1450000000000005  \\
            -1.8  -0.85  4.9625  \\
            -1.75  -0.85  4.785  \\
            -1.7  -0.85  4.612500000000001  \\
            -1.65  -0.85  4.445  \\
            -1.6  -0.85  4.282500000000001  \\
            -1.55  -0.85  4.125  \\
            -1.5  -0.85  3.9725000000000006  \\
            -1.45  -0.85  3.8249999999999997  \\
            -1.4  -0.85  3.6824999999999997  \\
            -1.35  -0.85  3.545  \\
            -1.3  -0.85  3.4125  \\
            -1.25  -0.85  3.2850000000000006  \\
            -1.2  -0.85  3.1624999999999996  \\
            -1.15  -0.85  3.0450000000000004  \\
            -1.1  -0.85  2.9325  \\
            -1.05  -0.85  2.825  \\
            -1.0  -0.85  2.7224999999999997  \\
            -0.95  -0.85  2.625  \\
            -0.9  -0.85  2.5325  \\
            -0.85  -0.85  2.4449999999999994  \\
            -0.8  -0.85  2.3625  \\
            -0.75  -0.85  2.285  \\
            -0.7  -0.85  2.2125000000000004  \\
            -0.65  -0.85  2.145  \\
            -0.6  -0.85  2.0824999999999996  \\
            -0.55  -0.85  2.0249999999999995  \\
            -0.5  -0.85  1.9725000000000001  \\
            -0.45  -0.85  1.9249999999999998  \\
            -0.4  -0.85  1.8824999999999998  \\
            -0.35  -0.85  1.845  \\
            -0.3  -0.85  1.8125  \\
            -0.25  -0.85  1.785  \\
            -0.2  -0.85  1.7625  \\
            -0.15  -0.85  1.745  \\
            -0.1  -0.85  1.7325  \\
            -0.05  -0.85  1.7249999999999999  \\
            0.0  -0.85  1.7225  \\
            0.05  -0.85  1.7249999999999999  \\
            0.1  -0.85  1.7325  \\
            0.15  -0.85  1.745  \\
            0.2  -0.85  1.7625  \\
            0.25  -0.85  1.785  \\
            0.3  -0.85  1.8125  \\
            0.35  -0.85  1.845  \\
            0.4  -0.85  1.8824999999999998  \\
            0.45  -0.85  1.9249999999999998  \\
            0.5  -0.85  1.9725000000000001  \\
            0.55  -0.85  2.0249999999999995  \\
            0.6  -0.85  2.0824999999999996  \\
            0.65  -0.85  2.145  \\
            0.7  -0.85  2.2125000000000004  \\
            0.75  -0.85  2.285  \\
            0.8  -0.85  2.3625  \\
            0.85  -0.85  2.4449999999999994  \\
            0.9  -0.85  2.5325  \\
            0.95  -0.85  2.625  \\
            1.0  -0.85  2.7224999999999997  \\
            1.05  -0.85  2.825  \\
            1.1  -0.85  2.9325  \\
            1.15  -0.85  3.0450000000000004  \\
            1.2  -0.85  3.1624999999999996  \\
            1.25  -0.85  3.2850000000000006  \\
            1.3  -0.85  3.4125  \\
            1.35  -0.85  3.545  \\
            1.4  -0.85  3.6824999999999997  \\
            1.45  -0.85  3.8249999999999997  \\
            1.5  -0.85  3.9725000000000006  \\
            1.55  -0.85  4.125  \\
            1.6  -0.85  4.282500000000001  \\
            1.65  -0.85  4.445  \\
            1.7  -0.85  4.612500000000001  \\
            1.75  -0.85  4.785  \\
            1.8  -0.85  4.9625  \\
            1.85  -0.85  5.1450000000000005  \\
            1.9  -0.85  5.332499999999999  \\
            1.95  -0.85  5.5249999999999995  \\
            2.0  -0.85  5.722499999999999  \\
            \\
            -2.0  -0.8  5.6400000000000015  \\
            -1.95  -0.8  5.442500000000001  \\
            -1.9  -0.8  5.25  \\
            -1.85  -0.8  5.062499999999999  \\
            -1.8  -0.8  4.88  \\
            -1.75  -0.8  4.7025  \\
            -1.7  -0.8  4.529999999999999  \\
            -1.65  -0.8  4.3625  \\
            -1.6  -0.8  4.200000000000001  \\
            -1.55  -0.8  4.0425  \\
            -1.5  -0.8  3.8899999999999997  \\
            -1.45  -0.8  3.7424999999999997  \\
            -1.4  -0.8  3.5999999999999996  \\
            -1.35  -0.8  3.4625000000000004  \\
            -1.3  -0.8  3.33  \\
            -1.25  -0.8  3.2025  \\
            -1.2  -0.8  3.0800000000000005  \\
            -1.15  -0.8  2.9624999999999995  \\
            -1.1  -0.8  2.8500000000000005  \\
            -1.05  -0.8  2.7425  \\
            -1.0  -0.8  2.64  \\
            -0.95  -0.8  2.5425  \\
            -0.9  -0.8  2.45  \\
            -0.85  -0.8  2.3625  \\
            -0.8  -0.8  2.2800000000000002  \\
            -0.75  -0.8  2.2025  \\
            -0.7  -0.8  2.13  \\
            -0.65  -0.8  2.0625  \\
            -0.6  -0.8  2.0  \\
            -0.55  -0.8  1.9425000000000001  \\
            -0.5  -0.8  1.8900000000000001  \\
            -0.45  -0.8  1.8425000000000002  \\
            -0.4  -0.8  1.8000000000000003  \\
            -0.35  -0.8  1.7625  \\
            -0.3  -0.8  1.7300000000000002  \\
            -0.25  -0.8  1.7025000000000001  \\
            -0.2  -0.8  1.6800000000000002  \\
            -0.15  -0.8  1.6625  \\
            -0.1  -0.8  1.6500000000000001  \\
            -0.05  -0.8  1.6425  \\
            0.0  -0.8  1.6400000000000001  \\
            0.05  -0.8  1.6425  \\
            0.1  -0.8  1.6500000000000001  \\
            0.15  -0.8  1.6625  \\
            0.2  -0.8  1.6800000000000002  \\
            0.25  -0.8  1.7025000000000001  \\
            0.3  -0.8  1.7300000000000002  \\
            0.35  -0.8  1.7625  \\
            0.4  -0.8  1.8000000000000003  \\
            0.45  -0.8  1.8425000000000002  \\
            0.5  -0.8  1.8900000000000001  \\
            0.55  -0.8  1.9425000000000001  \\
            0.6  -0.8  2.0  \\
            0.65  -0.8  2.0625  \\
            0.7  -0.8  2.13  \\
            0.75  -0.8  2.2025  \\
            0.8  -0.8  2.2800000000000002  \\
            0.85  -0.8  2.3625  \\
            0.9  -0.8  2.45  \\
            0.95  -0.8  2.5425  \\
            1.0  -0.8  2.64  \\
            1.05  -0.8  2.7425  \\
            1.1  -0.8  2.8500000000000005  \\
            1.15  -0.8  2.9624999999999995  \\
            1.2  -0.8  3.0800000000000005  \\
            1.25  -0.8  3.2025  \\
            1.3  -0.8  3.33  \\
            1.35  -0.8  3.4625000000000004  \\
            1.4  -0.8  3.5999999999999996  \\
            1.45  -0.8  3.7424999999999997  \\
            1.5  -0.8  3.8899999999999997  \\
            1.55  -0.8  4.0425  \\
            1.6  -0.8  4.200000000000001  \\
            1.65  -0.8  4.3625  \\
            1.7  -0.8  4.529999999999999  \\
            1.75  -0.8  4.7025  \\
            1.8  -0.8  4.88  \\
            1.85  -0.8  5.062499999999999  \\
            1.9  -0.8  5.25  \\
            1.95  -0.8  5.442500000000001  \\
            2.0  -0.8  5.6400000000000015  \\
            \\
            -2.0  -0.75  5.562499999999999  \\
            -1.95  -0.75  5.365  \\
            -1.9  -0.75  5.172499999999999  \\
            -1.85  -0.75  4.984999999999999  \\
            -1.8  -0.75  4.8025  \\
            -1.75  -0.75  4.625  \\
            -1.7  -0.75  4.4525  \\
            -1.65  -0.75  4.285  \\
            -1.6  -0.75  4.1225000000000005  \\
            -1.55  -0.75  3.9650000000000003  \\
            -1.5  -0.75  3.8125000000000004  \\
            -1.45  -0.75  3.665  \\
            -1.4  -0.75  3.5225  \\
            -1.35  -0.75  3.3850000000000007  \\
            -1.3  -0.75  3.2525000000000004  \\
            -1.25  -0.75  3.125  \\
            -1.2  -0.75  3.0025000000000004  \\
            -1.15  -0.75  2.885  \\
            -1.1  -0.75  2.7725  \\
            -1.05  -0.75  2.665  \\
            -1.0  -0.75  2.5625  \\
            -0.95  -0.75  2.465  \\
            -0.9  -0.75  2.3725  \\
            -0.85  -0.75  2.285  \\
            -0.8  -0.75  2.2025  \\
            -0.75  -0.75  2.125  \\
            -0.7  -0.75  2.0525  \\
            -0.65  -0.75  1.985  \\
            -0.6  -0.75  1.9225  \\
            -0.55  -0.75  1.865  \\
            -0.5  -0.75  1.8125  \\
            -0.45  -0.75  1.7650000000000001  \\
            -0.4  -0.75  1.7225  \\
            -0.35  -0.75  1.685  \\
            -0.3  -0.75  1.6524999999999999  \\
            -0.25  -0.75  1.625  \\
            -0.2  -0.75  1.6025  \\
            -0.15  -0.75  1.585  \\
            -0.1  -0.75  1.5725  \\
            -0.05  -0.75  1.565  \\
            0.0  -0.75  1.5625  \\
            0.05  -0.75  1.565  \\
            0.1  -0.75  1.5725  \\
            0.15  -0.75  1.585  \\
            0.2  -0.75  1.6025  \\
            0.25  -0.75  1.625  \\
            0.3  -0.75  1.6524999999999999  \\
            0.35  -0.75  1.685  \\
            0.4  -0.75  1.7225  \\
            0.45  -0.75  1.7650000000000001  \\
            0.5  -0.75  1.8125  \\
            0.55  -0.75  1.865  \\
            0.6  -0.75  1.9225  \\
            0.65  -0.75  1.985  \\
            0.7  -0.75  2.0525  \\
            0.75  -0.75  2.125  \\
            0.8  -0.75  2.2025  \\
            0.85  -0.75  2.285  \\
            0.9  -0.75  2.3725  \\
            0.95  -0.75  2.465  \\
            1.0  -0.75  2.5625  \\
            1.05  -0.75  2.665  \\
            1.1  -0.75  2.7725  \\
            1.15  -0.75  2.885  \\
            1.2  -0.75  3.0025000000000004  \\
            1.25  -0.75  3.125  \\
            1.3  -0.75  3.2525000000000004  \\
            1.35  -0.75  3.3850000000000007  \\
            1.4  -0.75  3.5225  \\
            1.45  -0.75  3.665  \\
            1.5  -0.75  3.8125000000000004  \\
            1.55  -0.75  3.9650000000000003  \\
            1.6  -0.75  4.1225000000000005  \\
            1.65  -0.75  4.285  \\
            1.7  -0.75  4.4525  \\
            1.75  -0.75  4.625  \\
            1.8  -0.75  4.8025  \\
            1.85  -0.75  4.984999999999999  \\
            1.9  -0.75  5.172499999999999  \\
            1.95  -0.75  5.365  \\
            2.0  -0.75  5.562499999999999  \\
            \\
            -2.0  -0.7  5.49  \\
            -1.95  -0.7  5.2925  \\
            -1.9  -0.7  5.099999999999999  \\
            -1.85  -0.7  4.9125  \\
            -1.8  -0.7  4.73  \\
            -1.75  -0.7  4.5525  \\
            -1.7  -0.7  4.38  \\
            -1.65  -0.7  4.2124999999999995  \\
            -1.6  -0.7  4.05  \\
            -1.55  -0.7  3.8924999999999996  \\
            -1.5  -0.7  3.74  \\
            -1.45  -0.7  3.5925000000000002  \\
            -1.4  -0.7  3.45  \\
            -1.35  -0.7  3.3124999999999996  \\
            -1.3  -0.7  3.18  \\
            -1.25  -0.7  3.0524999999999998  \\
            -1.2  -0.7  2.93  \\
            -1.15  -0.7  2.8125  \\
            -1.1  -0.7  2.7  \\
            -1.05  -0.7  2.5925000000000002  \\
            -1.0  -0.7  2.49  \\
            -0.95  -0.7  2.3925  \\
            -0.9  -0.7  2.3000000000000003  \\
            -0.85  -0.7  2.2125000000000004  \\
            -0.8  -0.7  2.13  \\
            -0.75  -0.7  2.0525  \\
            -0.7  -0.7  1.98  \\
            -0.65  -0.7  1.9125  \\
            -0.6  -0.7  1.8499999999999999  \\
            -0.55  -0.7  1.7925  \\
            -0.5  -0.7  1.74  \\
            -0.45  -0.7  1.6925  \\
            -0.4  -0.7  1.65  \\
            -0.35  -0.7  1.6125  \\
            -0.3  -0.7  1.58  \\
            -0.25  -0.7  1.5525  \\
            -0.2  -0.7  1.5299999999999998  \\
            -0.15  -0.7  1.5125  \\
            -0.1  -0.7  1.5  \\
            -0.05  -0.7  1.4925  \\
            0.0  -0.7  1.49  \\
            0.05  -0.7  1.4925  \\
            0.1  -0.7  1.5  \\
            0.15  -0.7  1.5125  \\
            0.2  -0.7  1.5299999999999998  \\
            0.25  -0.7  1.5525  \\
            0.3  -0.7  1.58  \\
            0.35  -0.7  1.6125  \\
            0.4  -0.7  1.65  \\
            0.45  -0.7  1.6925  \\
            0.5  -0.7  1.74  \\
            0.55  -0.7  1.7925  \\
            0.6  -0.7  1.8499999999999999  \\
            0.65  -0.7  1.9125  \\
            0.7  -0.7  1.98  \\
            0.75  -0.7  2.0525  \\
            0.8  -0.7  2.13  \\
            0.85  -0.7  2.2125000000000004  \\
            0.9  -0.7  2.3000000000000003  \\
            0.95  -0.7  2.3925  \\
            1.0  -0.7  2.49  \\
            1.05  -0.7  2.5925000000000002  \\
            1.1  -0.7  2.7  \\
            1.15  -0.7  2.8125  \\
            1.2  -0.7  2.93  \\
            1.25  -0.7  3.0524999999999998  \\
            1.3  -0.7  3.18  \\
            1.35  -0.7  3.3124999999999996  \\
            1.4  -0.7  3.45  \\
            1.45  -0.7  3.5925000000000002  \\
            1.5  -0.7  3.74  \\
            1.55  -0.7  3.8924999999999996  \\
            1.6  -0.7  4.05  \\
            1.65  -0.7  4.2124999999999995  \\
            1.7  -0.7  4.38  \\
            1.75  -0.7  4.5525  \\
            1.8  -0.7  4.73  \\
            1.85  -0.7  4.9125  \\
            1.9  -0.7  5.099999999999999  \\
            1.95  -0.7  5.2925  \\
            2.0  -0.7  5.49  \\
            \\
            -2.0  -0.65  5.4225  \\
            -1.95  -0.65  5.225  \\
            -1.9  -0.65  5.032500000000001  \\
            -1.85  -0.65  4.845000000000001  \\
            -1.8  -0.65  4.6625000000000005  \\
            -1.75  -0.65  4.484999999999999  \\
            -1.7  -0.65  4.3125  \\
            -1.65  -0.65  4.145  \\
            -1.6  -0.65  3.9825000000000004  \\
            -1.55  -0.65  3.8249999999999997  \\
            -1.5  -0.65  3.6725000000000003  \\
            -1.45  -0.65  3.525  \\
            -1.4  -0.65  3.3825  \\
            -1.35  -0.65  3.245  \\
            -1.3  -0.65  3.1125000000000003  \\
            -1.25  -0.65  2.985  \\
            -1.2  -0.65  2.8625000000000003  \\
            -1.15  -0.65  2.745  \\
            -1.1  -0.65  2.6325000000000003  \\
            -1.05  -0.65  2.525  \\
            -1.0  -0.65  2.4225000000000003  \\
            -0.95  -0.65  2.3249999999999997  \\
            -0.9  -0.65  2.2325000000000004  \\
            -0.85  -0.65  2.145  \\
            -0.8  -0.65  2.0625  \\
            -0.75  -0.65  1.985  \\
            -0.7  -0.65  1.9125  \\
            -0.65  -0.65  1.8450000000000002  \\
            -0.6  -0.65  1.7825  \\
            -0.55  -0.65  1.725  \\
            -0.5  -0.65  1.6725  \\
            -0.45  -0.65  1.625  \\
            -0.4  -0.65  1.5825  \\
            -0.35  -0.65  1.545  \\
            -0.3  -0.65  1.5125000000000002  \\
            -0.25  -0.65  1.485  \\
            -0.2  -0.65  1.4625  \\
            -0.15  -0.65  1.445  \\
            -0.1  -0.65  1.4325  \\
            -0.05  -0.65  1.425  \\
            0.0  -0.65  1.4225  \\
            0.05  -0.65  1.425  \\
            0.1  -0.65  1.4325  \\
            0.15  -0.65  1.445  \\
            0.2  -0.65  1.4625  \\
            0.25  -0.65  1.485  \\
            0.3  -0.65  1.5125000000000002  \\
            0.35  -0.65  1.545  \\
            0.4  -0.65  1.5825  \\
            0.45  -0.65  1.625  \\
            0.5  -0.65  1.6725  \\
            0.55  -0.65  1.725  \\
            0.6  -0.65  1.7825  \\
            0.65  -0.65  1.8450000000000002  \\
            0.7  -0.65  1.9125  \\
            0.75  -0.65  1.985  \\
            0.8  -0.65  2.0625  \\
            0.85  -0.65  2.145  \\
            0.9  -0.65  2.2325000000000004  \\
            0.95  -0.65  2.3249999999999997  \\
            1.0  -0.65  2.4225000000000003  \\
            1.05  -0.65  2.525  \\
            1.1  -0.65  2.6325000000000003  \\
            1.15  -0.65  2.745  \\
            1.2  -0.65  2.8625000000000003  \\
            1.25  -0.65  2.985  \\
            1.3  -0.65  3.1125000000000003  \\
            1.35  -0.65  3.245  \\
            1.4  -0.65  3.3825  \\
            1.45  -0.65  3.525  \\
            1.5  -0.65  3.6725000000000003  \\
            1.55  -0.65  3.8249999999999997  \\
            1.6  -0.65  3.9825000000000004  \\
            1.65  -0.65  4.145  \\
            1.7  -0.65  4.3125  \\
            1.75  -0.65  4.484999999999999  \\
            1.8  -0.65  4.6625000000000005  \\
            1.85  -0.65  4.845000000000001  \\
            1.9  -0.65  5.032500000000001  \\
            1.95  -0.65  5.225  \\
            2.0  -0.65  5.4225  \\
            \\
            -2.0  -0.6  5.36  \\
            -1.95  -0.6  5.1625  \\
            -1.9  -0.6  4.969999999999999  \\
            -1.85  -0.6  4.782500000000001  \\
            -1.8  -0.6  4.6  \\
            -1.75  -0.6  4.422499999999999  \\
            -1.7  -0.6  4.25  \\
            -1.65  -0.6  4.0825  \\
            -1.6  -0.6  3.920000000000001  \\
            -1.55  -0.6  3.7625000000000006  \\
            -1.5  -0.6  3.61  \\
            -1.45  -0.6  3.4624999999999995  \\
            -1.4  -0.6  3.32  \\
            -1.35  -0.6  3.1825  \\
            -1.3  -0.6  3.0500000000000003  \\
            -1.25  -0.6  2.9224999999999994  \\
            -1.2  -0.6  2.8  \\
            -1.15  -0.6  2.6825  \\
            -1.1  -0.6  2.5700000000000003  \\
            -1.05  -0.6  2.4625  \\
            -1.0  -0.6  2.3599999999999994  \\
            -0.95  -0.6  2.2625  \\
            -0.9  -0.6  2.17  \\
            -0.85  -0.6  2.0824999999999996  \\
            -0.8  -0.6  2.0  \\
            -0.75  -0.6  1.9225  \\
            -0.7  -0.6  1.8499999999999999  \\
            -0.65  -0.6  1.7825  \\
            -0.6  -0.6  1.72  \\
            -0.55  -0.6  1.6625  \\
            -0.5  -0.6  1.6099999999999999  \\
            -0.45  -0.6  1.5625  \\
            -0.4  -0.6  1.52  \\
            -0.35  -0.6  1.4825  \\
            -0.3  -0.6  1.45  \\
            -0.25  -0.6  1.4225  \\
            -0.2  -0.6  1.4  \\
            -0.15  -0.6  1.3825  \\
            -0.1  -0.6  1.3699999999999999  \\
            -0.05  -0.6  1.3625  \\
            0.0  -0.6  1.3599999999999999  \\
            0.05  -0.6  1.3625  \\
            0.1  -0.6  1.3699999999999999  \\
            0.15  -0.6  1.3825  \\
            0.2  -0.6  1.4  \\
            0.25  -0.6  1.4225  \\
            0.3  -0.6  1.45  \\
            0.35  -0.6  1.4825  \\
            0.4  -0.6  1.52  \\
            0.45  -0.6  1.5625  \\
            0.5  -0.6  1.6099999999999999  \\
            0.55  -0.6  1.6625  \\
            0.6  -0.6  1.72  \\
            0.65  -0.6  1.7825  \\
            0.7  -0.6  1.8499999999999999  \\
            0.75  -0.6  1.9225  \\
            0.8  -0.6  2.0  \\
            0.85  -0.6  2.0824999999999996  \\
            0.9  -0.6  2.17  \\
            0.95  -0.6  2.2625  \\
            1.0  -0.6  2.3599999999999994  \\
            1.05  -0.6  2.4625  \\
            1.1  -0.6  2.5700000000000003  \\
            1.15  -0.6  2.6825  \\
            1.2  -0.6  2.8  \\
            1.25  -0.6  2.9224999999999994  \\
            1.3  -0.6  3.0500000000000003  \\
            1.35  -0.6  3.1825  \\
            1.4  -0.6  3.32  \\
            1.45  -0.6  3.4624999999999995  \\
            1.5  -0.6  3.61  \\
            1.55  -0.6  3.7625000000000006  \\
            1.6  -0.6  3.920000000000001  \\
            1.65  -0.6  4.0825  \\
            1.7  -0.6  4.25  \\
            1.75  -0.6  4.422499999999999  \\
            1.8  -0.6  4.6  \\
            1.85  -0.6  4.782500000000001  \\
            1.9  -0.6  4.969999999999999  \\
            1.95  -0.6  5.1625  \\
            2.0  -0.6  5.36  \\
            \\
            -2.0  -0.55  5.302499999999999  \\
            -1.95  -0.55  5.105  \\
            -1.9  -0.55  4.9125  \\
            -1.85  -0.55  4.7250000000000005  \\
            -1.8  -0.55  4.5425  \\
            -1.75  -0.55  4.365  \\
            -1.7  -0.55  4.192499999999999  \\
            -1.65  -0.55  4.0249999999999995  \\
            -1.6  -0.55  3.8625000000000007  \\
            -1.55  -0.55  3.7050000000000005  \\
            -1.5  -0.55  3.5525  \\
            -1.45  -0.55  3.4050000000000002  \\
            -1.4  -0.55  3.2625  \\
            -1.35  -0.55  3.125  \\
            -1.3  -0.55  2.9925000000000006  \\
            -1.25  -0.55  2.865  \\
            -1.2  -0.55  2.7424999999999997  \\
            -1.15  -0.55  2.625  \\
            -1.1  -0.55  2.5125  \\
            -1.05  -0.55  2.4050000000000002  \\
            -1.0  -0.55  2.3025  \\
            -0.95  -0.55  2.205  \\
            -0.9  -0.55  2.1125  \\
            -0.85  -0.55  2.0249999999999995  \\
            -0.8  -0.55  1.9425000000000001  \\
            -0.75  -0.55  1.865  \\
            -0.7  -0.55  1.7925  \\
            -0.65  -0.55  1.725  \\
            -0.6  -0.55  1.6625  \\
            -0.55  -0.55  1.605  \\
            -0.5  -0.55  1.5525  \\
            -0.45  -0.55  1.5050000000000001  \\
            -0.4  -0.55  1.4625000000000001  \\
            -0.35  -0.55  1.425  \\
            -0.3  -0.55  1.3925  \\
            -0.25  -0.55  1.365  \\
            -0.2  -0.55  1.3425  \\
            -0.15  -0.55  1.3250000000000002  \\
            -0.1  -0.55  1.3125  \\
            -0.05  -0.55  1.305  \\
            0.0  -0.55  1.3025  \\
            0.05  -0.55  1.305  \\
            0.1  -0.55  1.3125  \\
            0.15  -0.55  1.3250000000000002  \\
            0.2  -0.55  1.3425  \\
            0.25  -0.55  1.365  \\
            0.3  -0.55  1.3925  \\
            0.35  -0.55  1.425  \\
            0.4  -0.55  1.4625000000000001  \\
            0.45  -0.55  1.5050000000000001  \\
            0.5  -0.55  1.5525  \\
            0.55  -0.55  1.605  \\
            0.6  -0.55  1.6625  \\
            0.65  -0.55  1.725  \\
            0.7  -0.55  1.7925  \\
            0.75  -0.55  1.865  \\
            0.8  -0.55  1.9425000000000001  \\
            0.85  -0.55  2.0249999999999995  \\
            0.9  -0.55  2.1125  \\
            0.95  -0.55  2.205  \\
            1.0  -0.55  2.3025  \\
            1.05  -0.55  2.4050000000000002  \\
            1.1  -0.55  2.5125  \\
            1.15  -0.55  2.625  \\
            1.2  -0.55  2.7424999999999997  \\
            1.25  -0.55  2.865  \\
            1.3  -0.55  2.9925000000000006  \\
            1.35  -0.55  3.125  \\
            1.4  -0.55  3.2625  \\
            1.45  -0.55  3.4050000000000002  \\
            1.5  -0.55  3.5525  \\
            1.55  -0.55  3.7050000000000005  \\
            1.6  -0.55  3.8625000000000007  \\
            1.65  -0.55  4.0249999999999995  \\
            1.7  -0.55  4.192499999999999  \\
            1.75  -0.55  4.365  \\
            1.8  -0.55  4.5425  \\
            1.85  -0.55  4.7250000000000005  \\
            1.9  -0.55  4.9125  \\
            1.95  -0.55  5.105  \\
            2.0  -0.55  5.302499999999999  \\
            \\
            -2.0  -0.5  5.25  \\
            -1.95  -0.5  5.0525  \\
            -1.9  -0.5  4.859999999999999  \\
            -1.85  -0.5  4.6725  \\
            -1.8  -0.5  4.49  \\
            -1.75  -0.5  4.3125  \\
            -1.7  -0.5  4.14  \\
            -1.65  -0.5  3.9724999999999997  \\
            -1.6  -0.5  3.8100000000000005  \\
            -1.55  -0.5  3.6525000000000007  \\
            -1.5  -0.5  3.5000000000000004  \\
            -1.45  -0.5  3.3525000000000005  \\
            -1.4  -0.5  3.21  \\
            -1.35  -0.5  3.0725000000000002  \\
            -1.3  -0.5  2.9400000000000004  \\
            -1.25  -0.5  2.8125  \\
            -1.2  -0.5  2.6900000000000004  \\
            -1.15  -0.5  2.5725  \\
            -1.1  -0.5  2.46  \\
            -1.05  -0.5  2.3525  \\
            -1.0  -0.5  2.25  \\
            -0.95  -0.5  2.1525  \\
            -0.9  -0.5  2.0599999999999996  \\
            -0.85  -0.5  1.9725000000000001  \\
            -0.8  -0.5  1.8900000000000001  \\
            -0.75  -0.5  1.8125  \\
            -0.7  -0.5  1.74  \\
            -0.65  -0.5  1.6725  \\
            -0.6  -0.5  1.6099999999999999  \\
            -0.55  -0.5  1.5525  \\
            -0.5  -0.5  1.5  \\
            -0.45  -0.5  1.4525000000000001  \\
            -0.4  -0.5  1.4100000000000001  \\
            -0.35  -0.5  1.3725  \\
            -0.3  -0.5  1.3399999999999999  \\
            -0.25  -0.5  1.3125  \\
            -0.2  -0.5  1.29  \\
            -0.15  -0.5  1.2725  \\
            -0.1  -0.5  1.26  \\
            -0.05  -0.5  1.2525  \\
            0.0  -0.5  1.25  \\
            0.05  -0.5  1.2525  \\
            0.1  -0.5  1.26  \\
            0.15  -0.5  1.2725  \\
            0.2  -0.5  1.29  \\
            0.25  -0.5  1.3125  \\
            0.3  -0.5  1.3399999999999999  \\
            0.35  -0.5  1.3725  \\
            0.4  -0.5  1.4100000000000001  \\
            0.45  -0.5  1.4525000000000001  \\
            0.5  -0.5  1.5  \\
            0.55  -0.5  1.5525  \\
            0.6  -0.5  1.6099999999999999  \\
            0.65  -0.5  1.6725  \\
            0.7  -0.5  1.74  \\
            0.75  -0.5  1.8125  \\
            0.8  -0.5  1.8900000000000001  \\
            0.85  -0.5  1.9725000000000001  \\
            0.9  -0.5  2.0599999999999996  \\
            0.95  -0.5  2.1525  \\
            1.0  -0.5  2.25  \\
            1.05  -0.5  2.3525  \\
            1.1  -0.5  2.46  \\
            1.15  -0.5  2.5725  \\
            1.2  -0.5  2.6900000000000004  \\
            1.25  -0.5  2.8125  \\
            1.3  -0.5  2.9400000000000004  \\
            1.35  -0.5  3.0725000000000002  \\
            1.4  -0.5  3.21  \\
            1.45  -0.5  3.3525000000000005  \\
            1.5  -0.5  3.5000000000000004  \\
            1.55  -0.5  3.6525000000000007  \\
            1.6  -0.5  3.8100000000000005  \\
            1.65  -0.5  3.9724999999999997  \\
            1.7  -0.5  4.14  \\
            1.75  -0.5  4.3125  \\
            1.8  -0.5  4.49  \\
            1.85  -0.5  4.6725  \\
            1.9  -0.5  4.859999999999999  \\
            1.95  -0.5  5.0525  \\
            2.0  -0.5  5.25  \\
            \\
            -2.0  -0.45  5.2025  \\
            -1.95  -0.45  5.005  \\
            -1.9  -0.45  4.8125  \\
            -1.85  -0.45  4.625  \\
            -1.8  -0.45  4.442500000000001  \\
            -1.75  -0.45  4.265  \\
            -1.7  -0.45  4.0925  \\
            -1.65  -0.45  3.925  \\
            -1.6  -0.45  3.7625000000000006  \\
            -1.55  -0.45  3.6050000000000004  \\
            -1.5  -0.45  3.4525  \\
            -1.45  -0.45  3.3050000000000006  \\
            -1.4  -0.45  3.1624999999999996  \\
            -1.35  -0.45  3.0250000000000004  \\
            -1.3  -0.45  2.8925  \\
            -1.25  -0.45  2.765  \\
            -1.2  -0.45  2.6425  \\
            -1.15  -0.45  2.525  \\
            -1.1  -0.45  2.4125  \\
            -1.05  -0.45  2.3050000000000006  \\
            -1.0  -0.45  2.2025  \\
            -0.95  -0.45  2.105  \\
            -0.9  -0.45  2.0125  \\
            -0.85  -0.45  1.9249999999999998  \\
            -0.8  -0.45  1.8425000000000002  \\
            -0.75  -0.45  1.7650000000000001  \\
            -0.7  -0.45  1.6925  \\
            -0.65  -0.45  1.625  \\
            -0.6  -0.45  1.5625  \\
            -0.55  -0.45  1.5050000000000001  \\
            -0.5  -0.45  1.4525000000000001  \\
            -0.45  -0.45  1.405  \\
            -0.4  -0.45  1.3625  \\
            -0.35  -0.45  1.3250000000000002  \\
            -0.3  -0.45  1.2925  \\
            -0.25  -0.45  1.265  \\
            -0.2  -0.45  1.2425  \\
            -0.15  -0.45  1.225  \\
            -0.1  -0.45  1.2125  \\
            -0.05  -0.45  1.205  \\
            0.0  -0.45  1.2025000000000001  \\
            0.05  -0.45  1.205  \\
            0.1  -0.45  1.2125  \\
            0.15  -0.45  1.225  \\
            0.2  -0.45  1.2425  \\
            0.25  -0.45  1.265  \\
            0.3  -0.45  1.2925  \\
            0.35  -0.45  1.3250000000000002  \\
            0.4  -0.45  1.3625  \\
            0.45  -0.45  1.405  \\
            0.5  -0.45  1.4525000000000001  \\
            0.55  -0.45  1.5050000000000001  \\
            0.6  -0.45  1.5625  \\
            0.65  -0.45  1.625  \\
            0.7  -0.45  1.6925  \\
            0.75  -0.45  1.7650000000000001  \\
            0.8  -0.45  1.8425000000000002  \\
            0.85  -0.45  1.9249999999999998  \\
            0.9  -0.45  2.0125  \\
            0.95  -0.45  2.105  \\
            1.0  -0.45  2.2025  \\
            1.05  -0.45  2.3050000000000006  \\
            1.1  -0.45  2.4125  \\
            1.15  -0.45  2.525  \\
            1.2  -0.45  2.6425  \\
            1.25  -0.45  2.765  \\
            1.3  -0.45  2.8925  \\
            1.35  -0.45  3.0250000000000004  \\
            1.4  -0.45  3.1624999999999996  \\
            1.45  -0.45  3.3050000000000006  \\
            1.5  -0.45  3.4525  \\
            1.55  -0.45  3.6050000000000004  \\
            1.6  -0.45  3.7625000000000006  \\
            1.65  -0.45  3.925  \\
            1.7  -0.45  4.0925  \\
            1.75  -0.45  4.265  \\
            1.8  -0.45  4.442500000000001  \\
            1.85  -0.45  4.625  \\
            1.9  -0.45  4.8125  \\
            1.95  -0.45  5.005  \\
            2.0  -0.45  5.2025  \\
            \\
            -2.0  -0.4  5.16  \\
            -1.95  -0.4  4.9625  \\
            -1.9  -0.4  4.77  \\
            -1.85  -0.4  4.5825000000000005  \\
            -1.8  -0.4  4.4  \\
            -1.75  -0.4  4.2225  \\
            -1.7  -0.4  4.05  \\
            -1.65  -0.4  3.8825  \\
            -1.6  -0.4  3.720000000000001  \\
            -1.55  -0.4  3.5625000000000004  \\
            -1.5  -0.4  3.41  \\
            -1.45  -0.4  3.2625  \\
            -1.4  -0.4  3.119999999999999  \\
            -1.35  -0.4  2.9825000000000004  \\
            -1.3  -0.4  2.8499999999999996  \\
            -1.25  -0.4  2.7225  \\
            -1.2  -0.4  2.6  \\
            -1.15  -0.4  2.4825  \\
            -1.1  -0.4  2.37  \\
            -1.05  -0.4  2.2625  \\
            -1.0  -0.4  2.16  \\
            -0.95  -0.4  2.0625  \\
            -0.9  -0.4  1.97  \\
            -0.85  -0.4  1.8824999999999998  \\
            -0.8  -0.4  1.8000000000000003  \\
            -0.75  -0.4  1.7225  \\
            -0.7  -0.4  1.65  \\
            -0.65  -0.4  1.5825  \\
            -0.6  -0.4  1.52  \\
            -0.55  -0.4  1.4625000000000001  \\
            -0.5  -0.4  1.4100000000000001  \\
            -0.45  -0.4  1.3625  \\
            -0.4  -0.4  1.32  \\
            -0.35  -0.4  1.2825  \\
            -0.3  -0.4  1.25  \\
            -0.25  -0.4  1.2225000000000001  \\
            -0.2  -0.4  1.2  \\
            -0.15  -0.4  1.1825  \\
            -0.1  -0.4  1.1661903789690604  \\
            -0.05  -0.4  1.140175425099138  \\
            0.0  -0.4  1.1313708498984762  \\
            0.05  -0.4  1.140175425099138  \\
            0.1  -0.4  1.1661903789690604  \\
            0.15  -0.4  1.1825  \\
            0.2  -0.4  1.2  \\
            0.25  -0.4  1.2225000000000001  \\
            0.3  -0.4  1.25  \\
            0.35  -0.4  1.2825  \\
            0.4  -0.4  1.32  \\
            0.45  -0.4  1.3625  \\
            0.5  -0.4  1.4100000000000001  \\
            0.55  -0.4  1.4625000000000001  \\
            0.6  -0.4  1.52  \\
            0.65  -0.4  1.5825  \\
            0.7  -0.4  1.65  \\
            0.75  -0.4  1.7225  \\
            0.8  -0.4  1.8000000000000003  \\
            0.85  -0.4  1.8824999999999998  \\
            0.9  -0.4  1.97  \\
            0.95  -0.4  2.0625  \\
            1.0  -0.4  2.16  \\
            1.05  -0.4  2.2625  \\
            1.1  -0.4  2.37  \\
            1.15  -0.4  2.4825  \\
            1.2  -0.4  2.6  \\
            1.25  -0.4  2.7225  \\
            1.3  -0.4  2.8499999999999996  \\
            1.35  -0.4  2.9825000000000004  \\
            1.4  -0.4  3.119999999999999  \\
            1.45  -0.4  3.2625  \\
            1.5  -0.4  3.41  \\
            1.55  -0.4  3.5625000000000004  \\
            1.6  -0.4  3.720000000000001  \\
            1.65  -0.4  3.8825  \\
            1.7  -0.4  4.05  \\
            1.75  -0.4  4.2225  \\
            1.8  -0.4  4.4  \\
            1.85  -0.4  4.5825000000000005  \\
            1.9  -0.4  4.77  \\
            1.95  -0.4  4.9625  \\
            2.0  -0.4  5.16  \\
            \\
            -2.0  -0.35  5.1225000000000005  \\
            -1.95  -0.35  4.925000000000001  \\
            -1.9  -0.35  4.7325  \\
            -1.85  -0.35  4.545000000000001  \\
            -1.8  -0.35  4.362500000000001  \\
            -1.75  -0.35  4.1850000000000005  \\
            -1.7  -0.35  4.012499999999999  \\
            -1.65  -0.35  3.8449999999999993  \\
            -1.6  -0.35  3.6825000000000006  \\
            -1.55  -0.35  3.5250000000000004  \\
            -1.5  -0.35  3.3725  \\
            -1.45  -0.35  3.2249999999999996  \\
            -1.4  -0.35  3.082499999999999  \\
            -1.35  -0.35  2.9450000000000003  \\
            -1.3  -0.35  2.8125000000000004  \\
            -1.25  -0.35  2.685  \\
            -1.2  -0.35  2.5625  \\
            -1.15  -0.35  2.4449999999999994  \\
            -1.1  -0.35  2.3325  \\
            -1.05  -0.35  2.225  \\
            -1.0  -0.35  2.1225  \\
            -0.95  -0.35  2.0249999999999995  \\
            -0.9  -0.35  1.9325  \\
            -0.85  -0.35  1.845  \\
            -0.8  -0.35  1.7625  \\
            -0.75  -0.35  1.685  \\
            -0.7  -0.35  1.6125  \\
            -0.65  -0.35  1.545  \\
            -0.6  -0.35  1.4825  \\
            -0.55  -0.35  1.425  \\
            -0.5  -0.35  1.3725  \\
            -0.45  -0.35  1.3250000000000002  \\
            -0.4  -0.35  1.2825  \\
            -0.35  -0.35  1.2449999999999999  \\
            -0.3  -0.35  1.2125  \\
            -0.25  -0.35  1.185  \\
            -0.2  -0.35  1.140175425099138  \\
            -0.15  -0.35  1.0770329614269007  \\
            -0.1  -0.35  1.0295630140987  \\
            -0.05  -0.35  1.0  \\
            0.0  -0.35  0.9899494936611666  \\
            0.05  -0.35  1.0  \\
            0.1  -0.35  1.0295630140987  \\
            0.15  -0.35  1.0770329614269007  \\
            0.2  -0.35  1.140175425099138  \\
            0.25  -0.35  1.185  \\
            0.3  -0.35  1.2125  \\
            0.35  -0.35  1.2449999999999999  \\
            0.4  -0.35  1.2825  \\
            0.45  -0.35  1.3250000000000002  \\
            0.5  -0.35  1.3725  \\
            0.55  -0.35  1.425  \\
            0.6  -0.35  1.4825  \\
            0.65  -0.35  1.545  \\
            0.7  -0.35  1.6125  \\
            0.75  -0.35  1.685  \\
            0.8  -0.35  1.7625  \\
            0.85  -0.35  1.845  \\
            0.9  -0.35  1.9325  \\
            0.95  -0.35  2.0249999999999995  \\
            1.0  -0.35  2.1225  \\
            1.05  -0.35  2.225  \\
            1.1  -0.35  2.3325  \\
            1.15  -0.35  2.4449999999999994  \\
            1.2  -0.35  2.5625  \\
            1.25  -0.35  2.685  \\
            1.3  -0.35  2.8125000000000004  \\
            1.35  -0.35  2.9450000000000003  \\
            1.4  -0.35  3.082499999999999  \\
            1.45  -0.35  3.2249999999999996  \\
            1.5  -0.35  3.3725  \\
            1.55  -0.35  3.5250000000000004  \\
            1.6  -0.35  3.6825000000000006  \\
            1.65  -0.35  3.8449999999999993  \\
            1.7  -0.35  4.012499999999999  \\
            1.75  -0.35  4.1850000000000005  \\
            1.8  -0.35  4.362500000000001  \\
            1.85  -0.35  4.545000000000001  \\
            1.9  -0.35  4.7325  \\
            1.95  -0.35  4.925000000000001  \\
            2.0  -0.35  5.1225000000000005  \\
            \\
            -2.0  -0.3  5.09  \\
            -1.95  -0.3  4.8925  \\
            -1.9  -0.3  4.699999999999999  \\
            -1.85  -0.3  4.5125  \\
            -1.8  -0.3  4.33  \\
            -1.75  -0.3  4.1525  \\
            -1.7  -0.3  3.98  \\
            -1.65  -0.3  3.8124999999999996  \\
            -1.6  -0.3  3.6500000000000004  \\
            -1.55  -0.3  3.4925  \\
            -1.5  -0.3  3.34  \\
            -1.45  -0.3  3.1925  \\
            -1.4  -0.3  3.05  \\
            -1.35  -0.3  2.9125000000000005  \\
            -1.3  -0.3  2.7800000000000002  \\
            -1.25  -0.3  2.6525  \\
            -1.2  -0.3  2.5300000000000002  \\
            -1.15  -0.3  2.4124999999999996  \\
            -1.1  -0.3  2.3000000000000003  \\
            -1.05  -0.3  2.1925  \\
            -1.0  -0.3  2.09  \\
            -0.95  -0.3  1.9924999999999997  \\
            -0.9  -0.3  1.9  \\
            -0.85  -0.3  1.8125  \\
            -0.8  -0.3  1.7300000000000002  \\
            -0.75  -0.3  1.6524999999999999  \\
            -0.7  -0.3  1.58  \\
            -0.65  -0.3  1.5125000000000002  \\
            -0.6  -0.3  1.45  \\
            -0.55  -0.3  1.3925  \\
            -0.5  -0.3  1.3399999999999999  \\
            -0.45  -0.3  1.2925  \\
            -0.4  -0.3  1.25  \\
            -0.35  -0.3  1.2125  \\
            -0.3  -0.3  1.18  \\
            -0.25  -0.3  1.104536101718726  \\
            -0.2  -0.3  1.019803902718557  \\
            -0.15  -0.3  0.9486832980505139  \\
            -0.1  -0.3  0.894427190999916  \\
            -0.05  -0.3  0.8602325267042626  \\
            0.0  -0.3  0.848528137423857  \\
            0.05  -0.3  0.8602325267042626  \\
            0.1  -0.3  0.894427190999916  \\
            0.15  -0.3  0.9486832980505139  \\
            0.2  -0.3  1.019803902718557  \\
            0.25  -0.3  1.104536101718726  \\
            0.3  -0.3  1.18  \\
            0.35  -0.3  1.2125  \\
            0.4  -0.3  1.25  \\
            0.45  -0.3  1.2925  \\
            0.5  -0.3  1.3399999999999999  \\
            0.55  -0.3  1.3925  \\
            0.6  -0.3  1.45  \\
            0.65  -0.3  1.5125000000000002  \\
            0.7  -0.3  1.58  \\
            0.75  -0.3  1.6524999999999999  \\
            0.8  -0.3  1.7300000000000002  \\
            0.85  -0.3  1.8125  \\
            0.9  -0.3  1.9  \\
            0.95  -0.3  1.9924999999999997  \\
            1.0  -0.3  2.09  \\
            1.05  -0.3  2.1925  \\
            1.1  -0.3  2.3000000000000003  \\
            1.15  -0.3  2.4124999999999996  \\
            1.2  -0.3  2.5300000000000002  \\
            1.25  -0.3  2.6525  \\
            1.3  -0.3  2.7800000000000002  \\
            1.35  -0.3  2.9125000000000005  \\
            1.4  -0.3  3.05  \\
            1.45  -0.3  3.1925  \\
            1.5  -0.3  3.34  \\
            1.55  -0.3  3.4925  \\
            1.6  -0.3  3.6500000000000004  \\
            1.65  -0.3  3.8124999999999996  \\
            1.7  -0.3  3.98  \\
            1.75  -0.3  4.1525  \\
            1.8  -0.3  4.33  \\
            1.85  -0.3  4.5125  \\
            1.9  -0.3  4.699999999999999  \\
            1.95  -0.3  4.8925  \\
            2.0  -0.3  5.09  \\
            \\
            -2.0  -0.25  5.062499999999999  \\
            -1.95  -0.25  4.864999999999999  \\
            -1.9  -0.25  4.6725  \\
            -1.85  -0.25  4.485  \\
            -1.8  -0.25  4.3025  \\
            -1.75  -0.25  4.125  \\
            -1.7  -0.25  3.9524999999999997  \\
            -1.65  -0.25  3.7849999999999997  \\
            -1.6  -0.25  3.6225000000000005  \\
            -1.55  -0.25  3.4650000000000007  \\
            -1.5  -0.25  3.3124999999999996  \\
            -1.45  -0.25  3.165  \\
            -1.4  -0.25  3.0225  \\
            -1.35  -0.25  2.8850000000000007  \\
            -1.3  -0.25  2.7525  \\
            -1.25  -0.25  2.625  \\
            -1.2  -0.25  2.5024999999999995  \\
            -1.15  -0.25  2.385  \\
            -1.1  -0.25  2.2725  \\
            -1.05  -0.25  2.165  \\
            -1.0  -0.25  2.0625  \\
            -0.95  -0.25  1.9649999999999999  \\
            -0.9  -0.25  1.8725  \\
            -0.85  -0.25  1.785  \\
            -0.8  -0.25  1.7025000000000001  \\
            -0.75  -0.25  1.625  \\
            -0.7  -0.25  1.5525  \\
            -0.65  -0.25  1.485  \\
            -0.6  -0.25  1.4225  \\
            -0.55  -0.25  1.365  \\
            -0.5  -0.25  1.3125  \\
            -0.45  -0.25  1.265  \\
            -0.4  -0.25  1.2225000000000001  \\
            -0.35  -0.25  1.185  \\
            -0.3  -0.25  1.104536101718726  \\
            -0.25  -0.25  1.0000000000000002  \\
            -0.2  -0.25  0.9055385138137417  \\
            -0.15  -0.25  0.824621125123532  \\
            -0.1  -0.25  0.761577310586391  \\
            -0.05  -0.25  0.7211102550927979  \\
            0.0  -0.25  0.7071067811865476  \\
            0.05  -0.25  0.7211102550927979  \\
            0.1  -0.25  0.761577310586391  \\
            0.15  -0.25  0.824621125123532  \\
            0.2  -0.25  0.9055385138137417  \\
            0.25  -0.25  1.0000000000000002  \\
            0.3  -0.25  1.104536101718726  \\
            0.35  -0.25  1.185  \\
            0.4  -0.25  1.2225000000000001  \\
            0.45  -0.25  1.265  \\
            0.5  -0.25  1.3125  \\
            0.55  -0.25  1.365  \\
            0.6  -0.25  1.4225  \\
            0.65  -0.25  1.485  \\
            0.7  -0.25  1.5525  \\
            0.75  -0.25  1.625  \\
            0.8  -0.25  1.7025000000000001  \\
            0.85  -0.25  1.785  \\
            0.9  -0.25  1.8725  \\
            0.95  -0.25  1.9649999999999999  \\
            1.0  -0.25  2.0625  \\
            1.05  -0.25  2.165  \\
            1.1  -0.25  2.2725  \\
            1.15  -0.25  2.385  \\
            1.2  -0.25  2.5024999999999995  \\
            1.25  -0.25  2.625  \\
            1.3  -0.25  2.7525  \\
            1.35  -0.25  2.8850000000000007  \\
            1.4  -0.25  3.0225  \\
            1.45  -0.25  3.165  \\
            1.5  -0.25  3.3124999999999996  \\
            1.55  -0.25  3.4650000000000007  \\
            1.6  -0.25  3.6225000000000005  \\
            1.65  -0.25  3.7849999999999997  \\
            1.7  -0.25  3.9524999999999997  \\
            1.75  -0.25  4.125  \\
            1.8  -0.25  4.3025  \\
            1.85  -0.25  4.485  \\
            1.9  -0.25  4.6725  \\
            1.95  -0.25  4.864999999999999  \\
            2.0  -0.25  5.062499999999999  \\
            \\
            -2.0  -0.2  5.039999999999999  \\
            -1.95  -0.2  4.842499999999999  \\
            -1.9  -0.2  4.65  \\
            -1.85  -0.2  4.4625  \\
            -1.8  -0.2  4.280000000000001  \\
            -1.75  -0.2  4.102500000000001  \\
            -1.7  -0.2  3.9299999999999997  \\
            -1.65  -0.2  3.7624999999999997  \\
            -1.6  -0.2  3.6000000000000005  \\
            -1.55  -0.2  3.4425000000000003  \\
            -1.5  -0.2  3.29  \\
            -1.45  -0.2  3.1425  \\
            -1.4  -0.2  2.9999999999999996  \\
            -1.35  -0.2  2.8625000000000003  \\
            -1.3  -0.2  2.7300000000000004  \\
            -1.25  -0.2  2.6025  \\
            -1.2  -0.2  2.4799999999999995  \\
            -1.15  -0.2  2.3625  \\
            -1.1  -0.2  2.25  \\
            -1.05  -0.2  2.1425  \\
            -1.0  -0.2  2.04  \\
            -0.95  -0.2  1.9425  \\
            -0.9  -0.2  1.85  \\
            -0.85  -0.2  1.7625  \\
            -0.8  -0.2  1.6800000000000002  \\
            -0.75  -0.2  1.6025  \\
            -0.7  -0.2  1.5299999999999998  \\
            -0.65  -0.2  1.4625  \\
            -0.6  -0.2  1.4  \\
            -0.55  -0.2  1.3425  \\
            -0.5  -0.2  1.29  \\
            -0.45  -0.2  1.2425  \\
            -0.4  -0.2  1.2  \\
            -0.35  -0.2  1.140175425099138  \\
            -0.3  -0.2  1.019803902718557  \\
            -0.25  -0.2  0.9055385138137417  \\
            -0.2  -0.2  0.8000000000000002  \\
            -0.15  -0.2  0.7071067811865476  \\
            -0.1  -0.2  0.632455532033676  \\
            -0.05  -0.2  0.5830951894845302  \\
            0.0  -0.2  0.5656854249492381  \\
            0.05  -0.2  0.5830951894845302  \\
            0.1  -0.2  0.632455532033676  \\
            0.15  -0.2  0.7071067811865476  \\
            0.2  -0.2  0.8000000000000002  \\
            0.25  -0.2  0.9055385138137417  \\
            0.3  -0.2  1.019803902718557  \\
            0.35  -0.2  1.140175425099138  \\
            0.4  -0.2  1.2  \\
            0.45  -0.2  1.2425  \\
            0.5  -0.2  1.29  \\
            0.55  -0.2  1.3425  \\
            0.6  -0.2  1.4  \\
            0.65  -0.2  1.4625  \\
            0.7  -0.2  1.5299999999999998  \\
            0.75  -0.2  1.6025  \\
            0.8  -0.2  1.6800000000000002  \\
            0.85  -0.2  1.7625  \\
            0.9  -0.2  1.85  \\
            0.95  -0.2  1.9425  \\
            1.0  -0.2  2.04  \\
            1.05  -0.2  2.1425  \\
            1.1  -0.2  2.25  \\
            1.15  -0.2  2.3625  \\
            1.2  -0.2  2.4799999999999995  \\
            1.25  -0.2  2.6025  \\
            1.3  -0.2  2.7300000000000004  \\
            1.35  -0.2  2.8625000000000003  \\
            1.4  -0.2  2.9999999999999996  \\
            1.45  -0.2  3.1425  \\
            1.5  -0.2  3.29  \\
            1.55  -0.2  3.4425000000000003  \\
            1.6  -0.2  3.6000000000000005  \\
            1.65  -0.2  3.7624999999999997  \\
            1.7  -0.2  3.9299999999999997  \\
            1.75  -0.2  4.102500000000001  \\
            1.8  -0.2  4.280000000000001  \\
            1.85  -0.2  4.4625  \\
            1.9  -0.2  4.65  \\
            1.95  -0.2  4.842499999999999  \\
            2.0  -0.2  5.039999999999999  \\
            \\
            -2.0  -0.15  5.0225  \\
            -1.95  -0.15  4.825  \\
            -1.9  -0.15  4.6325  \\
            -1.85  -0.15  4.445  \\
            -1.8  -0.15  4.2625  \\
            -1.75  -0.15  4.085000000000001  \\
            -1.7  -0.15  3.9124999999999996  \\
            -1.65  -0.15  3.7449999999999997  \\
            -1.6  -0.15  3.5825  \\
            -1.55  -0.15  3.4250000000000007  \\
            -1.5  -0.15  3.2725  \\
            -1.45  -0.15  3.125  \\
            -1.4  -0.15  2.9825  \\
            -1.35  -0.15  2.845  \\
            -1.3  -0.15  2.7125000000000004  \\
            -1.25  -0.15  2.585  \\
            -1.2  -0.15  2.4625  \\
            -1.15  -0.15  2.3449999999999998  \\
            -1.1  -0.15  2.2325000000000004  \\
            -1.05  -0.15  2.125  \\
            -1.0  -0.15  2.0225  \\
            -0.95  -0.15  1.9249999999999998  \\
            -0.9  -0.15  1.8325  \\
            -0.85  -0.15  1.745  \\
            -0.8  -0.15  1.6625  \\
            -0.75  -0.15  1.585  \\
            -0.7  -0.15  1.5125  \\
            -0.65  -0.15  1.445  \\
            -0.6  -0.15  1.3825  \\
            -0.55  -0.15  1.3250000000000002  \\
            -0.5  -0.15  1.2725  \\
            -0.45  -0.15  1.225  \\
            -0.4  -0.15  1.1825  \\
            -0.35  -0.15  1.0770329614269007  \\
            -0.3  -0.15  0.9486832980505139  \\
            -0.25  -0.15  0.824621125123532  \\
            -0.2  -0.15  0.7071067811865476  \\
            -0.15  -0.15  0.6000000000000001  \\
            -0.1  -0.15  0.5099019513592785  \\
            -0.05  -0.15  0.447213595499958  \\
            0.0  -0.15  0.4242640687119285  \\
            0.05  -0.15  0.447213595499958  \\
            0.1  -0.15  0.5099019513592785  \\
            0.15  -0.15  0.6000000000000001  \\
            0.2  -0.15  0.7071067811865476  \\
            0.25  -0.15  0.824621125123532  \\
            0.3  -0.15  0.9486832980505139  \\
            0.35  -0.15  1.0770329614269007  \\
            0.4  -0.15  1.1825  \\
            0.45  -0.15  1.225  \\
            0.5  -0.15  1.2725  \\
            0.55  -0.15  1.3250000000000002  \\
            0.6  -0.15  1.3825  \\
            0.65  -0.15  1.445  \\
            0.7  -0.15  1.5125  \\
            0.75  -0.15  1.585  \\
            0.8  -0.15  1.6625  \\
            0.85  -0.15  1.745  \\
            0.9  -0.15  1.8325  \\
            0.95  -0.15  1.9249999999999998  \\
            1.0  -0.15  2.0225  \\
            1.05  -0.15  2.125  \\
            1.1  -0.15  2.2325000000000004  \\
            1.15  -0.15  2.3449999999999998  \\
            1.2  -0.15  2.4625  \\
            1.25  -0.15  2.585  \\
            1.3  -0.15  2.7125000000000004  \\
            1.35  -0.15  2.845  \\
            1.4  -0.15  2.9825  \\
            1.45  -0.15  3.125  \\
            1.5  -0.15  3.2725  \\
            1.55  -0.15  3.4250000000000007  \\
            1.6  -0.15  3.5825  \\
            1.65  -0.15  3.7449999999999997  \\
            1.7  -0.15  3.9124999999999996  \\
            1.75  -0.15  4.085000000000001  \\
            1.8  -0.15  4.2625  \\
            1.85  -0.15  4.445  \\
            1.9  -0.15  4.6325  \\
            1.95  -0.15  4.825  \\
            2.0  -0.15  5.0225  \\
            \\
            -2.0  -0.1  5.010000000000001  \\
            -1.95  -0.1  4.8125  \\
            -1.9  -0.1  4.619999999999999  \\
            -1.85  -0.1  4.4325  \\
            -1.8  -0.1  4.25  \\
            -1.75  -0.1  4.0725  \\
            -1.7  -0.1  3.8999999999999995  \\
            -1.65  -0.1  3.7324999999999995  \\
            -1.6  -0.1  3.5700000000000003  \\
            -1.55  -0.1  3.4125  \\
            -1.5  -0.1  3.2599999999999993  \\
            -1.45  -0.1  3.1125  \\
            -1.4  -0.1  2.9699999999999998  \\
            -1.35  -0.1  2.8325  \\
            -1.3  -0.1  2.7  \\
            -1.25  -0.1  2.5725  \\
            -1.2  -0.1  2.45  \\
            -1.15  -0.1  2.3324999999999996  \\
            -1.1  -0.1  2.2199999999999998  \\
            -1.05  -0.1  2.1125  \\
            -1.0  -0.1  2.01  \\
            -0.95  -0.1  1.9125  \\
            -0.9  -0.1  1.8200000000000003  \\
            -0.85  -0.1  1.7325  \\
            -0.8  -0.1  1.6500000000000001  \\
            -0.75  -0.1  1.5725  \\
            -0.7  -0.1  1.5  \\
            -0.65  -0.1  1.4325  \\
            -0.6  -0.1  1.3699999999999999  \\
            -0.55  -0.1  1.3125  \\
            -0.5  -0.1  1.26  \\
            -0.45  -0.1  1.2125  \\
            -0.4  -0.1  1.1661903789690604  \\
            -0.35  -0.1  1.0295630140987  \\
            -0.3  -0.1  0.894427190999916  \\
            -0.25  -0.1  0.761577310586391  \\
            -0.2  -0.1  0.632455532033676  \\
            -0.15  -0.1  0.5099019513592785  \\
            -0.1  -0.1  0.4000000000000001  \\
            -0.05  -0.1  0.316227766016838  \\
            0.0  -0.1  0.28284271247461906  \\
            0.05  -0.1  0.316227766016838  \\
            0.1  -0.1  0.4000000000000001  \\
            0.15  -0.1  0.5099019513592785  \\
            0.2  -0.1  0.632455532033676  \\
            0.25  -0.1  0.761577310586391  \\
            0.3  -0.1  0.894427190999916  \\
            0.35  -0.1  1.0295630140987  \\
            0.4  -0.1  1.1661903789690604  \\
            0.45  -0.1  1.2125  \\
            0.5  -0.1  1.26  \\
            0.55  -0.1  1.3125  \\
            0.6  -0.1  1.3699999999999999  \\
            0.65  -0.1  1.4325  \\
            0.7  -0.1  1.5  \\
            0.75  -0.1  1.5725  \\
            0.8  -0.1  1.6500000000000001  \\
            0.85  -0.1  1.7325  \\
            0.9  -0.1  1.8200000000000003  \\
            0.95  -0.1  1.9125  \\
            1.0  -0.1  2.01  \\
            1.05  -0.1  2.1125  \\
            1.1  -0.1  2.2199999999999998  \\
            1.15  -0.1  2.3324999999999996  \\
            1.2  -0.1  2.45  \\
            1.25  -0.1  2.5725  \\
            1.3  -0.1  2.7  \\
            1.35  -0.1  2.8325  \\
            1.4  -0.1  2.9699999999999998  \\
            1.45  -0.1  3.1125  \\
            1.5  -0.1  3.2599999999999993  \\
            1.55  -0.1  3.4125  \\
            1.6  -0.1  3.5700000000000003  \\
            1.65  -0.1  3.7324999999999995  \\
            1.7  -0.1  3.8999999999999995  \\
            1.75  -0.1  4.0725  \\
            1.8  -0.1  4.25  \\
            1.85  -0.1  4.4325  \\
            1.9  -0.1  4.619999999999999  \\
            1.95  -0.1  4.8125  \\
            2.0  -0.1  5.010000000000001  \\
            \\
            -2.0  -0.05  5.002500000000001  \\
            -1.95  -0.05  4.805  \\
            -1.9  -0.05  4.612500000000001  \\
            -1.85  -0.05  4.425  \\
            -1.8  -0.05  4.2425  \\
            -1.75  -0.05  4.0649999999999995  \\
            -1.7  -0.05  3.8924999999999996  \\
            -1.65  -0.05  3.725  \\
            -1.6  -0.05  3.5625000000000004  \\
            -1.55  -0.05  3.4050000000000002  \\
            -1.5  -0.05  3.2525  \\
            -1.45  -0.05  3.105  \\
            -1.4  -0.05  2.9624999999999995  \\
            -1.35  -0.05  2.825  \\
            -1.3  -0.05  2.6925  \\
            -1.25  -0.05  2.5650000000000004  \\
            -1.2  -0.05  2.4425  \\
            -1.15  -0.05  2.3249999999999997  \\
            -1.1  -0.05  2.2125000000000004  \\
            -1.05  -0.05  2.105  \\
            -1.0  -0.05  2.0025000000000004  \\
            -0.95  -0.05  1.9049999999999998  \\
            -0.9  -0.05  1.8125  \\
            -0.85  -0.05  1.7249999999999999  \\
            -0.8  -0.05  1.6425  \\
            -0.75  -0.05  1.565  \\
            -0.7  -0.05  1.4925  \\
            -0.65  -0.05  1.425  \\
            -0.6  -0.05  1.3625  \\
            -0.55  -0.05  1.305  \\
            -0.5  -0.05  1.2525  \\
            -0.45  -0.05  1.205  \\
            -0.4  -0.05  1.140175425099138  \\
            -0.35  -0.05  1.0  \\
            -0.3  -0.05  0.8602325267042626  \\
            -0.25  -0.05  0.7211102550927979  \\
            -0.2  -0.05  0.5830951894845302  \\
            -0.15  -0.05  0.447213595499958  \\
            -0.1  -0.05  0.316227766016838  \\
            -0.05  -0.05  0.20000000000000004  \\
            0.0  -0.05  0.14142135623730953  \\
            0.05  -0.05  0.20000000000000004  \\
            0.1  -0.05  0.316227766016838  \\
            0.15  -0.05  0.447213595499958  \\
            0.2  -0.05  0.5830951894845302  \\
            0.25  -0.05  0.7211102550927979  \\
            0.3  -0.05  0.8602325267042626  \\
            0.35  -0.05  1.0  \\
            0.4  -0.05  1.140175425099138  \\
            0.45  -0.05  1.205  \\
            0.5  -0.05  1.2525  \\
            0.55  -0.05  1.305  \\
            0.6  -0.05  1.3625  \\
            0.65  -0.05  1.425  \\
            0.7  -0.05  1.4925  \\
            0.75  -0.05  1.565  \\
            0.8  -0.05  1.6425  \\
            0.85  -0.05  1.7249999999999999  \\
            0.9  -0.05  1.8125  \\
            0.95  -0.05  1.9049999999999998  \\
            1.0  -0.05  2.0025000000000004  \\
            1.05  -0.05  2.105  \\
            1.1  -0.05  2.2125000000000004  \\
            1.15  -0.05  2.3249999999999997  \\
            1.2  -0.05  2.4425  \\
            1.25  -0.05  2.5650000000000004  \\
            1.3  -0.05  2.6925  \\
            1.35  -0.05  2.825  \\
            1.4  -0.05  2.9624999999999995  \\
            1.45  -0.05  3.105  \\
            1.5  -0.05  3.2525  \\
            1.55  -0.05  3.4050000000000002  \\
            1.6  -0.05  3.5625000000000004  \\
            1.65  -0.05  3.725  \\
            1.7  -0.05  3.8924999999999996  \\
            1.75  -0.05  4.0649999999999995  \\
            1.8  -0.05  4.2425  \\
            1.85  -0.05  4.425  \\
            1.9  -0.05  4.612500000000001  \\
            1.95  -0.05  4.805  \\
            2.0  -0.05  5.002500000000001  \\
            \\
            -2.0  0.0  5.0  \\
            -1.95  0.0  4.8025  \\
            -1.9  0.0  4.609999999999999  \\
            -1.85  0.0  4.4225  \\
            -1.8  0.0  4.24  \\
            -1.75  0.0  4.0625  \\
            -1.7  0.0  3.8899999999999997  \\
            -1.65  0.0  3.7224999999999997  \\
            -1.6  0.0  3.5600000000000005  \\
            -1.55  0.0  3.4025000000000003  \\
            -1.5  0.0  3.25  \\
            -1.45  0.0  3.1025  \\
            -1.4  0.0  2.96  \\
            -1.35  0.0  2.8225000000000002  \\
            -1.3  0.0  2.6900000000000004  \\
            -1.25  0.0  2.5625  \\
            -1.2  0.0  2.44  \\
            -1.15  0.0  2.3225  \\
            -1.1  0.0  2.21  \\
            -1.05  0.0  2.1025  \\
            -1.0  0.0  2.0  \\
            -0.95  0.0  1.9024999999999999  \\
            -0.9  0.0  1.81  \\
            -0.85  0.0  1.7225  \\
            -0.8  0.0  1.6400000000000001  \\
            -0.75  0.0  1.5625  \\
            -0.7  0.0  1.49  \\
            -0.65  0.0  1.4225  \\
            -0.6  0.0  1.3599999999999999  \\
            -0.55  0.0  1.3025  \\
            -0.5  0.0  1.25  \\
            -0.45  0.0  1.2025000000000001  \\
            -0.4  0.0  1.1313708498984762  \\
            -0.35  0.0  0.9899494936611666  \\
            -0.3  0.0  0.848528137423857  \\
            -0.25  0.0  0.7071067811865476  \\
            -0.2  0.0  0.5656854249492381  \\
            -0.15  0.0  0.4242640687119285  \\
            -0.1  0.0  0.28284271247461906  \\
            -0.05  0.0  0.14142135623730953  \\
            0.0  0.0  0.0  \\
            0.05  0.0  0.14142135623730953  \\
            0.1  0.0  0.28284271247461906  \\
            0.15  0.0  0.4242640687119285  \\
            0.2  0.0  0.5656854249492381  \\
            0.25  0.0  0.7071067811865476  \\
            0.3  0.0  0.848528137423857  \\
            0.35  0.0  0.9899494936611666  \\
            0.4  0.0  1.1313708498984762  \\
            0.45  0.0  1.2025000000000001  \\
            0.5  0.0  1.25  \\
            0.55  0.0  1.3025  \\
            0.6  0.0  1.3599999999999999  \\
            0.65  0.0  1.4225  \\
            0.7  0.0  1.49  \\
            0.75  0.0  1.5625  \\
            0.8  0.0  1.6400000000000001  \\
            0.85  0.0  1.7225  \\
            0.9  0.0  1.81  \\
            0.95  0.0  1.9024999999999999  \\
            1.0  0.0  2.0  \\
            1.05  0.0  2.1025  \\
            1.1  0.0  2.21  \\
            1.15  0.0  2.3225  \\
            1.2  0.0  2.44  \\
            1.25  0.0  2.5625  \\
            1.3  0.0  2.6900000000000004  \\
            1.35  0.0  2.8225000000000002  \\
            1.4  0.0  2.96  \\
            1.45  0.0  3.1025  \\
            1.5  0.0  3.25  \\
            1.55  0.0  3.4025000000000003  \\
            1.6  0.0  3.5600000000000005  \\
            1.65  0.0  3.7224999999999997  \\
            1.7  0.0  3.8899999999999997  \\
            1.75  0.0  4.0625  \\
            1.8  0.0  4.24  \\
            1.85  0.0  4.4225  \\
            1.9  0.0  4.609999999999999  \\
            1.95  0.0  4.8025  \\
            2.0  0.0  5.0  \\
            \\
            -2.0  0.05  5.002500000000001  \\
            -1.95  0.05  4.805  \\
            -1.9  0.05  4.612500000000001  \\
            -1.85  0.05  4.425  \\
            -1.8  0.05  4.2425  \\
            -1.75  0.05  4.0649999999999995  \\
            -1.7  0.05  3.8924999999999996  \\
            -1.65  0.05  3.725  \\
            -1.6  0.05  3.5625000000000004  \\
            -1.55  0.05  3.4050000000000002  \\
            -1.5  0.05  3.2525  \\
            -1.45  0.05  3.105  \\
            -1.4  0.05  2.9624999999999995  \\
            -1.35  0.05  2.825  \\
            -1.3  0.05  2.6925  \\
            -1.25  0.05  2.5650000000000004  \\
            -1.2  0.05  2.4425  \\
            -1.15  0.05  2.3249999999999997  \\
            -1.1  0.05  2.2125000000000004  \\
            -1.05  0.05  2.105  \\
            -1.0  0.05  2.0025000000000004  \\
            -0.95  0.05  1.9049999999999998  \\
            -0.9  0.05  1.8125  \\
            -0.85  0.05  1.7249999999999999  \\
            -0.8  0.05  1.6425  \\
            -0.75  0.05  1.565  \\
            -0.7  0.05  1.4925  \\
            -0.65  0.05  1.425  \\
            -0.6  0.05  1.3625  \\
            -0.55  0.05  1.305  \\
            -0.5  0.05  1.2525  \\
            -0.45  0.05  1.205  \\
            -0.4  0.05  1.140175425099138  \\
            -0.35  0.05  1.0  \\
            -0.3  0.05  0.8602325267042626  \\
            -0.25  0.05  0.7211102550927979  \\
            -0.2  0.05  0.5830951894845302  \\
            -0.15  0.05  0.447213595499958  \\
            -0.1  0.05  0.316227766016838  \\
            -0.05  0.05  0.20000000000000004  \\
            0.0  0.05  0.14142135623730953  \\
            0.05  0.05  0.20000000000000004  \\
            0.1  0.05  0.316227766016838  \\
            0.15  0.05  0.447213595499958  \\
            0.2  0.05  0.5830951894845302  \\
            0.25  0.05  0.7211102550927979  \\
            0.3  0.05  0.8602325267042626  \\
            0.35  0.05  1.0  \\
            0.4  0.05  1.140175425099138  \\
            0.45  0.05  1.205  \\
            0.5  0.05  1.2525  \\
            0.55  0.05  1.305  \\
            0.6  0.05  1.3625  \\
            0.65  0.05  1.425  \\
            0.7  0.05  1.4925  \\
            0.75  0.05  1.565  \\
            0.8  0.05  1.6425  \\
            0.85  0.05  1.7249999999999999  \\
            0.9  0.05  1.8125  \\
            0.95  0.05  1.9049999999999998  \\
            1.0  0.05  2.0025000000000004  \\
            1.05  0.05  2.105  \\
            1.1  0.05  2.2125000000000004  \\
            1.15  0.05  2.3249999999999997  \\
            1.2  0.05  2.4425  \\
            1.25  0.05  2.5650000000000004  \\
            1.3  0.05  2.6925  \\
            1.35  0.05  2.825  \\
            1.4  0.05  2.9624999999999995  \\
            1.45  0.05  3.105  \\
            1.5  0.05  3.2525  \\
            1.55  0.05  3.4050000000000002  \\
            1.6  0.05  3.5625000000000004  \\
            1.65  0.05  3.725  \\
            1.7  0.05  3.8924999999999996  \\
            1.75  0.05  4.0649999999999995  \\
            1.8  0.05  4.2425  \\
            1.85  0.05  4.425  \\
            1.9  0.05  4.612500000000001  \\
            1.95  0.05  4.805  \\
            2.0  0.05  5.002500000000001  \\
            \\
            -2.0  0.1  5.010000000000001  \\
            -1.95  0.1  4.8125  \\
            -1.9  0.1  4.619999999999999  \\
            -1.85  0.1  4.4325  \\
            -1.8  0.1  4.25  \\
            -1.75  0.1  4.0725  \\
            -1.7  0.1  3.8999999999999995  \\
            -1.65  0.1  3.7324999999999995  \\
            -1.6  0.1  3.5700000000000003  \\
            -1.55  0.1  3.4125  \\
            -1.5  0.1  3.2599999999999993  \\
            -1.45  0.1  3.1125  \\
            -1.4  0.1  2.9699999999999998  \\
            -1.35  0.1  2.8325  \\
            -1.3  0.1  2.7  \\
            -1.25  0.1  2.5725  \\
            -1.2  0.1  2.45  \\
            -1.15  0.1  2.3324999999999996  \\
            -1.1  0.1  2.2199999999999998  \\
            -1.05  0.1  2.1125  \\
            -1.0  0.1  2.01  \\
            -0.95  0.1  1.9125  \\
            -0.9  0.1  1.8200000000000003  \\
            -0.85  0.1  1.7325  \\
            -0.8  0.1  1.6500000000000001  \\
            -0.75  0.1  1.5725  \\
            -0.7  0.1  1.5  \\
            -0.65  0.1  1.4325  \\
            -0.6  0.1  1.3699999999999999  \\
            -0.55  0.1  1.3125  \\
            -0.5  0.1  1.26  \\
            -0.45  0.1  1.2125  \\
            -0.4  0.1  1.1661903789690604  \\
            -0.35  0.1  1.0295630140987  \\
            -0.3  0.1  0.894427190999916  \\
            -0.25  0.1  0.761577310586391  \\
            -0.2  0.1  0.632455532033676  \\
            -0.15  0.1  0.5099019513592785  \\
            -0.1  0.1  0.4000000000000001  \\
            -0.05  0.1  0.316227766016838  \\
            0.0  0.1  0.28284271247461906  \\
            0.05  0.1  0.316227766016838  \\
            0.1  0.1  0.4000000000000001  \\
            0.15  0.1  0.5099019513592785  \\
            0.2  0.1  0.632455532033676  \\
            0.25  0.1  0.761577310586391  \\
            0.3  0.1  0.894427190999916  \\
            0.35  0.1  1.0295630140987  \\
            0.4  0.1  1.1661903789690604  \\
            0.45  0.1  1.2125  \\
            0.5  0.1  1.26  \\
            0.55  0.1  1.3125  \\
            0.6  0.1  1.3699999999999999  \\
            0.65  0.1  1.4325  \\
            0.7  0.1  1.5  \\
            0.75  0.1  1.5725  \\
            0.8  0.1  1.6500000000000001  \\
            0.85  0.1  1.7325  \\
            0.9  0.1  1.8200000000000003  \\
            0.95  0.1  1.9125  \\
            1.0  0.1  2.01  \\
            1.05  0.1  2.1125  \\
            1.1  0.1  2.2199999999999998  \\
            1.15  0.1  2.3324999999999996  \\
            1.2  0.1  2.45  \\
            1.25  0.1  2.5725  \\
            1.3  0.1  2.7  \\
            1.35  0.1  2.8325  \\
            1.4  0.1  2.9699999999999998  \\
            1.45  0.1  3.1125  \\
            1.5  0.1  3.2599999999999993  \\
            1.55  0.1  3.4125  \\
            1.6  0.1  3.5700000000000003  \\
            1.65  0.1  3.7324999999999995  \\
            1.7  0.1  3.8999999999999995  \\
            1.75  0.1  4.0725  \\
            1.8  0.1  4.25  \\
            1.85  0.1  4.4325  \\
            1.9  0.1  4.619999999999999  \\
            1.95  0.1  4.8125  \\
            2.0  0.1  5.010000000000001  \\
            \\
            -2.0  0.15  5.0225  \\
            -1.95  0.15  4.825  \\
            -1.9  0.15  4.6325  \\
            -1.85  0.15  4.445  \\
            -1.8  0.15  4.2625  \\
            -1.75  0.15  4.085000000000001  \\
            -1.7  0.15  3.9124999999999996  \\
            -1.65  0.15  3.7449999999999997  \\
            -1.6  0.15  3.5825  \\
            -1.55  0.15  3.4250000000000007  \\
            -1.5  0.15  3.2725  \\
            -1.45  0.15  3.125  \\
            -1.4  0.15  2.9825  \\
            -1.35  0.15  2.845  \\
            -1.3  0.15  2.7125000000000004  \\
            -1.25  0.15  2.585  \\
            -1.2  0.15  2.4625  \\
            -1.15  0.15  2.3449999999999998  \\
            -1.1  0.15  2.2325000000000004  \\
            -1.05  0.15  2.125  \\
            -1.0  0.15  2.0225  \\
            -0.95  0.15  1.9249999999999998  \\
            -0.9  0.15  1.8325  \\
            -0.85  0.15  1.745  \\
            -0.8  0.15  1.6625  \\
            -0.75  0.15  1.585  \\
            -0.7  0.15  1.5125  \\
            -0.65  0.15  1.445  \\
            -0.6  0.15  1.3825  \\
            -0.55  0.15  1.3250000000000002  \\
            -0.5  0.15  1.2725  \\
            -0.45  0.15  1.225  \\
            -0.4  0.15  1.1825  \\
            -0.35  0.15  1.0770329614269007  \\
            -0.3  0.15  0.9486832980505139  \\
            -0.25  0.15  0.824621125123532  \\
            -0.2  0.15  0.7071067811865476  \\
            -0.15  0.15  0.6000000000000001  \\
            -0.1  0.15  0.5099019513592785  \\
            -0.05  0.15  0.447213595499958  \\
            0.0  0.15  0.4242640687119285  \\
            0.05  0.15  0.447213595499958  \\
            0.1  0.15  0.5099019513592785  \\
            0.15  0.15  0.6000000000000001  \\
            0.2  0.15  0.7071067811865476  \\
            0.25  0.15  0.824621125123532  \\
            0.3  0.15  0.9486832980505139  \\
            0.35  0.15  1.0770329614269007  \\
            0.4  0.15  1.1825  \\
            0.45  0.15  1.225  \\
            0.5  0.15  1.2725  \\
            0.55  0.15  1.3250000000000002  \\
            0.6  0.15  1.3825  \\
            0.65  0.15  1.445  \\
            0.7  0.15  1.5125  \\
            0.75  0.15  1.585  \\
            0.8  0.15  1.6625  \\
            0.85  0.15  1.745  \\
            0.9  0.15  1.8325  \\
            0.95  0.15  1.9249999999999998  \\
            1.0  0.15  2.0225  \\
            1.05  0.15  2.125  \\
            1.1  0.15  2.2325000000000004  \\
            1.15  0.15  2.3449999999999998  \\
            1.2  0.15  2.4625  \\
            1.25  0.15  2.585  \\
            1.3  0.15  2.7125000000000004  \\
            1.35  0.15  2.845  \\
            1.4  0.15  2.9825  \\
            1.45  0.15  3.125  \\
            1.5  0.15  3.2725  \\
            1.55  0.15  3.4250000000000007  \\
            1.6  0.15  3.5825  \\
            1.65  0.15  3.7449999999999997  \\
            1.7  0.15  3.9124999999999996  \\
            1.75  0.15  4.085000000000001  \\
            1.8  0.15  4.2625  \\
            1.85  0.15  4.445  \\
            1.9  0.15  4.6325  \\
            1.95  0.15  4.825  \\
            2.0  0.15  5.0225  \\
            \\
            -2.0  0.2  5.039999999999999  \\
            -1.95  0.2  4.842499999999999  \\
            -1.9  0.2  4.65  \\
            -1.85  0.2  4.4625  \\
            -1.8  0.2  4.280000000000001  \\
            -1.75  0.2  4.102500000000001  \\
            -1.7  0.2  3.9299999999999997  \\
            -1.65  0.2  3.7624999999999997  \\
            -1.6  0.2  3.6000000000000005  \\
            -1.55  0.2  3.4425000000000003  \\
            -1.5  0.2  3.29  \\
            -1.45  0.2  3.1425  \\
            -1.4  0.2  2.9999999999999996  \\
            -1.35  0.2  2.8625000000000003  \\
            -1.3  0.2  2.7300000000000004  \\
            -1.25  0.2  2.6025  \\
            -1.2  0.2  2.4799999999999995  \\
            -1.15  0.2  2.3625  \\
            -1.1  0.2  2.25  \\
            -1.05  0.2  2.1425  \\
            -1.0  0.2  2.04  \\
            -0.95  0.2  1.9425  \\
            -0.9  0.2  1.85  \\
            -0.85  0.2  1.7625  \\
            -0.8  0.2  1.6800000000000002  \\
            -0.75  0.2  1.6025  \\
            -0.7  0.2  1.5299999999999998  \\
            -0.65  0.2  1.4625  \\
            -0.6  0.2  1.4  \\
            -0.55  0.2  1.3425  \\
            -0.5  0.2  1.29  \\
            -0.45  0.2  1.2425  \\
            -0.4  0.2  1.2  \\
            -0.35  0.2  1.140175425099138  \\
            -0.3  0.2  1.019803902718557  \\
            -0.25  0.2  0.9055385138137417  \\
            -0.2  0.2  0.8000000000000002  \\
            -0.15  0.2  0.7071067811865476  \\
            -0.1  0.2  0.632455532033676  \\
            -0.05  0.2  0.5830951894845302  \\
            0.0  0.2  0.5656854249492381  \\
            0.05  0.2  0.5830951894845302  \\
            0.1  0.2  0.632455532033676  \\
            0.15  0.2  0.7071067811865476  \\
            0.2  0.2  0.8000000000000002  \\
            0.25  0.2  0.9055385138137417  \\
            0.3  0.2  1.019803902718557  \\
            0.35  0.2  1.140175425099138  \\
            0.4  0.2  1.2  \\
            0.45  0.2  1.2425  \\
            0.5  0.2  1.29  \\
            0.55  0.2  1.3425  \\
            0.6  0.2  1.4  \\
            0.65  0.2  1.4625  \\
            0.7  0.2  1.5299999999999998  \\
            0.75  0.2  1.6025  \\
            0.8  0.2  1.6800000000000002  \\
            0.85  0.2  1.7625  \\
            0.9  0.2  1.85  \\
            0.95  0.2  1.9425  \\
            1.0  0.2  2.04  \\
            1.05  0.2  2.1425  \\
            1.1  0.2  2.25  \\
            1.15  0.2  2.3625  \\
            1.2  0.2  2.4799999999999995  \\
            1.25  0.2  2.6025  \\
            1.3  0.2  2.7300000000000004  \\
            1.35  0.2  2.8625000000000003  \\
            1.4  0.2  2.9999999999999996  \\
            1.45  0.2  3.1425  \\
            1.5  0.2  3.29  \\
            1.55  0.2  3.4425000000000003  \\
            1.6  0.2  3.6000000000000005  \\
            1.65  0.2  3.7624999999999997  \\
            1.7  0.2  3.9299999999999997  \\
            1.75  0.2  4.102500000000001  \\
            1.8  0.2  4.280000000000001  \\
            1.85  0.2  4.4625  \\
            1.9  0.2  4.65  \\
            1.95  0.2  4.842499999999999  \\
            2.0  0.2  5.039999999999999  \\
            \\
            -2.0  0.25  5.062499999999999  \\
            -1.95  0.25  4.864999999999999  \\
            -1.9  0.25  4.6725  \\
            -1.85  0.25  4.485  \\
            -1.8  0.25  4.3025  \\
            -1.75  0.25  4.125  \\
            -1.7  0.25  3.9524999999999997  \\
            -1.65  0.25  3.7849999999999997  \\
            -1.6  0.25  3.6225000000000005  \\
            -1.55  0.25  3.4650000000000007  \\
            -1.5  0.25  3.3124999999999996  \\
            -1.45  0.25  3.165  \\
            -1.4  0.25  3.0225  \\
            -1.35  0.25  2.8850000000000007  \\
            -1.3  0.25  2.7525  \\
            -1.25  0.25  2.625  \\
            -1.2  0.25  2.5024999999999995  \\
            -1.15  0.25  2.385  \\
            -1.1  0.25  2.2725  \\
            -1.05  0.25  2.165  \\
            -1.0  0.25  2.0625  \\
            -0.95  0.25  1.9649999999999999  \\
            -0.9  0.25  1.8725  \\
            -0.85  0.25  1.785  \\
            -0.8  0.25  1.7025000000000001  \\
            -0.75  0.25  1.625  \\
            -0.7  0.25  1.5525  \\
            -0.65  0.25  1.485  \\
            -0.6  0.25  1.4225  \\
            -0.55  0.25  1.365  \\
            -0.5  0.25  1.3125  \\
            -0.45  0.25  1.265  \\
            -0.4  0.25  1.2225000000000001  \\
            -0.35  0.25  1.185  \\
            -0.3  0.25  1.104536101718726  \\
            -0.25  0.25  1.0000000000000002  \\
            -0.2  0.25  0.9055385138137417  \\
            -0.15  0.25  0.824621125123532  \\
            -0.1  0.25  0.761577310586391  \\
            -0.05  0.25  0.7211102550927979  \\
            0.0  0.25  0.7071067811865476  \\
            0.05  0.25  0.7211102550927979  \\
            0.1  0.25  0.761577310586391  \\
            0.15  0.25  0.824621125123532  \\
            0.2  0.25  0.9055385138137417  \\
            0.25  0.25  1.0000000000000002  \\
            0.3  0.25  1.104536101718726  \\
            0.35  0.25  1.185  \\
            0.4  0.25  1.2225000000000001  \\
            0.45  0.25  1.265  \\
            0.5  0.25  1.3125  \\
            0.55  0.25  1.365  \\
            0.6  0.25  1.4225  \\
            0.65  0.25  1.485  \\
            0.7  0.25  1.5525  \\
            0.75  0.25  1.625  \\
            0.8  0.25  1.7025000000000001  \\
            0.85  0.25  1.785  \\
            0.9  0.25  1.8725  \\
            0.95  0.25  1.9649999999999999  \\
            1.0  0.25  2.0625  \\
            1.05  0.25  2.165  \\
            1.1  0.25  2.2725  \\
            1.15  0.25  2.385  \\
            1.2  0.25  2.5024999999999995  \\
            1.25  0.25  2.625  \\
            1.3  0.25  2.7525  \\
            1.35  0.25  2.8850000000000007  \\
            1.4  0.25  3.0225  \\
            1.45  0.25  3.165  \\
            1.5  0.25  3.3124999999999996  \\
            1.55  0.25  3.4650000000000007  \\
            1.6  0.25  3.6225000000000005  \\
            1.65  0.25  3.7849999999999997  \\
            1.7  0.25  3.9524999999999997  \\
            1.75  0.25  4.125  \\
            1.8  0.25  4.3025  \\
            1.85  0.25  4.485  \\
            1.9  0.25  4.6725  \\
            1.95  0.25  4.864999999999999  \\
            2.0  0.25  5.062499999999999  \\
            \\
            -2.0  0.3  5.09  \\
            -1.95  0.3  4.8925  \\
            -1.9  0.3  4.699999999999999  \\
            -1.85  0.3  4.5125  \\
            -1.8  0.3  4.33  \\
            -1.75  0.3  4.1525  \\
            -1.7  0.3  3.98  \\
            -1.65  0.3  3.8124999999999996  \\
            -1.6  0.3  3.6500000000000004  \\
            -1.55  0.3  3.4925  \\
            -1.5  0.3  3.34  \\
            -1.45  0.3  3.1925  \\
            -1.4  0.3  3.05  \\
            -1.35  0.3  2.9125000000000005  \\
            -1.3  0.3  2.7800000000000002  \\
            -1.25  0.3  2.6525  \\
            -1.2  0.3  2.5300000000000002  \\
            -1.15  0.3  2.4124999999999996  \\
            -1.1  0.3  2.3000000000000003  \\
            -1.05  0.3  2.1925  \\
            -1.0  0.3  2.09  \\
            -0.95  0.3  1.9924999999999997  \\
            -0.9  0.3  1.9  \\
            -0.85  0.3  1.8125  \\
            -0.8  0.3  1.7300000000000002  \\
            -0.75  0.3  1.6524999999999999  \\
            -0.7  0.3  1.58  \\
            -0.65  0.3  1.5125000000000002  \\
            -0.6  0.3  1.45  \\
            -0.55  0.3  1.3925  \\
            -0.5  0.3  1.3399999999999999  \\
            -0.45  0.3  1.2925  \\
            -0.4  0.3  1.25  \\
            -0.35  0.3  1.2125  \\
            -0.3  0.3  1.18  \\
            -0.25  0.3  1.104536101718726  \\
            -0.2  0.3  1.019803902718557  \\
            -0.15  0.3  0.9486832980505139  \\
            -0.1  0.3  0.894427190999916  \\
            -0.05  0.3  0.8602325267042626  \\
            0.0  0.3  0.848528137423857  \\
            0.05  0.3  0.8602325267042626  \\
            0.1  0.3  0.894427190999916  \\
            0.15  0.3  0.9486832980505139  \\
            0.2  0.3  1.019803902718557  \\
            0.25  0.3  1.104536101718726  \\
            0.3  0.3  1.18  \\
            0.35  0.3  1.2125  \\
            0.4  0.3  1.25  \\
            0.45  0.3  1.2925  \\
            0.5  0.3  1.3399999999999999  \\
            0.55  0.3  1.3925  \\
            0.6  0.3  1.45  \\
            0.65  0.3  1.5125000000000002  \\
            0.7  0.3  1.58  \\
            0.75  0.3  1.6524999999999999  \\
            0.8  0.3  1.7300000000000002  \\
            0.85  0.3  1.8125  \\
            0.9  0.3  1.9  \\
            0.95  0.3  1.9924999999999997  \\
            1.0  0.3  2.09  \\
            1.05  0.3  2.1925  \\
            1.1  0.3  2.3000000000000003  \\
            1.15  0.3  2.4124999999999996  \\
            1.2  0.3  2.5300000000000002  \\
            1.25  0.3  2.6525  \\
            1.3  0.3  2.7800000000000002  \\
            1.35  0.3  2.9125000000000005  \\
            1.4  0.3  3.05  \\
            1.45  0.3  3.1925  \\
            1.5  0.3  3.34  \\
            1.55  0.3  3.4925  \\
            1.6  0.3  3.6500000000000004  \\
            1.65  0.3  3.8124999999999996  \\
            1.7  0.3  3.98  \\
            1.75  0.3  4.1525  \\
            1.8  0.3  4.33  \\
            1.85  0.3  4.5125  \\
            1.9  0.3  4.699999999999999  \\
            1.95  0.3  4.8925  \\
            2.0  0.3  5.09  \\
            \\
            -2.0  0.35  5.1225000000000005  \\
            -1.95  0.35  4.925000000000001  \\
            -1.9  0.35  4.7325  \\
            -1.85  0.35  4.545000000000001  \\
            -1.8  0.35  4.362500000000001  \\
            -1.75  0.35  4.1850000000000005  \\
            -1.7  0.35  4.012499999999999  \\
            -1.65  0.35  3.8449999999999993  \\
            -1.6  0.35  3.6825000000000006  \\
            -1.55  0.35  3.5250000000000004  \\
            -1.5  0.35  3.3725  \\
            -1.45  0.35  3.2249999999999996  \\
            -1.4  0.35  3.082499999999999  \\
            -1.35  0.35  2.9450000000000003  \\
            -1.3  0.35  2.8125000000000004  \\
            -1.25  0.35  2.685  \\
            -1.2  0.35  2.5625  \\
            -1.15  0.35  2.4449999999999994  \\
            -1.1  0.35  2.3325  \\
            -1.05  0.35  2.225  \\
            -1.0  0.35  2.1225  \\
            -0.95  0.35  2.0249999999999995  \\
            -0.9  0.35  1.9325  \\
            -0.85  0.35  1.845  \\
            -0.8  0.35  1.7625  \\
            -0.75  0.35  1.685  \\
            -0.7  0.35  1.6125  \\
            -0.65  0.35  1.545  \\
            -0.6  0.35  1.4825  \\
            -0.55  0.35  1.425  \\
            -0.5  0.35  1.3725  \\
            -0.45  0.35  1.3250000000000002  \\
            -0.4  0.35  1.2825  \\
            -0.35  0.35  1.2449999999999999  \\
            -0.3  0.35  1.2125  \\
            -0.25  0.35  1.185  \\
            -0.2  0.35  1.140175425099138  \\
            -0.15  0.35  1.0770329614269007  \\
            -0.1  0.35  1.0295630140987  \\
            -0.05  0.35  1.0  \\
            0.0  0.35  0.9899494936611666  \\
            0.05  0.35  1.0  \\
            0.1  0.35  1.0295630140987  \\
            0.15  0.35  1.0770329614269007  \\
            0.2  0.35  1.140175425099138  \\
            0.25  0.35  1.185  \\
            0.3  0.35  1.2125  \\
            0.35  0.35  1.2449999999999999  \\
            0.4  0.35  1.2825  \\
            0.45  0.35  1.3250000000000002  \\
            0.5  0.35  1.3725  \\
            0.55  0.35  1.425  \\
            0.6  0.35  1.4825  \\
            0.65  0.35  1.545  \\
            0.7  0.35  1.6125  \\
            0.75  0.35  1.685  \\
            0.8  0.35  1.7625  \\
            0.85  0.35  1.845  \\
            0.9  0.35  1.9325  \\
            0.95  0.35  2.0249999999999995  \\
            1.0  0.35  2.1225  \\
            1.05  0.35  2.225  \\
            1.1  0.35  2.3325  \\
            1.15  0.35  2.4449999999999994  \\
            1.2  0.35  2.5625  \\
            1.25  0.35  2.685  \\
            1.3  0.35  2.8125000000000004  \\
            1.35  0.35  2.9450000000000003  \\
            1.4  0.35  3.082499999999999  \\
            1.45  0.35  3.2249999999999996  \\
            1.5  0.35  3.3725  \\
            1.55  0.35  3.5250000000000004  \\
            1.6  0.35  3.6825000000000006  \\
            1.65  0.35  3.8449999999999993  \\
            1.7  0.35  4.012499999999999  \\
            1.75  0.35  4.1850000000000005  \\
            1.8  0.35  4.362500000000001  \\
            1.85  0.35  4.545000000000001  \\
            1.9  0.35  4.7325  \\
            1.95  0.35  4.925000000000001  \\
            2.0  0.35  5.1225000000000005  \\
            \\
            -2.0  0.4  5.16  \\
            -1.95  0.4  4.9625  \\
            -1.9  0.4  4.77  \\
            -1.85  0.4  4.5825000000000005  \\
            -1.8  0.4  4.4  \\
            -1.75  0.4  4.2225  \\
            -1.7  0.4  4.05  \\
            -1.65  0.4  3.8825  \\
            -1.6  0.4  3.720000000000001  \\
            -1.55  0.4  3.5625000000000004  \\
            -1.5  0.4  3.41  \\
            -1.45  0.4  3.2625  \\
            -1.4  0.4  3.119999999999999  \\
            -1.35  0.4  2.9825000000000004  \\
            -1.3  0.4  2.8499999999999996  \\
            -1.25  0.4  2.7225  \\
            -1.2  0.4  2.6  \\
            -1.15  0.4  2.4825  \\
            -1.1  0.4  2.37  \\
            -1.05  0.4  2.2625  \\
            -1.0  0.4  2.16  \\
            -0.95  0.4  2.0625  \\
            -0.9  0.4  1.97  \\
            -0.85  0.4  1.8824999999999998  \\
            -0.8  0.4  1.8000000000000003  \\
            -0.75  0.4  1.7225  \\
            -0.7  0.4  1.65  \\
            -0.65  0.4  1.5825  \\
            -0.6  0.4  1.52  \\
            -0.55  0.4  1.4625000000000001  \\
            -0.5  0.4  1.4100000000000001  \\
            -0.45  0.4  1.3625  \\
            -0.4  0.4  1.32  \\
            -0.35  0.4  1.2825  \\
            -0.3  0.4  1.25  \\
            -0.25  0.4  1.2225000000000001  \\
            -0.2  0.4  1.2  \\
            -0.15  0.4  1.1825  \\
            -0.1  0.4  1.1661903789690604  \\
            -0.05  0.4  1.140175425099138  \\
            0.0  0.4  1.1313708498984762  \\
            0.05  0.4  1.140175425099138  \\
            0.1  0.4  1.1661903789690604  \\
            0.15  0.4  1.1825  \\
            0.2  0.4  1.2  \\
            0.25  0.4  1.2225000000000001  \\
            0.3  0.4  1.25  \\
            0.35  0.4  1.2825  \\
            0.4  0.4  1.32  \\
            0.45  0.4  1.3625  \\
            0.5  0.4  1.4100000000000001  \\
            0.55  0.4  1.4625000000000001  \\
            0.6  0.4  1.52  \\
            0.65  0.4  1.5825  \\
            0.7  0.4  1.65  \\
            0.75  0.4  1.7225  \\
            0.8  0.4  1.8000000000000003  \\
            0.85  0.4  1.8824999999999998  \\
            0.9  0.4  1.97  \\
            0.95  0.4  2.0625  \\
            1.0  0.4  2.16  \\
            1.05  0.4  2.2625  \\
            1.1  0.4  2.37  \\
            1.15  0.4  2.4825  \\
            1.2  0.4  2.6  \\
            1.25  0.4  2.7225  \\
            1.3  0.4  2.8499999999999996  \\
            1.35  0.4  2.9825000000000004  \\
            1.4  0.4  3.119999999999999  \\
            1.45  0.4  3.2625  \\
            1.5  0.4  3.41  \\
            1.55  0.4  3.5625000000000004  \\
            1.6  0.4  3.720000000000001  \\
            1.65  0.4  3.8825  \\
            1.7  0.4  4.05  \\
            1.75  0.4  4.2225  \\
            1.8  0.4  4.4  \\
            1.85  0.4  4.5825000000000005  \\
            1.9  0.4  4.77  \\
            1.95  0.4  4.9625  \\
            2.0  0.4  5.16  \\
            \\
            -2.0  0.45  5.2025  \\
            -1.95  0.45  5.005  \\
            -1.9  0.45  4.8125  \\
            -1.85  0.45  4.625  \\
            -1.8  0.45  4.442500000000001  \\
            -1.75  0.45  4.265  \\
            -1.7  0.45  4.0925  \\
            -1.65  0.45  3.925  \\
            -1.6  0.45  3.7625000000000006  \\
            -1.55  0.45  3.6050000000000004  \\
            -1.5  0.45  3.4525  \\
            -1.45  0.45  3.3050000000000006  \\
            -1.4  0.45  3.1624999999999996  \\
            -1.35  0.45  3.0250000000000004  \\
            -1.3  0.45  2.8925  \\
            -1.25  0.45  2.765  \\
            -1.2  0.45  2.6425  \\
            -1.15  0.45  2.525  \\
            -1.1  0.45  2.4125  \\
            -1.05  0.45  2.3050000000000006  \\
            -1.0  0.45  2.2025  \\
            -0.95  0.45  2.105  \\
            -0.9  0.45  2.0125  \\
            -0.85  0.45  1.9249999999999998  \\
            -0.8  0.45  1.8425000000000002  \\
            -0.75  0.45  1.7650000000000001  \\
            -0.7  0.45  1.6925  \\
            -0.65  0.45  1.625  \\
            -0.6  0.45  1.5625  \\
            -0.55  0.45  1.5050000000000001  \\
            -0.5  0.45  1.4525000000000001  \\
            -0.45  0.45  1.405  \\
            -0.4  0.45  1.3625  \\
            -0.35  0.45  1.3250000000000002  \\
            -0.3  0.45  1.2925  \\
            -0.25  0.45  1.265  \\
            -0.2  0.45  1.2425  \\
            -0.15  0.45  1.225  \\
            -0.1  0.45  1.2125  \\
            -0.05  0.45  1.205  \\
            0.0  0.45  1.2025000000000001  \\
            0.05  0.45  1.205  \\
            0.1  0.45  1.2125  \\
            0.15  0.45  1.225  \\
            0.2  0.45  1.2425  \\
            0.25  0.45  1.265  \\
            0.3  0.45  1.2925  \\
            0.35  0.45  1.3250000000000002  \\
            0.4  0.45  1.3625  \\
            0.45  0.45  1.405  \\
            0.5  0.45  1.4525000000000001  \\
            0.55  0.45  1.5050000000000001  \\
            0.6  0.45  1.5625  \\
            0.65  0.45  1.625  \\
            0.7  0.45  1.6925  \\
            0.75  0.45  1.7650000000000001  \\
            0.8  0.45  1.8425000000000002  \\
            0.85  0.45  1.9249999999999998  \\
            0.9  0.45  2.0125  \\
            0.95  0.45  2.105  \\
            1.0  0.45  2.2025  \\
            1.05  0.45  2.3050000000000006  \\
            1.1  0.45  2.4125  \\
            1.15  0.45  2.525  \\
            1.2  0.45  2.6425  \\
            1.25  0.45  2.765  \\
            1.3  0.45  2.8925  \\
            1.35  0.45  3.0250000000000004  \\
            1.4  0.45  3.1624999999999996  \\
            1.45  0.45  3.3050000000000006  \\
            1.5  0.45  3.4525  \\
            1.55  0.45  3.6050000000000004  \\
            1.6  0.45  3.7625000000000006  \\
            1.65  0.45  3.925  \\
            1.7  0.45  4.0925  \\
            1.75  0.45  4.265  \\
            1.8  0.45  4.442500000000001  \\
            1.85  0.45  4.625  \\
            1.9  0.45  4.8125  \\
            1.95  0.45  5.005  \\
            2.0  0.45  5.2025  \\
            \\
            -2.0  0.5  5.25  \\
            -1.95  0.5  5.0525  \\
            -1.9  0.5  4.859999999999999  \\
            -1.85  0.5  4.6725  \\
            -1.8  0.5  4.49  \\
            -1.75  0.5  4.3125  \\
            -1.7  0.5  4.14  \\
            -1.65  0.5  3.9724999999999997  \\
            -1.6  0.5  3.8100000000000005  \\
            -1.55  0.5  3.6525000000000007  \\
            -1.5  0.5  3.5000000000000004  \\
            -1.45  0.5  3.3525000000000005  \\
            -1.4  0.5  3.21  \\
            -1.35  0.5  3.0725000000000002  \\
            -1.3  0.5  2.9400000000000004  \\
            -1.25  0.5  2.8125  \\
            -1.2  0.5  2.6900000000000004  \\
            -1.15  0.5  2.5725  \\
            -1.1  0.5  2.46  \\
            -1.05  0.5  2.3525  \\
            -1.0  0.5  2.25  \\
            -0.95  0.5  2.1525  \\
            -0.9  0.5  2.0599999999999996  \\
            -0.85  0.5  1.9725000000000001  \\
            -0.8  0.5  1.8900000000000001  \\
            -0.75  0.5  1.8125  \\
            -0.7  0.5  1.74  \\
            -0.65  0.5  1.6725  \\
            -0.6  0.5  1.6099999999999999  \\
            -0.55  0.5  1.5525  \\
            -0.5  0.5  1.5  \\
            -0.45  0.5  1.4525000000000001  \\
            -0.4  0.5  1.4100000000000001  \\
            -0.35  0.5  1.3725  \\
            -0.3  0.5  1.3399999999999999  \\
            -0.25  0.5  1.3125  \\
            -0.2  0.5  1.29  \\
            -0.15  0.5  1.2725  \\
            -0.1  0.5  1.26  \\
            -0.05  0.5  1.2525  \\
            0.0  0.5  1.25  \\
            0.05  0.5  1.2525  \\
            0.1  0.5  1.26  \\
            0.15  0.5  1.2725  \\
            0.2  0.5  1.29  \\
            0.25  0.5  1.3125  \\
            0.3  0.5  1.3399999999999999  \\
            0.35  0.5  1.3725  \\
            0.4  0.5  1.4100000000000001  \\
            0.45  0.5  1.4525000000000001  \\
            0.5  0.5  1.5  \\
            0.55  0.5  1.5525  \\
            0.6  0.5  1.6099999999999999  \\
            0.65  0.5  1.6725  \\
            0.7  0.5  1.74  \\
            0.75  0.5  1.8125  \\
            0.8  0.5  1.8900000000000001  \\
            0.85  0.5  1.9725000000000001  \\
            0.9  0.5  2.0599999999999996  \\
            0.95  0.5  2.1525  \\
            1.0  0.5  2.25  \\
            1.05  0.5  2.3525  \\
            1.1  0.5  2.46  \\
            1.15  0.5  2.5725  \\
            1.2  0.5  2.6900000000000004  \\
            1.25  0.5  2.8125  \\
            1.3  0.5  2.9400000000000004  \\
            1.35  0.5  3.0725000000000002  \\
            1.4  0.5  3.21  \\
            1.45  0.5  3.3525000000000005  \\
            1.5  0.5  3.5000000000000004  \\
            1.55  0.5  3.6525000000000007  \\
            1.6  0.5  3.8100000000000005  \\
            1.65  0.5  3.9724999999999997  \\
            1.7  0.5  4.14  \\
            1.75  0.5  4.3125  \\
            1.8  0.5  4.49  \\
            1.85  0.5  4.6725  \\
            1.9  0.5  4.859999999999999  \\
            1.95  0.5  5.0525  \\
            2.0  0.5  5.25  \\
            \\
            -2.0  0.55  5.302499999999999  \\
            -1.95  0.55  5.105  \\
            -1.9  0.55  4.9125  \\
            -1.85  0.55  4.7250000000000005  \\
            -1.8  0.55  4.5425  \\
            -1.75  0.55  4.365  \\
            -1.7  0.55  4.192499999999999  \\
            -1.65  0.55  4.0249999999999995  \\
            -1.6  0.55  3.8625000000000007  \\
            -1.55  0.55  3.7050000000000005  \\
            -1.5  0.55  3.5525  \\
            -1.45  0.55  3.4050000000000002  \\
            -1.4  0.55  3.2625  \\
            -1.35  0.55  3.125  \\
            -1.3  0.55  2.9925000000000006  \\
            -1.25  0.55  2.865  \\
            -1.2  0.55  2.7424999999999997  \\
            -1.15  0.55  2.625  \\
            -1.1  0.55  2.5125  \\
            -1.05  0.55  2.4050000000000002  \\
            -1.0  0.55  2.3025  \\
            -0.95  0.55  2.205  \\
            -0.9  0.55  2.1125  \\
            -0.85  0.55  2.0249999999999995  \\
            -0.8  0.55  1.9425000000000001  \\
            -0.75  0.55  1.865  \\
            -0.7  0.55  1.7925  \\
            -0.65  0.55  1.725  \\
            -0.6  0.55  1.6625  \\
            -0.55  0.55  1.605  \\
            -0.5  0.55  1.5525  \\
            -0.45  0.55  1.5050000000000001  \\
            -0.4  0.55  1.4625000000000001  \\
            -0.35  0.55  1.425  \\
            -0.3  0.55  1.3925  \\
            -0.25  0.55  1.365  \\
            -0.2  0.55  1.3425  \\
            -0.15  0.55  1.3250000000000002  \\
            -0.1  0.55  1.3125  \\
            -0.05  0.55  1.305  \\
            0.0  0.55  1.3025  \\
            0.05  0.55  1.305  \\
            0.1  0.55  1.3125  \\
            0.15  0.55  1.3250000000000002  \\
            0.2  0.55  1.3425  \\
            0.25  0.55  1.365  \\
            0.3  0.55  1.3925  \\
            0.35  0.55  1.425  \\
            0.4  0.55  1.4625000000000001  \\
            0.45  0.55  1.5050000000000001  \\
            0.5  0.55  1.5525  \\
            0.55  0.55  1.605  \\
            0.6  0.55  1.6625  \\
            0.65  0.55  1.725  \\
            0.7  0.55  1.7925  \\
            0.75  0.55  1.865  \\
            0.8  0.55  1.9425000000000001  \\
            0.85  0.55  2.0249999999999995  \\
            0.9  0.55  2.1125  \\
            0.95  0.55  2.205  \\
            1.0  0.55  2.3025  \\
            1.05  0.55  2.4050000000000002  \\
            1.1  0.55  2.5125  \\
            1.15  0.55  2.625  \\
            1.2  0.55  2.7424999999999997  \\
            1.25  0.55  2.865  \\
            1.3  0.55  2.9925000000000006  \\
            1.35  0.55  3.125  \\
            1.4  0.55  3.2625  \\
            1.45  0.55  3.4050000000000002  \\
            1.5  0.55  3.5525  \\
            1.55  0.55  3.7050000000000005  \\
            1.6  0.55  3.8625000000000007  \\
            1.65  0.55  4.0249999999999995  \\
            1.7  0.55  4.192499999999999  \\
            1.75  0.55  4.365  \\
            1.8  0.55  4.5425  \\
            1.85  0.55  4.7250000000000005  \\
            1.9  0.55  4.9125  \\
            1.95  0.55  5.105  \\
            2.0  0.55  5.302499999999999  \\
            \\
            -2.0  0.6  5.36  \\
            -1.95  0.6  5.1625  \\
            -1.9  0.6  4.969999999999999  \\
            -1.85  0.6  4.782500000000001  \\
            -1.8  0.6  4.6  \\
            -1.75  0.6  4.422499999999999  \\
            -1.7  0.6  4.25  \\
            -1.65  0.6  4.0825  \\
            -1.6  0.6  3.920000000000001  \\
            -1.55  0.6  3.7625000000000006  \\
            -1.5  0.6  3.61  \\
            -1.45  0.6  3.4624999999999995  \\
            -1.4  0.6  3.32  \\
            -1.35  0.6  3.1825  \\
            -1.3  0.6  3.0500000000000003  \\
            -1.25  0.6  2.9224999999999994  \\
            -1.2  0.6  2.8  \\
            -1.15  0.6  2.6825  \\
            -1.1  0.6  2.5700000000000003  \\
            -1.05  0.6  2.4625  \\
            -1.0  0.6  2.3599999999999994  \\
            -0.95  0.6  2.2625  \\
            -0.9  0.6  2.17  \\
            -0.85  0.6  2.0824999999999996  \\
            -0.8  0.6  2.0  \\
            -0.75  0.6  1.9225  \\
            -0.7  0.6  1.8499999999999999  \\
            -0.65  0.6  1.7825  \\
            -0.6  0.6  1.72  \\
            -0.55  0.6  1.6625  \\
            -0.5  0.6  1.6099999999999999  \\
            -0.45  0.6  1.5625  \\
            -0.4  0.6  1.52  \\
            -0.35  0.6  1.4825  \\
            -0.3  0.6  1.45  \\
            -0.25  0.6  1.4225  \\
            -0.2  0.6  1.4  \\
            -0.15  0.6  1.3825  \\
            -0.1  0.6  1.3699999999999999  \\
            -0.05  0.6  1.3625  \\
            0.0  0.6  1.3599999999999999  \\
            0.05  0.6  1.3625  \\
            0.1  0.6  1.3699999999999999  \\
            0.15  0.6  1.3825  \\
            0.2  0.6  1.4  \\
            0.25  0.6  1.4225  \\
            0.3  0.6  1.45  \\
            0.35  0.6  1.4825  \\
            0.4  0.6  1.52  \\
            0.45  0.6  1.5625  \\
            0.5  0.6  1.6099999999999999  \\
            0.55  0.6  1.6625  \\
            0.6  0.6  1.72  \\
            0.65  0.6  1.7825  \\
            0.7  0.6  1.8499999999999999  \\
            0.75  0.6  1.9225  \\
            0.8  0.6  2.0  \\
            0.85  0.6  2.0824999999999996  \\
            0.9  0.6  2.17  \\
            0.95  0.6  2.2625  \\
            1.0  0.6  2.3599999999999994  \\
            1.05  0.6  2.4625  \\
            1.1  0.6  2.5700000000000003  \\
            1.15  0.6  2.6825  \\
            1.2  0.6  2.8  \\
            1.25  0.6  2.9224999999999994  \\
            1.3  0.6  3.0500000000000003  \\
            1.35  0.6  3.1825  \\
            1.4  0.6  3.32  \\
            1.45  0.6  3.4624999999999995  \\
            1.5  0.6  3.61  \\
            1.55  0.6  3.7625000000000006  \\
            1.6  0.6  3.920000000000001  \\
            1.65  0.6  4.0825  \\
            1.7  0.6  4.25  \\
            1.75  0.6  4.422499999999999  \\
            1.8  0.6  4.6  \\
            1.85  0.6  4.782500000000001  \\
            1.9  0.6  4.969999999999999  \\
            1.95  0.6  5.1625  \\
            2.0  0.6  5.36  \\
            \\
            -2.0  0.65  5.4225  \\
            -1.95  0.65  5.225  \\
            -1.9  0.65  5.032500000000001  \\
            -1.85  0.65  4.845000000000001  \\
            -1.8  0.65  4.6625000000000005  \\
            -1.75  0.65  4.484999999999999  \\
            -1.7  0.65  4.3125  \\
            -1.65  0.65  4.145  \\
            -1.6  0.65  3.9825000000000004  \\
            -1.55  0.65  3.8249999999999997  \\
            -1.5  0.65  3.6725000000000003  \\
            -1.45  0.65  3.525  \\
            -1.4  0.65  3.3825  \\
            -1.35  0.65  3.245  \\
            -1.3  0.65  3.1125000000000003  \\
            -1.25  0.65  2.985  \\
            -1.2  0.65  2.8625000000000003  \\
            -1.15  0.65  2.745  \\
            -1.1  0.65  2.6325000000000003  \\
            -1.05  0.65  2.525  \\
            -1.0  0.65  2.4225000000000003  \\
            -0.95  0.65  2.3249999999999997  \\
            -0.9  0.65  2.2325000000000004  \\
            -0.85  0.65  2.145  \\
            -0.8  0.65  2.0625  \\
            -0.75  0.65  1.985  \\
            -0.7  0.65  1.9125  \\
            -0.65  0.65  1.8450000000000002  \\
            -0.6  0.65  1.7825  \\
            -0.55  0.65  1.725  \\
            -0.5  0.65  1.6725  \\
            -0.45  0.65  1.625  \\
            -0.4  0.65  1.5825  \\
            -0.35  0.65  1.545  \\
            -0.3  0.65  1.5125000000000002  \\
            -0.25  0.65  1.485  \\
            -0.2  0.65  1.4625  \\
            -0.15  0.65  1.445  \\
            -0.1  0.65  1.4325  \\
            -0.05  0.65  1.425  \\
            0.0  0.65  1.4225  \\
            0.05  0.65  1.425  \\
            0.1  0.65  1.4325  \\
            0.15  0.65  1.445  \\
            0.2  0.65  1.4625  \\
            0.25  0.65  1.485  \\
            0.3  0.65  1.5125000000000002  \\
            0.35  0.65  1.545  \\
            0.4  0.65  1.5825  \\
            0.45  0.65  1.625  \\
            0.5  0.65  1.6725  \\
            0.55  0.65  1.725  \\
            0.6  0.65  1.7825  \\
            0.65  0.65  1.8450000000000002  \\
            0.7  0.65  1.9125  \\
            0.75  0.65  1.985  \\
            0.8  0.65  2.0625  \\
            0.85  0.65  2.145  \\
            0.9  0.65  2.2325000000000004  \\
            0.95  0.65  2.3249999999999997  \\
            1.0  0.65  2.4225000000000003  \\
            1.05  0.65  2.525  \\
            1.1  0.65  2.6325000000000003  \\
            1.15  0.65  2.745  \\
            1.2  0.65  2.8625000000000003  \\
            1.25  0.65  2.985  \\
            1.3  0.65  3.1125000000000003  \\
            1.35  0.65  3.245  \\
            1.4  0.65  3.3825  \\
            1.45  0.65  3.525  \\
            1.5  0.65  3.6725000000000003  \\
            1.55  0.65  3.8249999999999997  \\
            1.6  0.65  3.9825000000000004  \\
            1.65  0.65  4.145  \\
            1.7  0.65  4.3125  \\
            1.75  0.65  4.484999999999999  \\
            1.8  0.65  4.6625000000000005  \\
            1.85  0.65  4.845000000000001  \\
            1.9  0.65  5.032500000000001  \\
            1.95  0.65  5.225  \\
            2.0  0.65  5.4225  \\
            \\
            -2.0  0.7  5.49  \\
            -1.95  0.7  5.2925  \\
            -1.9  0.7  5.099999999999999  \\
            -1.85  0.7  4.9125  \\
            -1.8  0.7  4.73  \\
            -1.75  0.7  4.5525  \\
            -1.7  0.7  4.38  \\
            -1.65  0.7  4.2124999999999995  \\
            -1.6  0.7  4.05  \\
            -1.55  0.7  3.8924999999999996  \\
            -1.5  0.7  3.74  \\
            -1.45  0.7  3.5925000000000002  \\
            -1.4  0.7  3.45  \\
            -1.35  0.7  3.3124999999999996  \\
            -1.3  0.7  3.18  \\
            -1.25  0.7  3.0524999999999998  \\
            -1.2  0.7  2.93  \\
            -1.15  0.7  2.8125  \\
            -1.1  0.7  2.7  \\
            -1.05  0.7  2.5925000000000002  \\
            -1.0  0.7  2.49  \\
            -0.95  0.7  2.3925  \\
            -0.9  0.7  2.3000000000000003  \\
            -0.85  0.7  2.2125000000000004  \\
            -0.8  0.7  2.13  \\
            -0.75  0.7  2.0525  \\
            -0.7  0.7  1.98  \\
            -0.65  0.7  1.9125  \\
            -0.6  0.7  1.8499999999999999  \\
            -0.55  0.7  1.7925  \\
            -0.5  0.7  1.74  \\
            -0.45  0.7  1.6925  \\
            -0.4  0.7  1.65  \\
            -0.35  0.7  1.6125  \\
            -0.3  0.7  1.58  \\
            -0.25  0.7  1.5525  \\
            -0.2  0.7  1.5299999999999998  \\
            -0.15  0.7  1.5125  \\
            -0.1  0.7  1.5  \\
            -0.05  0.7  1.4925  \\
            0.0  0.7  1.49  \\
            0.05  0.7  1.4925  \\
            0.1  0.7  1.5  \\
            0.15  0.7  1.5125  \\
            0.2  0.7  1.5299999999999998  \\
            0.25  0.7  1.5525  \\
            0.3  0.7  1.58  \\
            0.35  0.7  1.6125  \\
            0.4  0.7  1.65  \\
            0.45  0.7  1.6925  \\
            0.5  0.7  1.74  \\
            0.55  0.7  1.7925  \\
            0.6  0.7  1.8499999999999999  \\
            0.65  0.7  1.9125  \\
            0.7  0.7  1.98  \\
            0.75  0.7  2.0525  \\
            0.8  0.7  2.13  \\
            0.85  0.7  2.2125000000000004  \\
            0.9  0.7  2.3000000000000003  \\
            0.95  0.7  2.3925  \\
            1.0  0.7  2.49  \\
            1.05  0.7  2.5925000000000002  \\
            1.1  0.7  2.7  \\
            1.15  0.7  2.8125  \\
            1.2  0.7  2.93  \\
            1.25  0.7  3.0524999999999998  \\
            1.3  0.7  3.18  \\
            1.35  0.7  3.3124999999999996  \\
            1.4  0.7  3.45  \\
            1.45  0.7  3.5925000000000002  \\
            1.5  0.7  3.74  \\
            1.55  0.7  3.8924999999999996  \\
            1.6  0.7  4.05  \\
            1.65  0.7  4.2124999999999995  \\
            1.7  0.7  4.38  \\
            1.75  0.7  4.5525  \\
            1.8  0.7  4.73  \\
            1.85  0.7  4.9125  \\
            1.9  0.7  5.099999999999999  \\
            1.95  0.7  5.2925  \\
            2.0  0.7  5.49  \\
            \\
            -2.0  0.75  5.562499999999999  \\
            -1.95  0.75  5.365  \\
            -1.9  0.75  5.172499999999999  \\
            -1.85  0.75  4.984999999999999  \\
            -1.8  0.75  4.8025  \\
            -1.75  0.75  4.625  \\
            -1.7  0.75  4.4525  \\
            -1.65  0.75  4.285  \\
            -1.6  0.75  4.1225000000000005  \\
            -1.55  0.75  3.9650000000000003  \\
            -1.5  0.75  3.8125000000000004  \\
            -1.45  0.75  3.665  \\
            -1.4  0.75  3.5225  \\
            -1.35  0.75  3.3850000000000007  \\
            -1.3  0.75  3.2525000000000004  \\
            -1.25  0.75  3.125  \\
            -1.2  0.75  3.0025000000000004  \\
            -1.15  0.75  2.885  \\
            -1.1  0.75  2.7725  \\
            -1.05  0.75  2.665  \\
            -1.0  0.75  2.5625  \\
            -0.95  0.75  2.465  \\
            -0.9  0.75  2.3725  \\
            -0.85  0.75  2.285  \\
            -0.8  0.75  2.2025  \\
            -0.75  0.75  2.125  \\
            -0.7  0.75  2.0525  \\
            -0.65  0.75  1.985  \\
            -0.6  0.75  1.9225  \\
            -0.55  0.75  1.865  \\
            -0.5  0.75  1.8125  \\
            -0.45  0.75  1.7650000000000001  \\
            -0.4  0.75  1.7225  \\
            -0.35  0.75  1.685  \\
            -0.3  0.75  1.6524999999999999  \\
            -0.25  0.75  1.625  \\
            -0.2  0.75  1.6025  \\
            -0.15  0.75  1.585  \\
            -0.1  0.75  1.5725  \\
            -0.05  0.75  1.565  \\
            0.0  0.75  1.5625  \\
            0.05  0.75  1.565  \\
            0.1  0.75  1.5725  \\
            0.15  0.75  1.585  \\
            0.2  0.75  1.6025  \\
            0.25  0.75  1.625  \\
            0.3  0.75  1.6524999999999999  \\
            0.35  0.75  1.685  \\
            0.4  0.75  1.7225  \\
            0.45  0.75  1.7650000000000001  \\
            0.5  0.75  1.8125  \\
            0.55  0.75  1.865  \\
            0.6  0.75  1.9225  \\
            0.65  0.75  1.985  \\
            0.7  0.75  2.0525  \\
            0.75  0.75  2.125  \\
            0.8  0.75  2.2025  \\
            0.85  0.75  2.285  \\
            0.9  0.75  2.3725  \\
            0.95  0.75  2.465  \\
            1.0  0.75  2.5625  \\
            1.05  0.75  2.665  \\
            1.1  0.75  2.7725  \\
            1.15  0.75  2.885  \\
            1.2  0.75  3.0025000000000004  \\
            1.25  0.75  3.125  \\
            1.3  0.75  3.2525000000000004  \\
            1.35  0.75  3.3850000000000007  \\
            1.4  0.75  3.5225  \\
            1.45  0.75  3.665  \\
            1.5  0.75  3.8125000000000004  \\
            1.55  0.75  3.9650000000000003  \\
            1.6  0.75  4.1225000000000005  \\
            1.65  0.75  4.285  \\
            1.7  0.75  4.4525  \\
            1.75  0.75  4.625  \\
            1.8  0.75  4.8025  \\
            1.85  0.75  4.984999999999999  \\
            1.9  0.75  5.172499999999999  \\
            1.95  0.75  5.365  \\
            2.0  0.75  5.562499999999999  \\
            \\
            -2.0  0.8  5.6400000000000015  \\
            -1.95  0.8  5.442500000000001  \\
            -1.9  0.8  5.25  \\
            -1.85  0.8  5.062499999999999  \\
            -1.8  0.8  4.88  \\
            -1.75  0.8  4.7025  \\
            -1.7  0.8  4.529999999999999  \\
            -1.65  0.8  4.3625  \\
            -1.6  0.8  4.200000000000001  \\
            -1.55  0.8  4.0425  \\
            -1.5  0.8  3.8899999999999997  \\
            -1.45  0.8  3.7424999999999997  \\
            -1.4  0.8  3.5999999999999996  \\
            -1.35  0.8  3.4625000000000004  \\
            -1.3  0.8  3.33  \\
            -1.25  0.8  3.2025  \\
            -1.2  0.8  3.0800000000000005  \\
            -1.15  0.8  2.9624999999999995  \\
            -1.1  0.8  2.8500000000000005  \\
            -1.05  0.8  2.7425  \\
            -1.0  0.8  2.64  \\
            -0.95  0.8  2.5425  \\
            -0.9  0.8  2.45  \\
            -0.85  0.8  2.3625  \\
            -0.8  0.8  2.2800000000000002  \\
            -0.75  0.8  2.2025  \\
            -0.7  0.8  2.13  \\
            -0.65  0.8  2.0625  \\
            -0.6  0.8  2.0  \\
            -0.55  0.8  1.9425000000000001  \\
            -0.5  0.8  1.8900000000000001  \\
            -0.45  0.8  1.8425000000000002  \\
            -0.4  0.8  1.8000000000000003  \\
            -0.35  0.8  1.7625  \\
            -0.3  0.8  1.7300000000000002  \\
            -0.25  0.8  1.7025000000000001  \\
            -0.2  0.8  1.6800000000000002  \\
            -0.15  0.8  1.6625  \\
            -0.1  0.8  1.6500000000000001  \\
            -0.05  0.8  1.6425  \\
            0.0  0.8  1.6400000000000001  \\
            0.05  0.8  1.6425  \\
            0.1  0.8  1.6500000000000001  \\
            0.15  0.8  1.6625  \\
            0.2  0.8  1.6800000000000002  \\
            0.25  0.8  1.7025000000000001  \\
            0.3  0.8  1.7300000000000002  \\
            0.35  0.8  1.7625  \\
            0.4  0.8  1.8000000000000003  \\
            0.45  0.8  1.8425000000000002  \\
            0.5  0.8  1.8900000000000001  \\
            0.55  0.8  1.9425000000000001  \\
            0.6  0.8  2.0  \\
            0.65  0.8  2.0625  \\
            0.7  0.8  2.13  \\
            0.75  0.8  2.2025  \\
            0.8  0.8  2.2800000000000002  \\
            0.85  0.8  2.3625  \\
            0.9  0.8  2.45  \\
            0.95  0.8  2.5425  \\
            1.0  0.8  2.64  \\
            1.05  0.8  2.7425  \\
            1.1  0.8  2.8500000000000005  \\
            1.15  0.8  2.9624999999999995  \\
            1.2  0.8  3.0800000000000005  \\
            1.25  0.8  3.2025  \\
            1.3  0.8  3.33  \\
            1.35  0.8  3.4625000000000004  \\
            1.4  0.8  3.5999999999999996  \\
            1.45  0.8  3.7424999999999997  \\
            1.5  0.8  3.8899999999999997  \\
            1.55  0.8  4.0425  \\
            1.6  0.8  4.200000000000001  \\
            1.65  0.8  4.3625  \\
            1.7  0.8  4.529999999999999  \\
            1.75  0.8  4.7025  \\
            1.8  0.8  4.88  \\
            1.85  0.8  5.062499999999999  \\
            1.9  0.8  5.25  \\
            1.95  0.8  5.442500000000001  \\
            2.0  0.8  5.6400000000000015  \\
            \\
            -2.0  0.85  5.722499999999999  \\
            -1.95  0.85  5.5249999999999995  \\
            -1.9  0.85  5.332499999999999  \\
            -1.85  0.85  5.1450000000000005  \\
            -1.8  0.85  4.9625  \\
            -1.75  0.85  4.785  \\
            -1.7  0.85  4.612500000000001  \\
            -1.65  0.85  4.445  \\
            -1.6  0.85  4.282500000000001  \\
            -1.55  0.85  4.125  \\
            -1.5  0.85  3.9725000000000006  \\
            -1.45  0.85  3.8249999999999997  \\
            -1.4  0.85  3.6824999999999997  \\
            -1.35  0.85  3.545  \\
            -1.3  0.85  3.4125  \\
            -1.25  0.85  3.2850000000000006  \\
            -1.2  0.85  3.1624999999999996  \\
            -1.15  0.85  3.0450000000000004  \\
            -1.1  0.85  2.9325  \\
            -1.05  0.85  2.825  \\
            -1.0  0.85  2.7224999999999997  \\
            -0.95  0.85  2.625  \\
            -0.9  0.85  2.5325  \\
            -0.85  0.85  2.4449999999999994  \\
            -0.8  0.85  2.3625  \\
            -0.75  0.85  2.285  \\
            -0.7  0.85  2.2125000000000004  \\
            -0.65  0.85  2.145  \\
            -0.6  0.85  2.0824999999999996  \\
            -0.55  0.85  2.0249999999999995  \\
            -0.5  0.85  1.9725000000000001  \\
            -0.45  0.85  1.9249999999999998  \\
            -0.4  0.85  1.8824999999999998  \\
            -0.35  0.85  1.845  \\
            -0.3  0.85  1.8125  \\
            -0.25  0.85  1.785  \\
            -0.2  0.85  1.7625  \\
            -0.15  0.85  1.745  \\
            -0.1  0.85  1.7325  \\
            -0.05  0.85  1.7249999999999999  \\
            0.0  0.85  1.7225  \\
            0.05  0.85  1.7249999999999999  \\
            0.1  0.85  1.7325  \\
            0.15  0.85  1.745  \\
            0.2  0.85  1.7625  \\
            0.25  0.85  1.785  \\
            0.3  0.85  1.8125  \\
            0.35  0.85  1.845  \\
            0.4  0.85  1.8824999999999998  \\
            0.45  0.85  1.9249999999999998  \\
            0.5  0.85  1.9725000000000001  \\
            0.55  0.85  2.0249999999999995  \\
            0.6  0.85  2.0824999999999996  \\
            0.65  0.85  2.145  \\
            0.7  0.85  2.2125000000000004  \\
            0.75  0.85  2.285  \\
            0.8  0.85  2.3625  \\
            0.85  0.85  2.4449999999999994  \\
            0.9  0.85  2.5325  \\
            0.95  0.85  2.625  \\
            1.0  0.85  2.7224999999999997  \\
            1.05  0.85  2.825  \\
            1.1  0.85  2.9325  \\
            1.15  0.85  3.0450000000000004  \\
            1.2  0.85  3.1624999999999996  \\
            1.25  0.85  3.2850000000000006  \\
            1.3  0.85  3.4125  \\
            1.35  0.85  3.545  \\
            1.4  0.85  3.6824999999999997  \\
            1.45  0.85  3.8249999999999997  \\
            1.5  0.85  3.9725000000000006  \\
            1.55  0.85  4.125  \\
            1.6  0.85  4.282500000000001  \\
            1.65  0.85  4.445  \\
            1.7  0.85  4.612500000000001  \\
            1.75  0.85  4.785  \\
            1.8  0.85  4.9625  \\
            1.85  0.85  5.1450000000000005  \\
            1.9  0.85  5.332499999999999  \\
            1.95  0.85  5.5249999999999995  \\
            2.0  0.85  5.722499999999999  \\
            \\
            -2.0  0.9  5.8100000000000005  \\
            -1.95  0.9  5.612500000000001  \\
            -1.9  0.9  5.42  \\
            -1.85  0.9  5.232500000000001  \\
            -1.8  0.9  5.050000000000002  \\
            -1.75  0.9  4.8725000000000005  \\
            -1.7  0.9  4.699999999999999  \\
            -1.65  0.9  4.532500000000001  \\
            -1.6  0.9  4.370000000000001  \\
            -1.55  0.9  4.2125  \\
            -1.5  0.9  4.0600000000000005  \\
            -1.45  0.9  3.9125000000000005  \\
            -1.4  0.9  3.7699999999999996  \\
            -1.35  0.9  3.6325000000000003  \\
            -1.3  0.9  3.5000000000000004  \\
            -1.25  0.9  3.3725  \\
            -1.2  0.9  3.25  \\
            -1.15  0.9  3.1325  \\
            -1.1  0.9  3.0200000000000005  \\
            -1.05  0.9  2.9125000000000005  \\
            -1.0  0.9  2.8100000000000005  \\
            -0.95  0.9  2.7125000000000004  \\
            -0.9  0.9  2.62  \\
            -0.85  0.9  2.5325  \\
            -0.8  0.9  2.45  \\
            -0.75  0.9  2.3725  \\
            -0.7  0.9  2.3000000000000003  \\
            -0.65  0.9  2.2325000000000004  \\
            -0.6  0.9  2.17  \\
            -0.55  0.9  2.1125  \\
            -0.5  0.9  2.0599999999999996  \\
            -0.45  0.9  2.0125  \\
            -0.4  0.9  1.97  \\
            -0.35  0.9  1.9325  \\
            -0.3  0.9  1.9  \\
            -0.25  0.9  1.8725  \\
            -0.2  0.9  1.85  \\
            -0.15  0.9  1.8325  \\
            -0.1  0.9  1.8200000000000003  \\
            -0.05  0.9  1.8125  \\
            0.0  0.9  1.81  \\
            0.05  0.9  1.8125  \\
            0.1  0.9  1.8200000000000003  \\
            0.15  0.9  1.8325  \\
            0.2  0.9  1.85  \\
            0.25  0.9  1.8725  \\
            0.3  0.9  1.9  \\
            0.35  0.9  1.9325  \\
            0.4  0.9  1.97  \\
            0.45  0.9  2.0125  \\
            0.5  0.9  2.0599999999999996  \\
            0.55  0.9  2.1125  \\
            0.6  0.9  2.17  \\
            0.65  0.9  2.2325000000000004  \\
            0.7  0.9  2.3000000000000003  \\
            0.75  0.9  2.3725  \\
            0.8  0.9  2.45  \\
            0.85  0.9  2.5325  \\
            0.9  0.9  2.62  \\
            0.95  0.9  2.7125000000000004  \\
            1.0  0.9  2.8100000000000005  \\
            1.05  0.9  2.9125000000000005  \\
            1.1  0.9  3.0200000000000005  \\
            1.15  0.9  3.1325  \\
            1.2  0.9  3.25  \\
            1.25  0.9  3.3725  \\
            1.3  0.9  3.5000000000000004  \\
            1.35  0.9  3.6325000000000003  \\
            1.4  0.9  3.7699999999999996  \\
            1.45  0.9  3.9125000000000005  \\
            1.5  0.9  4.0600000000000005  \\
            1.55  0.9  4.2125  \\
            1.6  0.9  4.370000000000001  \\
            1.65  0.9  4.532500000000001  \\
            1.7  0.9  4.699999999999999  \\
            1.75  0.9  4.8725000000000005  \\
            1.8  0.9  5.050000000000002  \\
            1.85  0.9  5.232500000000001  \\
            1.9  0.9  5.42  \\
            1.95  0.9  5.612500000000001  \\
            2.0  0.9  5.8100000000000005  \\
            \\
            -2.0  0.95  5.902499999999999  \\
            -1.95  0.95  5.704999999999999  \\
            -1.9  0.95  5.5125  \\
            -1.85  0.95  5.324999999999999  \\
            -1.8  0.95  5.1425  \\
            -1.75  0.95  4.965  \\
            -1.7  0.95  4.7924999999999995  \\
            -1.65  0.95  4.625  \\
            -1.6  0.95  4.4625  \\
            -1.55  0.95  4.305  \\
            -1.5  0.95  4.1525  \\
            -1.45  0.95  4.005  \\
            -1.4  0.95  3.8625  \\
            -1.35  0.95  3.725  \\
            -1.3  0.95  3.5925000000000002  \\
            -1.25  0.95  3.465  \\
            -1.2  0.95  3.3425  \\
            -1.15  0.95  3.2249999999999996  \\
            -1.1  0.95  3.1125000000000003  \\
            -1.05  0.95  3.005  \\
            -1.0  0.95  2.9025  \\
            -0.95  0.95  2.8049999999999997  \\
            -0.9  0.95  2.7125000000000004  \\
            -0.85  0.95  2.625  \\
            -0.8  0.95  2.5425  \\
            -0.75  0.95  2.465  \\
            -0.7  0.95  2.3925  \\
            -0.65  0.95  2.3249999999999997  \\
            -0.6  0.95  2.2625  \\
            -0.55  0.95  2.205  \\
            -0.5  0.95  2.1525  \\
            -0.45  0.95  2.105  \\
            -0.4  0.95  2.0625  \\
            -0.35  0.95  2.0249999999999995  \\
            -0.3  0.95  1.9924999999999997  \\
            -0.25  0.95  1.9649999999999999  \\
            -0.2  0.95  1.9425  \\
            -0.15  0.95  1.9249999999999998  \\
            -0.1  0.95  1.9125  \\
            -0.05  0.95  1.9049999999999998  \\
            0.0  0.95  1.9024999999999999  \\
            0.05  0.95  1.9049999999999998  \\
            0.1  0.95  1.9125  \\
            0.15  0.95  1.9249999999999998  \\
            0.2  0.95  1.9425  \\
            0.25  0.95  1.9649999999999999  \\
            0.3  0.95  1.9924999999999997  \\
            0.35  0.95  2.0249999999999995  \\
            0.4  0.95  2.0625  \\
            0.45  0.95  2.105  \\
            0.5  0.95  2.1525  \\
            0.55  0.95  2.205  \\
            0.6  0.95  2.2625  \\
            0.65  0.95  2.3249999999999997  \\
            0.7  0.95  2.3925  \\
            0.75  0.95  2.465  \\
            0.8  0.95  2.5425  \\
            0.85  0.95  2.625  \\
            0.9  0.95  2.7125000000000004  \\
            0.95  0.95  2.8049999999999997  \\
            1.0  0.95  2.9025  \\
            1.05  0.95  3.005  \\
            1.1  0.95  3.1125000000000003  \\
            1.15  0.95  3.2249999999999996  \\
            1.2  0.95  3.3425  \\
            1.25  0.95  3.465  \\
            1.3  0.95  3.5925000000000002  \\
            1.35  0.95  3.725  \\
            1.4  0.95  3.8625  \\
            1.45  0.95  4.005  \\
            1.5  0.95  4.1525  \\
            1.55  0.95  4.305  \\
            1.6  0.95  4.4625  \\
            1.65  0.95  4.625  \\
            1.7  0.95  4.7924999999999995  \\
            1.75  0.95  4.965  \\
            1.8  0.95  5.1425  \\
            1.85  0.95  5.324999999999999  \\
            1.9  0.95  5.5125  \\
            1.95  0.95  5.704999999999999  \\
            2.0  0.95  5.902499999999999  \\
            \\
            -2.0  1.0  6.000000000000001  \\
            -1.95  1.0  5.802500000000001  \\
            -1.9  1.0  5.609999999999999  \\
            -1.85  1.0  5.4225  \\
            -1.8  1.0  5.239999999999999  \\
            -1.75  1.0  5.062499999999999  \\
            -1.7  1.0  4.890000000000001  \\
            -1.65  1.0  4.7225  \\
            -1.6  1.0  4.5600000000000005  \\
            -1.55  1.0  4.4025  \\
            -1.5  1.0  4.25  \\
            -1.45  1.0  4.102500000000001  \\
            -1.4  1.0  3.96  \\
            -1.35  1.0  3.8225000000000002  \\
            -1.3  1.0  3.6900000000000004  \\
            -1.25  1.0  3.5625  \\
            -1.2  1.0  3.44  \\
            -1.15  1.0  3.3225  \\
            -1.1  1.0  3.21  \\
            -1.05  1.0  3.1025  \\
            -1.0  1.0  3.0000000000000004  \\
            -0.95  1.0  2.9025  \\
            -0.9  1.0  2.8100000000000005  \\
            -0.85  1.0  2.7224999999999997  \\
            -0.8  1.0  2.64  \\
            -0.75  1.0  2.5625  \\
            -0.7  1.0  2.49  \\
            -0.65  1.0  2.4225000000000003  \\
            -0.6  1.0  2.3599999999999994  \\
            -0.55  1.0  2.3025  \\
            -0.5  1.0  2.25  \\
            -0.45  1.0  2.2025  \\
            -0.4  1.0  2.16  \\
            -0.35  1.0  2.1225  \\
            -0.3  1.0  2.09  \\
            -0.25  1.0  2.0625  \\
            -0.2  1.0  2.04  \\
            -0.15  1.0  2.0225  \\
            -0.1  1.0  2.01  \\
            -0.05  1.0  2.0025000000000004  \\
            0.0  1.0  2.0  \\
            0.05  1.0  2.0025000000000004  \\
            0.1  1.0  2.01  \\
            0.15  1.0  2.0225  \\
            0.2  1.0  2.04  \\
            0.25  1.0  2.0625  \\
            0.3  1.0  2.09  \\
            0.35  1.0  2.1225  \\
            0.4  1.0  2.16  \\
            0.45  1.0  2.2025  \\
            0.5  1.0  2.25  \\
            0.55  1.0  2.3025  \\
            0.6  1.0  2.3599999999999994  \\
            0.65  1.0  2.4225000000000003  \\
            0.7  1.0  2.49  \\
            0.75  1.0  2.5625  \\
            0.8  1.0  2.64  \\
            0.85  1.0  2.7224999999999997  \\
            0.9  1.0  2.8100000000000005  \\
            0.95  1.0  2.9025  \\
            1.0  1.0  3.0000000000000004  \\
            1.05  1.0  3.1025  \\
            1.1  1.0  3.21  \\
            1.15  1.0  3.3225  \\
            1.2  1.0  3.44  \\
            1.25  1.0  3.5625  \\
            1.3  1.0  3.6900000000000004  \\
            1.35  1.0  3.8225000000000002  \\
            1.4  1.0  3.96  \\
            1.45  1.0  4.102500000000001  \\
            1.5  1.0  4.25  \\
            1.55  1.0  4.4025  \\
            1.6  1.0  4.5600000000000005  \\
            1.65  1.0  4.7225  \\
            1.7  1.0  4.890000000000001  \\
            1.75  1.0  5.062499999999999  \\
            1.8  1.0  5.239999999999999  \\
            1.85  1.0  5.4225  \\
            1.9  1.0  5.609999999999999  \\
            1.95  1.0  5.802500000000001  \\
            2.0  1.0  6.000000000000001  \\
            \\
            -2.0  1.05  6.102500000000001  \\
            -1.95  1.05  5.9049999999999985  \\
            -1.9  1.05  5.7125  \\
            -1.85  1.05  5.5249999999999995  \\
            -1.8  1.05  5.3425  \\
            -1.75  1.05  5.165  \\
            -1.7  1.05  4.9925  \\
            -1.65  1.05  4.825  \\
            -1.6  1.05  4.6625000000000005  \\
            -1.55  1.05  4.505  \\
            -1.5  1.05  4.3525  \\
            -1.45  1.05  4.205  \\
            -1.4  1.05  4.0625  \\
            -1.35  1.05  3.925  \\
            -1.3  1.05  3.7925000000000004  \\
            -1.25  1.05  3.665  \\
            -1.2  1.05  3.5425  \\
            -1.15  1.05  3.425  \\
            -1.1  1.05  3.3124999999999996  \\
            -1.05  1.05  3.205  \\
            -1.0  1.05  3.1025  \\
            -0.95  1.05  3.005  \\
            -0.9  1.05  2.9125000000000005  \\
            -0.85  1.05  2.825  \\
            -0.8  1.05  2.7425  \\
            -0.75  1.05  2.665  \\
            -0.7  1.05  2.5925000000000002  \\
            -0.65  1.05  2.525  \\
            -0.6  1.05  2.4625  \\
            -0.55  1.05  2.4050000000000002  \\
            -0.5  1.05  2.3525  \\
            -0.45  1.05  2.3050000000000006  \\
            -0.4  1.05  2.2625  \\
            -0.35  1.05  2.225  \\
            -0.3  1.05  2.1925  \\
            -0.25  1.05  2.165  \\
            -0.2  1.05  2.1425  \\
            -0.15  1.05  2.125  \\
            -0.1  1.05  2.1125  \\
            -0.05  1.05  2.105  \\
            0.0  1.05  2.1025  \\
            0.05  1.05  2.105  \\
            0.1  1.05  2.1125  \\
            0.15  1.05  2.125  \\
            0.2  1.05  2.1425  \\
            0.25  1.05  2.165  \\
            0.3  1.05  2.1925  \\
            0.35  1.05  2.225  \\
            0.4  1.05  2.2625  \\
            0.45  1.05  2.3050000000000006  \\
            0.5  1.05  2.3525  \\
            0.55  1.05  2.4050000000000002  \\
            0.6  1.05  2.4625  \\
            0.65  1.05  2.525  \\
            0.7  1.05  2.5925000000000002  \\
            0.75  1.05  2.665  \\
            0.8  1.05  2.7425  \\
            0.85  1.05  2.825  \\
            0.9  1.05  2.9125000000000005  \\
            0.95  1.05  3.005  \\
            1.0  1.05  3.1025  \\
            1.05  1.05  3.205  \\
            1.1  1.05  3.3124999999999996  \\
            1.15  1.05  3.425  \\
            1.2  1.05  3.5425  \\
            1.25  1.05  3.665  \\
            1.3  1.05  3.7925000000000004  \\
            1.35  1.05  3.925  \\
            1.4  1.05  4.0625  \\
            1.45  1.05  4.205  \\
            1.5  1.05  4.3525  \\
            1.55  1.05  4.505  \\
            1.6  1.05  4.6625000000000005  \\
            1.65  1.05  4.825  \\
            1.7  1.05  4.9925  \\
            1.75  1.05  5.165  \\
            1.8  1.05  5.3425  \\
            1.85  1.05  5.5249999999999995  \\
            1.9  1.05  5.7125  \\
            1.95  1.05  5.9049999999999985  \\
            2.0  1.05  6.102500000000001  \\
            \\
            -2.0  1.1  6.21  \\
            -1.95  1.1  6.0125  \\
            -1.9  1.1  5.82  \\
            -1.85  1.1  5.632500000000001  \\
            -1.8  1.1  5.449999999999999  \\
            -1.75  1.1  5.2725  \\
            -1.7  1.1  5.099999999999999  \\
            -1.65  1.1  4.932499999999999  \\
            -1.6  1.1  4.7700000000000005  \\
            -1.55  1.1  4.612500000000001  \\
            -1.5  1.1  4.46  \\
            -1.45  1.1  4.3125  \\
            -1.4  1.1  4.17  \\
            -1.35  1.1  4.032500000000001  \\
            -1.3  1.1  3.9000000000000004  \\
            -1.25  1.1  3.7724999999999995  \\
            -1.2  1.1  3.6500000000000004  \\
            -1.15  1.1  3.5325  \\
            -1.1  1.1  3.42  \\
            -1.05  1.1  3.3124999999999996  \\
            -1.0  1.1  3.21  \\
            -0.95  1.1  3.1125000000000003  \\
            -0.9  1.1  3.0200000000000005  \\
            -0.85  1.1  2.9325  \\
            -0.8  1.1  2.8500000000000005  \\
            -0.75  1.1  2.7725  \\
            -0.7  1.1  2.7  \\
            -0.65  1.1  2.6325000000000003  \\
            -0.6  1.1  2.5700000000000003  \\
            -0.55  1.1  2.5125  \\
            -0.5  1.1  2.46  \\
            -0.45  1.1  2.4125  \\
            -0.4  1.1  2.37  \\
            -0.35  1.1  2.3325  \\
            -0.3  1.1  2.3000000000000003  \\
            -0.25  1.1  2.2725  \\
            -0.2  1.1  2.25  \\
            -0.15  1.1  2.2325000000000004  \\
            -0.1  1.1  2.2199999999999998  \\
            -0.05  1.1  2.2125000000000004  \\
            0.0  1.1  2.21  \\
            0.05  1.1  2.2125000000000004  \\
            0.1  1.1  2.2199999999999998  \\
            0.15  1.1  2.2325000000000004  \\
            0.2  1.1  2.25  \\
            0.25  1.1  2.2725  \\
            0.3  1.1  2.3000000000000003  \\
            0.35  1.1  2.3325  \\
            0.4  1.1  2.37  \\
            0.45  1.1  2.4125  \\
            0.5  1.1  2.46  \\
            0.55  1.1  2.5125  \\
            0.6  1.1  2.5700000000000003  \\
            0.65  1.1  2.6325000000000003  \\
            0.7  1.1  2.7  \\
            0.75  1.1  2.7725  \\
            0.8  1.1  2.8500000000000005  \\
            0.85  1.1  2.9325  \\
            0.9  1.1  3.0200000000000005  \\
            0.95  1.1  3.1125000000000003  \\
            1.0  1.1  3.21  \\
            1.05  1.1  3.3124999999999996  \\
            1.1  1.1  3.42  \\
            1.15  1.1  3.5325  \\
            1.2  1.1  3.6500000000000004  \\
            1.25  1.1  3.7724999999999995  \\
            1.3  1.1  3.9000000000000004  \\
            1.35  1.1  4.032500000000001  \\
            1.4  1.1  4.17  \\
            1.45  1.1  4.3125  \\
            1.5  1.1  4.46  \\
            1.55  1.1  4.612500000000001  \\
            1.6  1.1  4.7700000000000005  \\
            1.65  1.1  4.932499999999999  \\
            1.7  1.1  5.099999999999999  \\
            1.75  1.1  5.2725  \\
            1.8  1.1  5.449999999999999  \\
            1.85  1.1  5.632500000000001  \\
            1.9  1.1  5.82  \\
            1.95  1.1  6.0125  \\
            2.0  1.1  6.21  \\
            \\
            -2.0  1.15  6.322499999999999  \\
            -1.95  1.15  6.125000000000001  \\
            -1.9  1.15  5.932499999999999  \\
            -1.85  1.15  5.745  \\
            -1.8  1.15  5.562499999999999  \\
            -1.75  1.15  5.385  \\
            -1.7  1.15  5.212499999999999  \\
            -1.65  1.15  5.045  \\
            -1.6  1.15  4.8825  \\
            -1.55  1.15  4.7250000000000005  \\
            -1.5  1.15  4.5725  \\
            -1.45  1.15  4.425  \\
            -1.4  1.15  4.282499999999999  \\
            -1.35  1.15  4.145  \\
            -1.3  1.15  4.0125  \\
            -1.25  1.15  3.8849999999999993  \\
            -1.2  1.15  3.7624999999999997  \\
            -1.15  1.15  3.6449999999999996  \\
            -1.1  1.15  3.5325  \\
            -1.05  1.15  3.425  \\
            -1.0  1.15  3.3225  \\
            -0.95  1.15  3.2249999999999996  \\
            -0.9  1.15  3.1325  \\
            -0.85  1.15  3.0450000000000004  \\
            -0.8  1.15  2.9624999999999995  \\
            -0.75  1.15  2.885  \\
            -0.7  1.15  2.8125  \\
            -0.65  1.15  2.745  \\
            -0.6  1.15  2.6825  \\
            -0.55  1.15  2.625  \\
            -0.5  1.15  2.5725  \\
            -0.45  1.15  2.525  \\
            -0.4  1.15  2.4825  \\
            -0.35  1.15  2.4449999999999994  \\
            -0.3  1.15  2.4124999999999996  \\
            -0.25  1.15  2.385  \\
            -0.2  1.15  2.3625  \\
            -0.15  1.15  2.3449999999999998  \\
            -0.1  1.15  2.3324999999999996  \\
            -0.05  1.15  2.3249999999999997  \\
            0.0  1.15  2.3225  \\
            0.05  1.15  2.3249999999999997  \\
            0.1  1.15  2.3324999999999996  \\
            0.15  1.15  2.3449999999999998  \\
            0.2  1.15  2.3625  \\
            0.25  1.15  2.385  \\
            0.3  1.15  2.4124999999999996  \\
            0.35  1.15  2.4449999999999994  \\
            0.4  1.15  2.4825  \\
            0.45  1.15  2.525  \\
            0.5  1.15  2.5725  \\
            0.55  1.15  2.625  \\
            0.6  1.15  2.6825  \\
            0.65  1.15  2.745  \\
            0.7  1.15  2.8125  \\
            0.75  1.15  2.885  \\
            0.8  1.15  2.9624999999999995  \\
            0.85  1.15  3.0450000000000004  \\
            0.9  1.15  3.1325  \\
            0.95  1.15  3.2249999999999996  \\
            1.0  1.15  3.3225  \\
            1.05  1.15  3.425  \\
            1.1  1.15  3.5325  \\
            1.15  1.15  3.6449999999999996  \\
            1.2  1.15  3.7624999999999997  \\
            1.25  1.15  3.8849999999999993  \\
            1.3  1.15  4.0125  \\
            1.35  1.15  4.145  \\
            1.4  1.15  4.282499999999999  \\
            1.45  1.15  4.425  \\
            1.5  1.15  4.5725  \\
            1.55  1.15  4.7250000000000005  \\
            1.6  1.15  4.8825  \\
            1.65  1.15  5.045  \\
            1.7  1.15  5.212499999999999  \\
            1.75  1.15  5.385  \\
            1.8  1.15  5.562499999999999  \\
            1.85  1.15  5.745  \\
            1.9  1.15  5.932499999999999  \\
            1.95  1.15  6.125000000000001  \\
            2.0  1.15  6.322499999999999  \\
            \\
            -2.0  1.2  6.439999999999999  \\
            -1.95  1.2  6.242500000000001  \\
            -1.9  1.2  6.05  \\
            -1.85  1.2  5.862500000000002  \\
            -1.8  1.2  5.679999999999999  \\
            -1.75  1.2  5.5024999999999995  \\
            -1.7  1.2  5.329999999999999  \\
            -1.65  1.2  5.1625  \\
            -1.6  1.2  5.0  \\
            -1.55  1.2  4.8425  \\
            -1.5  1.2  4.69  \\
            -1.45  1.2  4.5425  \\
            -1.4  1.2  4.3999999999999995  \\
            -1.35  1.2  4.2625  \\
            -1.3  1.2  4.13  \\
            -1.25  1.2  4.0025  \\
            -1.2  1.2  3.88  \\
            -1.15  1.2  3.7624999999999997  \\
            -1.1  1.2  3.6500000000000004  \\
            -1.05  1.2  3.5425  \\
            -1.0  1.2  3.44  \\
            -0.95  1.2  3.3425  \\
            -0.9  1.2  3.25  \\
            -0.85  1.2  3.1624999999999996  \\
            -0.8  1.2  3.0800000000000005  \\
            -0.75  1.2  3.0025000000000004  \\
            -0.7  1.2  2.93  \\
            -0.65  1.2  2.8625000000000003  \\
            -0.6  1.2  2.8  \\
            -0.55  1.2  2.7424999999999997  \\
            -0.5  1.2  2.6900000000000004  \\
            -0.45  1.2  2.6425  \\
            -0.4  1.2  2.6  \\
            -0.35  1.2  2.5625  \\
            -0.3  1.2  2.5300000000000002  \\
            -0.25  1.2  2.5024999999999995  \\
            -0.2  1.2  2.4799999999999995  \\
            -0.15  1.2  2.4625  \\
            -0.1  1.2  2.45  \\
            -0.05  1.2  2.4425  \\
            0.0  1.2  2.44  \\
            0.05  1.2  2.4425  \\
            0.1  1.2  2.45  \\
            0.15  1.2  2.4625  \\
            0.2  1.2  2.4799999999999995  \\
            0.25  1.2  2.5024999999999995  \\
            0.3  1.2  2.5300000000000002  \\
            0.35  1.2  2.5625  \\
            0.4  1.2  2.6  \\
            0.45  1.2  2.6425  \\
            0.5  1.2  2.6900000000000004  \\
            0.55  1.2  2.7424999999999997  \\
            0.6  1.2  2.8  \\
            0.65  1.2  2.8625000000000003  \\
            0.7  1.2  2.93  \\
            0.75  1.2  3.0025000000000004  \\
            0.8  1.2  3.0800000000000005  \\
            0.85  1.2  3.1624999999999996  \\
            0.9  1.2  3.25  \\
            0.95  1.2  3.3425  \\
            1.0  1.2  3.44  \\
            1.05  1.2  3.5425  \\
            1.1  1.2  3.6500000000000004  \\
            1.15  1.2  3.7624999999999997  \\
            1.2  1.2  3.88  \\
            1.25  1.2  4.0025  \\
            1.3  1.2  4.13  \\
            1.35  1.2  4.2625  \\
            1.4  1.2  4.3999999999999995  \\
            1.45  1.2  4.5425  \\
            1.5  1.2  4.69  \\
            1.55  1.2  4.8425  \\
            1.6  1.2  5.0  \\
            1.65  1.2  5.1625  \\
            1.7  1.2  5.329999999999999  \\
            1.75  1.2  5.5024999999999995  \\
            1.8  1.2  5.679999999999999  \\
            1.85  1.2  5.862500000000002  \\
            1.9  1.2  6.05  \\
            1.95  1.2  6.242500000000001  \\
            2.0  1.2  6.439999999999999  \\
            \\
            -2.0  1.25  6.562499999999999  \\
            -1.95  1.25  6.365  \\
            -1.9  1.25  6.172499999999999  \\
            -1.85  1.25  5.984999999999999  \\
            -1.8  1.25  5.802500000000001  \\
            -1.75  1.25  5.625  \\
            -1.7  1.25  5.452499999999999  \\
            -1.65  1.25  5.285000000000001  \\
            -1.6  1.25  5.1225000000000005  \\
            -1.55  1.25  4.965  \\
            -1.5  1.25  4.8125  \\
            -1.45  1.25  4.665  \\
            -1.4  1.25  4.5225  \\
            -1.35  1.25  4.385000000000001  \\
            -1.3  1.25  4.2525  \\
            -1.25  1.25  4.125  \\
            -1.2  1.25  4.0025  \\
            -1.15  1.25  3.8849999999999993  \\
            -1.1  1.25  3.7724999999999995  \\
            -1.05  1.25  3.665  \\
            -1.0  1.25  3.5625  \\
            -0.95  1.25  3.465  \\
            -0.9  1.25  3.3725  \\
            -0.85  1.25  3.2850000000000006  \\
            -0.8  1.25  3.2025  \\
            -0.75  1.25  3.125  \\
            -0.7  1.25  3.0524999999999998  \\
            -0.65  1.25  2.985  \\
            -0.6  1.25  2.9224999999999994  \\
            -0.55  1.25  2.865  \\
            -0.5  1.25  2.8125  \\
            -0.45  1.25  2.765  \\
            -0.4  1.25  2.7225  \\
            -0.35  1.25  2.685  \\
            -0.3  1.25  2.6525  \\
            -0.25  1.25  2.625  \\
            -0.2  1.25  2.6025  \\
            -0.15  1.25  2.585  \\
            -0.1  1.25  2.5725  \\
            -0.05  1.25  2.5650000000000004  \\
            0.0  1.25  2.5625  \\
            0.05  1.25  2.5650000000000004  \\
            0.1  1.25  2.5725  \\
            0.15  1.25  2.585  \\
            0.2  1.25  2.6025  \\
            0.25  1.25  2.625  \\
            0.3  1.25  2.6525  \\
            0.35  1.25  2.685  \\
            0.4  1.25  2.7225  \\
            0.45  1.25  2.765  \\
            0.5  1.25  2.8125  \\
            0.55  1.25  2.865  \\
            0.6  1.25  2.9224999999999994  \\
            0.65  1.25  2.985  \\
            0.7  1.25  3.0524999999999998  \\
            0.75  1.25  3.125  \\
            0.8  1.25  3.2025  \\
            0.85  1.25  3.2850000000000006  \\
            0.9  1.25  3.3725  \\
            0.95  1.25  3.465  \\
            1.0  1.25  3.5625  \\
            1.05  1.25  3.665  \\
            1.1  1.25  3.7724999999999995  \\
            1.15  1.25  3.8849999999999993  \\
            1.2  1.25  4.0025  \\
            1.25  1.25  4.125  \\
            1.3  1.25  4.2525  \\
            1.35  1.25  4.385000000000001  \\
            1.4  1.25  4.5225  \\
            1.45  1.25  4.665  \\
            1.5  1.25  4.8125  \\
            1.55  1.25  4.965  \\
            1.6  1.25  5.1225000000000005  \\
            1.65  1.25  5.285000000000001  \\
            1.7  1.25  5.452499999999999  \\
            1.75  1.25  5.625  \\
            1.8  1.25  5.802500000000001  \\
            1.85  1.25  5.984999999999999  \\
            1.9  1.25  6.172499999999999  \\
            1.95  1.25  6.365  \\
            2.0  1.25  6.562499999999999  \\
            \\
            -2.0  1.3  6.69  \\
            -1.95  1.3  6.492499999999999  \\
            -1.9  1.3  6.299999999999999  \\
            -1.85  1.3  6.112500000000001  \\
            -1.8  1.3  5.9300000000000015  \\
            -1.75  1.3  5.7524999999999995  \\
            -1.7  1.3  5.58  \\
            -1.65  1.3  5.4125000000000005  \\
            -1.6  1.3  5.25  \\
            -1.55  1.3  5.0925  \\
            -1.5  1.3  4.94  \\
            -1.45  1.3  4.7925  \\
            -1.4  1.3  4.65  \\
            -1.35  1.3  4.5125  \\
            -1.3  1.3  4.380000000000001  \\
            -1.25  1.3  4.2525  \\
            -1.2  1.3  4.13  \\
            -1.15  1.3  4.0125  \\
            -1.1  1.3  3.9000000000000004  \\
            -1.05  1.3  3.7925000000000004  \\
            -1.0  1.3  3.6900000000000004  \\
            -0.95  1.3  3.5925000000000002  \\
            -0.9  1.3  3.5000000000000004  \\
            -0.85  1.3  3.4125  \\
            -0.8  1.3  3.33  \\
            -0.75  1.3  3.2525000000000004  \\
            -0.7  1.3  3.18  \\
            -0.65  1.3  3.1125000000000003  \\
            -0.6  1.3  3.0500000000000003  \\
            -0.55  1.3  2.9925000000000006  \\
            -0.5  1.3  2.9400000000000004  \\
            -0.45  1.3  2.8925  \\
            -0.4  1.3  2.8499999999999996  \\
            -0.35  1.3  2.8125000000000004  \\
            -0.3  1.3  2.7800000000000002  \\
            -0.25  1.3  2.7525  \\
            -0.2  1.3  2.7300000000000004  \\
            -0.15  1.3  2.7125000000000004  \\
            -0.1  1.3  2.7  \\
            -0.05  1.3  2.6925  \\
            0.0  1.3  2.6900000000000004  \\
            0.05  1.3  2.6925  \\
            0.1  1.3  2.7  \\
            0.15  1.3  2.7125000000000004  \\
            0.2  1.3  2.7300000000000004  \\
            0.25  1.3  2.7525  \\
            0.3  1.3  2.7800000000000002  \\
            0.35  1.3  2.8125000000000004  \\
            0.4  1.3  2.8499999999999996  \\
            0.45  1.3  2.8925  \\
            0.5  1.3  2.9400000000000004  \\
            0.55  1.3  2.9925000000000006  \\
            0.6  1.3  3.0500000000000003  \\
            0.65  1.3  3.1125000000000003  \\
            0.7  1.3  3.18  \\
            0.75  1.3  3.2525000000000004  \\
            0.8  1.3  3.33  \\
            0.85  1.3  3.4125  \\
            0.9  1.3  3.5000000000000004  \\
            0.95  1.3  3.5925000000000002  \\
            1.0  1.3  3.6900000000000004  \\
            1.05  1.3  3.7925000000000004  \\
            1.1  1.3  3.9000000000000004  \\
            1.15  1.3  4.0125  \\
            1.2  1.3  4.13  \\
            1.25  1.3  4.2525  \\
            1.3  1.3  4.380000000000001  \\
            1.35  1.3  4.5125  \\
            1.4  1.3  4.65  \\
            1.45  1.3  4.7925  \\
            1.5  1.3  4.94  \\
            1.55  1.3  5.0925  \\
            1.6  1.3  5.25  \\
            1.65  1.3  5.4125000000000005  \\
            1.7  1.3  5.58  \\
            1.75  1.3  5.7524999999999995  \\
            1.8  1.3  5.9300000000000015  \\
            1.85  1.3  6.112500000000001  \\
            1.9  1.3  6.299999999999999  \\
            1.95  1.3  6.492499999999999  \\
            2.0  1.3  6.69  \\
            \\
            -2.0  1.35  6.822499999999999  \\
            -1.95  1.35  6.625  \\
            -1.9  1.35  6.4325  \\
            -1.85  1.35  6.245000000000002  \\
            -1.8  1.35  6.0625  \\
            -1.75  1.35  5.885  \\
            -1.7  1.35  5.7125  \\
            -1.65  1.35  5.544999999999999  \\
            -1.6  1.35  5.382500000000001  \\
            -1.55  1.35  5.225  \\
            -1.5  1.35  5.0725  \\
            -1.45  1.35  4.925000000000001  \\
            -1.4  1.35  4.782499999999999  \\
            -1.35  1.35  4.645000000000001  \\
            -1.3  1.35  4.5125  \\
            -1.25  1.35  4.385000000000001  \\
            -1.2  1.35  4.2625  \\
            -1.15  1.35  4.145  \\
            -1.1  1.35  4.032500000000001  \\
            -1.05  1.35  3.925  \\
            -1.0  1.35  3.8225000000000002  \\
            -0.95  1.35  3.725  \\
            -0.9  1.35  3.6325000000000003  \\
            -0.85  1.35  3.545  \\
            -0.8  1.35  3.4625000000000004  \\
            -0.75  1.35  3.3850000000000007  \\
            -0.7  1.35  3.3124999999999996  \\
            -0.65  1.35  3.245  \\
            -0.6  1.35  3.1825  \\
            -0.55  1.35  3.125  \\
            -0.5  1.35  3.0725000000000002  \\
            -0.45  1.35  3.0250000000000004  \\
            -0.4  1.35  2.9825000000000004  \\
            -0.35  1.35  2.9450000000000003  \\
            -0.3  1.35  2.9125000000000005  \\
            -0.25  1.35  2.8850000000000007  \\
            -0.2  1.35  2.8625000000000003  \\
            -0.15  1.35  2.845  \\
            -0.1  1.35  2.8325  \\
            -0.05  1.35  2.825  \\
            0.0  1.35  2.8225000000000002  \\
            0.05  1.35  2.825  \\
            0.1  1.35  2.8325  \\
            0.15  1.35  2.845  \\
            0.2  1.35  2.8625000000000003  \\
            0.25  1.35  2.8850000000000007  \\
            0.3  1.35  2.9125000000000005  \\
            0.35  1.35  2.9450000000000003  \\
            0.4  1.35  2.9825000000000004  \\
            0.45  1.35  3.0250000000000004  \\
            0.5  1.35  3.0725000000000002  \\
            0.55  1.35  3.125  \\
            0.6  1.35  3.1825  \\
            0.65  1.35  3.245  \\
            0.7  1.35  3.3124999999999996  \\
            0.75  1.35  3.3850000000000007  \\
            0.8  1.35  3.4625000000000004  \\
            0.85  1.35  3.545  \\
            0.9  1.35  3.6325000000000003  \\
            0.95  1.35  3.725  \\
            1.0  1.35  3.8225000000000002  \\
            1.05  1.35  3.925  \\
            1.1  1.35  4.032500000000001  \\
            1.15  1.35  4.145  \\
            1.2  1.35  4.2625  \\
            1.25  1.35  4.385000000000001  \\
            1.3  1.35  4.5125  \\
            1.35  1.35  4.645000000000001  \\
            1.4  1.35  4.782499999999999  \\
            1.45  1.35  4.925000000000001  \\
            1.5  1.35  5.0725  \\
            1.55  1.35  5.225  \\
            1.6  1.35  5.382500000000001  \\
            1.65  1.35  5.544999999999999  \\
            1.7  1.35  5.7125  \\
            1.75  1.35  5.885  \\
            1.8  1.35  6.0625  \\
            1.85  1.35  6.245000000000002  \\
            1.9  1.35  6.4325  \\
            1.95  1.35  6.625  \\
            2.0  1.35  6.822499999999999  \\
            \\
            -2.0  1.4  6.96  \\
            -1.95  1.4  6.762499999999999  \\
            -1.9  1.4  6.569999999999999  \\
            -1.85  1.4  6.382500000000001  \\
            -1.8  1.4  6.200000000000001  \\
            -1.75  1.4  6.022500000000001  \\
            -1.7  1.4  5.8500000000000005  \\
            -1.65  1.4  5.682499999999999  \\
            -1.6  1.4  5.5200000000000005  \\
            -1.55  1.4  5.362500000000001  \\
            -1.5  1.4  5.210000000000001  \\
            -1.45  1.4  5.062499999999999  \\
            -1.4  1.4  4.92  \\
            -1.35  1.4  4.782499999999999  \\
            -1.3  1.4  4.65  \\
            -1.25  1.4  4.5225  \\
            -1.2  1.4  4.3999999999999995  \\
            -1.15  1.4  4.282499999999999  \\
            -1.1  1.4  4.17  \\
            -1.05  1.4  4.0625  \\
            -1.0  1.4  3.96  \\
            -0.95  1.4  3.8625  \\
            -0.9  1.4  3.7699999999999996  \\
            -0.85  1.4  3.6824999999999997  \\
            -0.8  1.4  3.5999999999999996  \\
            -0.75  1.4  3.5225  \\
            -0.7  1.4  3.45  \\
            -0.65  1.4  3.3825  \\
            -0.6  1.4  3.32  \\
            -0.55  1.4  3.2625  \\
            -0.5  1.4  3.21  \\
            -0.45  1.4  3.1624999999999996  \\
            -0.4  1.4  3.119999999999999  \\
            -0.35  1.4  3.082499999999999  \\
            -0.3  1.4  3.05  \\
            -0.25  1.4  3.0225  \\
            -0.2  1.4  2.9999999999999996  \\
            -0.15  1.4  2.9825  \\
            -0.1  1.4  2.9699999999999998  \\
            -0.05  1.4  2.9624999999999995  \\
            0.0  1.4  2.96  \\
            0.05  1.4  2.9624999999999995  \\
            0.1  1.4  2.9699999999999998  \\
            0.15  1.4  2.9825  \\
            0.2  1.4  2.9999999999999996  \\
            0.25  1.4  3.0225  \\
            0.3  1.4  3.05  \\
            0.35  1.4  3.082499999999999  \\
            0.4  1.4  3.119999999999999  \\
            0.45  1.4  3.1624999999999996  \\
            0.5  1.4  3.21  \\
            0.55  1.4  3.2625  \\
            0.6  1.4  3.32  \\
            0.65  1.4  3.3825  \\
            0.7  1.4  3.45  \\
            0.75  1.4  3.5225  \\
            0.8  1.4  3.5999999999999996  \\
            0.85  1.4  3.6824999999999997  \\
            0.9  1.4  3.7699999999999996  \\
            0.95  1.4  3.8625  \\
            1.0  1.4  3.96  \\
            1.05  1.4  4.0625  \\
            1.1  1.4  4.17  \\
            1.15  1.4  4.282499999999999  \\
            1.2  1.4  4.3999999999999995  \\
            1.25  1.4  4.5225  \\
            1.3  1.4  4.65  \\
            1.35  1.4  4.782499999999999  \\
            1.4  1.4  4.92  \\
            1.45  1.4  5.062499999999999  \\
            1.5  1.4  5.210000000000001  \\
            1.55  1.4  5.362500000000001  \\
            1.6  1.4  5.5200000000000005  \\
            1.65  1.4  5.682499999999999  \\
            1.7  1.4  5.8500000000000005  \\
            1.75  1.4  6.022500000000001  \\
            1.8  1.4  6.200000000000001  \\
            1.85  1.4  6.382500000000001  \\
            1.9  1.4  6.569999999999999  \\
            1.95  1.4  6.762499999999999  \\
            2.0  1.4  6.96  \\
            \\
            -2.0  1.45  7.1025  \\
            -1.95  1.45  6.904999999999999  \\
            -1.9  1.45  6.7125  \\
            -1.85  1.45  6.5249999999999995  \\
            -1.8  1.45  6.342499999999999  \\
            -1.75  1.45  6.164999999999999  \\
            -1.7  1.45  5.992500000000001  \\
            -1.65  1.45  5.824999999999998  \\
            -1.6  1.45  5.662500000000001  \\
            -1.55  1.45  5.505000000000001  \\
            -1.5  1.45  5.3525  \\
            -1.45  1.45  5.205  \\
            -1.4  1.45  5.062499999999999  \\
            -1.35  1.45  4.925000000000001  \\
            -1.3  1.45  4.7925  \\
            -1.25  1.45  4.665  \\
            -1.2  1.45  4.5425  \\
            -1.15  1.45  4.425  \\
            -1.1  1.45  4.3125  \\
            -1.05  1.45  4.205  \\
            -1.0  1.45  4.102500000000001  \\
            -0.95  1.45  4.005  \\
            -0.9  1.45  3.9125000000000005  \\
            -0.85  1.45  3.8249999999999997  \\
            -0.8  1.45  3.7424999999999997  \\
            -0.75  1.45  3.665  \\
            -0.7  1.45  3.5925000000000002  \\
            -0.65  1.45  3.525  \\
            -0.6  1.45  3.4624999999999995  \\
            -0.55  1.45  3.4050000000000002  \\
            -0.5  1.45  3.3525000000000005  \\
            -0.45  1.45  3.3050000000000006  \\
            -0.4  1.45  3.2625  \\
            -0.35  1.45  3.2249999999999996  \\
            -0.3  1.45  3.1925  \\
            -0.25  1.45  3.165  \\
            -0.2  1.45  3.1425  \\
            -0.15  1.45  3.125  \\
            -0.1  1.45  3.1125  \\
            -0.05  1.45  3.105  \\
            0.0  1.45  3.1025  \\
            0.05  1.45  3.105  \\
            0.1  1.45  3.1125  \\
            0.15  1.45  3.125  \\
            0.2  1.45  3.1425  \\
            0.25  1.45  3.165  \\
            0.3  1.45  3.1925  \\
            0.35  1.45  3.2249999999999996  \\
            0.4  1.45  3.2625  \\
            0.45  1.45  3.3050000000000006  \\
            0.5  1.45  3.3525000000000005  \\
            0.55  1.45  3.4050000000000002  \\
            0.6  1.45  3.4624999999999995  \\
            0.65  1.45  3.525  \\
            0.7  1.45  3.5925000000000002  \\
            0.75  1.45  3.665  \\
            0.8  1.45  3.7424999999999997  \\
            0.85  1.45  3.8249999999999997  \\
            0.9  1.45  3.9125000000000005  \\
            0.95  1.45  4.005  \\
            1.0  1.45  4.102500000000001  \\
            1.05  1.45  4.205  \\
            1.1  1.45  4.3125  \\
            1.15  1.45  4.425  \\
            1.2  1.45  4.5425  \\
            1.25  1.45  4.665  \\
            1.3  1.45  4.7925  \\
            1.35  1.45  4.925000000000001  \\
            1.4  1.45  5.062499999999999  \\
            1.45  1.45  5.205  \\
            1.5  1.45  5.3525  \\
            1.55  1.45  5.505000000000001  \\
            1.6  1.45  5.662500000000001  \\
            1.65  1.45  5.824999999999998  \\
            1.7  1.45  5.992500000000001  \\
            1.75  1.45  6.164999999999999  \\
            1.8  1.45  6.342499999999999  \\
            1.85  1.45  6.5249999999999995  \\
            1.9  1.45  6.7125  \\
            1.95  1.45  6.904999999999999  \\
            2.0  1.45  7.1025  \\
            \\
            -2.0  1.5  7.25  \\
            -1.95  1.5  7.052500000000001  \\
            -1.9  1.5  6.86  \\
            -1.85  1.5  6.6725  \\
            -1.8  1.5  6.49  \\
            -1.75  1.5  6.3125  \\
            -1.7  1.5  6.14  \\
            -1.65  1.5  5.9725  \\
            -1.6  1.5  5.8100000000000005  \\
            -1.55  1.5  5.6525  \\
            -1.5  1.5  5.499999999999999  \\
            -1.45  1.5  5.3525  \\
            -1.4  1.5  5.210000000000001  \\
            -1.35  1.5  5.0725  \\
            -1.3  1.5  4.94  \\
            -1.25  1.5  4.8125  \\
            -1.2  1.5  4.69  \\
            -1.15  1.5  4.5725  \\
            -1.1  1.5  4.46  \\
            -1.05  1.5  4.3525  \\
            -1.0  1.5  4.25  \\
            -0.95  1.5  4.1525  \\
            -0.9  1.5  4.0600000000000005  \\
            -0.85  1.5  3.9725000000000006  \\
            -0.8  1.5  3.8899999999999997  \\
            -0.75  1.5  3.8125000000000004  \\
            -0.7  1.5  3.74  \\
            -0.65  1.5  3.6725000000000003  \\
            -0.6  1.5  3.61  \\
            -0.55  1.5  3.5525  \\
            -0.5  1.5  3.5000000000000004  \\
            -0.45  1.5  3.4525  \\
            -0.4  1.5  3.41  \\
            -0.35  1.5  3.3725  \\
            -0.3  1.5  3.34  \\
            -0.25  1.5  3.3124999999999996  \\
            -0.2  1.5  3.29  \\
            -0.15  1.5  3.2725  \\
            -0.1  1.5  3.2599999999999993  \\
            -0.05  1.5  3.2525  \\
            0.0  1.5  3.25  \\
            0.05  1.5  3.2525  \\
            0.1  1.5  3.2599999999999993  \\
            0.15  1.5  3.2725  \\
            0.2  1.5  3.29  \\
            0.25  1.5  3.3124999999999996  \\
            0.3  1.5  3.34  \\
            0.35  1.5  3.3725  \\
            0.4  1.5  3.41  \\
            0.45  1.5  3.4525  \\
            0.5  1.5  3.5000000000000004  \\
            0.55  1.5  3.5525  \\
            0.6  1.5  3.61  \\
            0.65  1.5  3.6725000000000003  \\
            0.7  1.5  3.74  \\
            0.75  1.5  3.8125000000000004  \\
            0.8  1.5  3.8899999999999997  \\
            0.85  1.5  3.9725000000000006  \\
            0.9  1.5  4.0600000000000005  \\
            0.95  1.5  4.1525  \\
            1.0  1.5  4.25  \\
            1.05  1.5  4.3525  \\
            1.1  1.5  4.46  \\
            1.15  1.5  4.5725  \\
            1.2  1.5  4.69  \\
            1.25  1.5  4.8125  \\
            1.3  1.5  4.94  \\
            1.35  1.5  5.0725  \\
            1.4  1.5  5.210000000000001  \\
            1.45  1.5  5.3525  \\
            1.5  1.5  5.499999999999999  \\
            1.55  1.5  5.6525  \\
            1.6  1.5  5.8100000000000005  \\
            1.65  1.5  5.9725  \\
            1.7  1.5  6.14  \\
            1.75  1.5  6.3125  \\
            1.8  1.5  6.49  \\
            1.85  1.5  6.6725  \\
            1.9  1.5  6.86  \\
            1.95  1.5  7.052500000000001  \\
            2.0  1.5  7.25  \\
            \\
            -2.0  1.55  7.4025  \\
            -1.95  1.55  7.205  \\
            -1.9  1.55  7.012500000000001  \\
            -1.85  1.55  6.825000000000001  \\
            -1.8  1.55  6.642499999999999  \\
            -1.75  1.55  6.464999999999999  \\
            -1.7  1.55  6.292500000000001  \\
            -1.65  1.55  6.125000000000001  \\
            -1.6  1.55  5.9625  \\
            -1.55  1.55  5.805000000000001  \\
            -1.5  1.55  5.6525  \\
            -1.45  1.55  5.505000000000001  \\
            -1.4  1.55  5.362500000000001  \\
            -1.35  1.55  5.225  \\
            -1.3  1.55  5.0925  \\
            -1.25  1.55  4.965  \\
            -1.2  1.55  4.8425  \\
            -1.15  1.55  4.7250000000000005  \\
            -1.1  1.55  4.612500000000001  \\
            -1.05  1.55  4.505  \\
            -1.0  1.55  4.4025  \\
            -0.95  1.55  4.305  \\
            -0.9  1.55  4.2125  \\
            -0.85  1.55  4.125  \\
            -0.8  1.55  4.0425  \\
            -0.75  1.55  3.9650000000000003  \\
            -0.7  1.55  3.8924999999999996  \\
            -0.65  1.55  3.8249999999999997  \\
            -0.6  1.55  3.7625000000000006  \\
            -0.55  1.55  3.7050000000000005  \\
            -0.5  1.55  3.6525000000000007  \\
            -0.45  1.55  3.6050000000000004  \\
            -0.4  1.55  3.5625000000000004  \\
            -0.35  1.55  3.5250000000000004  \\
            -0.3  1.55  3.4925  \\
            -0.25  1.55  3.4650000000000007  \\
            -0.2  1.55  3.4425000000000003  \\
            -0.15  1.55  3.4250000000000007  \\
            -0.1  1.55  3.4125  \\
            -0.05  1.55  3.4050000000000002  \\
            0.0  1.55  3.4025000000000003  \\
            0.05  1.55  3.4050000000000002  \\
            0.1  1.55  3.4125  \\
            0.15  1.55  3.4250000000000007  \\
            0.2  1.55  3.4425000000000003  \\
            0.25  1.55  3.4650000000000007  \\
            0.3  1.55  3.4925  \\
            0.35  1.55  3.5250000000000004  \\
            0.4  1.55  3.5625000000000004  \\
            0.45  1.55  3.6050000000000004  \\
            0.5  1.55  3.6525000000000007  \\
            0.55  1.55  3.7050000000000005  \\
            0.6  1.55  3.7625000000000006  \\
            0.65  1.55  3.8249999999999997  \\
            0.7  1.55  3.8924999999999996  \\
            0.75  1.55  3.9650000000000003  \\
            0.8  1.55  4.0425  \\
            0.85  1.55  4.125  \\
            0.9  1.55  4.2125  \\
            0.95  1.55  4.305  \\
            1.0  1.55  4.4025  \\
            1.05  1.55  4.505  \\
            1.1  1.55  4.612500000000001  \\
            1.15  1.55  4.7250000000000005  \\
            1.2  1.55  4.8425  \\
            1.25  1.55  4.965  \\
            1.3  1.55  5.0925  \\
            1.35  1.55  5.225  \\
            1.4  1.55  5.362500000000001  \\
            1.45  1.55  5.505000000000001  \\
            1.5  1.55  5.6525  \\
            1.55  1.55  5.805000000000001  \\
            1.6  1.55  5.9625  \\
            1.65  1.55  6.125000000000001  \\
            1.7  1.55  6.292500000000001  \\
            1.75  1.55  6.464999999999999  \\
            1.8  1.55  6.642499999999999  \\
            1.85  1.55  6.825000000000001  \\
            1.9  1.55  7.012500000000001  \\
            1.95  1.55  7.205  \\
            2.0  1.55  7.4025  \\
            \\
            -2.0  1.6  7.5600000000000005  \\
            -1.95  1.6  7.362500000000001  \\
            -1.9  1.6  7.17  \\
            -1.85  1.6  6.9825  \\
            -1.8  1.6  6.800000000000001  \\
            -1.75  1.6  6.6225000000000005  \\
            -1.7  1.6  6.45  \\
            -1.65  1.6  6.2825  \\
            -1.6  1.6  6.120000000000002  \\
            -1.55  1.6  5.9625  \\
            -1.5  1.6  5.8100000000000005  \\
            -1.45  1.6  5.662500000000001  \\
            -1.4  1.6  5.5200000000000005  \\
            -1.35  1.6  5.382500000000001  \\
            -1.3  1.6  5.25  \\
            -1.25  1.6  5.1225000000000005  \\
            -1.2  1.6  5.0  \\
            -1.15  1.6  4.8825  \\
            -1.1  1.6  4.7700000000000005  \\
            -1.05  1.6  4.6625000000000005  \\
            -1.0  1.6  4.5600000000000005  \\
            -0.95  1.6  4.4625  \\
            -0.9  1.6  4.370000000000001  \\
            -0.85  1.6  4.282500000000001  \\
            -0.8  1.6  4.200000000000001  \\
            -0.75  1.6  4.1225000000000005  \\
            -0.7  1.6  4.05  \\
            -0.65  1.6  3.9825000000000004  \\
            -0.6  1.6  3.920000000000001  \\
            -0.55  1.6  3.8625000000000007  \\
            -0.5  1.6  3.8100000000000005  \\
            -0.45  1.6  3.7625000000000006  \\
            -0.4  1.6  3.720000000000001  \\
            -0.35  1.6  3.6825000000000006  \\
            -0.3  1.6  3.6500000000000004  \\
            -0.25  1.6  3.6225000000000005  \\
            -0.2  1.6  3.6000000000000005  \\
            -0.15  1.6  3.5825  \\
            -0.1  1.6  3.5700000000000003  \\
            -0.05  1.6  3.5625000000000004  \\
            0.0  1.6  3.5600000000000005  \\
            0.05  1.6  3.5625000000000004  \\
            0.1  1.6  3.5700000000000003  \\
            0.15  1.6  3.5825  \\
            0.2  1.6  3.6000000000000005  \\
            0.25  1.6  3.6225000000000005  \\
            0.3  1.6  3.6500000000000004  \\
            0.35  1.6  3.6825000000000006  \\
            0.4  1.6  3.720000000000001  \\
            0.45  1.6  3.7625000000000006  \\
            0.5  1.6  3.8100000000000005  \\
            0.55  1.6  3.8625000000000007  \\
            0.6  1.6  3.920000000000001  \\
            0.65  1.6  3.9825000000000004  \\
            0.7  1.6  4.05  \\
            0.75  1.6  4.1225000000000005  \\
            0.8  1.6  4.200000000000001  \\
            0.85  1.6  4.282500000000001  \\
            0.9  1.6  4.370000000000001  \\
            0.95  1.6  4.4625  \\
            1.0  1.6  4.5600000000000005  \\
            1.05  1.6  4.6625000000000005  \\
            1.1  1.6  4.7700000000000005  \\
            1.15  1.6  4.8825  \\
            1.2  1.6  5.0  \\
            1.25  1.6  5.1225000000000005  \\
            1.3  1.6  5.25  \\
            1.35  1.6  5.382500000000001  \\
            1.4  1.6  5.5200000000000005  \\
            1.45  1.6  5.662500000000001  \\
            1.5  1.6  5.8100000000000005  \\
            1.55  1.6  5.9625  \\
            1.6  1.6  6.120000000000002  \\
            1.65  1.6  6.2825  \\
            1.7  1.6  6.45  \\
            1.75  1.6  6.6225000000000005  \\
            1.8  1.6  6.800000000000001  \\
            1.85  1.6  6.9825  \\
            1.9  1.6  7.17  \\
            1.95  1.6  7.362500000000001  \\
            2.0  1.6  7.5600000000000005  \\
            \\
            -2.0  1.65  7.7225  \\
            -1.95  1.65  7.525  \\
            -1.9  1.65  7.3325000000000005  \\
            -1.85  1.65  7.1450000000000005  \\
            -1.8  1.65  6.962500000000001  \\
            -1.75  1.65  6.785000000000001  \\
            -1.7  1.65  6.612499999999998  \\
            -1.65  1.65  6.444999999999999  \\
            -1.6  1.65  6.2825  \\
            -1.55  1.65  6.125000000000001  \\
            -1.5  1.65  5.9725  \\
            -1.45  1.65  5.824999999999998  \\
            -1.4  1.65  5.682499999999999  \\
            -1.35  1.65  5.544999999999999  \\
            -1.3  1.65  5.4125000000000005  \\
            -1.25  1.65  5.285000000000001  \\
            -1.2  1.65  5.1625  \\
            -1.15  1.65  5.045  \\
            -1.1  1.65  4.932499999999999  \\
            -1.05  1.65  4.825  \\
            -1.0  1.65  4.7225  \\
            -0.95  1.65  4.625  \\
            -0.9  1.65  4.532500000000001  \\
            -0.85  1.65  4.445  \\
            -0.8  1.65  4.3625  \\
            -0.75  1.65  4.285  \\
            -0.7  1.65  4.2124999999999995  \\
            -0.65  1.65  4.145  \\
            -0.6  1.65  4.0825  \\
            -0.55  1.65  4.0249999999999995  \\
            -0.5  1.65  3.9724999999999997  \\
            -0.45  1.65  3.925  \\
            -0.4  1.65  3.8825  \\
            -0.35  1.65  3.8449999999999993  \\
            -0.3  1.65  3.8124999999999996  \\
            -0.25  1.65  3.7849999999999997  \\
            -0.2  1.65  3.7624999999999997  \\
            -0.15  1.65  3.7449999999999997  \\
            -0.1  1.65  3.7324999999999995  \\
            -0.05  1.65  3.725  \\
            0.0  1.65  3.7224999999999997  \\
            0.05  1.65  3.725  \\
            0.1  1.65  3.7324999999999995  \\
            0.15  1.65  3.7449999999999997  \\
            0.2  1.65  3.7624999999999997  \\
            0.25  1.65  3.7849999999999997  \\
            0.3  1.65  3.8124999999999996  \\
            0.35  1.65  3.8449999999999993  \\
            0.4  1.65  3.8825  \\
            0.45  1.65  3.925  \\
            0.5  1.65  3.9724999999999997  \\
            0.55  1.65  4.0249999999999995  \\
            0.6  1.65  4.0825  \\
            0.65  1.65  4.145  \\
            0.7  1.65  4.2124999999999995  \\
            0.75  1.65  4.285  \\
            0.8  1.65  4.3625  \\
            0.85  1.65  4.445  \\
            0.9  1.65  4.532500000000001  \\
            0.95  1.65  4.625  \\
            1.0  1.65  4.7225  \\
            1.05  1.65  4.825  \\
            1.1  1.65  4.932499999999999  \\
            1.15  1.65  5.045  \\
            1.2  1.65  5.1625  \\
            1.25  1.65  5.285000000000001  \\
            1.3  1.65  5.4125000000000005  \\
            1.35  1.65  5.544999999999999  \\
            1.4  1.65  5.682499999999999  \\
            1.45  1.65  5.824999999999998  \\
            1.5  1.65  5.9725  \\
            1.55  1.65  6.125000000000001  \\
            1.6  1.65  6.2825  \\
            1.65  1.65  6.444999999999999  \\
            1.7  1.65  6.612499999999998  \\
            1.75  1.65  6.785000000000001  \\
            1.8  1.65  6.962500000000001  \\
            1.85  1.65  7.1450000000000005  \\
            1.9  1.65  7.3325000000000005  \\
            1.95  1.65  7.525  \\
            2.0  1.65  7.7225  \\
            \\
            -2.0  1.7  7.889999999999999  \\
            -1.95  1.7  7.6925  \\
            -1.9  1.7  7.499999999999999  \\
            -1.85  1.7  7.3125  \\
            -1.8  1.7  7.130000000000001  \\
            -1.75  1.7  6.952500000000001  \\
            -1.7  1.7  6.7799999999999985  \\
            -1.65  1.7  6.612499999999998  \\
            -1.6  1.7  6.45  \\
            -1.55  1.7  6.292500000000001  \\
            -1.5  1.7  6.14  \\
            -1.45  1.7  5.992500000000001  \\
            -1.4  1.7  5.8500000000000005  \\
            -1.35  1.7  5.7125  \\
            -1.3  1.7  5.58  \\
            -1.25  1.7  5.452499999999999  \\
            -1.2  1.7  5.329999999999999  \\
            -1.15  1.7  5.212499999999999  \\
            -1.1  1.7  5.099999999999999  \\
            -1.05  1.7  4.9925  \\
            -1.0  1.7  4.890000000000001  \\
            -0.95  1.7  4.7924999999999995  \\
            -0.9  1.7  4.699999999999999  \\
            -0.85  1.7  4.612500000000001  \\
            -0.8  1.7  4.529999999999999  \\
            -0.75  1.7  4.4525  \\
            -0.7  1.7  4.38  \\
            -0.65  1.7  4.3125  \\
            -0.6  1.7  4.25  \\
            -0.55  1.7  4.192499999999999  \\
            -0.5  1.7  4.14  \\
            -0.45  1.7  4.0925  \\
            -0.4  1.7  4.05  \\
            -0.35  1.7  4.012499999999999  \\
            -0.3  1.7  3.98  \\
            -0.25  1.7  3.9524999999999997  \\
            -0.2  1.7  3.9299999999999997  \\
            -0.15  1.7  3.9124999999999996  \\
            -0.1  1.7  3.8999999999999995  \\
            -0.05  1.7  3.8924999999999996  \\
            0.0  1.7  3.8899999999999997  \\
            0.05  1.7  3.8924999999999996  \\
            0.1  1.7  3.8999999999999995  \\
            0.15  1.7  3.9124999999999996  \\
            0.2  1.7  3.9299999999999997  \\
            0.25  1.7  3.9524999999999997  \\
            0.3  1.7  3.98  \\
            0.35  1.7  4.012499999999999  \\
            0.4  1.7  4.05  \\
            0.45  1.7  4.0925  \\
            0.5  1.7  4.14  \\
            0.55  1.7  4.192499999999999  \\
            0.6  1.7  4.25  \\
            0.65  1.7  4.3125  \\
            0.7  1.7  4.38  \\
            0.75  1.7  4.4525  \\
            0.8  1.7  4.529999999999999  \\
            0.85  1.7  4.612500000000001  \\
            0.9  1.7  4.699999999999999  \\
            0.95  1.7  4.7924999999999995  \\
            1.0  1.7  4.890000000000001  \\
            1.05  1.7  4.9925  \\
            1.1  1.7  5.099999999999999  \\
            1.15  1.7  5.212499999999999  \\
            1.2  1.7  5.329999999999999  \\
            1.25  1.7  5.452499999999999  \\
            1.3  1.7  5.58  \\
            1.35  1.7  5.7125  \\
            1.4  1.7  5.8500000000000005  \\
            1.45  1.7  5.992500000000001  \\
            1.5  1.7  6.14  \\
            1.55  1.7  6.292500000000001  \\
            1.6  1.7  6.45  \\
            1.65  1.7  6.612499999999998  \\
            1.7  1.7  6.7799999999999985  \\
            1.75  1.7  6.952500000000001  \\
            1.8  1.7  7.130000000000001  \\
            1.85  1.7  7.3125  \\
            1.9  1.7  7.499999999999999  \\
            1.95  1.7  7.6925  \\
            2.0  1.7  7.889999999999999  \\
            \\
            -2.0  1.75  8.0625  \\
            -1.95  1.75  7.865  \\
            -1.9  1.75  7.6724999999999985  \\
            -1.85  1.75  7.485  \\
            -1.8  1.75  7.302500000000001  \\
            -1.75  1.75  7.125  \\
            -1.7  1.75  6.952500000000001  \\
            -1.65  1.75  6.785000000000001  \\
            -1.6  1.75  6.6225000000000005  \\
            -1.55  1.75  6.464999999999999  \\
            -1.5  1.75  6.3125  \\
            -1.45  1.75  6.164999999999999  \\
            -1.4  1.75  6.022500000000001  \\
            -1.35  1.75  5.885  \\
            -1.3  1.75  5.7524999999999995  \\
            -1.25  1.75  5.625  \\
            -1.2  1.75  5.5024999999999995  \\
            -1.15  1.75  5.385  \\
            -1.1  1.75  5.2725  \\
            -1.05  1.75  5.165  \\
            -1.0  1.75  5.062499999999999  \\
            -0.95  1.75  4.965  \\
            -0.9  1.75  4.8725000000000005  \\
            -0.85  1.75  4.785  \\
            -0.8  1.75  4.7025  \\
            -0.75  1.75  4.625  \\
            -0.7  1.75  4.5525  \\
            -0.65  1.75  4.484999999999999  \\
            -0.6  1.75  4.422499999999999  \\
            -0.55  1.75  4.365  \\
            -0.5  1.75  4.3125  \\
            -0.45  1.75  4.265  \\
            -0.4  1.75  4.2225  \\
            -0.35  1.75  4.1850000000000005  \\
            -0.3  1.75  4.1525  \\
            -0.25  1.75  4.125  \\
            -0.2  1.75  4.102500000000001  \\
            -0.15  1.75  4.085000000000001  \\
            -0.1  1.75  4.0725  \\
            -0.05  1.75  4.0649999999999995  \\
            0.0  1.75  4.0625  \\
            0.05  1.75  4.0649999999999995  \\
            0.1  1.75  4.0725  \\
            0.15  1.75  4.085000000000001  \\
            0.2  1.75  4.102500000000001  \\
            0.25  1.75  4.125  \\
            0.3  1.75  4.1525  \\
            0.35  1.75  4.1850000000000005  \\
            0.4  1.75  4.2225  \\
            0.45  1.75  4.265  \\
            0.5  1.75  4.3125  \\
            0.55  1.75  4.365  \\
            0.6  1.75  4.422499999999999  \\
            0.65  1.75  4.484999999999999  \\
            0.7  1.75  4.5525  \\
            0.75  1.75  4.625  \\
            0.8  1.75  4.7025  \\
            0.85  1.75  4.785  \\
            0.9  1.75  4.8725000000000005  \\
            0.95  1.75  4.965  \\
            1.0  1.75  5.062499999999999  \\
            1.05  1.75  5.165  \\
            1.1  1.75  5.2725  \\
            1.15  1.75  5.385  \\
            1.2  1.75  5.5024999999999995  \\
            1.25  1.75  5.625  \\
            1.3  1.75  5.7524999999999995  \\
            1.35  1.75  5.885  \\
            1.4  1.75  6.022500000000001  \\
            1.45  1.75  6.164999999999999  \\
            1.5  1.75  6.3125  \\
            1.55  1.75  6.464999999999999  \\
            1.6  1.75  6.6225000000000005  \\
            1.65  1.75  6.785000000000001  \\
            1.7  1.75  6.952500000000001  \\
            1.75  1.75  7.125  \\
            1.8  1.75  7.302500000000001  \\
            1.85  1.75  7.485  \\
            1.9  1.75  7.6724999999999985  \\
            1.95  1.75  7.865  \\
            2.0  1.75  8.0625  \\
            \\
            -2.0  1.8  8.240000000000002  \\
            -1.95  1.8  8.0425  \\
            -1.9  1.8  7.8500000000000005  \\
            -1.85  1.8  7.6625000000000005  \\
            -1.8  1.8  7.4799999999999995  \\
            -1.75  1.8  7.302500000000001  \\
            -1.7  1.8  7.130000000000001  \\
            -1.65  1.8  6.962500000000001  \\
            -1.6  1.8  6.800000000000001  \\
            -1.55  1.8  6.642499999999999  \\
            -1.5  1.8  6.49  \\
            -1.45  1.8  6.342499999999999  \\
            -1.4  1.8  6.200000000000001  \\
            -1.35  1.8  6.0625  \\
            -1.3  1.8  5.9300000000000015  \\
            -1.25  1.8  5.802500000000001  \\
            -1.2  1.8  5.679999999999999  \\
            -1.15  1.8  5.562499999999999  \\
            -1.1  1.8  5.449999999999999  \\
            -1.05  1.8  5.3425  \\
            -1.0  1.8  5.239999999999999  \\
            -0.95  1.8  5.1425  \\
            -0.9  1.8  5.050000000000002  \\
            -0.85  1.8  4.9625  \\
            -0.8  1.8  4.88  \\
            -0.75  1.8  4.8025  \\
            -0.7  1.8  4.73  \\
            -0.65  1.8  4.6625000000000005  \\
            -0.6  1.8  4.6  \\
            -0.55  1.8  4.5425  \\
            -0.5  1.8  4.49  \\
            -0.45  1.8  4.442500000000001  \\
            -0.4  1.8  4.4  \\
            -0.35  1.8  4.362500000000001  \\
            -0.3  1.8  4.33  \\
            -0.25  1.8  4.3025  \\
            -0.2  1.8  4.280000000000001  \\
            -0.15  1.8  4.2625  \\
            -0.1  1.8  4.25  \\
            -0.05  1.8  4.2425  \\
            0.0  1.8  4.24  \\
            0.05  1.8  4.2425  \\
            0.1  1.8  4.25  \\
            0.15  1.8  4.2625  \\
            0.2  1.8  4.280000000000001  \\
            0.25  1.8  4.3025  \\
            0.3  1.8  4.33  \\
            0.35  1.8  4.362500000000001  \\
            0.4  1.8  4.4  \\
            0.45  1.8  4.442500000000001  \\
            0.5  1.8  4.49  \\
            0.55  1.8  4.5425  \\
            0.6  1.8  4.6  \\
            0.65  1.8  4.6625000000000005  \\
            0.7  1.8  4.73  \\
            0.75  1.8  4.8025  \\
            0.8  1.8  4.88  \\
            0.85  1.8  4.9625  \\
            0.9  1.8  5.050000000000002  \\
            0.95  1.8  5.1425  \\
            1.0  1.8  5.239999999999999  \\
            1.05  1.8  5.3425  \\
            1.1  1.8  5.449999999999999  \\
            1.15  1.8  5.562499999999999  \\
            1.2  1.8  5.679999999999999  \\
            1.25  1.8  5.802500000000001  \\
            1.3  1.8  5.9300000000000015  \\
            1.35  1.8  6.0625  \\
            1.4  1.8  6.200000000000001  \\
            1.45  1.8  6.342499999999999  \\
            1.5  1.8  6.49  \\
            1.55  1.8  6.642499999999999  \\
            1.6  1.8  6.800000000000001  \\
            1.65  1.8  6.962500000000001  \\
            1.7  1.8  7.130000000000001  \\
            1.75  1.8  7.302500000000001  \\
            1.8  1.8  7.4799999999999995  \\
            1.85  1.8  7.6625000000000005  \\
            1.9  1.8  7.8500000000000005  \\
            1.95  1.8  8.0425  \\
            2.0  1.8  8.240000000000002  \\
            \\
            -2.0  1.85  8.4225  \\
            -1.95  1.85  8.225000000000001  \\
            -1.9  1.85  8.0325  \\
            -1.85  1.85  7.845000000000001  \\
            -1.8  1.85  7.6625000000000005  \\
            -1.75  1.85  7.485  \\
            -1.7  1.85  7.3125  \\
            -1.65  1.85  7.1450000000000005  \\
            -1.6  1.85  6.9825  \\
            -1.55  1.85  6.825000000000001  \\
            -1.5  1.85  6.6725  \\
            -1.45  1.85  6.5249999999999995  \\
            -1.4  1.85  6.382500000000001  \\
            -1.35  1.85  6.245000000000002  \\
            -1.3  1.85  6.112500000000001  \\
            -1.25  1.85  5.984999999999999  \\
            -1.2  1.85  5.862500000000002  \\
            -1.15  1.85  5.745  \\
            -1.1  1.85  5.632500000000001  \\
            -1.05  1.85  5.5249999999999995  \\
            -1.0  1.85  5.4225  \\
            -0.95  1.85  5.324999999999999  \\
            -0.9  1.85  5.232500000000001  \\
            -0.85  1.85  5.1450000000000005  \\
            -0.8  1.85  5.062499999999999  \\
            -0.75  1.85  4.984999999999999  \\
            -0.7  1.85  4.9125  \\
            -0.65  1.85  4.845000000000001  \\
            -0.6  1.85  4.782500000000001  \\
            -0.55  1.85  4.7250000000000005  \\
            -0.5  1.85  4.6725  \\
            -0.45  1.85  4.625  \\
            -0.4  1.85  4.5825000000000005  \\
            -0.35  1.85  4.545000000000001  \\
            -0.3  1.85  4.5125  \\
            -0.25  1.85  4.485  \\
            -0.2  1.85  4.4625  \\
            -0.15  1.85  4.445  \\
            -0.1  1.85  4.4325  \\
            -0.05  1.85  4.425  \\
            0.0  1.85  4.4225  \\
            0.05  1.85  4.425  \\
            0.1  1.85  4.4325  \\
            0.15  1.85  4.445  \\
            0.2  1.85  4.4625  \\
            0.25  1.85  4.485  \\
            0.3  1.85  4.5125  \\
            0.35  1.85  4.545000000000001  \\
            0.4  1.85  4.5825000000000005  \\
            0.45  1.85  4.625  \\
            0.5  1.85  4.6725  \\
            0.55  1.85  4.7250000000000005  \\
            0.6  1.85  4.782500000000001  \\
            0.65  1.85  4.845000000000001  \\
            0.7  1.85  4.9125  \\
            0.75  1.85  4.984999999999999  \\
            0.8  1.85  5.062499999999999  \\
            0.85  1.85  5.1450000000000005  \\
            0.9  1.85  5.232500000000001  \\
            0.95  1.85  5.324999999999999  \\
            1.0  1.85  5.4225  \\
            1.05  1.85  5.5249999999999995  \\
            1.1  1.85  5.632500000000001  \\
            1.15  1.85  5.745  \\
            1.2  1.85  5.862500000000002  \\
            1.25  1.85  5.984999999999999  \\
            1.3  1.85  6.112500000000001  \\
            1.35  1.85  6.245000000000002  \\
            1.4  1.85  6.382500000000001  \\
            1.45  1.85  6.5249999999999995  \\
            1.5  1.85  6.6725  \\
            1.55  1.85  6.825000000000001  \\
            1.6  1.85  6.9825  \\
            1.65  1.85  7.1450000000000005  \\
            1.7  1.85  7.3125  \\
            1.75  1.85  7.485  \\
            1.8  1.85  7.6625000000000005  \\
            1.85  1.85  7.845000000000001  \\
            1.9  1.85  8.0325  \\
            1.95  1.85  8.225000000000001  \\
            2.0  1.85  8.4225  \\
            \\
            -2.0  1.9  8.61  \\
            -1.95  1.9  8.4125  \\
            -1.9  1.9  8.219999999999999  \\
            -1.85  1.9  8.0325  \\
            -1.8  1.9  7.8500000000000005  \\
            -1.75  1.9  7.6724999999999985  \\
            -1.7  1.9  7.499999999999999  \\
            -1.65  1.9  7.3325000000000005  \\
            -1.6  1.9  7.17  \\
            -1.55  1.9  7.012500000000001  \\
            -1.5  1.9  6.86  \\
            -1.45  1.9  6.7125  \\
            -1.4  1.9  6.569999999999999  \\
            -1.35  1.9  6.4325  \\
            -1.3  1.9  6.299999999999999  \\
            -1.25  1.9  6.172499999999999  \\
            -1.2  1.9  6.05  \\
            -1.15  1.9  5.932499999999999  \\
            -1.1  1.9  5.82  \\
            -1.05  1.9  5.7125  \\
            -1.0  1.9  5.609999999999999  \\
            -0.95  1.9  5.5125  \\
            -0.9  1.9  5.42  \\
            -0.85  1.9  5.332499999999999  \\
            -0.8  1.9  5.25  \\
            -0.75  1.9  5.172499999999999  \\
            -0.7  1.9  5.099999999999999  \\
            -0.65  1.9  5.032500000000001  \\
            -0.6  1.9  4.969999999999999  \\
            -0.55  1.9  4.9125  \\
            -0.5  1.9  4.859999999999999  \\
            -0.45  1.9  4.8125  \\
            -0.4  1.9  4.77  \\
            -0.35  1.9  4.7325  \\
            -0.3  1.9  4.699999999999999  \\
            -0.25  1.9  4.6725  \\
            -0.2  1.9  4.65  \\
            -0.15  1.9  4.6325  \\
            -0.1  1.9  4.619999999999999  \\
            -0.05  1.9  4.612500000000001  \\
            0.0  1.9  4.609999999999999  \\
            0.05  1.9  4.612500000000001  \\
            0.1  1.9  4.619999999999999  \\
            0.15  1.9  4.6325  \\
            0.2  1.9  4.65  \\
            0.25  1.9  4.6725  \\
            0.3  1.9  4.699999999999999  \\
            0.35  1.9  4.7325  \\
            0.4  1.9  4.77  \\
            0.45  1.9  4.8125  \\
            0.5  1.9  4.859999999999999  \\
            0.55  1.9  4.9125  \\
            0.6  1.9  4.969999999999999  \\
            0.65  1.9  5.032500000000001  \\
            0.7  1.9  5.099999999999999  \\
            0.75  1.9  5.172499999999999  \\
            0.8  1.9  5.25  \\
            0.85  1.9  5.332499999999999  \\
            0.9  1.9  5.42  \\
            0.95  1.9  5.5125  \\
            1.0  1.9  5.609999999999999  \\
            1.05  1.9  5.7125  \\
            1.1  1.9  5.82  \\
            1.15  1.9  5.932499999999999  \\
            1.2  1.9  6.05  \\
            1.25  1.9  6.172499999999999  \\
            1.3  1.9  6.299999999999999  \\
            1.35  1.9  6.4325  \\
            1.4  1.9  6.569999999999999  \\
            1.45  1.9  6.7125  \\
            1.5  1.9  6.86  \\
            1.55  1.9  7.012500000000001  \\
            1.6  1.9  7.17  \\
            1.65  1.9  7.3325000000000005  \\
            1.7  1.9  7.499999999999999  \\
            1.75  1.9  7.6724999999999985  \\
            1.8  1.9  7.8500000000000005  \\
            1.85  1.9  8.0325  \\
            1.9  1.9  8.219999999999999  \\
            1.95  1.9  8.4125  \\
            2.0  1.9  8.61  \\
            \\
            -2.0  1.95  8.8025  \\
            -1.95  1.95  8.605  \\
            -1.9  1.95  8.4125  \\
            -1.85  1.95  8.225000000000001  \\
            -1.8  1.95  8.0425  \\
            -1.75  1.95  7.865  \\
            -1.7  1.95  7.6925  \\
            -1.65  1.95  7.525  \\
            -1.6  1.95  7.362500000000001  \\
            -1.55  1.95  7.205  \\
            -1.5  1.95  7.052500000000001  \\
            -1.45  1.95  6.904999999999999  \\
            -1.4  1.95  6.762499999999999  \\
            -1.35  1.95  6.625  \\
            -1.3  1.95  6.492499999999999  \\
            -1.25  1.95  6.365  \\
            -1.2  1.95  6.242500000000001  \\
            -1.15  1.95  6.125000000000001  \\
            -1.1  1.95  6.0125  \\
            -1.05  1.95  5.9049999999999985  \\
            -1.0  1.95  5.802500000000001  \\
            -0.95  1.95  5.704999999999999  \\
            -0.9  1.95  5.612500000000001  \\
            -0.85  1.95  5.5249999999999995  \\
            -0.8  1.95  5.442500000000001  \\
            -0.75  1.95  5.365  \\
            -0.7  1.95  5.2925  \\
            -0.65  1.95  5.225  \\
            -0.6  1.95  5.1625  \\
            -0.55  1.95  5.105  \\
            -0.5  1.95  5.0525  \\
            -0.45  1.95  5.005  \\
            -0.4  1.95  4.9625  \\
            -0.35  1.95  4.925000000000001  \\
            -0.3  1.95  4.8925  \\
            -0.25  1.95  4.864999999999999  \\
            -0.2  1.95  4.842499999999999  \\
            -0.15  1.95  4.825  \\
            -0.1  1.95  4.8125  \\
            -0.05  1.95  4.805  \\
            0.0  1.95  4.8025  \\
            0.05  1.95  4.805  \\
            0.1  1.95  4.8125  \\
            0.15  1.95  4.825  \\
            0.2  1.95  4.842499999999999  \\
            0.25  1.95  4.864999999999999  \\
            0.3  1.95  4.8925  \\
            0.35  1.95  4.925000000000001  \\
            0.4  1.95  4.9625  \\
            0.45  1.95  5.005  \\
            0.5  1.95  5.0525  \\
            0.55  1.95  5.105  \\
            0.6  1.95  5.1625  \\
            0.65  1.95  5.225  \\
            0.7  1.95  5.2925  \\
            0.75  1.95  5.365  \\
            0.8  1.95  5.442500000000001  \\
            0.85  1.95  5.5249999999999995  \\
            0.9  1.95  5.612500000000001  \\
            0.95  1.95  5.704999999999999  \\
            1.0  1.95  5.802500000000001  \\
            1.05  1.95  5.9049999999999985  \\
            1.1  1.95  6.0125  \\
            1.15  1.95  6.125000000000001  \\
            1.2  1.95  6.242500000000001  \\
            1.25  1.95  6.365  \\
            1.3  1.95  6.492499999999999  \\
            1.35  1.95  6.625  \\
            1.4  1.95  6.762499999999999  \\
            1.45  1.95  6.904999999999999  \\
            1.5  1.95  7.052500000000001  \\
            1.55  1.95  7.205  \\
            1.6  1.95  7.362500000000001  \\
            1.65  1.95  7.525  \\
            1.7  1.95  7.6925  \\
            1.75  1.95  7.865  \\
            1.8  1.95  8.0425  \\
            1.85  1.95  8.225000000000001  \\
            1.9  1.95  8.4125  \\
            1.95  1.95  8.605  \\
            2.0  1.95  8.8025  \\
            \\
            -2.0  2.0  9.000000000000002  \\
            -1.95  2.0  8.8025  \\
            -1.9  2.0  8.61  \\
            -1.85  2.0  8.4225  \\
            -1.8  2.0  8.240000000000002  \\
            -1.75  2.0  8.0625  \\
            -1.7  2.0  7.889999999999999  \\
            -1.65  2.0  7.7225  \\
            -1.6  2.0  7.5600000000000005  \\
            -1.55  2.0  7.4025  \\
            -1.5  2.0  7.25  \\
            -1.45  2.0  7.1025  \\
            -1.4  2.0  6.96  \\
            -1.35  2.0  6.822499999999999  \\
            -1.3  2.0  6.69  \\
            -1.25  2.0  6.562499999999999  \\
            -1.2  2.0  6.439999999999999  \\
            -1.15  2.0  6.322499999999999  \\
            -1.1  2.0  6.21  \\
            -1.05  2.0  6.102500000000001  \\
            -1.0  2.0  6.000000000000001  \\
            -0.95  2.0  5.902499999999999  \\
            -0.9  2.0  5.8100000000000005  \\
            -0.85  2.0  5.722499999999999  \\
            -0.8  2.0  5.6400000000000015  \\
            -0.75  2.0  5.562499999999999  \\
            -0.7  2.0  5.49  \\
            -0.65  2.0  5.4225  \\
            -0.6  2.0  5.36  \\
            -0.55  2.0  5.302499999999999  \\
            -0.5  2.0  5.25  \\
            -0.45  2.0  5.2025  \\
            -0.4  2.0  5.16  \\
            -0.35  2.0  5.1225000000000005  \\
            -0.3  2.0  5.09  \\
            -0.25  2.0  5.062499999999999  \\
            -0.2  2.0  5.039999999999999  \\
            -0.15  2.0  5.0225  \\
            -0.1  2.0  5.010000000000001  \\
            -0.05  2.0  5.002500000000001  \\
            0.0  2.0  5.0  \\
            0.05  2.0  5.002500000000001  \\
            0.1  2.0  5.010000000000001  \\
            0.15  2.0  5.0225  \\
            0.2  2.0  5.039999999999999  \\
            0.25  2.0  5.062499999999999  \\
            0.3  2.0  5.09  \\
            0.35  2.0  5.1225000000000005  \\
            0.4  2.0  5.16  \\
            0.45  2.0  5.2025  \\
            0.5  2.0  5.25  \\
            0.55  2.0  5.302499999999999  \\
            0.6  2.0  5.36  \\
            0.65  2.0  5.4225  \\
            0.7  2.0  5.49  \\
            0.75  2.0  5.562499999999999  \\
            0.8  2.0  5.6400000000000015  \\
            0.85  2.0  5.722499999999999  \\
            0.9  2.0  5.8100000000000005  \\
            0.95  2.0  5.902499999999999  \\
            1.0  2.0  6.000000000000001  \\
            1.05  2.0  6.102500000000001  \\
            1.1  2.0  6.21  \\
            1.15  2.0  6.322499999999999  \\
            1.2  2.0  6.439999999999999  \\
            1.25  2.0  6.562499999999999  \\
            1.3  2.0  6.69  \\
            1.35  2.0  6.822499999999999  \\
            1.4  2.0  6.96  \\
            1.45  2.0  7.1025  \\
            1.5  2.0  7.25  \\
            1.55  2.0  7.4025  \\
            1.6  2.0  7.5600000000000005  \\
            1.65  2.0  7.7225  \\
            1.7  2.0  7.889999999999999  \\
            1.75  2.0  8.0625  \\
            1.8  2.0  8.240000000000002  \\
            1.85  2.0  8.4225  \\
            1.9  2.0  8.61  \\
            1.95  2.0  8.8025  \\
            2.0  2.0  9.000000000000002  \\
            \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/tikz/KSD_convergence.tex <==
\tikzsetfigurename{KSD_convergence}
% Recommended preamble:
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 1}, horizontal sep={2cm}}, height={6cm}, width={6cm}]
    \nextgroupplot[axis background/.style={{fill={white!89.803921568!black}}}, x grid style={{white}}, y grid style={{white}}, xmajorgrids, ymajorgrids, ylabel={Error}, xlabel={\# Grid points $N$}, xmode={log}, ymode={log}]
    \addplot[mark={none}, thick, red!40!gray]
        table[row sep={\\}]
        {
            \\
            10.0  0.19544511501033235  \\
            50.0  0.01316501093370348  \\
            100.0  0.01316501093370348  \\
            300.0  0.005206886657101895  \\
            500.0  0.0024635218859133667  \\
            1000.0  0.001520443555545925  \\
            3000.0  0.0012923336402422825  \\
            5000.0  0.0011148003928612704  \\
            10000.0  0.0012020251919390157  \\
            50000.0  0.0011790213332263377  \\
        }
        ;
    \nextgroupplot[axis background/.style={{fill={white!89.803921568!black}}}, x grid style={{white}}, y grid style={{white}}, xmajorgrids, ymajorgrids, ylabel={time $(s)$}, xlabel={\# Grid points $N$}, xmode={log}, ymode={log}]
    \addplot[mark={none}, thick, red!40!gray,forget plot]
        table[row sep={\\}]
        {
            \\
            10.0  5.2490266666666675e-5  \\
            50.0  0.0006392171666666667  \\
            100.0  0.0009335751666666667  \\
            300.0  0.0031677162333333337  \\
            500.0  0.0095953706  \\
            1000.0  0.029288178166666668  \\
            3000.0  0.10561996876666667  \\
            5000.0  0.2204355212  \\
            10000.0  0.4407850014  \\
            50000.0  2.116016829033333  \\
        }
        ;
    \addplot[mark={none}, dotted, thick, black!40!gray]
        table[row sep={\\}]
        {
            \\
            10.0 5.2490266666e-5  \\
            50000  0.262451\\
        }
        ;
    \addlegendentry{$\mathcal{O}(N)$};
    \addplot[mark={none}, dashed, thick, black!40!gray]
        table[row sep={\\}]
        {
            \\
            10.0 5.2490266666e-5  \\
            50000  1312.256666\\
        }
        ;
    \addlegendentry{$\mathcal{O}(N^2)$};
\end{groupplot}
\end{tikzpicture}


==> figures/tikz/KSD_hroc.tex <==
\tikzsetfigurename{KSD_hroc}
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[width={0.95\textwidth},
view={{10}{10}},
axis background/.style={{fill={white!89.803921568!black}}},
x grid style={{white}}, y grid style={{white}},
xmajorgrids, ymajorgrids,
xmin={-1}, xmax={1},
ymin={-1}, ymax={1},
xlabel={${F}_{11}$},
ylabel={${F}_{22}$},
zlabel={$W^{\text{HROC}}_{\text{KSD}}(\boldsymbol{F})$},
xtick={{-1,0,1}}, ytick={{-1,0,1}},
colormap/viridis,
unbounded coords={jump}]
    \addplot3[surf]
        table[row sep={\\},restrict x to domain=-1:1, restrict y to domain=-1:1]
        {
            x  y  z  \\
            -2.0  -2.0  9.000000000000002  \\
            -1.95  -2.0  8.8025  \\
            -1.9  -2.0  8.61  \\
            -1.85  -2.0  8.4225  \\
            -1.8  -2.0  8.240000000000002  \\
            -1.75  -2.0  8.0625  \\
            -1.7  -2.0  7.889999999999999  \\
            -1.65  -2.0  7.7225  \\
            -1.6  -2.0  7.5600000000000005  \\
            -1.55  -2.0  7.4025  \\
            -1.5  -2.0  7.25  \\
            -1.45  -2.0  7.1025  \\
            -1.4  -2.0  6.96  \\
            -1.35  -2.0  6.822499999999999  \\
            -1.3  -2.0  6.69  \\
            -1.25  -2.0  6.562499999999999  \\
            -1.2  -2.0  6.439999999999999  \\
            -1.15  -2.0  6.322499999999999  \\
            -1.1  -2.0  6.21  \\
            -1.05  -2.0  6.102500000000001  \\
            -1.0  -2.0  6.000000000000001  \\
            -0.95  -2.0  5.902499999999999  \\
            -0.9  -2.0  5.8100000000000005  \\
            -0.85  -2.0  5.722499999999999  \\
            -0.8  -2.0  5.6400000000000015  \\
            -0.75  -2.0  5.562499999999999  \\
            -0.7  -2.0  5.49  \\
            -0.65  -2.0  5.4225  \\
            -0.6  -2.0  5.36  \\
            -0.55  -2.0  5.302499999999999  \\
            -0.5  -2.0  5.25  \\
            -0.45  -2.0  5.2025  \\
            -0.4  -2.0  5.16  \\
            -0.35  -2.0  5.1225000000000005  \\
            -0.3  -2.0  5.09  \\
            -0.25  -2.0  5.062499999999999  \\
            -0.2  -2.0  5.039999999999999  \\
            -0.15  -2.0  5.0225  \\
            -0.1  -2.0  5.010000000000001  \\
            -0.05  -2.0  5.002500000000001  \\
            0.0  -2.0  5.0  \\
            0.05  -2.0  5.002500000000001  \\
            0.1  -2.0  5.010000000000001  \\
            0.15  -2.0  5.0225  \\
            0.2  -2.0  5.039999999999999  \\
            0.25  -2.0  5.062499999999999  \\
            0.3  -2.0  5.09  \\
            0.35  -2.0  5.1225000000000005  \\
            0.4  -2.0  5.16  \\
            0.45  -2.0  5.2025  \\
            0.5  -2.0  5.25  \\
            0.55  -2.0  5.302499999999999  \\
            0.6  -2.0  5.36  \\
            0.65  -2.0  5.4225  \\
            0.7  -2.0  5.49  \\
            0.75  -2.0  5.562499999999999  \\
            0.8  -2.0  5.6400000000000015  \\
            0.85  -2.0  5.722499999999999  \\
            0.9  -2.0  5.8100000000000005  \\
            0.95  -2.0  5.902499999999999  \\
            1.0  -2.0  6.000000000000001  \\
            1.05  -2.0  6.102500000000001  \\
            1.1  -2.0  6.21  \\
            1.15  -2.0  6.322499999999999  \\
            1.2  -2.0  6.439999999999999  \\
            1.25  -2.0  6.562499999999999  \\
            1.3  -2.0  6.69  \\
            1.35  -2.0  6.822499999999999  \\
            1.4  -2.0  6.96  \\
            1.45  -2.0  7.1025  \\
            1.5  -2.0  7.25  \\
            1.55  -2.0  7.4025  \\
            1.6  -2.0  7.5600000000000005  \\
            1.65  -2.0  7.7225  \\
            1.7  -2.0  7.889999999999999  \\
            1.75  -2.0  8.0625  \\
            1.8  -2.0  8.240000000000002  \\
            1.85  -2.0  8.4225  \\
            1.9  -2.0  8.61  \\
            1.95  -2.0  8.8025  \\
            2.0  -2.0  9.000000000000002  \\
            \\
            -2.0  -1.95  8.8025  \\
            -1.95  -1.95  8.605  \\
            -1.9  -1.95  8.4125  \\
            -1.85  -1.95  8.225000000000001  \\
            -1.8  -1.95  8.0425  \\
            -1.75  -1.95  7.865  \\
            -1.7  -1.95  7.6925  \\
            -1.65  -1.95  7.525  \\
            -1.6  -1.95  7.362500000000001  \\
            -1.55  -1.95  7.205  \\
            -1.5  -1.95  7.052500000000001  \\
            -1.45  -1.95  6.904999999999999  \\
            -1.4  -1.95  6.762499999999999  \\
            -1.35  -1.95  6.625  \\
            -1.3  -1.95  6.492499999999999  \\
            -1.25  -1.95  6.365  \\
            -1.2  -1.95  6.242500000000001  \\
            -1.15  -1.95  6.125000000000001  \\
            -1.1  -1.95  6.0125  \\
            -1.05  -1.95  5.9049999999999985  \\
            -1.0  -1.95  5.802500000000001  \\
            -0.95  -1.95  5.704999999999999  \\
            -0.9  -1.95  5.612500000000001  \\
            -0.85  -1.95  5.5249999999999995  \\
            -0.8  -1.95  5.442500000000001  \\
            -0.75  -1.95  5.365  \\
            -0.7  -1.95  5.2925  \\
            -0.65  -1.95  5.225  \\
            -0.6  -1.95  5.1625  \\
            -0.55  -1.95  5.105  \\
            -0.5  -1.95  5.0525  \\
            -0.45  -1.95  5.005  \\
            -0.4  -1.95  4.9625  \\
            -0.35  -1.95  4.925000000000001  \\
            -0.3  -1.95  4.8925  \\
            -0.25  -1.95  4.864999999999999  \\
            -0.2  -1.95  4.842499999999999  \\
            -0.15  -1.95  4.825  \\
            -0.1  -1.95  4.8125  \\
            -0.05  -1.95  4.805  \\
            0.0  -1.95  4.8025  \\
            0.05  -1.95  4.805  \\
            0.1  -1.95  4.8125  \\
            0.15  -1.95  4.825  \\
            0.2  -1.95  4.842499999999999  \\
            0.25  -1.95  4.864999999999999  \\
            0.3  -1.95  4.8925  \\
            0.35  -1.95  4.925000000000001  \\
            0.4  -1.95  4.9625  \\
            0.45  -1.95  5.005  \\
            0.5  -1.95  5.0525  \\
            0.55  -1.95  5.105  \\
            0.6  -1.95  5.1625  \\
            0.65  -1.95  5.225  \\
            0.7  -1.95  5.2925  \\
            0.75  -1.95  5.365  \\
            0.8  -1.95  5.442500000000001  \\
            0.85  -1.95  5.5249999999999995  \\
            0.9  -1.95  5.612500000000001  \\
            0.95  -1.95  5.704999999999999  \\
            1.0  -1.95  5.802500000000001  \\
            1.05  -1.95  5.9049999999999985  \\
            1.1  -1.95  6.0125  \\
            1.15  -1.95  6.125000000000001  \\
            1.2  -1.95  6.242500000000001  \\
            1.25  -1.95  6.365  \\
            1.3  -1.95  6.492499999999999  \\
            1.35  -1.95  6.625  \\
            1.4  -1.95  6.762499999999999  \\
            1.45  -1.95  6.904999999999999  \\
            1.5  -1.95  7.052500000000001  \\
            1.55  -1.95  7.205  \\
            1.6  -1.95  7.362500000000001  \\
            1.65  -1.95  7.525  \\
            1.7  -1.95  7.6925  \\
            1.75  -1.95  7.865  \\
            1.8  -1.95  8.0425  \\
            1.85  -1.95  8.225000000000001  \\
            1.9  -1.95  8.4125  \\
            1.95  -1.95  8.605  \\
            2.0  -1.95  8.8025  \\
            \\
            -2.0  -1.9  8.61  \\
            -1.95  -1.9  8.4125  \\
            -1.9  -1.9  8.219999999999999  \\
            -1.85  -1.9  8.0325  \\
            -1.8  -1.9  7.8500000000000005  \\
            -1.75  -1.9  7.6724999999999985  \\
            -1.7  -1.9  7.499999999999999  \\
            -1.65  -1.9  7.3325000000000005  \\
            -1.6  -1.9  7.17  \\
            -1.55  -1.9  7.012500000000001  \\
            -1.5  -1.9  6.86  \\
            -1.45  -1.9  6.7125  \\
            -1.4  -1.9  6.569999999999999  \\
            -1.35  -1.9  6.4325  \\
            -1.3  -1.9  6.299999999999999  \\
            -1.25  -1.9  6.172499999999999  \\
            -1.2  -1.9  6.05  \\
            -1.15  -1.9  5.932499999999999  \\
            -1.1  -1.9  5.82  \\
            -1.05  -1.9  5.7125  \\
            -1.0  -1.9  5.609999999999999  \\
            -0.95  -1.9  5.5125  \\
            -0.9  -1.9  5.42  \\
            -0.85  -1.9  5.332499999999999  \\
            -0.8  -1.9  5.25  \\
            -0.75  -1.9  5.172499999999999  \\
            -0.7  -1.9  5.099999999999999  \\
            -0.65  -1.9  5.032500000000001  \\
            -0.6  -1.9  4.969999999999999  \\
            -0.55  -1.9  4.9125  \\
            -0.5  -1.9  4.859999999999999  \\
            -0.45  -1.9  4.8125  \\
            -0.4  -1.9  4.77  \\
            -0.35  -1.9  4.7325  \\
            -0.3  -1.9  4.699999999999999  \\
            -0.25  -1.9  4.6725  \\
            -0.2  -1.9  4.65  \\
            -0.15  -1.9  4.6325  \\
            -0.1  -1.9  4.619999999999999  \\
            -0.05  -1.9  4.612500000000001  \\
            0.0  -1.9  4.609999999999999  \\
            0.05  -1.9  4.612500000000001  \\
            0.1  -1.9  4.619999999999999  \\
            0.15  -1.9  4.6325  \\
            0.2  -1.9  4.65  \\
            0.25  -1.9  4.6725  \\
            0.3  -1.9  4.699999999999999  \\
            0.35  -1.9  4.7325  \\
            0.4  -1.9  4.77  \\
            0.45  -1.9  4.8125  \\
            0.5  -1.9  4.859999999999999  \\
            0.55  -1.9  4.9125  \\
            0.6  -1.9  4.969999999999999  \\
            0.65  -1.9  5.032500000000001  \\
            0.7  -1.9  5.099999999999999  \\
            0.75  -1.9  5.172499999999999  \\
            0.8  -1.9  5.25  \\
            0.85  -1.9  5.332499999999999  \\
            0.9  -1.9  5.42  \\
            0.95  -1.9  5.5125  \\
            1.0  -1.9  5.609999999999999  \\
            1.05  -1.9  5.7125  \\
            1.1  -1.9  5.82  \\
            1.15  -1.9  5.932499999999999  \\
            1.2  -1.9  6.05  \\
            1.25  -1.9  6.172499999999999  \\
            1.3  -1.9  6.299999999999999  \\
            1.35  -1.9  6.4325  \\
            1.4  -1.9  6.569999999999999  \\
            1.45  -1.9  6.7125  \\
            1.5  -1.9  6.86  \\
            1.55  -1.9  7.012500000000001  \\
            1.6  -1.9  7.17  \\
            1.65  -1.9  7.3325000000000005  \\
            1.7  -1.9  7.499999999999999  \\
            1.75  -1.9  7.6724999999999985  \\
            1.8  -1.9  7.8500000000000005  \\
            1.85  -1.9  8.0325  \\
            1.9  -1.9  8.219999999999999  \\
            1.95  -1.9  8.4125  \\
            2.0  -1.9  8.61  \\
            \\
            -2.0  -1.85  8.4225  \\
            -1.95  -1.85  8.225000000000001  \\
            -1.9  -1.85  8.0325  \\
            -1.85  -1.85  7.845000000000001  \\
            -1.8  -1.85  7.6625000000000005  \\
            -1.75  -1.85  7.485  \\
            -1.7  -1.85  7.3125  \\
            -1.65  -1.85  7.1450000000000005  \\
            -1.6  -1.85  6.9825  \\
            -1.55  -1.85  6.825000000000001  \\
            -1.5  -1.85  6.6725  \\
            -1.45  -1.85  6.5249999999999995  \\
            -1.4  -1.85  6.382500000000001  \\
            -1.35  -1.85  6.245000000000002  \\
            -1.3  -1.85  6.112500000000001  \\
            -1.25  -1.85  5.984999999999999  \\
            -1.2  -1.85  5.862500000000002  \\
            -1.15  -1.85  5.745  \\
            -1.1  -1.85  5.632500000000001  \\
            -1.05  -1.85  5.5249999999999995  \\
            -1.0  -1.85  5.4225  \\
            -0.95  -1.85  5.324999999999999  \\
            -0.9  -1.85  5.232500000000001  \\
            -0.85  -1.85  5.1450000000000005  \\
            -0.8  -1.85  5.062499999999999  \\
            -0.75  -1.85  4.984999999999999  \\
            -0.7  -1.85  4.9125  \\
            -0.65  -1.85  4.845000000000001  \\
            -0.6  -1.85  4.782500000000001  \\
            -0.55  -1.85  4.7250000000000005  \\
            -0.5  -1.85  4.6725  \\
            -0.45  -1.85  4.625  \\
            -0.4  -1.85  4.5825000000000005  \\
            -0.35  -1.85  4.545000000000001  \\
            -0.3  -1.85  4.5125  \\
            -0.25  -1.85  4.485  \\
            -0.2  -1.85  4.4625  \\
            -0.15  -1.85  4.445  \\
            -0.1  -1.85  4.4325  \\
            -0.05  -1.85  4.425  \\
            0.0  -1.85  4.4225  \\
            0.05  -1.85  4.425  \\
            0.1  -1.85  4.4325  \\
            0.15  -1.85  4.445  \\
            0.2  -1.85  4.4625  \\
            0.25  -1.85  4.485  \\
            0.3  -1.85  4.5125  \\
            0.35  -1.85  4.545000000000001  \\
            0.4  -1.85  4.5825000000000005  \\
            0.45  -1.85  4.625  \\
            0.5  -1.85  4.6725  \\
            0.55  -1.85  4.7250000000000005  \\
            0.6  -1.85  4.782500000000001  \\
            0.65  -1.85  4.845000000000001  \\
            0.7  -1.85  4.9125  \\
            0.75  -1.85  4.984999999999999  \\
            0.8  -1.85  5.062499999999999  \\
            0.85  -1.85  5.1450000000000005  \\
            0.9  -1.85  5.232500000000001  \\
            0.95  -1.85  5.324999999999999  \\
            1.0  -1.85  5.4225  \\
            1.05  -1.85  5.5249999999999995  \\
            1.1  -1.85  5.632500000000001  \\
            1.15  -1.85  5.745  \\
            1.2  -1.85  5.862500000000002  \\
            1.25  -1.85  5.984999999999999  \\
            1.3  -1.85  6.112500000000001  \\
            1.35  -1.85  6.245000000000002  \\
            1.4  -1.85  6.382500000000001  \\
            1.45  -1.85  6.5249999999999995  \\
            1.5  -1.85  6.6725  \\
            1.55  -1.85  6.825000000000001  \\
            1.6  -1.85  6.9825  \\
            1.65  -1.85  7.1450000000000005  \\
            1.7  -1.85  7.3125  \\
            1.75  -1.85  7.485  \\
            1.8  -1.85  7.6625000000000005  \\
            1.85  -1.85  7.845000000000001  \\
            1.9  -1.85  8.0325  \\
            1.95  -1.85  8.225000000000001  \\
            2.0  -1.85  8.4225  \\
            \\
            -2.0  -1.8  8.240000000000002  \\
            -1.95  -1.8  8.0425  \\
            -1.9  -1.8  7.8500000000000005  \\
            -1.85  -1.8  7.6625000000000005  \\
            -1.8  -1.8  7.4799999999999995  \\
            -1.75  -1.8  7.302500000000001  \\
            -1.7  -1.8  7.130000000000001  \\
            -1.65  -1.8  6.962500000000001  \\
            -1.6  -1.8  6.800000000000001  \\
            -1.55  -1.8  6.642499999999999  \\
            -1.5  -1.8  6.49  \\
            -1.45  -1.8  6.342499999999999  \\
            -1.4  -1.8  6.200000000000001  \\
            -1.35  -1.8  6.0625  \\
            -1.3  -1.8  5.9300000000000015  \\
            -1.25  -1.8  5.802500000000001  \\
            -1.2  -1.8  5.679999999999999  \\
            -1.15  -1.8  5.562499999999999  \\
            -1.1  -1.8  5.449999999999999  \\
            -1.05  -1.8  5.3425  \\
            -1.0  -1.8  5.239999999999999  \\
            -0.95  -1.8  5.1425  \\
            -0.9  -1.8  5.050000000000002  \\
            -0.85  -1.8  4.9625  \\
            -0.8  -1.8  4.88  \\
            -0.75  -1.8  4.8025  \\
            -0.7  -1.8  4.73  \\
            -0.65  -1.8  4.6625000000000005  \\
            -0.6  -1.8  4.6  \\
            -0.55  -1.8  4.5425  \\
            -0.5  -1.8  4.49  \\
            -0.45  -1.8  4.442500000000001  \\
            -0.4  -1.8  4.4  \\
            -0.35  -1.8  4.362500000000001  \\
            -0.3  -1.8  4.33  \\
            -0.25  -1.8  4.3025  \\
            -0.2  -1.8  4.280000000000001  \\
            -0.15  -1.8  4.2625  \\
            -0.1  -1.8  4.25  \\
            -0.05  -1.8  4.2425  \\
            0.0  -1.8  4.24  \\
            0.05  -1.8  4.2425  \\
            0.1  -1.8  4.25  \\
            0.15  -1.8  4.2625  \\
            0.2  -1.8  4.280000000000001  \\
            0.25  -1.8  4.3025  \\
            0.3  -1.8  4.33  \\
            0.35  -1.8  4.362500000000001  \\
            0.4  -1.8  4.4  \\
            0.45  -1.8  4.442500000000001  \\
            0.5  -1.8  4.49  \\
            0.55  -1.8  4.5425  \\
            0.6  -1.8  4.6  \\
            0.65  -1.8  4.6625000000000005  \\
            0.7  -1.8  4.73  \\
            0.75  -1.8  4.8025  \\
            0.8  -1.8  4.88  \\
            0.85  -1.8  4.9625  \\
            0.9  -1.8  5.050000000000002  \\
            0.95  -1.8  5.1425  \\
            1.0  -1.8  5.239999999999999  \\
            1.05  -1.8  5.3425  \\
            1.1  -1.8  5.449999999999999  \\
            1.15  -1.8  5.562499999999999  \\
            1.2  -1.8  5.679999999999999  \\
            1.25  -1.8  5.802500000000001  \\
            1.3  -1.8  5.9300000000000015  \\
            1.35  -1.8  6.0625  \\
            1.4  -1.8  6.200000000000001  \\
            1.45  -1.8  6.342499999999999  \\
            1.5  -1.8  6.49  \\
            1.55  -1.8  6.642499999999999  \\
            1.6  -1.8  6.800000000000001  \\
            1.65  -1.8  6.962500000000001  \\
            1.7  -1.8  7.130000000000001  \\
            1.75  -1.8  7.302500000000001  \\
            1.8  -1.8  7.4799999999999995  \\
            1.85  -1.8  7.6625000000000005  \\
            1.9  -1.8  7.8500000000000005  \\
            1.95  -1.8  8.0425  \\
            2.0  -1.8  8.240000000000002  \\
            \\
            -2.0  -1.75  8.0625  \\
            -1.95  -1.75  7.865  \\
            -1.9  -1.75  7.6724999999999985  \\
            -1.85  -1.75  7.485  \\
            -1.8  -1.75  7.302500000000001  \\
            -1.75  -1.75  7.125  \\
            -1.7  -1.75  6.952500000000001  \\
            -1.65  -1.75  6.785000000000001  \\
            -1.6  -1.75  6.6225000000000005  \\
            -1.55  -1.75  6.464999999999999  \\
            -1.5  -1.75  6.3125  \\
            -1.45  -1.75  6.164999999999999  \\
            -1.4  -1.75  6.022500000000001  \\
            -1.35  -1.75  5.885  \\
            -1.3  -1.75  5.7524999999999995  \\
            -1.25  -1.75  5.625  \\
            -1.2  -1.75  5.5024999999999995  \\
            -1.15  -1.75  5.385  \\
            -1.1  -1.75  5.2725  \\
            -1.05  -1.75  5.165  \\
            -1.0  -1.75  5.062499999999999  \\
            -0.95  -1.75  4.965  \\
            -0.9  -1.75  4.8725000000000005  \\
            -0.85  -1.75  4.785  \\
            -0.8  -1.75  4.7025  \\
            -0.75  -1.75  4.625  \\
            -0.7  -1.75  4.5525  \\
            -0.65  -1.75  4.484999999999999  \\
            -0.6  -1.75  4.422499999999999  \\
            -0.55  -1.75  4.365  \\
            -0.5  -1.75  4.3125  \\
            -0.45  -1.75  4.265  \\
            -0.4  -1.75  4.2225  \\
            -0.35  -1.75  4.1850000000000005  \\
            -0.3  -1.75  4.1525  \\
            -0.25  -1.75  4.125  \\
            -0.2  -1.75  4.102500000000001  \\
            -0.15  -1.75  4.085000000000001  \\
            -0.1  -1.75  4.0725  \\
            -0.05  -1.75  4.0649999999999995  \\
            0.0  -1.75  4.0625  \\
            0.05  -1.75  4.0649999999999995  \\
            0.1  -1.75  4.0725  \\
            0.15  -1.75  4.085000000000001  \\
            0.2  -1.75  4.102500000000001  \\
            0.25  -1.75  4.125  \\
            0.3  -1.75  4.1525  \\
            0.35  -1.75  4.1850000000000005  \\
            0.4  -1.75  4.2225  \\
            0.45  -1.75  4.265  \\
            0.5  -1.75  4.3125  \\
            0.55  -1.75  4.365  \\
            0.6  -1.75  4.422499999999999  \\
            0.65  -1.75  4.484999999999999  \\
            0.7  -1.75  4.5525  \\
            0.75  -1.75  4.625  \\
            0.8  -1.75  4.7025  \\
            0.85  -1.75  4.785  \\
            0.9  -1.75  4.8725000000000005  \\
            0.95  -1.75  4.965  \\
            1.0  -1.75  5.062499999999999  \\
            1.05  -1.75  5.165  \\
            1.1  -1.75  5.2725  \\
            1.15  -1.75  5.385  \\
            1.2  -1.75  5.5024999999999995  \\
            1.25  -1.75  5.625  \\
            1.3  -1.75  5.7524999999999995  \\
            1.35  -1.75  5.885  \\
            1.4  -1.75  6.022500000000001  \\
            1.45  -1.75  6.164999999999999  \\
            1.5  -1.75  6.3125  \\
            1.55  -1.75  6.464999999999999  \\
            1.6  -1.75  6.6225000000000005  \\
            1.65  -1.75  6.785000000000001  \\
            1.7  -1.75  6.952500000000001  \\
            1.75  -1.75  7.125  \\
            1.8  -1.75  7.302500000000001  \\
            1.85  -1.75  7.485  \\
            1.9  -1.75  7.6724999999999985  \\
            1.95  -1.75  7.865  \\
            2.0  -1.75  8.0625  \\
            \\
            -2.0  -1.7  7.889999999999999  \\
            -1.95  -1.7  7.6925  \\
            -1.9  -1.7  7.499999999999999  \\
            -1.85  -1.7  7.3125  \\
            -1.8  -1.7  7.130000000000001  \\
            -1.75  -1.7  6.952500000000001  \\
            -1.7  -1.7  6.7799999999999985  \\
            -1.65  -1.7  6.612499999999998  \\
            -1.6  -1.7  6.45  \\
            -1.55  -1.7  6.292500000000001  \\
            -1.5  -1.7  6.14  \\
            -1.45  -1.7  5.992500000000001  \\
            -1.4  -1.7  5.8500000000000005  \\
            -1.35  -1.7  5.7125  \\
            -1.3  -1.7  5.58  \\
            -1.25  -1.7  5.452499999999999  \\
            -1.2  -1.7  5.329999999999999  \\
            -1.15  -1.7  5.212499999999999  \\
            -1.1  -1.7  5.099999999999999  \\
            -1.05  -1.7  4.9925  \\
            -1.0  -1.7  4.890000000000001  \\
            -0.95  -1.7  4.7924999999999995  \\
            -0.9  -1.7  4.699999999999999  \\
            -0.85  -1.7  4.612500000000001  \\
            -0.8  -1.7  4.529999999999999  \\
            -0.75  -1.7  4.4525  \\
            -0.7  -1.7  4.38  \\
            -0.65  -1.7  4.3125  \\
            -0.6  -1.7  4.25  \\
            -0.55  -1.7  4.192499999999999  \\
            -0.5  -1.7  4.14  \\
            -0.45  -1.7  4.0925  \\
            -0.4  -1.7  4.05  \\
            -0.35  -1.7  4.012499999999999  \\
            -0.3  -1.7  3.98  \\
            -0.25  -1.7  3.9524999999999997  \\
            -0.2  -1.7  3.9299999999999997  \\
            -0.15  -1.7  3.9124999999999996  \\
            -0.1  -1.7  3.8999999999999995  \\
            -0.05  -1.7  3.8924999999999996  \\
            0.0  -1.7  3.8899999999999997  \\
            0.05  -1.7  3.8924999999999996  \\
            0.1  -1.7  3.8999999999999995  \\
            0.15  -1.7  3.9124999999999996  \\
            0.2  -1.7  3.9299999999999997  \\
            0.25  -1.7  3.9524999999999997  \\
            0.3  -1.7  3.98  \\
            0.35  -1.7  4.012499999999999  \\
            0.4  -1.7  4.05  \\
            0.45  -1.7  4.0925  \\
            0.5  -1.7  4.14  \\
            0.55  -1.7  4.192499999999999  \\
            0.6  -1.7  4.25  \\
            0.65  -1.7  4.3125  \\
            0.7  -1.7  4.38  \\
            0.75  -1.7  4.4525  \\
            0.8  -1.7  4.529999999999999  \\
            0.85  -1.7  4.612500000000001  \\
            0.9  -1.7  4.699999999999999  \\
            0.95  -1.7  4.7924999999999995  \\
            1.0  -1.7  4.890000000000001  \\
            1.05  -1.7  4.9925  \\
            1.1  -1.7  5.099999999999999  \\
            1.15  -1.7  5.212499999999999  \\
            1.2  -1.7  5.329999999999999  \\
            1.25  -1.7  5.452499999999999  \\
            1.3  -1.7  5.58  \\
            1.35  -1.7  5.7125  \\
            1.4  -1.7  5.8500000000000005  \\
            1.45  -1.7  5.992500000000001  \\
            1.5  -1.7  6.14  \\
            1.55  -1.7  6.292500000000001  \\
            1.6  -1.7  6.45  \\
            1.65  -1.7  6.612499999999998  \\
            1.7  -1.7  6.7799999999999985  \\
            1.75  -1.7  6.952500000000001  \\
            1.8  -1.7  7.130000000000001  \\
            1.85  -1.7  7.3125  \\
            1.9  -1.7  7.499999999999999  \\
            1.95  -1.7  7.6925  \\
            2.0  -1.7  7.889999999999999  \\
            \\
            -2.0  -1.65  7.7225  \\
            -1.95  -1.65  7.525  \\
            -1.9  -1.65  7.3325000000000005  \\
            -1.85  -1.65  7.1450000000000005  \\
            -1.8  -1.65  6.962500000000001  \\
            -1.75  -1.65  6.785000000000001  \\
            -1.7  -1.65  6.612499999999998  \\
            -1.65  -1.65  6.444999999999999  \\
            -1.6  -1.65  6.2825  \\
            -1.55  -1.65  6.125000000000001  \\
            -1.5  -1.65  5.9725  \\
            -1.45  -1.65  5.824999999999998  \\
            -1.4  -1.65  5.682499999999999  \\
            -1.35  -1.65  5.544999999999999  \\
            -1.3  -1.65  5.4125000000000005  \\
            -1.25  -1.65  5.285000000000001  \\
            -1.2  -1.65  5.1625  \\
            -1.15  -1.65  5.045  \\
            -1.1  -1.65  4.932499999999999  \\
            -1.05  -1.65  4.825  \\
            -1.0  -1.65  4.7225  \\
            -0.95  -1.65  4.625  \\
            -0.9  -1.65  4.532500000000001  \\
            -0.85  -1.65  4.445  \\
            -0.8  -1.65  4.3625  \\
            -0.75  -1.65  4.285  \\
            -0.7  -1.65  4.2124999999999995  \\
            -0.65  -1.65  4.145  \\
            -0.6  -1.65  4.0825  \\
            -0.55  -1.65  4.0249999999999995  \\
            -0.5  -1.65  3.9724999999999997  \\
            -0.45  -1.65  3.925  \\
            -0.4  -1.65  3.8825  \\
            -0.35  -1.65  3.8449999999999993  \\
            -0.3  -1.65  3.8124999999999996  \\
            -0.25  -1.65  3.7849999999999997  \\
            -0.2  -1.65  3.7624999999999997  \\
            -0.15  -1.65  3.7449999999999997  \\
            -0.1  -1.65  3.7324999999999995  \\
            -0.05  -1.65  3.725  \\
            0.0  -1.65  3.7224999999999997  \\
            0.05  -1.65  3.725  \\
            0.1  -1.65  3.7324999999999995  \\
            0.15  -1.65  3.7449999999999997  \\
            0.2  -1.65  3.7624999999999997  \\
            0.25  -1.65  3.7849999999999997  \\
            0.3  -1.65  3.8124999999999996  \\
            0.35  -1.65  3.8449999999999993  \\
            0.4  -1.65  3.8825  \\
            0.45  -1.65  3.925  \\
            0.5  -1.65  3.9724999999999997  \\
            0.55  -1.65  4.0249999999999995  \\
            0.6  -1.65  4.0825  \\
            0.65  -1.65  4.145  \\
            0.7  -1.65  4.2124999999999995  \\
            0.75  -1.65  4.285  \\
            0.8  -1.65  4.3625  \\
            0.85  -1.65  4.445  \\
            0.9  -1.65  4.532500000000001  \\
            0.95  -1.65  4.625  \\
            1.0  -1.65  4.7225  \\
            1.05  -1.65  4.825  \\
            1.1  -1.65  4.932499999999999  \\
            1.15  -1.65  5.045  \\
            1.2  -1.65  5.1625  \\
            1.25  -1.65  5.285000000000001  \\
            1.3  -1.65  5.4125000000000005  \\
            1.35  -1.65  5.544999999999999  \\
            1.4  -1.65  5.682499999999999  \\
            1.45  -1.65  5.824999999999998  \\
            1.5  -1.65  5.9725  \\
            1.55  -1.65  6.125000000000001  \\
            1.6  -1.65  6.2825  \\
            1.65  -1.65  6.444999999999999  \\
            1.7  -1.65  6.612499999999998  \\
            1.75  -1.65  6.785000000000001  \\
            1.8  -1.65  6.962500000000001  \\
            1.85  -1.65  7.1450000000000005  \\
            1.9  -1.65  7.3325000000000005  \\
            1.95  -1.65  7.525  \\
            2.0  -1.65  7.7225  \\
            \\
            -2.0  -1.6  7.5600000000000005  \\
            -1.95  -1.6  7.362500000000001  \\
            -1.9  -1.6  7.17  \\
            -1.85  -1.6  6.9825  \\
            -1.8  -1.6  6.800000000000001  \\
            -1.75  -1.6  6.6225000000000005  \\
            -1.7  -1.6  6.45  \\
            -1.65  -1.6  6.2825  \\
            -1.6  -1.6  6.120000000000002  \\
            -1.55  -1.6  5.9625  \\
            -1.5  -1.6  5.8100000000000005  \\
            -1.45  -1.6  5.662500000000001  \\
            -1.4  -1.6  5.5200000000000005  \\
            -1.35  -1.6  5.382500000000001  \\
            -1.3  -1.6  5.25  \\
            -1.25  -1.6  5.1225000000000005  \\
            -1.2  -1.6  5.0  \\
            -1.15  -1.6  4.8825  \\
            -1.1  -1.6  4.7700000000000005  \\
            -1.05  -1.6  4.6625000000000005  \\
            -1.0  -1.6  4.5600000000000005  \\
            -0.95  -1.6  4.4625  \\
            -0.9  -1.6  4.370000000000001  \\
            -0.85  -1.6  4.282500000000001  \\
            -0.8  -1.6  4.200000000000001  \\
            -0.75  -1.6  4.1225000000000005  \\
            -0.7  -1.6  4.05  \\
            -0.65  -1.6  3.9825000000000004  \\
            -0.6  -1.6  3.920000000000001  \\
            -0.55  -1.6  3.8625000000000007  \\
            -0.5  -1.6  3.8100000000000005  \\
            -0.45  -1.6  3.7625000000000006  \\
            -0.4  -1.6  3.720000000000001  \\
            -0.35  -1.6  3.6825000000000006  \\
            -0.3  -1.6  3.6500000000000004  \\
            -0.25  -1.6  3.6225000000000005  \\
            -0.2  -1.6  3.6000000000000005  \\
            -0.15  -1.6  3.5825  \\
            -0.1  -1.6  3.5700000000000003  \\
            -0.05  -1.6  3.5625000000000004  \\
            0.0  -1.6  3.5600000000000005  \\
            0.05  -1.6  3.5625000000000004  \\
            0.1  -1.6  3.5700000000000003  \\
            0.15  -1.6  3.5825  \\
            0.2  -1.6  3.6000000000000005  \\
            0.25  -1.6  3.6225000000000005  \\
            0.3  -1.6  3.6500000000000004  \\
            0.35  -1.6  3.6825000000000006  \\
            0.4  -1.6  3.720000000000001  \\
            0.45  -1.6  3.7625000000000006  \\
            0.5  -1.6  3.8100000000000005  \\
            0.55  -1.6  3.8625000000000007  \\
            0.6  -1.6  3.920000000000001  \\
            0.65  -1.6  3.9825000000000004  \\
            0.7  -1.6  4.05  \\
            0.75  -1.6  4.1225000000000005  \\
            0.8  -1.6  4.200000000000001  \\
            0.85  -1.6  4.282500000000001  \\
            0.9  -1.6  4.370000000000001  \\
            0.95  -1.6  4.4625  \\
            1.0  -1.6  4.5600000000000005  \\
            1.05  -1.6  4.6625000000000005  \\
            1.1  -1.6  4.7700000000000005  \\
            1.15  -1.6  4.8825  \\
            1.2  -1.6  5.0  \\
            1.25  -1.6  5.1225000000000005  \\
            1.3  -1.6  5.25  \\
            1.35  -1.6  5.382500000000001  \\
            1.4  -1.6  5.5200000000000005  \\
            1.45  -1.6  5.662500000000001  \\
            1.5  -1.6  5.8100000000000005  \\
            1.55  -1.6  5.9625  \\
            1.6  -1.6  6.120000000000002  \\
            1.65  -1.6  6.2825  \\
            1.7  -1.6  6.45  \\
            1.75  -1.6  6.6225000000000005  \\
            1.8  -1.6  6.800000000000001  \\
            1.85  -1.6  6.9825  \\
            1.9  -1.6  7.17  \\
            1.95  -1.6  7.362500000000001  \\
            2.0  -1.6  7.5600000000000005  \\
            \\
            -2.0  -1.55  7.4025  \\
            -1.95  -1.55  7.205  \\
            -1.9  -1.55  7.012500000000001  \\
            -1.85  -1.55  6.825000000000001  \\
            -1.8  -1.55  6.642499999999999  \\
            -1.75  -1.55  6.464999999999999  \\
            -1.7  -1.55  6.292500000000001  \\
            -1.65  -1.55  6.125000000000001  \\
            -1.6  -1.55  5.9625  \\
            -1.55  -1.55  5.805000000000001  \\
            -1.5  -1.55  5.6525  \\
            -1.45  -1.55  5.505000000000001  \\
            -1.4  -1.55  5.362500000000001  \\
            -1.35  -1.55  5.225  \\
            -1.3  -1.55  5.0925  \\
            -1.25  -1.55  4.965  \\
            -1.2  -1.55  4.8425  \\
            -1.15  -1.55  4.7250000000000005  \\
            -1.1  -1.55  4.612500000000001  \\
            -1.05  -1.55  4.505  \\
            -1.0  -1.55  4.4025  \\
            -0.95  -1.55  4.305  \\
            -0.9  -1.55  4.2125  \\
            -0.85  -1.55  4.125  \\
            -0.8  -1.55  4.0425  \\
            -0.75  -1.55  3.9650000000000003  \\
            -0.7  -1.55  3.8924999999999996  \\
            -0.65  -1.55  3.8249999999999997  \\
            -0.6  -1.55  3.7625000000000006  \\
            -0.55  -1.55  3.7050000000000005  \\
            -0.5  -1.55  3.6525000000000007  \\
            -0.45  -1.55  3.6050000000000004  \\
            -0.4  -1.55  3.5625000000000004  \\
            -0.35  -1.55  3.5250000000000004  \\
            -0.3  -1.55  3.4925  \\
            -0.25  -1.55  3.4650000000000007  \\
            -0.2  -1.55  3.4425000000000003  \\
            -0.15  -1.55  3.4250000000000007  \\
            -0.1  -1.55  3.4125  \\
            -0.05  -1.55  3.4050000000000002  \\
            0.0  -1.55  3.4025000000000003  \\
            0.05  -1.55  3.4050000000000002  \\
            0.1  -1.55  3.4125  \\
            0.15  -1.55  3.4250000000000007  \\
            0.2  -1.55  3.4425000000000003  \\
            0.25  -1.55  3.4650000000000007  \\
            0.3  -1.55  3.4925  \\
            0.35  -1.55  3.5250000000000004  \\
            0.4  -1.55  3.5625000000000004  \\
            0.45  -1.55  3.6050000000000004  \\
            0.5  -1.55  3.6525000000000007  \\
            0.55  -1.55  3.7050000000000005  \\
            0.6  -1.55  3.7625000000000006  \\
            0.65  -1.55  3.8249999999999997  \\
            0.7  -1.55  3.8924999999999996  \\
            0.75  -1.55  3.9650000000000003  \\
            0.8  -1.55  4.0425  \\
            0.85  -1.55  4.125  \\
            0.9  -1.55  4.2125  \\
            0.95  -1.55  4.305  \\
            1.0  -1.55  4.4025  \\
            1.05  -1.55  4.505  \\
            1.1  -1.55  4.612500000000001  \\
            1.15  -1.55  4.7250000000000005  \\
            1.2  -1.55  4.8425  \\
            1.25  -1.55  4.965  \\
            1.3  -1.55  5.0925  \\
            1.35  -1.55  5.225  \\
            1.4  -1.55  5.362500000000001  \\
            1.45  -1.55  5.505000000000001  \\
            1.5  -1.55  5.6525  \\
            1.55  -1.55  5.805000000000001  \\
            1.6  -1.55  5.9625  \\
            1.65  -1.55  6.125000000000001  \\
            1.7  -1.55  6.292500000000001  \\
            1.75  -1.55  6.464999999999999  \\
            1.8  -1.55  6.642499999999999  \\
            1.85  -1.55  6.825000000000001  \\
            1.9  -1.55  7.012500000000001  \\
            1.95  -1.55  7.205  \\
            2.0  -1.55  7.4025  \\
            \\
            -2.0  -1.5  7.25  \\
            -1.95  -1.5  7.052500000000001  \\
            -1.9  -1.5  6.86  \\
            -1.85  -1.5  6.6725  \\
            -1.8  -1.5  6.49  \\
            -1.75  -1.5  6.3125  \\
            -1.7  -1.5  6.14  \\
            -1.65  -1.5  5.9725  \\
            -1.6  -1.5  5.8100000000000005  \\
            -1.55  -1.5  5.6525  \\
            -1.5  -1.5  5.499999999999999  \\
            -1.45  -1.5  5.3525  \\
            -1.4  -1.5  5.210000000000001  \\
            -1.35  -1.5  5.0725  \\
            -1.3  -1.5  4.94  \\
            -1.25  -1.5  4.8125  \\
            -1.2  -1.5  4.69  \\
            -1.15  -1.5  4.5725  \\
            -1.1  -1.5  4.46  \\
            -1.05  -1.5  4.3525  \\
            -1.0  -1.5  4.25  \\
            -0.95  -1.5  4.1525  \\
            -0.9  -1.5  4.0600000000000005  \\
            -0.85  -1.5  3.9725000000000006  \\
            -0.8  -1.5  3.8899999999999997  \\
            -0.75  -1.5  3.8125000000000004  \\
            -0.7  -1.5  3.74  \\
            -0.65  -1.5  3.6725000000000003  \\
            -0.6  -1.5  3.61  \\
            -0.55  -1.5  3.5525  \\
            -0.5  -1.5  3.5000000000000004  \\
            -0.45  -1.5  3.4525  \\
            -0.4  -1.5  3.41  \\
            -0.35  -1.5  3.3725  \\
            -0.3  -1.5  3.34  \\
            -0.25  -1.5  3.3124999999999996  \\
            -0.2  -1.5  3.29  \\
            -0.15  -1.5  3.2725  \\
            -0.1  -1.5  3.2599999999999993  \\
            -0.05  -1.5  3.2525  \\
            0.0  -1.5  3.25  \\
            0.05  -1.5  3.2525  \\
            0.1  -1.5  3.2599999999999993  \\
            0.15  -1.5  3.2725  \\
            0.2  -1.5  3.29  \\
            0.25  -1.5  3.3124999999999996  \\
            0.3  -1.5  3.34  \\
            0.35  -1.5  3.3725  \\
            0.4  -1.5  3.41  \\
            0.45  -1.5  3.4525  \\
            0.5  -1.5  3.5000000000000004  \\
            0.55  -1.5  3.5525  \\
            0.6  -1.5  3.61  \\
            0.65  -1.5  3.6725000000000003  \\
            0.7  -1.5  3.74  \\
            0.75  -1.5  3.8125000000000004  \\
            0.8  -1.5  3.8899999999999997  \\
            0.85  -1.5  3.9725000000000006  \\
            0.9  -1.5  4.0600000000000005  \\
            0.95  -1.5  4.1525  \\
            1.0  -1.5  4.25  \\
            1.05  -1.5  4.3525  \\
            1.1  -1.5  4.46  \\
            1.15  -1.5  4.5725  \\
            1.2  -1.5  4.69  \\
            1.25  -1.5  4.8125  \\
            1.3  -1.5  4.94  \\
            1.35  -1.5  5.0725  \\
            1.4  -1.5  5.210000000000001  \\
            1.45  -1.5  5.3525  \\
            1.5  -1.5  5.499999999999999  \\
            1.55  -1.5  5.6525  \\
            1.6  -1.5  5.8100000000000005  \\
            1.65  -1.5  5.9725  \\
            1.7  -1.5  6.14  \\
            1.75  -1.5  6.3125  \\
            1.8  -1.5  6.49  \\
            1.85  -1.5  6.6725  \\
            1.9  -1.5  6.86  \\
            1.95  -1.5  7.052500000000001  \\
            2.0  -1.5  7.25  \\
            \\
            -2.0  -1.45  7.1025  \\
            -1.95  -1.45  6.904999999999999  \\
            -1.9  -1.45  6.7125  \\
            -1.85  -1.45  6.5249999999999995  \\
            -1.8  -1.45  6.342499999999999  \\
            -1.75  -1.45  6.164999999999999  \\
            -1.7  -1.45  5.992500000000001  \\
            -1.65  -1.45  5.824999999999998  \\
            -1.6  -1.45  5.662500000000001  \\
            -1.55  -1.45  5.505000000000001  \\
            -1.5  -1.45  5.3525  \\
            -1.45  -1.45  5.205  \\
            -1.4  -1.45  5.062499999999999  \\
            -1.35  -1.45  4.925000000000001  \\
            -1.3  -1.45  4.7925  \\
            -1.25  -1.45  4.665  \\
            -1.2  -1.45  4.5425  \\
            -1.15  -1.45  4.425  \\
            -1.1  -1.45  4.3125  \\
            -1.05  -1.45  4.205  \\
            -1.0  -1.45  4.102500000000001  \\
            -0.95  -1.45  4.005  \\
            -0.9  -1.45  3.9125000000000005  \\
            -0.85  -1.45  3.8249999999999997  \\
            -0.8  -1.45  3.7424999999999997  \\
            -0.75  -1.45  3.665  \\
            -0.7  -1.45  3.5925000000000002  \\
            -0.65  -1.45  3.525  \\
            -0.6  -1.45  3.4624999999999995  \\
            -0.55  -1.45  3.4050000000000002  \\
            -0.5  -1.45  3.3525000000000005  \\
            -0.45  -1.45  3.3050000000000006  \\
            -0.4  -1.45  3.2625  \\
            -0.35  -1.45  3.2249999999999996  \\
            -0.3  -1.45  3.1925  \\
            -0.25  -1.45  3.165  \\
            -0.2  -1.45  3.1425  \\
            -0.15  -1.45  3.125  \\
            -0.1  -1.45  3.1125  \\
            -0.05  -1.45  3.105  \\
            0.0  -1.45  3.1025  \\
            0.05  -1.45  3.105  \\
            0.1  -1.45  3.1125  \\
            0.15  -1.45  3.125  \\
            0.2  -1.45  3.1425  \\
            0.25  -1.45  3.165  \\
            0.3  -1.45  3.1925  \\
            0.35  -1.45  3.2249999999999996  \\
            0.4  -1.45  3.2625  \\
            0.45  -1.45  3.3050000000000006  \\
            0.5  -1.45  3.3525000000000005  \\
            0.55  -1.45  3.4050000000000002  \\
            0.6  -1.45  3.4624999999999995  \\
            0.65  -1.45  3.525  \\
            0.7  -1.45  3.5925000000000002  \\
            0.75  -1.45  3.665  \\
            0.8  -1.45  3.7424999999999997  \\
            0.85  -1.45  3.8249999999999997  \\
            0.9  -1.45  3.9125000000000005  \\
            0.95  -1.45  4.005  \\
            1.0  -1.45  4.102500000000001  \\
            1.05  -1.45  4.205  \\
            1.1  -1.45  4.3125  \\
            1.15  -1.45  4.425  \\
            1.2  -1.45  4.5425  \\
            1.25  -1.45  4.665  \\
            1.3  -1.45  4.7925  \\
            1.35  -1.45  4.925000000000001  \\
            1.4  -1.45  5.062499999999999  \\
            1.45  -1.45  5.205  \\
            1.5  -1.45  5.3525  \\
            1.55  -1.45  5.505000000000001  \\
            1.6  -1.45  5.662500000000001  \\
            1.65  -1.45  5.824999999999998  \\
            1.7  -1.45  5.992500000000001  \\
            1.75  -1.45  6.164999999999999  \\
            1.8  -1.45  6.342499999999999  \\
            1.85  -1.45  6.5249999999999995  \\
            1.9  -1.45  6.7125  \\
            1.95  -1.45  6.904999999999999  \\
            2.0  -1.45  7.1025  \\
            \\
            -2.0  -1.4  6.96  \\
            -1.95  -1.4  6.762499999999999  \\
            -1.9  -1.4  6.569999999999999  \\
            -1.85  -1.4  6.382500000000001  \\
            -1.8  -1.4  6.200000000000001  \\
            -1.75  -1.4  6.022500000000001  \\
            -1.7  -1.4  5.8500000000000005  \\
            -1.65  -1.4  5.682499999999999  \\
            -1.6  -1.4  5.5200000000000005  \\
            -1.55  -1.4  5.362500000000001  \\
            -1.5  -1.4  5.210000000000001  \\
            -1.45  -1.4  5.062499999999999  \\
            -1.4  -1.4  4.92  \\
            -1.35  -1.4  4.782499999999999  \\
            -1.3  -1.4  4.65  \\
            -1.25  -1.4  4.5225  \\
            -1.2  -1.4  4.3999999999999995  \\
            -1.15  -1.4  4.282499999999999  \\
            -1.1  -1.4  4.17  \\
            -1.05  -1.4  4.0625  \\
            -1.0  -1.4  3.96  \\
            -0.95  -1.4  3.8625  \\
            -0.9  -1.4  3.7699999999999996  \\
            -0.85  -1.4  3.6824999999999997  \\
            -0.8  -1.4  3.5999999999999996  \\
            -0.75  -1.4  3.5225  \\
            -0.7  -1.4  3.45  \\
            -0.65  -1.4  3.3825  \\
            -0.6  -1.4  3.32  \\
            -0.55  -1.4  3.2625  \\
            -0.5  -1.4  3.21  \\
            -0.45  -1.4  3.1624999999999996  \\
            -0.4  -1.4  3.119999999999999  \\
            -0.35  -1.4  3.082499999999999  \\
            -0.3  -1.4  3.05  \\
            -0.25  -1.4  3.0225  \\
            -0.2  -1.4  2.9999999999999996  \\
            -0.15  -1.4  2.9825  \\
            -0.1  -1.4  2.9699999999999998  \\
            -0.05  -1.4  2.9624999999999995  \\
            0.0  -1.4  2.96  \\
            0.05  -1.4  2.9624999999999995  \\
            0.1  -1.4  2.9699999999999998  \\
            0.15  -1.4  2.9825  \\
            0.2  -1.4  2.9999999999999996  \\
            0.25  -1.4  3.0225  \\
            0.3  -1.4  3.05  \\
            0.35  -1.4  3.082499999999999  \\
            0.4  -1.4  3.119999999999999  \\
            0.45  -1.4  3.1624999999999996  \\
            0.5  -1.4  3.21  \\
            0.55  -1.4  3.2625  \\
            0.6  -1.4  3.32  \\
            0.65  -1.4  3.3825  \\
            0.7  -1.4  3.45  \\
            0.75  -1.4  3.5225  \\
            0.8  -1.4  3.5999999999999996  \\
            0.85  -1.4  3.6824999999999997  \\
            0.9  -1.4  3.7699999999999996  \\
            0.95  -1.4  3.8625  \\
            1.0  -1.4  3.96  \\
            1.05  -1.4  4.0625  \\
            1.1  -1.4  4.17  \\
            1.15  -1.4  4.282499999999999  \\
            1.2  -1.4  4.3999999999999995  \\
            1.25  -1.4  4.5225  \\
            1.3  -1.4  4.65  \\
            1.35  -1.4  4.782499999999999  \\
            1.4  -1.4  4.92  \\
            1.45  -1.4  5.062499999999999  \\
            1.5  -1.4  5.210000000000001  \\
            1.55  -1.4  5.362500000000001  \\
            1.6  -1.4  5.5200000000000005  \\
            1.65  -1.4  5.682499999999999  \\
            1.7  -1.4  5.8500000000000005  \\
            1.75  -1.4  6.022500000000001  \\
            1.8  -1.4  6.200000000000001  \\
            1.85  -1.4  6.382500000000001  \\
            1.9  -1.4  6.569999999999999  \\
            1.95  -1.4  6.762499999999999  \\
            2.0  -1.4  6.96  \\
            \\
            -2.0  -1.35  6.822499999999999  \\
            -1.95  -1.35  6.625  \\
            -1.9  -1.35  6.4325  \\
            -1.85  -1.35  6.245000000000002  \\
            -1.8  -1.35  6.0625  \\
            -1.75  -1.35  5.885  \\
            -1.7  -1.35  5.7125  \\
            -1.65  -1.35  5.544999999999999  \\
            -1.6  -1.35  5.382500000000001  \\
            -1.55  -1.35  5.225  \\
            -1.5  -1.35  5.0725  \\
            -1.45  -1.35  4.925000000000001  \\
            -1.4  -1.35  4.782499999999999  \\
            -1.35  -1.35  4.645000000000001  \\
            -1.3  -1.35  4.5125  \\
            -1.25  -1.35  4.385000000000001  \\
            -1.2  -1.35  4.2625  \\
            -1.15  -1.35  4.145  \\
            -1.1  -1.35  4.032500000000001  \\
            -1.05  -1.35  3.925  \\
            -1.0  -1.35  3.8225000000000002  \\
            -0.95  -1.35  3.725  \\
            -0.9  -1.35  3.6325000000000003  \\
            -0.85  -1.35  3.545  \\
            -0.8  -1.35  3.4625000000000004  \\
            -0.75  -1.35  3.3850000000000007  \\
            -0.7  -1.35  3.3124999999999996  \\
            -0.65  -1.35  3.245  \\
            -0.6  -1.35  3.1825  \\
            -0.55  -1.35  3.125  \\
            -0.5  -1.35  3.0725000000000002  \\
            -0.45  -1.35  3.0250000000000004  \\
            -0.4  -1.35  2.9825000000000004  \\
            -0.35  -1.35  2.9450000000000003  \\
            -0.3  -1.35  2.9125000000000005  \\
            -0.25  -1.35  2.8850000000000007  \\
            -0.2  -1.35  2.8625000000000003  \\
            -0.15  -1.35  2.845  \\
            -0.1  -1.35  2.8325  \\
            -0.05  -1.35  2.825  \\
            0.0  -1.35  2.8225000000000002  \\
            0.05  -1.35  2.825  \\
            0.1  -1.35  2.8325  \\
            0.15  -1.35  2.845  \\
            0.2  -1.35  2.8625000000000003  \\
            0.25  -1.35  2.8850000000000007  \\
            0.3  -1.35  2.9125000000000005  \\
            0.35  -1.35  2.9450000000000003  \\
            0.4  -1.35  2.9825000000000004  \\
            0.45  -1.35  3.0250000000000004  \\
            0.5  -1.35  3.0725000000000002  \\
            0.55  -1.35  3.125  \\
            0.6  -1.35  3.1825  \\
            0.65  -1.35  3.245  \\
            0.7  -1.35  3.3124999999999996  \\
            0.75  -1.35  3.3850000000000007  \\
            0.8  -1.35  3.4625000000000004  \\
            0.85  -1.35  3.545  \\
            0.9  -1.35  3.6325000000000003  \\
            0.95  -1.35  3.725  \\
            1.0  -1.35  3.8225000000000002  \\
            1.05  -1.35  3.925  \\
            1.1  -1.35  4.032500000000001  \\
            1.15  -1.35  4.145  \\
            1.2  -1.35  4.2625  \\
            1.25  -1.35  4.385000000000001  \\
            1.3  -1.35  4.5125  \\
            1.35  -1.35  4.645000000000001  \\
            1.4  -1.35  4.782499999999999  \\
            1.45  -1.35  4.925000000000001  \\
            1.5  -1.35  5.0725  \\
            1.55  -1.35  5.225  \\
            1.6  -1.35  5.382500000000001  \\
            1.65  -1.35  5.544999999999999  \\
            1.7  -1.35  5.7125  \\
            1.75  -1.35  5.885  \\
            1.8  -1.35  6.0625  \\
            1.85  -1.35  6.245000000000002  \\
            1.9  -1.35  6.4325  \\
            1.95  -1.35  6.625  \\
            2.0  -1.35  6.822499999999999  \\
            \\
            -2.0  -1.3  6.69  \\
            -1.95  -1.3  6.492499999999999  \\
            -1.9  -1.3  6.299999999999999  \\
            -1.85  -1.3  6.112500000000001  \\
            -1.8  -1.3  5.9300000000000015  \\
            -1.75  -1.3  5.7524999999999995  \\
            -1.7  -1.3  5.58  \\
            -1.65  -1.3  5.4125000000000005  \\
            -1.6  -1.3  5.25  \\
            -1.55  -1.3  5.0925  \\
            -1.5  -1.3  4.94  \\
            -1.45  -1.3  4.7925  \\
            -1.4  -1.3  4.65  \\
            -1.35  -1.3  4.5125  \\
            -1.3  -1.3  4.380000000000001  \\
            -1.25  -1.3  4.2525  \\
            -1.2  -1.3  4.13  \\
            -1.15  -1.3  4.0125  \\
            -1.1  -1.3  3.9000000000000004  \\
            -1.05  -1.3  3.7925000000000004  \\
            -1.0  -1.3  3.6900000000000004  \\
            -0.95  -1.3  3.5925000000000002  \\
            -0.9  -1.3  3.5000000000000004  \\
            -0.85  -1.3  3.4125  \\
            -0.8  -1.3  3.33  \\
            -0.75  -1.3  3.2525000000000004  \\
            -0.7  -1.3  3.18  \\
            -0.65  -1.3  3.1125000000000003  \\
            -0.6  -1.3  3.0500000000000003  \\
            -0.55  -1.3  2.9925000000000006  \\
            -0.5  -1.3  2.9400000000000004  \\
            -0.45  -1.3  2.8925  \\
            -0.4  -1.3  2.8499999999999996  \\
            -0.35  -1.3  2.8125000000000004  \\
            -0.3  -1.3  2.7800000000000002  \\
            -0.25  -1.3  2.7525  \\
            -0.2  -1.3  2.7300000000000004  \\
            -0.15  -1.3  2.7125000000000004  \\
            -0.1  -1.3  2.7  \\
            -0.05  -1.3  2.6925  \\
            0.0  -1.3  2.6900000000000004  \\
            0.05  -1.3  2.6925  \\
            0.1  -1.3  2.7  \\
            0.15  -1.3  2.7125000000000004  \\
            0.2  -1.3  2.7300000000000004  \\
            0.25  -1.3  2.7525  \\
            0.3  -1.3  2.7800000000000002  \\
            0.35  -1.3  2.8125000000000004  \\
            0.4  -1.3  2.8499999999999996  \\
            0.45  -1.3  2.8925  \\
            0.5  -1.3  2.9400000000000004  \\
            0.55  -1.3  2.9925000000000006  \\
            0.6  -1.3  3.0500000000000003  \\
            0.65  -1.3  3.1125000000000003  \\
            0.7  -1.3  3.18  \\
            0.75  -1.3  3.2525000000000004  \\
            0.8  -1.3  3.33  \\
            0.85  -1.3  3.4125  \\
            0.9  -1.3  3.5000000000000004  \\
            0.95  -1.3  3.5925000000000002  \\
            1.0  -1.3  3.6900000000000004  \\
            1.05  -1.3  3.7925000000000004  \\
            1.1  -1.3  3.9000000000000004  \\
            1.15  -1.3  4.0125  \\
            1.2  -1.3  4.13  \\
            1.25  -1.3  4.2525  \\
            1.3  -1.3  4.380000000000001  \\
            1.35  -1.3  4.5125  \\
            1.4  -1.3  4.65  \\
            1.45  -1.3  4.7925  \\
            1.5  -1.3  4.94  \\
            1.55  -1.3  5.0925  \\
            1.6  -1.3  5.25  \\
            1.65  -1.3  5.4125000000000005  \\
            1.7  -1.3  5.58  \\
            1.75  -1.3  5.7524999999999995  \\
            1.8  -1.3  5.9300000000000015  \\
            1.85  -1.3  6.112500000000001  \\
            1.9  -1.3  6.299999999999999  \\
            1.95  -1.3  6.492499999999999  \\
            2.0  -1.3  6.69  \\
            \\
            -2.0  -1.25  6.562499999999999  \\
            -1.95  -1.25  6.365  \\
            -1.9  -1.25  6.172499999999999  \\
            -1.85  -1.25  5.984999999999999  \\
            -1.8  -1.25  5.802500000000001  \\
            -1.75  -1.25  5.625  \\
            -1.7  -1.25  5.452499999999999  \\
            -1.65  -1.25  5.285000000000001  \\
            -1.6  -1.25  5.1225000000000005  \\
            -1.55  -1.25  4.965  \\
            -1.5  -1.25  4.8125  \\
            -1.45  -1.25  4.665  \\
            -1.4  -1.25  4.5225  \\
            -1.35  -1.25  4.385000000000001  \\
            -1.3  -1.25  4.2525  \\
            -1.25  -1.25  4.125  \\
            -1.2  -1.25  4.0025  \\
            -1.15  -1.25  3.8849999999999993  \\
            -1.1  -1.25  3.7724999999999995  \\
            -1.05  -1.25  3.665  \\
            -1.0  -1.25  3.5625  \\
            -0.95  -1.25  3.465  \\
            -0.9  -1.25  3.3725  \\
            -0.85  -1.25  3.2850000000000006  \\
            -0.8  -1.25  3.2025  \\
            -0.75  -1.25  3.125  \\
            -0.7  -1.25  3.0524999999999998  \\
            -0.65  -1.25  2.985  \\
            -0.6  -1.25  2.9224999999999994  \\
            -0.55  -1.25  2.865  \\
            -0.5  -1.25  2.8125  \\
            -0.45  -1.25  2.765  \\
            -0.4  -1.25  2.7225  \\
            -0.35  -1.25  2.685  \\
            -0.3  -1.25  2.6525  \\
            -0.25  -1.25  2.625  \\
            -0.2  -1.25  2.6025  \\
            -0.15  -1.25  2.585  \\
            -0.1  -1.25  2.5725  \\
            -0.05  -1.25  2.5650000000000004  \\
            0.0  -1.25  2.5625  \\
            0.05  -1.25  2.5650000000000004  \\
            0.1  -1.25  2.5725  \\
            0.15  -1.25  2.585  \\
            0.2  -1.25  2.6025  \\
            0.25  -1.25  2.625  \\
            0.3  -1.25  2.6525  \\
            0.35  -1.25  2.685  \\
            0.4  -1.25  2.7225  \\
            0.45  -1.25  2.765  \\
            0.5  -1.25  2.8125  \\
            0.55  -1.25  2.865  \\
            0.6  -1.25  2.9224999999999994  \\
            0.65  -1.25  2.985  \\
            0.7  -1.25  3.0524999999999998  \\
            0.75  -1.25  3.125  \\
            0.8  -1.25  3.2025  \\
            0.85  -1.25  3.2850000000000006  \\
            0.9  -1.25  3.3725  \\
            0.95  -1.25  3.465  \\
            1.0  -1.25  3.5625  \\
            1.05  -1.25  3.665  \\
            1.1  -1.25  3.7724999999999995  \\
            1.15  -1.25  3.8849999999999993  \\
            1.2  -1.25  4.0025  \\
            1.25  -1.25  4.125  \\
            1.3  -1.25  4.2525  \\
            1.35  -1.25  4.385000000000001  \\
            1.4  -1.25  4.5225  \\
            1.45  -1.25  4.665  \\
            1.5  -1.25  4.8125  \\
            1.55  -1.25  4.965  \\
            1.6  -1.25  5.1225000000000005  \\
            1.65  -1.25  5.285000000000001  \\
            1.7  -1.25  5.452499999999999  \\
            1.75  -1.25  5.625  \\
            1.8  -1.25  5.802500000000001  \\
            1.85  -1.25  5.984999999999999  \\
            1.9  -1.25  6.172499999999999  \\
            1.95  -1.25  6.365  \\
            2.0  -1.25  6.562499999999999  \\
            \\
            -2.0  -1.2  6.439999999999999  \\
            -1.95  -1.2  6.242500000000001  \\
            -1.9  -1.2  6.05  \\
            -1.85  -1.2  5.862500000000002  \\
            -1.8  -1.2  5.679999999999999  \\
            -1.75  -1.2  5.5024999999999995  \\
            -1.7  -1.2  5.329999999999999  \\
            -1.65  -1.2  5.1625  \\
            -1.6  -1.2  5.0  \\
            -1.55  -1.2  4.8425  \\
            -1.5  -1.2  4.69  \\
            -1.45  -1.2  4.5425  \\
            -1.4  -1.2  4.3999999999999995  \\
            -1.35  -1.2  4.2625  \\
            -1.3  -1.2  4.13  \\
            -1.25  -1.2  4.0025  \\
            -1.2  -1.2  3.88  \\
            -1.15  -1.2  3.7624999999999997  \\
            -1.1  -1.2  3.6500000000000004  \\
            -1.05  -1.2  3.5425  \\
            -1.0  -1.2  3.44  \\
            -0.95  -1.2  3.3425  \\
            -0.9  -1.2  3.25  \\
            -0.85  -1.2  3.1624999999999996  \\
            -0.8  -1.2  3.0800000000000005  \\
            -0.75  -1.2  3.0025000000000004  \\
            -0.7  -1.2  2.93  \\
            -0.65  -1.2  2.8625000000000003  \\
            -0.6  -1.2  2.8  \\
            -0.55  -1.2  2.7424999999999997  \\
            -0.5  -1.2  2.6900000000000004  \\
            -0.45  -1.2  2.6425  \\
            -0.4  -1.2  2.6  \\
            -0.35  -1.2  2.5625  \\
            -0.3  -1.2  2.5300000000000002  \\
            -0.25  -1.2  2.5024999999999995  \\
            -0.2  -1.2  2.4799999999999995  \\
            -0.15  -1.2  2.4625  \\
            -0.1  -1.2  2.45  \\
            -0.05  -1.2  2.4425  \\
            0.0  -1.2  2.44  \\
            0.05  -1.2  2.4425  \\
            0.1  -1.2  2.45  \\
            0.15  -1.2  2.4625  \\
            0.2  -1.2  2.4799999999999995  \\
            0.25  -1.2  2.5024999999999995  \\
            0.3  -1.2  2.5300000000000002  \\
            0.35  -1.2  2.5625  \\
            0.4  -1.2  2.6  \\
            0.45  -1.2  2.6425  \\
            0.5  -1.2  2.6900000000000004  \\
            0.55  -1.2  2.7424999999999997  \\
            0.6  -1.2  2.8  \\
            0.65  -1.2  2.8625000000000003  \\
            0.7  -1.2  2.93  \\
            0.75  -1.2  3.0025000000000004  \\
            0.8  -1.2  3.0800000000000005  \\
            0.85  -1.2  3.1624999999999996  \\
            0.9  -1.2  3.25  \\
            0.95  -1.2  3.3425  \\
            1.0  -1.2  3.44  \\
            1.05  -1.2  3.5425  \\
            1.1  -1.2  3.6500000000000004  \\
            1.15  -1.2  3.7624999999999997  \\
            1.2  -1.2  3.88  \\
            1.25  -1.2  4.0025  \\
            1.3  -1.2  4.13  \\
            1.35  -1.2  4.2625  \\
            1.4  -1.2  4.3999999999999995  \\
            1.45  -1.2  4.5425  \\
            1.5  -1.2  4.69  \\
            1.55  -1.2  4.8425  \\
            1.6  -1.2  5.0  \\
            1.65  -1.2  5.1625  \\
            1.7  -1.2  5.329999999999999  \\
            1.75  -1.2  5.5024999999999995  \\
            1.8  -1.2  5.679999999999999  \\
            1.85  -1.2  5.862500000000002  \\
            1.9  -1.2  6.05  \\
            1.95  -1.2  6.242500000000001  \\
            2.0  -1.2  6.439999999999999  \\
            \\
            -2.0  -1.15  6.322499999999999  \\
            -1.95  -1.15  6.125000000000001  \\
            -1.9  -1.15  5.932499999999999  \\
            -1.85  -1.15  5.745  \\
            -1.8  -1.15  5.562499999999999  \\
            -1.75  -1.15  5.385  \\
            -1.7  -1.15  5.212499999999999  \\
            -1.65  -1.15  5.045  \\
            -1.6  -1.15  4.8825  \\
            -1.55  -1.15  4.7250000000000005  \\
            -1.5  -1.15  4.5725  \\
            -1.45  -1.15  4.425  \\
            -1.4  -1.15  4.282499999999999  \\
            -1.35  -1.15  4.145  \\
            -1.3  -1.15  4.0125  \\
            -1.25  -1.15  3.8849999999999993  \\
            -1.2  -1.15  3.7624999999999997  \\
            -1.15  -1.15  3.6449999999999996  \\
            -1.1  -1.15  3.5325  \\
            -1.05  -1.15  3.425  \\
            -1.0  -1.15  3.3225  \\
            -0.95  -1.15  3.2249999999999996  \\
            -0.9  -1.15  3.1325  \\
            -0.85  -1.15  3.0450000000000004  \\
            -0.8  -1.15  2.9624999999999995  \\
            -0.75  -1.15  2.885  \\
            -0.7  -1.15  2.8125  \\
            -0.65  -1.15  2.745  \\
            -0.6  -1.15  2.6825  \\
            -0.55  -1.15  2.625  \\
            -0.5  -1.15  2.5725  \\
            -0.45  -1.15  2.525  \\
            -0.4  -1.15  2.4825  \\
            -0.35  -1.15  2.4449999999999994  \\
            -0.3  -1.15  2.4124999999999996  \\
            -0.25  -1.15  2.385  \\
            -0.2  -1.15  2.3625  \\
            -0.15  -1.15  2.3449999999999998  \\
            -0.1  -1.15  2.3324999999999996  \\
            -0.05  -1.15  2.3249999999999997  \\
            0.0  -1.15  2.3225  \\
            0.05  -1.15  2.3249999999999997  \\
            0.1  -1.15  2.3324999999999996  \\
            0.15  -1.15  2.3449999999999998  \\
            0.2  -1.15  2.3625  \\
            0.25  -1.15  2.385  \\
            0.3  -1.15  2.4124999999999996  \\
            0.35  -1.15  2.4449999999999994  \\
            0.4  -1.15  2.4825  \\
            0.45  -1.15  2.525  \\
            0.5  -1.15  2.5725  \\
            0.55  -1.15  2.625  \\
            0.6  -1.15  2.6825  \\
            0.65  -1.15  2.745  \\
            0.7  -1.15  2.8125  \\
            0.75  -1.15  2.885  \\
            0.8  -1.15  2.9624999999999995  \\
            0.85  -1.15  3.0450000000000004  \\
            0.9  -1.15  3.1325  \\
            0.95  -1.15  3.2249999999999996  \\
            1.0  -1.15  3.3225  \\
            1.05  -1.15  3.425  \\
            1.1  -1.15  3.5325  \\
            1.15  -1.15  3.6449999999999996  \\
            1.2  -1.15  3.7624999999999997  \\
            1.25  -1.15  3.8849999999999993  \\
            1.3  -1.15  4.0125  \\
            1.35  -1.15  4.145  \\
            1.4  -1.15  4.282499999999999  \\
            1.45  -1.15  4.425  \\
            1.5  -1.15  4.5725  \\
            1.55  -1.15  4.7250000000000005  \\
            1.6  -1.15  4.8825  \\
            1.65  -1.15  5.045  \\
            1.7  -1.15  5.212499999999999  \\
            1.75  -1.15  5.385  \\
            1.8  -1.15  5.562499999999999  \\
            1.85  -1.15  5.745  \\
            1.9  -1.15  5.932499999999999  \\
            1.95  -1.15  6.125000000000001  \\
            2.0  -1.15  6.322499999999999  \\
            \\
            -2.0  -1.1  6.21  \\
            -1.95  -1.1  6.0125  \\
            -1.9  -1.1  5.82  \\
            -1.85  -1.1  5.632500000000001  \\
            -1.8  -1.1  5.449999999999999  \\
            -1.75  -1.1  5.2725  \\
            -1.7  -1.1  5.099999999999999  \\
            -1.65  -1.1  4.932499999999999  \\
            -1.6  -1.1  4.7700000000000005  \\
            -1.55  -1.1  4.612500000000001  \\
            -1.5  -1.1  4.46  \\
            -1.45  -1.1  4.3125  \\
            -1.4  -1.1  4.17  \\
            -1.35  -1.1  4.032500000000001  \\
            -1.3  -1.1  3.9000000000000004  \\
            -1.25  -1.1  3.7724999999999995  \\
            -1.2  -1.1  3.6500000000000004  \\
            -1.15  -1.1  3.5325  \\
            -1.1  -1.1  3.42  \\
            -1.05  -1.1  3.3124999999999996  \\
            -1.0  -1.1  3.21  \\
            -0.95  -1.1  3.1125000000000003  \\
            -0.9  -1.1  3.0200000000000005  \\
            -0.85  -1.1  2.9325  \\
            -0.8  -1.1  2.8500000000000005  \\
            -0.75  -1.1  2.7725  \\
            -0.7  -1.1  2.7  \\
            -0.65  -1.1  2.6325000000000003  \\
            -0.6  -1.1  2.5700000000000003  \\
            -0.55  -1.1  2.5125  \\
            -0.5  -1.1  2.46  \\
            -0.45  -1.1  2.4125  \\
            -0.4  -1.1  2.37  \\
            -0.35  -1.1  2.3325  \\
            -0.3  -1.1  2.3000000000000003  \\
            -0.25  -1.1  2.2725  \\
            -0.2  -1.1  2.25  \\
            -0.15  -1.1  2.2325000000000004  \\
            -0.1  -1.1  2.2199999999999998  \\
            -0.05  -1.1  2.2125000000000004  \\
            0.0  -1.1  2.21  \\
            0.05  -1.1  2.2125000000000004  \\
            0.1  -1.1  2.2199999999999998  \\
            0.15  -1.1  2.2325000000000004  \\
            0.2  -1.1  2.25  \\
            0.25  -1.1  2.2725  \\
            0.3  -1.1  2.3000000000000003  \\
            0.35  -1.1  2.3325  \\
            0.4  -1.1  2.37  \\
            0.45  -1.1  2.4125  \\
            0.5  -1.1  2.46  \\
            0.55  -1.1  2.5125  \\
            0.6  -1.1  2.5700000000000003  \\
            0.65  -1.1  2.6325000000000003  \\
            0.7  -1.1  2.7  \\
            0.75  -1.1  2.7725  \\
            0.8  -1.1  2.8500000000000005  \\
            0.85  -1.1  2.9325  \\
            0.9  -1.1  3.0200000000000005  \\
            0.95  -1.1  3.1125000000000003  \\
            1.0  -1.1  3.21  \\
            1.05  -1.1  3.3124999999999996  \\
            1.1  -1.1  3.42  \\
            1.15  -1.1  3.5325  \\
            1.2  -1.1  3.6500000000000004  \\
            1.25  -1.1  3.7724999999999995  \\
            1.3  -1.1  3.9000000000000004  \\
            1.35  -1.1  4.032500000000001  \\
            1.4  -1.1  4.17  \\
            1.45  -1.1  4.3125  \\
            1.5  -1.1  4.46  \\
            1.55  -1.1  4.612500000000001  \\
            1.6  -1.1  4.7700000000000005  \\
            1.65  -1.1  4.932499999999999  \\
            1.7  -1.1  5.099999999999999  \\
            1.75  -1.1  5.2725  \\
            1.8  -1.1  5.449999999999999  \\
            1.85  -1.1  5.632500000000001  \\
            1.9  -1.1  5.82  \\
            1.95  -1.1  6.0125  \\
            2.0  -1.1  6.21  \\
            \\
            -2.0  -1.05  6.102500000000001  \\
            -1.95  -1.05  5.9049999999999985  \\
            -1.9  -1.05  5.7125  \\
            -1.85  -1.05  5.5249999999999995  \\
            -1.8  -1.05  5.3425  \\
            -1.75  -1.05  5.165  \\
            -1.7  -1.05  4.9925  \\
            -1.65  -1.05  4.825  \\
            -1.6  -1.05  4.6625000000000005  \\
            -1.55  -1.05  4.505  \\
            -1.5  -1.05  4.3525  \\
            -1.45  -1.05  4.205  \\
            -1.4  -1.05  4.0625  \\
            -1.35  -1.05  3.925  \\
            -1.3  -1.05  3.7925000000000004  \\
            -1.25  -1.05  3.665  \\
            -1.2  -1.05  3.5425  \\
            -1.15  -1.05  3.425  \\
            -1.1  -1.05  3.3124999999999996  \\
            -1.05  -1.05  3.205  \\
            -1.0  -1.05  3.1025  \\
            -0.95  -1.05  3.005  \\
            -0.9  -1.05  2.9125000000000005  \\
            -0.85  -1.05  2.825  \\
            -0.8  -1.05  2.7425  \\
            -0.75  -1.05  2.665  \\
            -0.7  -1.05  2.5925000000000002  \\
            -0.65  -1.05  2.525  \\
            -0.6  -1.05  2.4625  \\
            -0.55  -1.05  2.4050000000000002  \\
            -0.5  -1.05  2.3525  \\
            -0.45  -1.05  2.3050000000000006  \\
            -0.4  -1.05  2.2625  \\
            -0.35  -1.05  2.225  \\
            -0.3  -1.05  2.1925  \\
            -0.25  -1.05  2.165  \\
            -0.2  -1.05  2.1425  \\
            -0.15  -1.05  2.125  \\
            -0.1  -1.05  2.1125  \\
            -0.05  -1.05  2.105  \\
            0.0  -1.05  2.1025  \\
            0.05  -1.05  2.105  \\
            0.1  -1.05  2.1125  \\
            0.15  -1.05  2.125  \\
            0.2  -1.05  2.1425  \\
            0.25  -1.05  2.165  \\
            0.3  -1.05  2.1925  \\
            0.35  -1.05  2.225  \\
            0.4  -1.05  2.2625  \\
            0.45  -1.05  2.3050000000000006  \\
            0.5  -1.05  2.3525  \\
            0.55  -1.05  2.4050000000000002  \\
            0.6  -1.05  2.4625  \\
            0.65  -1.05  2.525  \\
            0.7  -1.05  2.5925000000000002  \\
            0.75  -1.05  2.665  \\
            0.8  -1.05  2.7425  \\
            0.85  -1.05  2.825  \\
            0.9  -1.05  2.9125000000000005  \\
            0.95  -1.05  3.005  \\
            1.0  -1.05  3.1025  \\
            1.05  -1.05  3.205  \\
            1.1  -1.05  3.3124999999999996  \\
            1.15  -1.05  3.425  \\
            1.2  -1.05  3.5425  \\
            1.25  -1.05  3.665  \\
            1.3  -1.05  3.7925000000000004  \\
            1.35  -1.05  3.925  \\
            1.4  -1.05  4.0625  \\
            1.45  -1.05  4.205  \\
            1.5  -1.05  4.3525  \\
            1.55  -1.05  4.505  \\
            1.6  -1.05  4.6625000000000005  \\
            1.65  -1.05  4.825  \\
            1.7  -1.05  4.9925  \\
            1.75  -1.05  5.165  \\
            1.8  -1.05  5.3425  \\
            1.85  -1.05  5.5249999999999995  \\
            1.9  -1.05  5.7125  \\
            1.95  -1.05  5.9049999999999985  \\
            2.0  -1.05  6.102500000000001  \\
            \\
            -2.0  -1.0  6.000000000000001  \\
            -1.95  -1.0  5.802500000000001  \\
            -1.9  -1.0  5.609999999999999  \\
            -1.85  -1.0  5.4225  \\
            -1.8  -1.0  5.239999999999999  \\
            -1.75  -1.0  5.062499999999999  \\
            -1.7  -1.0  4.890000000000001  \\
            -1.65  -1.0  4.7225  \\
            -1.6  -1.0  4.5600000000000005  \\
            -1.55  -1.0  4.4025  \\
            -1.5  -1.0  4.25  \\
            -1.45  -1.0  4.102500000000001  \\
            -1.4  -1.0  3.96  \\
            -1.35  -1.0  3.8225000000000002  \\
            -1.3  -1.0  3.6900000000000004  \\
            -1.25  -1.0  3.5625  \\
            -1.2  -1.0  3.44  \\
            -1.15  -1.0  3.3225  \\
            -1.1  -1.0  3.21  \\
            -1.05  -1.0  3.1025  \\
            -1.0  -1.0  3.0000000000000004  \\
            -0.95  -1.0  2.9025  \\
            -0.9  -1.0  2.8100000000000005  \\
            -0.85  -1.0  2.7224999999999997  \\
            -0.8  -1.0  2.64  \\
            -0.75  -1.0  2.5625  \\
            -0.7  -1.0  2.49  \\
            -0.65  -1.0  2.4225000000000003  \\
            -0.6  -1.0  2.3599999999999994  \\
            -0.55  -1.0  2.3025  \\
            -0.5  -1.0  2.25  \\
            -0.45  -1.0  2.2025  \\
            -0.4  -1.0  2.16  \\
            -0.35  -1.0  2.1225  \\
            -0.3  -1.0  2.09  \\
            -0.25  -1.0  2.0625  \\
            -0.2  -1.0  2.04  \\
            -0.15  -1.0  2.0225  \\
            -0.1  -1.0  2.01  \\
            -0.05  -1.0  2.0025000000000004  \\
            0.0  -1.0  2.0  \\
            0.05  -1.0  2.0025000000000004  \\
            0.1  -1.0  2.01  \\
            0.15  -1.0  2.0225  \\
            0.2  -1.0  2.04  \\
            0.25  -1.0  2.0625  \\
            0.3  -1.0  2.09  \\
            0.35  -1.0  2.1225  \\
            0.4  -1.0  2.16  \\
            0.45  -1.0  2.2025  \\
            0.5  -1.0  2.25  \\
            0.55  -1.0  2.3025  \\
            0.6  -1.0  2.3599999999999994  \\
            0.65  -1.0  2.4225000000000003  \\
            0.7  -1.0  2.49  \\
            0.75  -1.0  2.5625  \\
            0.8  -1.0  2.64  \\
            0.85  -1.0  2.7224999999999997  \\
            0.9  -1.0  2.8100000000000005  \\
            0.95  -1.0  2.9025  \\
            1.0  -1.0  3.0000000000000004  \\
            1.05  -1.0  3.1025  \\
            1.1  -1.0  3.21  \\
            1.15  -1.0  3.3225  \\
            1.2  -1.0  3.44  \\
            1.25  -1.0  3.5625  \\
            1.3  -1.0  3.6900000000000004  \\
            1.35  -1.0  3.8225000000000002  \\
            1.4  -1.0  3.96  \\
            1.45  -1.0  4.102500000000001  \\
            1.5  -1.0  4.25  \\
            1.55  -1.0  4.4025  \\
            1.6  -1.0  4.5600000000000005  \\
            1.65  -1.0  4.7225  \\
            1.7  -1.0  4.890000000000001  \\
            1.75  -1.0  5.062499999999999  \\
            1.8  -1.0  5.239999999999999  \\
            1.85  -1.0  5.4225  \\
            1.9  -1.0  5.609999999999999  \\
            1.95  -1.0  5.802500000000001  \\
            2.0  -1.0  6.000000000000001  \\
            \\
            -2.0  -0.95  5.902499999999999  \\
            -1.95  -0.95  5.704999999999999  \\
            -1.9  -0.95  5.5125  \\
            -1.85  -0.95  5.324999999999999  \\
            -1.8  -0.95  5.1425  \\
            -1.75  -0.95  4.965  \\
            -1.7  -0.95  4.7924999999999995  \\
            -1.65  -0.95  4.625  \\
            -1.6  -0.95  4.4625  \\
            -1.55  -0.95  4.305  \\
            -1.5  -0.95  4.1525  \\
            -1.45  -0.95  4.005  \\
            -1.4  -0.95  3.8625  \\
            -1.35  -0.95  3.725  \\
            -1.3  -0.95  3.5925000000000002  \\
            -1.25  -0.95  3.465  \\
            -1.2  -0.95  3.3425  \\
            -1.15  -0.95  3.2249999999999996  \\
            -1.1  -0.95  3.1125000000000003  \\
            -1.05  -0.95  3.005  \\
            -1.0  -0.95  2.9025  \\
            -0.95  -0.95  2.8049999999999997  \\
            -0.9  -0.95  2.7125000000000004  \\
            -0.85  -0.95  2.625  \\
            -0.8  -0.95  2.5425  \\
            -0.75  -0.95  2.465  \\
            -0.7  -0.95  2.3925  \\
            -0.65  -0.95  2.3249999999999997  \\
            -0.6  -0.95  2.2625  \\
            -0.55  -0.95  2.205  \\
            -0.5  -0.95  2.1525  \\
            -0.45  -0.95  2.105  \\
            -0.4  -0.95  2.0625  \\
            -0.35  -0.95  2.0249999999999995  \\
            -0.3  -0.95  1.9924999999999997  \\
            -0.25  -0.95  1.9649999999999999  \\
            -0.2  -0.95  1.9425  \\
            -0.15  -0.95  1.9249999999999998  \\
            -0.1  -0.95  1.9125  \\
            -0.05  -0.95  1.9049999999999998  \\
            0.0  -0.95  1.9000332676078024  \\
            0.05  -0.95  1.9049999999999998  \\
            0.1  -0.95  1.9125  \\
            0.15  -0.95  1.9249999999999998  \\
            0.2  -0.95  1.9425  \\
            0.25  -0.95  1.9649999999999999  \\
            0.3  -0.95  1.9924999999999997  \\
            0.35  -0.95  2.0249999999999995  \\
            0.4  -0.95  2.0625  \\
            0.45  -0.95  2.105  \\
            0.5  -0.95  2.1525  \\
            0.55  -0.95  2.205  \\
            0.6  -0.95  2.2625  \\
            0.65  -0.95  2.3249999999999997  \\
            0.7  -0.95  2.3925  \\
            0.75  -0.95  2.465  \\
            0.8  -0.95  2.5425  \\
            0.85  -0.95  2.625  \\
            0.9  -0.95  2.7125000000000004  \\
            0.95  -0.95  2.8049999999999997  \\
            1.0  -0.95  2.9025  \\
            1.05  -0.95  3.005  \\
            1.1  -0.95  3.1125000000000003  \\
            1.15  -0.95  3.2249999999999996  \\
            1.2  -0.95  3.3425  \\
            1.25  -0.95  3.465  \\
            1.3  -0.95  3.5925000000000002  \\
            1.35  -0.95  3.725  \\
            1.4  -0.95  3.8625  \\
            1.45  -0.95  4.005  \\
            1.5  -0.95  4.1525  \\
            1.55  -0.95  4.305  \\
            1.6  -0.95  4.4625  \\
            1.65  -0.95  4.625  \\
            1.7  -0.95  4.7924999999999995  \\
            1.75  -0.95  4.965  \\
            1.8  -0.95  5.1425  \\
            1.85  -0.95  5.324999999999999  \\
            1.9  -0.95  5.5125  \\
            1.95  -0.95  5.704999999999999  \\
            2.0  -0.95  5.902499999999999  \\
            \\
            -2.0  -0.9  5.8100000000000005  \\
            -1.95  -0.9  5.612500000000001  \\
            -1.9  -0.9  5.42  \\
            -1.85  -0.9  5.232500000000001  \\
            -1.8  -0.9  5.050000000000002  \\
            -1.75  -0.9  4.8725000000000005  \\
            -1.7  -0.9  4.699999999999999  \\
            -1.65  -0.9  4.532500000000001  \\
            -1.6  -0.9  4.370000000000001  \\
            -1.55  -0.9  4.2125  \\
            -1.5  -0.9  4.0600000000000005  \\
            -1.45  -0.9  3.9125000000000005  \\
            -1.4  -0.9  3.7699999999999996  \\
            -1.35  -0.9  3.6325000000000003  \\
            -1.3  -0.9  3.5000000000000004  \\
            -1.25  -0.9  3.3725  \\
            -1.2  -0.9  3.25  \\
            -1.15  -0.9  3.1325  \\
            -1.1  -0.9  3.0200000000000005  \\
            -1.05  -0.9  2.9125000000000005  \\
            -1.0  -0.9  2.8100000000000005  \\
            -0.95  -0.9  2.7125000000000004  \\
            -0.9  -0.9  2.62  \\
            -0.85  -0.9  2.5325  \\
            -0.8  -0.9  2.45  \\
            -0.75  -0.9  2.3725  \\
            -0.7  -0.9  2.3000000000000003  \\
            -0.65  -0.9  2.2325000000000004  \\
            -0.6  -0.9  2.17  \\
            -0.55  -0.9  2.1125  \\
            -0.5  -0.9  2.0599999999999996  \\
            -0.45  -0.9  2.0125  \\
            -0.4  -0.9  1.97  \\
            -0.35  -0.9  1.9325  \\
            -0.3  -0.9  1.9  \\
            -0.25  -0.9  1.8725  \\
            -0.2  -0.9  1.85  \\
            -0.15  -0.9  1.8325  \\
            -0.1  -0.9  1.8200000000000003  \\
            -0.05  -0.9  1.810036715154656  \\
            0.0  -0.9  1.800000144057623  \\
            0.05  -0.9  1.810036715154656  \\
            0.1  -0.9  1.8200000000000003  \\
            0.15  -0.9  1.8325  \\
            0.2  -0.9  1.85  \\
            0.25  -0.9  1.8725  \\
            0.3  -0.9  1.9  \\
            0.35  -0.9  1.9325  \\
            0.4  -0.9  1.97  \\
            0.45  -0.9  2.0125  \\
            0.5  -0.9  2.0599999999999996  \\
            0.55  -0.9  2.1125  \\
            0.6  -0.9  2.17  \\
            0.65  -0.9  2.2325000000000004  \\
            0.7  -0.9  2.3000000000000003  \\
            0.75  -0.9  2.3725  \\
            0.8  -0.9  2.45  \\
            0.85  -0.9  2.5325  \\
            0.9  -0.9  2.62  \\
            0.95  -0.9  2.7125000000000004  \\
            1.0  -0.9  2.8100000000000005  \\
            1.05  -0.9  2.9125000000000005  \\
            1.1  -0.9  3.0200000000000005  \\
            1.15  -0.9  3.1325  \\
            1.2  -0.9  3.25  \\
            1.25  -0.9  3.3725  \\
            1.3  -0.9  3.5000000000000004  \\
            1.35  -0.9  3.6325000000000003  \\
            1.4  -0.9  3.7699999999999996  \\
            1.45  -0.9  3.9125000000000005  \\
            1.5  -0.9  4.0600000000000005  \\
            1.55  -0.9  4.2125  \\
            1.6  -0.9  4.370000000000001  \\
            1.65  -0.9  4.532500000000001  \\
            1.7  -0.9  4.699999999999999  \\
            1.75  -0.9  4.8725000000000005  \\
            1.8  -0.9  5.050000000000002  \\
            1.85  -0.9  5.232500000000001  \\
            1.9  -0.9  5.42  \\
            1.95  -0.9  5.612500000000001  \\
            2.0  -0.9  5.8100000000000005  \\
            \\
            -2.0  -0.85  5.722499999999999  \\
            -1.95  -0.85  5.5249999999999995  \\
            -1.9  -0.85  5.332499999999999  \\
            -1.85  -0.85  5.1450000000000005  \\
            -1.8  -0.85  4.9625  \\
            -1.75  -0.85  4.785  \\
            -1.7  -0.85  4.612500000000001  \\
            -1.65  -0.85  4.445  \\
            -1.6  -0.85  4.282500000000001  \\
            -1.55  -0.85  4.125  \\
            -1.5  -0.85  3.9725000000000006  \\
            -1.45  -0.85  3.8249999999999997  \\
            -1.4  -0.85  3.6824999999999997  \\
            -1.35  -0.85  3.545  \\
            -1.3  -0.85  3.4125  \\
            -1.25  -0.85  3.2850000000000006  \\
            -1.2  -0.85  3.1624999999999996  \\
            -1.15  -0.85  3.0450000000000004  \\
            -1.1  -0.85  2.9325  \\
            -1.05  -0.85  2.825  \\
            -1.0  -0.85  2.7224999999999997  \\
            -0.95  -0.85  2.625  \\
            -0.9  -0.85  2.5325  \\
            -0.85  -0.85  2.4449999999999994  \\
            -0.8  -0.85  2.3625  \\
            -0.75  -0.85  2.285  \\
            -0.7  -0.85  2.2125000000000004  \\
            -0.65  -0.85  2.145  \\
            -0.6  -0.85  2.0824999999999996  \\
            -0.55  -0.85  2.0249999999999995  \\
            -0.5  -0.85  1.9725000000000001  \\
            -0.45  -0.85  1.9249999999999998  \\
            -0.4  -0.85  1.8824999999999998  \\
            -0.35  -0.85  1.845  \\
            -0.3  -0.85  1.8125  \\
            -0.25  -0.85  1.785  \\
            -0.2  -0.85  1.7625  \\
            -0.15  -0.85  1.745  \\
            -0.1  -0.85  1.730159006557926  \\
            -0.05  -0.85  1.7150658418970326  \\
            0.0  -0.85  1.7000497255176918  \\
            0.05  -0.85  1.7150658418970326  \\
            0.1  -0.85  1.730159006557926  \\
            0.15  -0.85  1.745  \\
            0.2  -0.85  1.7625  \\
            0.25  -0.85  1.785  \\
            0.3  -0.85  1.8125  \\
            0.35  -0.85  1.845  \\
            0.4  -0.85  1.8824999999999998  \\
            0.45  -0.85  1.9249999999999998  \\
            0.5  -0.85  1.9725000000000001  \\
            0.55  -0.85  2.0249999999999995  \\
            0.6  -0.85  2.0824999999999996  \\
            0.65  -0.85  2.145  \\
            0.7  -0.85  2.2125000000000004  \\
            0.75  -0.85  2.285  \\
            0.8  -0.85  2.3625  \\
            0.85  -0.85  2.4449999999999994  \\
            0.9  -0.85  2.5325  \\
            0.95  -0.85  2.625  \\
            1.0  -0.85  2.7224999999999997  \\
            1.05  -0.85  2.825  \\
            1.1  -0.85  2.9325  \\
            1.15  -0.85  3.0450000000000004  \\
            1.2  -0.85  3.1624999999999996  \\
            1.25  -0.85  3.2850000000000006  \\
            1.3  -0.85  3.4125  \\
            1.35  -0.85  3.545  \\
            1.4  -0.85  3.6824999999999997  \\
            1.45  -0.85  3.8249999999999997  \\
            1.5  -0.85  3.9725000000000006  \\
            1.55  -0.85  4.125  \\
            1.6  -0.85  4.282500000000001  \\
            1.65  -0.85  4.445  \\
            1.7  -0.85  4.612500000000001  \\
            1.75  -0.85  4.785  \\
            1.8  -0.85  4.9625  \\
            1.85  -0.85  5.1450000000000005  \\
            1.9  -0.85  5.332499999999999  \\
            1.95  -0.85  5.5249999999999995  \\
            2.0  -0.85  5.722499999999999  \\
            \\
            -2.0  -0.8  5.6400000000000015  \\
            -1.95  -0.8  5.442500000000001  \\
            -1.9  -0.8  5.25  \\
            -1.85  -0.8  5.062499999999999  \\
            -1.8  -0.8  4.88  \\
            -1.75  -0.8  4.7025  \\
            -1.7  -0.8  4.529999999999999  \\
            -1.65  -0.8  4.3625  \\
            -1.6  -0.8  4.200000000000001  \\
            -1.55  -0.8  4.0425  \\
            -1.5  -0.8  3.8899999999999997  \\
            -1.45  -0.8  3.7424999999999997  \\
            -1.4  -0.8  3.5999999999999996  \\
            -1.35  -0.8  3.4625000000000004  \\
            -1.3  -0.8  3.33  \\
            -1.25  -0.8  3.2025  \\
            -1.2  -0.8  3.0800000000000005  \\
            -1.15  -0.8  2.9624999999999995  \\
            -1.1  -0.8  2.8500000000000005  \\
            -1.05  -0.8  2.7425  \\
            -1.0  -0.8  2.64  \\
            -0.95  -0.8  2.5425  \\
            -0.9  -0.8  2.45  \\
            -0.85  -0.8  2.3625  \\
            -0.8  -0.8  2.2800000000000002  \\
            -0.75  -0.8  2.2025  \\
            -0.7  -0.8  2.13  \\
            -0.65  -0.8  2.0625  \\
            -0.6  -0.8  2.0  \\
            -0.55  -0.8  1.9425000000000001  \\
            -0.5  -0.8  1.8900000000000001  \\
            -0.45  -0.8  1.8425000000000002  \\
            -0.4  -0.8  1.8000000000000003  \\
            -0.35  -0.8  1.7625  \\
            -0.3  -0.8  1.7300000000000002  \\
            -0.25  -0.8  1.7025000000000001  \\
            -0.2  -0.8  1.6800000000000002  \\
            -0.15  -0.8  1.6607384945665438  \\
            -0.1  -0.8  1.6401858311733413  \\
            -0.05  -0.8  1.620087142102058  \\
            0.0  -0.8  1.6001327420218345  \\
            0.05  -0.8  1.620087142102058  \\
            0.1  -0.8  1.6401858311733413  \\
            0.15  -0.8  1.6607384945665438  \\
            0.2  -0.8  1.6800000000000002  \\
            0.25  -0.8  1.7025000000000001  \\
            0.3  -0.8  1.7300000000000002  \\
            0.35  -0.8  1.7625  \\
            0.4  -0.8  1.8000000000000003  \\
            0.45  -0.8  1.8425000000000002  \\
            0.5  -0.8  1.8900000000000001  \\
            0.55  -0.8  1.9425000000000001  \\
            0.6  -0.8  2.0  \\
            0.65  -0.8  2.0625  \\
            0.7  -0.8  2.13  \\
            0.75  -0.8  2.2025  \\
            0.8  -0.8  2.2800000000000002  \\
            0.85  -0.8  2.3625  \\
            0.9  -0.8  2.45  \\
            0.95  -0.8  2.5425  \\
            1.0  -0.8  2.64  \\
            1.05  -0.8  2.7425  \\
            1.1  -0.8  2.8500000000000005  \\
            1.15  -0.8  2.9624999999999995  \\
            1.2  -0.8  3.0800000000000005  \\
            1.25  -0.8  3.2025  \\
            1.3  -0.8  3.33  \\
            1.35  -0.8  3.4625000000000004  \\
            1.4  -0.8  3.5999999999999996  \\
            1.45  -0.8  3.7424999999999997  \\
            1.5  -0.8  3.8899999999999997  \\
            1.55  -0.8  4.0425  \\
            1.6  -0.8  4.200000000000001  \\
            1.65  -0.8  4.3625  \\
            1.7  -0.8  4.529999999999999  \\
            1.75  -0.8  4.7025  \\
            1.8  -0.8  4.88  \\
            1.85  -0.8  5.062499999999999  \\
            1.9  -0.8  5.25  \\
            1.95  -0.8  5.442500000000001  \\
            2.0  -0.8  5.6400000000000015  \\
            \\
            -2.0  -0.75  5.562499999999999  \\
            -1.95  -0.75  5.365  \\
            -1.9  -0.75  5.172499999999999  \\
            -1.85  -0.75  4.984999999999999  \\
            -1.8  -0.75  4.8025  \\
            -1.75  -0.75  4.625  \\
            -1.7  -0.75  4.4525  \\
            -1.65  -0.75  4.285  \\
            -1.6  -0.75  4.1225000000000005  \\
            -1.55  -0.75  3.9650000000000003  \\
            -1.5  -0.75  3.8125000000000004  \\
            -1.45  -0.75  3.665  \\
            -1.4  -0.75  3.5225  \\
            -1.35  -0.75  3.3850000000000007  \\
            -1.3  -0.75  3.2525000000000004  \\
            -1.25  -0.75  3.125  \\
            -1.2  -0.75  3.0025000000000004  \\
            -1.15  -0.75  2.885  \\
            -1.1  -0.75  2.7725  \\
            -1.05  -0.75  2.665  \\
            -1.0  -0.75  2.5625  \\
            -0.95  -0.75  2.465  \\
            -0.9  -0.75  2.3725  \\
            -0.85  -0.75  2.285  \\
            -0.8  -0.75  2.2025  \\
            -0.75  -0.75  2.125  \\
            -0.7  -0.75  2.0525  \\
            -0.65  -0.75  1.985  \\
            -0.6  -0.75  1.9225  \\
            -0.55  -0.75  1.865  \\
            -0.5  -0.75  1.8125  \\
            -0.45  -0.75  1.7650000000000001  \\
            -0.4  -0.75  1.7225  \\
            -0.35  -0.75  1.685  \\
            -0.3  -0.75  1.6524999999999999  \\
            -0.25  -0.75  1.625  \\
            -0.2  -0.75  1.6025  \\
            -0.15  -0.75  1.5757111579397427  \\
            -0.1  -0.75  1.5502168476973193  \\
            -0.05  -0.75  1.5251215714195785  \\
            0.0  -0.75  1.500000120048019  \\
            0.05  -0.75  1.5251215714195785  \\
            0.1  -0.75  1.5502168476973193  \\
            0.15  -0.75  1.5757111579397427  \\
            0.2  -0.75  1.6025  \\
            0.25  -0.75  1.625  \\
            0.3  -0.75  1.6524999999999999  \\
            0.35  -0.75  1.685  \\
            0.4  -0.75  1.7225  \\
            0.45  -0.75  1.7650000000000001  \\
            0.5  -0.75  1.8125  \\
            0.55  -0.75  1.865  \\
            0.6  -0.75  1.9225  \\
            0.65  -0.75  1.985  \\
            0.7  -0.75  2.0525  \\
            0.75  -0.75  2.125  \\
            0.8  -0.75  2.2025  \\
            0.85  -0.75  2.285  \\
            0.9  -0.75  2.3725  \\
            0.95  -0.75  2.465  \\
            1.0  -0.75  2.5625  \\
            1.05  -0.75  2.665  \\
            1.1  -0.75  2.7725  \\
            1.15  -0.75  2.885  \\
            1.2  -0.75  3.0025000000000004  \\
            1.25  -0.75  3.125  \\
            1.3  -0.75  3.2525000000000004  \\
            1.35  -0.75  3.3850000000000007  \\
            1.4  -0.75  3.5225  \\
            1.45  -0.75  3.665  \\
            1.5  -0.75  3.8125000000000004  \\
            1.55  -0.75  3.9650000000000003  \\
            1.6  -0.75  4.1225000000000005  \\
            1.65  -0.75  4.285  \\
            1.7  -0.75  4.4525  \\
            1.75  -0.75  4.625  \\
            1.8  -0.75  4.8025  \\
            1.85  -0.75  4.984999999999999  \\
            1.9  -0.75  5.172499999999999  \\
            1.95  -0.75  5.365  \\
            2.0  -0.75  5.562499999999999  \\
            \\
            -2.0  -0.7  5.49  \\
            -1.95  -0.7  5.2925  \\
            -1.9  -0.7  5.099999999999999  \\
            -1.85  -0.7  4.9125  \\
            -1.8  -0.7  4.73  \\
            -1.75  -0.7  4.5525  \\
            -1.7  -0.7  4.38  \\
            -1.65  -0.7  4.2124999999999995  \\
            -1.6  -0.7  4.05  \\
            -1.55  -0.7  3.8924999999999996  \\
            -1.5  -0.7  3.74  \\
            -1.45  -0.7  3.5925000000000002  \\
            -1.4  -0.7  3.45  \\
            -1.35  -0.7  3.3124999999999996  \\
            -1.3  -0.7  3.18  \\
            -1.25  -0.7  3.0524999999999998  \\
            -1.2  -0.7  2.93  \\
            -1.15  -0.7  2.8125  \\
            -1.1  -0.7  2.7  \\
            -1.05  -0.7  2.5925000000000002  \\
            -1.0  -0.7  2.49  \\
            -0.95  -0.7  2.3925  \\
            -0.9  -0.7  2.3000000000000003  \\
            -0.85  -0.7  2.2125000000000004  \\
            -0.8  -0.7  2.13  \\
            -0.75  -0.7  2.0525  \\
            -0.7  -0.7  1.98  \\
            -0.65  -0.7  1.9125  \\
            -0.6  -0.7  1.8499999999999999  \\
            -0.55  -0.7  1.7925  \\
            -0.5  -0.7  1.74  \\
            -0.45  -0.7  1.6925  \\
            -0.4  -0.7  1.65  \\
            -0.35  -0.7  1.6125  \\
            -0.3  -0.7  1.58  \\
            -0.25  -0.7  1.5525  \\
            -0.2  -0.7  1.522550964490823  \\
            -0.15  -0.7  1.4906935696280044  \\
            -0.1  -0.7  1.4602545009248238  \\
            -0.05  -0.7  1.4301553509973917  \\
            0.0  -0.7  1.4000994510353835  \\
            0.05  -0.7  1.4301553509973917  \\
            0.1  -0.7  1.4602545009248238  \\
            0.15  -0.7  1.4906935696280044  \\
            0.2  -0.7  1.522550964490823  \\
            0.25  -0.7  1.5525  \\
            0.3  -0.7  1.58  \\
            0.35  -0.7  1.6125  \\
            0.4  -0.7  1.65  \\
            0.45  -0.7  1.6925  \\
            0.5  -0.7  1.74  \\
            0.55  -0.7  1.7925  \\
            0.6  -0.7  1.8499999999999999  \\
            0.65  -0.7  1.9125  \\
            0.7  -0.7  1.98  \\
            0.75  -0.7  2.0525  \\
            0.8  -0.7  2.13  \\
            0.85  -0.7  2.2125000000000004  \\
            0.9  -0.7  2.3000000000000003  \\
            0.95  -0.7  2.3925  \\
            1.0  -0.7  2.49  \\
            1.05  -0.7  2.5925000000000002  \\
            1.1  -0.7  2.7  \\
            1.15  -0.7  2.8125  \\
            1.2  -0.7  2.93  \\
            1.25  -0.7  3.0524999999999998  \\
            1.3  -0.7  3.18  \\
            1.35  -0.7  3.3124999999999996  \\
            1.4  -0.7  3.45  \\
            1.45  -0.7  3.5925000000000002  \\
            1.5  -0.7  3.74  \\
            1.55  -0.7  3.8924999999999996  \\
            1.6  -0.7  4.05  \\
            1.65  -0.7  4.2124999999999995  \\
            1.7  -0.7  4.38  \\
            1.75  -0.7  4.5525  \\
            1.8  -0.7  4.73  \\
            1.85  -0.7  4.9125  \\
            1.9  -0.7  5.099999999999999  \\
            1.95  -0.7  5.2925  \\
            2.0  -0.7  5.49  \\
            \\
            -2.0  -0.65  5.4225  \\
            -1.95  -0.65  5.225  \\
            -1.9  -0.65  5.032500000000001  \\
            -1.85  -0.65  4.845000000000001  \\
            -1.8  -0.65  4.6625000000000005  \\
            -1.75  -0.65  4.484999999999999  \\
            -1.7  -0.65  4.3125  \\
            -1.65  -0.65  4.145  \\
            -1.6  -0.65  3.9825000000000004  \\
            -1.55  -0.65  3.8249999999999997  \\
            -1.5  -0.65  3.6725000000000003  \\
            -1.45  -0.65  3.525  \\
            -1.4  -0.65  3.3825  \\
            -1.35  -0.65  3.245  \\
            -1.3  -0.65  3.1125000000000003  \\
            -1.25  -0.65  2.985  \\
            -1.2  -0.65  2.8625000000000003  \\
            -1.15  -0.65  2.745  \\
            -1.1  -0.65  2.6325000000000003  \\
            -1.05  -0.65  2.525  \\
            -1.0  -0.65  2.4225000000000003  \\
            -0.95  -0.65  2.3249999999999997  \\
            -0.9  -0.65  2.2325000000000004  \\
            -0.85  -0.65  2.145  \\
            -0.8  -0.65  2.0625  \\
            -0.75  -0.65  1.985  \\
            -0.7  -0.65  1.9125  \\
            -0.65  -0.65  1.8450000000000002  \\
            -0.6  -0.65  1.7825  \\
            -0.55  -0.65  1.725  \\
            -0.5  -0.65  1.6725  \\
            -0.45  -0.65  1.625  \\
            -0.4  -0.65  1.5825  \\
            -0.35  -0.65  1.545  \\
            -0.3  -0.65  1.5125000000000002  \\
            -0.25  -0.65  1.4825834070655945  \\
            -0.2  -0.65  1.442348377508246  \\
            -0.15  -0.65  1.405729643030647  \\
            -0.1  -0.65  1.3702878432904722  \\
            -0.05  -0.65  1.3351698474903284  \\
            0.0  -0.65  1.3002322164358664  \\
            0.05  -0.65  1.3351698474903284  \\
            0.1  -0.65  1.3702878432904722  \\
            0.15  -0.65  1.405729643030647  \\
            0.2  -0.65  1.442348377508246  \\
            0.25  -0.65  1.4825834070655945  \\
            0.3  -0.65  1.5125000000000002  \\
            0.35  -0.65  1.545  \\
            0.4  -0.65  1.5825  \\
            0.45  -0.65  1.625  \\
            0.5  -0.65  1.6725  \\
            0.55  -0.65  1.725  \\
            0.6  -0.65  1.7825  \\
            0.65  -0.65  1.8450000000000002  \\
            0.7  -0.65  1.9125  \\
            0.75  -0.65  1.985  \\
            0.8  -0.65  2.0625  \\
            0.85  -0.65  2.145  \\
            0.9  -0.65  2.2325000000000004  \\
            0.95  -0.65  2.3249999999999997  \\
            1.0  -0.65  2.4225000000000003  \\
            1.05  -0.65  2.525  \\
            1.1  -0.65  2.6325000000000003  \\
            1.15  -0.65  2.745  \\
            1.2  -0.65  2.8625000000000003  \\
            1.25  -0.65  2.985  \\
            1.3  -0.65  3.1125000000000003  \\
            1.35  -0.65  3.245  \\
            1.4  -0.65  3.3825  \\
            1.45  -0.65  3.525  \\
            1.5  -0.65  3.6725000000000003  \\
            1.55  -0.65  3.8249999999999997  \\
            1.6  -0.65  3.9825000000000004  \\
            1.65  -0.65  4.145  \\
            1.7  -0.65  4.3125  \\
            1.75  -0.65  4.484999999999999  \\
            1.8  -0.65  4.6625000000000005  \\
            1.85  -0.65  4.845000000000001  \\
            1.9  -0.65  5.032500000000001  \\
            1.95  -0.65  5.225  \\
            2.0  -0.65  5.4225  \\
            \\
            -2.0  -0.6  5.36  \\
            -1.95  -0.6  5.1625  \\
            -1.9  -0.6  4.969999999999999  \\
            -1.85  -0.6  4.782500000000001  \\
            -1.8  -0.6  4.6  \\
            -1.75  -0.6  4.422499999999999  \\
            -1.7  -0.6  4.25  \\
            -1.65  -0.6  4.0825  \\
            -1.6  -0.6  3.920000000000001  \\
            -1.55  -0.6  3.7625000000000006  \\
            -1.5  -0.6  3.61  \\
            -1.45  -0.6  3.4624999999999995  \\
            -1.4  -0.6  3.32  \\
            -1.35  -0.6  3.1825  \\
            -1.3  -0.6  3.0500000000000003  \\
            -1.25  -0.6  2.9224999999999994  \\
            -1.2  -0.6  2.8  \\
            -1.15  -0.6  2.6825  \\
            -1.1  -0.6  2.5700000000000003  \\
            -1.05  -0.6  2.4625  \\
            -1.0  -0.6  2.3599999999999994  \\
            -0.95  -0.6  2.2625  \\
            -0.9  -0.6  2.17  \\
            -0.85  -0.6  2.0824999999999996  \\
            -0.8  -0.6  2.0  \\
            -0.75  -0.6  1.9225  \\
            -0.7  -0.6  1.8499999999999999  \\
            -0.65  -0.6  1.7825  \\
            -0.6  -0.6  1.72  \\
            -0.55  -0.6  1.6625  \\
            -0.5  -0.6  1.6099999999999999  \\
            -0.45  -0.6  1.5625  \\
            -0.4  -0.6  1.52  \\
            -0.35  -0.6  1.4825  \\
            -0.3  -0.6  1.45  \\
            -0.25  -0.6  1.4070518017231322  \\
            -0.2  -0.6  1.362145093909271  \\
            -0.15  -0.6  1.3206966455211826  \\
            -0.1  -0.6  1.2803248301297752  \\
            -0.05  -0.6  1.2402064276845013  \\
            0.0  -0.6  1.2000000960384156  \\
            0.05  -0.6  1.2402064276845013  \\
            0.1  -0.6  1.2803248301297752  \\
            0.15  -0.6  1.3206966455211826  \\
            0.2  -0.6  1.362145093909271  \\
            0.25  -0.6  1.4070518017231322  \\
            0.3  -0.6  1.45  \\
            0.35  -0.6  1.4825  \\
            0.4  -0.6  1.52  \\
            0.45  -0.6  1.5625  \\
            0.5  -0.6  1.6099999999999999  \\
            0.55  -0.6  1.6625  \\
            0.6  -0.6  1.72  \\
            0.65  -0.6  1.7825  \\
            0.7  -0.6  1.8499999999999999  \\
            0.75  -0.6  1.9225  \\
            0.8  -0.6  2.0  \\
            0.85  -0.6  2.0824999999999996  \\
            0.9  -0.6  2.17  \\
            0.95  -0.6  2.2625  \\
            1.0  -0.6  2.3599999999999994  \\
            1.05  -0.6  2.4625  \\
            1.1  -0.6  2.5700000000000003  \\
            1.15  -0.6  2.6825  \\
            1.2  -0.6  2.8  \\
            1.25  -0.6  2.9224999999999994  \\
            1.3  -0.6  3.0500000000000003  \\
            1.35  -0.6  3.1825  \\
            1.4  -0.6  3.32  \\
            1.45  -0.6  3.4624999999999995  \\
            1.5  -0.6  3.61  \\
            1.55  -0.6  3.7625000000000006  \\
            1.6  -0.6  3.920000000000001  \\
            1.65  -0.6  4.0825  \\
            1.7  -0.6  4.25  \\
            1.75  -0.6  4.422499999999999  \\
            1.8  -0.6  4.6  \\
            1.85  -0.6  4.782500000000001  \\
            1.9  -0.6  4.969999999999999  \\
            1.95  -0.6  5.1625  \\
            2.0  -0.6  5.36  \\
            \\
            -2.0  -0.55  5.302499999999999  \\
            -1.95  -0.55  5.105  \\
            -1.9  -0.55  4.9125  \\
            -1.85  -0.55  4.7250000000000005  \\
            -1.8  -0.55  4.5425  \\
            -1.75  -0.55  4.365  \\
            -1.7  -0.55  4.192499999999999  \\
            -1.65  -0.55  4.0249999999999995  \\
            -1.6  -0.55  3.8625000000000007  \\
            -1.55  -0.55  3.7050000000000005  \\
            -1.5  -0.55  3.5525  \\
            -1.45  -0.55  3.4050000000000002  \\
            -1.4  -0.55  3.2625  \\
            -1.35  -0.55  3.125  \\
            -1.3  -0.55  2.9925000000000006  \\
            -1.25  -0.55  2.865  \\
            -1.2  -0.55  2.7424999999999997  \\
            -1.15  -0.55  2.625  \\
            -1.1  -0.55  2.5125  \\
            -1.05  -0.55  2.4050000000000002  \\
            -1.0  -0.55  2.3025  \\
            -0.95  -0.55  2.205  \\
            -0.9  -0.55  2.1125  \\
            -0.85  -0.55  2.0249999999999995  \\
            -0.8  -0.55  1.9425000000000001  \\
            -0.75  -0.55  1.865  \\
            -0.7  -0.55  1.7925  \\
            -0.65  -0.55  1.725  \\
            -0.6  -0.55  1.6625  \\
            -0.55  -0.55  1.605  \\
            -0.5  -0.55  1.5525  \\
            -0.45  -0.55  1.5050000000000001  \\
            -0.4  -0.55  1.4625000000000001  \\
            -0.35  -0.55  1.425  \\
            -0.3  -0.55  1.3900593501353362  \\
            -0.25  -0.55  1.3313132782091952  \\
            -0.2  -0.55  1.2820727285246454  \\
            -0.15  -0.55  1.235689455098884  \\
            -0.1  -0.55  1.1903499952917216  \\
            -0.05  -0.55  1.145244860097751  \\
            0.0  -0.55  1.1001491765530758  \\
            0.05  -0.55  1.145244860097751  \\
            0.1  -0.55  1.1903499952917216  \\
            0.15  -0.55  1.235689455098884  \\
            0.2  -0.55  1.2820727285246454  \\
            0.25  -0.55  1.3313132782091952  \\
            0.3  -0.55  1.3900593501353362  \\
            0.35  -0.55  1.425  \\
            0.4  -0.55  1.4625000000000001  \\
            0.45  -0.55  1.5050000000000001  \\
            0.5  -0.55  1.5525  \\
            0.55  -0.55  1.605  \\
            0.6  -0.55  1.6625  \\
            0.65  -0.55  1.725  \\
            0.7  -0.55  1.7925  \\
            0.75  -0.55  1.865  \\
            0.8  -0.55  1.9425000000000001  \\
            0.85  -0.55  2.0249999999999995  \\
            0.9  -0.55  2.1125  \\
            0.95  -0.55  2.205  \\
            1.0  -0.55  2.3025  \\
            1.05  -0.55  2.4050000000000002  \\
            1.1  -0.55  2.5125  \\
            1.15  -0.55  2.625  \\
            1.2  -0.55  2.7424999999999997  \\
            1.25  -0.55  2.865  \\
            1.3  -0.55  2.9925000000000006  \\
            1.35  -0.55  3.125  \\
            1.4  -0.55  3.2625  \\
            1.45  -0.55  3.4050000000000002  \\
            1.5  -0.55  3.5525  \\
            1.55  -0.55  3.7050000000000005  \\
            1.6  -0.55  3.8625000000000007  \\
            1.65  -0.55  4.0249999999999995  \\
            1.7  -0.55  4.192499999999999  \\
            1.75  -0.55  4.365  \\
            1.8  -0.55  4.5425  \\
            1.85  -0.55  4.7250000000000005  \\
            1.9  -0.55  4.9125  \\
            1.95  -0.55  5.105  \\
            2.0  -0.55  5.302499999999999  \\
            \\
            -2.0  -0.5  5.25  \\
            -1.95  -0.5  5.0525  \\
            -1.9  -0.5  4.859999999999999  \\
            -1.85  -0.5  4.6725  \\
            -1.8  -0.5  4.49  \\
            -1.75  -0.5  4.3125  \\
            -1.7  -0.5  4.14  \\
            -1.65  -0.5  3.9724999999999997  \\
            -1.6  -0.5  3.8100000000000005  \\
            -1.55  -0.5  3.6525000000000007  \\
            -1.5  -0.5  3.5000000000000004  \\
            -1.45  -0.5  3.3525000000000005  \\
            -1.4  -0.5  3.21  \\
            -1.35  -0.5  3.0725000000000002  \\
            -1.3  -0.5  2.9400000000000004  \\
            -1.25  -0.5  2.8125  \\
            -1.2  -0.5  2.6900000000000004  \\
            -1.15  -0.5  2.5725  \\
            -1.1  -0.5  2.46  \\
            -1.05  -0.5  2.3525  \\
            -1.0  -0.5  2.25  \\
            -0.95  -0.5  2.1525  \\
            -0.9  -0.5  2.0599999999999996  \\
            -0.85  -0.5  1.9725000000000001  \\
            -0.8  -0.5  1.8900000000000001  \\
            -0.75  -0.5  1.8125  \\
            -0.7  -0.5  1.74  \\
            -0.65  -0.5  1.6725  \\
            -0.6  -0.5  1.6099999999999999  \\
            -0.55  -0.5  1.5525  \\
            -0.5  -0.5  1.5  \\
            -0.45  -0.5  1.4525000000000001  \\
            -0.4  -0.5  1.4100000000000001  \\
            -0.35  -0.5  1.3725  \\
            -0.3  -0.5  1.317987957891878  \\
            -0.25  -0.5  1.2555759953855279  \\
            -0.2  -0.5  1.2018694407830115  \\
            -0.15  -0.5  1.1507207914947497  \\
            -0.1  -0.5  1.1003898554076028  \\
            -0.05  -0.5  1.0502525528785984  \\
            0.0  -0.5  1.0003316908498985  \\
            0.05  -0.5  1.0502525528785984  \\
            0.1  -0.5  1.1003898554076028  \\
            0.15  -0.5  1.1507207914947497  \\
            0.2  -0.5  1.2018694407830115  \\
            0.25  -0.5  1.2555759953855279  \\
            0.3  -0.5  1.317987957891878  \\
            0.35  -0.5  1.3725  \\
            0.4  -0.5  1.4100000000000001  \\
            0.45  -0.5  1.4525000000000001  \\
            0.5  -0.5  1.5  \\
            0.55  -0.5  1.5525  \\
            0.6  -0.5  1.6099999999999999  \\
            0.65  -0.5  1.6725  \\
            0.7  -0.5  1.74  \\
            0.75  -0.5  1.8125  \\
            0.8  -0.5  1.8900000000000001  \\
            0.85  -0.5  1.9725000000000001  \\
            0.9  -0.5  2.0599999999999996  \\
            0.95  -0.5  2.1525  \\
            1.0  -0.5  2.25  \\
            1.05  -0.5  2.3525  \\
            1.1  -0.5  2.46  \\
            1.15  -0.5  2.5725  \\
            1.2  -0.5  2.6900000000000004  \\
            1.25  -0.5  2.8125  \\
            1.3  -0.5  2.9400000000000004  \\
            1.35  -0.5  3.0725000000000002  \\
            1.4  -0.5  3.21  \\
            1.45  -0.5  3.3525000000000005  \\
            1.5  -0.5  3.5000000000000004  \\
            1.55  -0.5  3.6525000000000007  \\
            1.6  -0.5  3.8100000000000005  \\
            1.65  -0.5  3.9724999999999997  \\
            1.7  -0.5  4.14  \\
            1.75  -0.5  4.3125  \\
            1.8  -0.5  4.49  \\
            1.85  -0.5  4.6725  \\
            1.9  -0.5  4.859999999999999  \\
            1.95  -0.5  5.0525  \\
            2.0  -0.5  5.25  \\
            \\
            -2.0  -0.45  5.2025  \\
            -1.95  -0.45  5.005  \\
            -1.9  -0.45  4.8125  \\
            -1.85  -0.45  4.625  \\
            -1.8  -0.45  4.442500000000001  \\
            -1.75  -0.45  4.265  \\
            -1.7  -0.45  4.0925  \\
            -1.65  -0.45  3.925  \\
            -1.6  -0.45  3.7625000000000006  \\
            -1.55  -0.45  3.6050000000000004  \\
            -1.5  -0.45  3.4525  \\
            -1.45  -0.45  3.3050000000000006  \\
            -1.4  -0.45  3.1624999999999996  \\
            -1.35  -0.45  3.0250000000000004  \\
            -1.3  -0.45  2.8925  \\
            -1.25  -0.45  2.765  \\
            -1.2  -0.45  2.6425  \\
            -1.15  -0.45  2.525  \\
            -1.1  -0.45  2.4125  \\
            -1.05  -0.45  2.3050000000000006  \\
            -1.0  -0.45  2.2025  \\
            -0.95  -0.45  2.105  \\
            -0.9  -0.45  2.0125  \\
            -0.85  -0.45  1.9249999999999998  \\
            -0.8  -0.45  1.8425000000000002  \\
            -0.75  -0.45  1.7650000000000001  \\
            -0.7  -0.45  1.6925  \\
            -0.65  -0.45  1.625  \\
            -0.6  -0.45  1.5625  \\
            -0.55  -0.45  1.5050000000000001  \\
            -0.5  -0.45  1.4525000000000001  \\
            -0.45  -0.45  1.405  \\
            -0.4  -0.45  1.3625  \\
            -0.35  -0.45  1.3250000000000002  \\
            -0.3  -0.45  1.2455560563780466  \\
            -0.25  -0.45  1.1800085706523782  \\
            -0.2  -0.45  1.1216649063178104  \\
            -0.15  -0.45  1.0656821331026227  \\
            -0.1  -0.45  1.0104328125622315  \\
            -0.05  -0.45  0.9552912839494241  \\
            0.0  -0.45  0.9000000720288115  \\
            0.05  -0.45  0.9552912839494241  \\
            0.1  -0.45  1.0104328125622315  \\
            0.15  -0.45  1.0656821331026227  \\
            0.2  -0.45  1.1216649063178104  \\
            0.25  -0.45  1.1800085706523782  \\
            0.3  -0.45  1.2455560563780466  \\
            0.35  -0.45  1.3250000000000002  \\
            0.4  -0.45  1.3625  \\
            0.45  -0.45  1.405  \\
            0.5  -0.45  1.4525000000000001  \\
            0.55  -0.45  1.5050000000000001  \\
            0.6  -0.45  1.5625  \\
            0.65  -0.45  1.625  \\
            0.7  -0.45  1.6925  \\
            0.75  -0.45  1.7650000000000001  \\
            0.8  -0.45  1.8425000000000002  \\
            0.85  -0.45  1.9249999999999998  \\
            0.9  -0.45  2.0125  \\
            0.95  -0.45  2.105  \\
            1.0  -0.45  2.2025  \\
            1.05  -0.45  2.3050000000000006  \\
            1.1  -0.45  2.4125  \\
            1.15  -0.45  2.525  \\
            1.2  -0.45  2.6425  \\
            1.25  -0.45  2.765  \\
            1.3  -0.45  2.8925  \\
            1.35  -0.45  3.0250000000000004  \\
            1.4  -0.45  3.1624999999999996  \\
            1.45  -0.45  3.3050000000000006  \\
            1.5  -0.45  3.4525  \\
            1.55  -0.45  3.6050000000000004  \\
            1.6  -0.45  3.7625000000000006  \\
            1.65  -0.45  3.925  \\
            1.7  -0.45  4.0925  \\
            1.75  -0.45  4.265  \\
            1.8  -0.45  4.442500000000001  \\
            1.85  -0.45  4.625  \\
            1.9  -0.45  4.8125  \\
            1.95  -0.45  5.005  \\
            2.0  -0.45  5.2025  \\
            \\
            -2.0  -0.4  5.16  \\
            -1.95  -0.4  4.9625  \\
            -1.9  -0.4  4.77  \\
            -1.85  -0.4  4.5825000000000005  \\
            -1.8  -0.4  4.4  \\
            -1.75  -0.4  4.2225  \\
            -1.7  -0.4  4.05  \\
            -1.65  -0.4  3.8825  \\
            -1.6  -0.4  3.720000000000001  \\
            -1.55  -0.4  3.5625000000000004  \\
            -1.5  -0.4  3.41  \\
            -1.45  -0.4  3.2625  \\
            -1.4  -0.4  3.119999999999999  \\
            -1.35  -0.4  2.9825000000000004  \\
            -1.3  -0.4  2.8499999999999996  \\
            -1.25  -0.4  2.7225  \\
            -1.2  -0.4  2.6  \\
            -1.15  -0.4  2.4825  \\
            -1.1  -0.4  2.37  \\
            -1.05  -0.4  2.2625  \\
            -1.0  -0.4  2.16  \\
            -0.95  -0.4  2.0625  \\
            -0.9  -0.4  1.97  \\
            -0.85  -0.4  1.8824999999999998  \\
            -0.8  -0.4  1.8000000000000003  \\
            -0.75  -0.4  1.7225  \\
            -0.7  -0.4  1.65  \\
            -0.65  -0.4  1.5825  \\
            -0.6  -0.4  1.52  \\
            -0.55  -0.4  1.4625000000000001  \\
            -0.5  -0.4  1.4100000000000001  \\
            -0.45  -0.4  1.3625  \\
            -0.4  -0.4  1.32  \\
            -0.35  -0.4  1.2685922678451884  \\
            -0.3  -0.4  1.1731324779548415  \\
            -0.25  -0.4  1.1042954263398337  \\
            -0.2  -0.4  1.0415944925584673  \\
            -0.15  -0.4  0.9806853405697631  \\
            -0.1  -0.4  0.9204454896586194  \\
            -0.05  -0.4  0.86033436919811  \\
            0.0  -0.4  0.8001989020707675  \\
            0.05  -0.4  0.86033436919811  \\
            0.1  -0.4  0.9204454896586194  \\
            0.15  -0.4  0.9806853405697631  \\
            0.2  -0.4  1.0415944925584673  \\
            0.25  -0.4  1.1042954263398337  \\
            0.3  -0.4  1.1731324779548415  \\
            0.35  -0.4  1.2685922678451884  \\
            0.4  -0.4  1.32  \\
            0.45  -0.4  1.3625  \\
            0.5  -0.4  1.4100000000000001  \\
            0.55  -0.4  1.4625000000000001  \\
            0.6  -0.4  1.52  \\
            0.65  -0.4  1.5825  \\
            0.7  -0.4  1.65  \\
            0.75  -0.4  1.7225  \\
            0.8  -0.4  1.8000000000000003  \\
            0.85  -0.4  1.8824999999999998  \\
            0.9  -0.4  1.97  \\
            0.95  -0.4  2.0625  \\
            1.0  -0.4  2.16  \\
            1.05  -0.4  2.2625  \\
            1.1  -0.4  2.37  \\
            1.15  -0.4  2.4825  \\
            1.2  -0.4  2.6  \\
            1.25  -0.4  2.7225  \\
            1.3  -0.4  2.8499999999999996  \\
            1.35  -0.4  2.9825000000000004  \\
            1.4  -0.4  3.119999999999999  \\
            1.45  -0.4  3.2625  \\
            1.5  -0.4  3.41  \\
            1.55  -0.4  3.5625000000000004  \\
            1.6  -0.4  3.720000000000001  \\
            1.65  -0.4  3.8825  \\
            1.7  -0.4  4.05  \\
            1.75  -0.4  4.2225  \\
            1.8  -0.4  4.4  \\
            1.85  -0.4  4.5825000000000005  \\
            1.9  -0.4  4.77  \\
            1.95  -0.4  4.9625  \\
            2.0  -0.4  5.16  \\
            \\
            -2.0  -0.35  5.1225000000000005  \\
            -1.95  -0.35  4.925000000000001  \\
            -1.9  -0.35  4.7325  \\
            -1.85  -0.35  4.545000000000001  \\
            -1.8  -0.35  4.362500000000001  \\
            -1.75  -0.35  4.1850000000000005  \\
            -1.7  -0.35  4.012499999999999  \\
            -1.65  -0.35  3.8449999999999993  \\
            -1.6  -0.35  3.6825000000000006  \\
            -1.55  -0.35  3.5250000000000004  \\
            -1.5  -0.35  3.3725  \\
            -1.45  -0.35  3.2249999999999996  \\
            -1.4  -0.35  3.082499999999999  \\
            -1.35  -0.35  2.9450000000000003  \\
            -1.3  -0.35  2.8125000000000004  \\
            -1.25  -0.35  2.685  \\
            -1.2  -0.35  2.5625  \\
            -1.15  -0.35  2.4449999999999994  \\
            -1.1  -0.35  2.3325  \\
            -1.05  -0.35  2.225  \\
            -1.0  -0.35  2.1225  \\
            -0.95  -0.35  2.0249999999999995  \\
            -0.9  -0.35  1.9325  \\
            -0.85  -0.35  1.845  \\
            -0.8  -0.35  1.7625  \\
            -0.75  -0.35  1.685  \\
            -0.7  -0.35  1.6125  \\
            -0.65  -0.35  1.545  \\
            -0.6  -0.35  1.4825  \\
            -0.55  -0.35  1.425  \\
            -0.5  -0.35  1.3725  \\
            -0.45  -0.35  1.3250000000000002  \\
            -0.4  -0.35  1.2685922678451884  \\
            -0.35  -0.35  1.1957377305974182  \\
            -0.3  -0.35  1.1009852927107024  \\
            -0.25  -0.35  1.028568583705461  \\
            -0.2  -0.35  0.9613905040577769  \\
            -0.15  -0.35  0.8957119399588528  \\
            -0.1  -0.35  0.8304918675247337  \\
            -0.05  -0.35  0.7653352582668685  \\
            0.0  -0.35  0.7004311652639305  \\
            0.05  -0.35  0.7653352582668685  \\
            0.1  -0.35  0.8304918675247337  \\
            0.15  -0.35  0.8957119399588528  \\
            0.2  -0.35  0.9613905040577769  \\
            0.25  -0.35  1.028568583705461  \\
            0.3  -0.35  1.1009852927107024  \\
            0.35  -0.35  1.1957377305974182  \\
            0.4  -0.35  1.2685922678451884  \\
            0.45  -0.35  1.3250000000000002  \\
            0.5  -0.35  1.3725  \\
            0.55  -0.35  1.425  \\
            0.6  -0.35  1.4825  \\
            0.65  -0.35  1.545  \\
            0.7  -0.35  1.6125  \\
            0.75  -0.35  1.685  \\
            0.8  -0.35  1.7625  \\
            0.85  -0.35  1.845  \\
            0.9  -0.35  1.9325  \\
            0.95  -0.35  2.0249999999999995  \\
            1.0  -0.35  2.1225  \\
            1.05  -0.35  2.225  \\
            1.1  -0.35  2.3325  \\
            1.15  -0.35  2.4449999999999994  \\
            1.2  -0.35  2.5625  \\
            1.25  -0.35  2.685  \\
            1.3  -0.35  2.8125000000000004  \\
            1.35  -0.35  2.9450000000000003  \\
            1.4  -0.35  3.082499999999999  \\
            1.45  -0.35  3.2249999999999996  \\
            1.5  -0.35  3.3725  \\
            1.55  -0.35  3.5250000000000004  \\
            1.6  -0.35  3.6825000000000006  \\
            1.65  -0.35  3.8449999999999993  \\
            1.7  -0.35  4.012499999999999  \\
            1.75  -0.35  4.1850000000000005  \\
            1.8  -0.35  4.362500000000001  \\
            1.85  -0.35  4.545000000000001  \\
            1.9  -0.35  4.7325  \\
            1.95  -0.35  4.925000000000001  \\
            2.0  -0.35  5.1225000000000005  \\
            \\
            -2.0  -0.3  5.09  \\
            -1.95  -0.3  4.8925  \\
            -1.9  -0.3  4.699999999999999  \\
            -1.85  -0.3  4.5125  \\
            -1.8  -0.3  4.33  \\
            -1.75  -0.3  4.1525  \\
            -1.7  -0.3  3.98  \\
            -1.65  -0.3  3.8124999999999996  \\
            -1.6  -0.3  3.6500000000000004  \\
            -1.55  -0.3  3.4925  \\
            -1.5  -0.3  3.34  \\
            -1.45  -0.3  3.1925  \\
            -1.4  -0.3  3.05  \\
            -1.35  -0.3  2.9125000000000005  \\
            -1.3  -0.3  2.7800000000000002  \\
            -1.25  -0.3  2.6525  \\
            -1.2  -0.3  2.5300000000000002  \\
            -1.15  -0.3  2.4124999999999996  \\
            -1.1  -0.3  2.3000000000000003  \\
            -1.05  -0.3  2.1925  \\
            -1.0  -0.3  2.09  \\
            -0.95  -0.3  1.9924999999999997  \\
            -0.9  -0.3  1.9  \\
            -0.85  -0.3  1.8125  \\
            -0.8  -0.3  1.7300000000000002  \\
            -0.75  -0.3  1.6524999999999999  \\
            -0.7  -0.3  1.58  \\
            -0.65  -0.3  1.5125000000000002  \\
            -0.6  -0.3  1.45  \\
            -0.55  -0.3  1.3900593501353362  \\
            -0.5  -0.3  1.317987957891878  \\
            -0.45  -0.3  1.2455560563780466  \\
            -0.4  -0.3  1.1731324779548415  \\
            -0.35  -0.3  1.1009852927107024  \\
            -0.3  -0.3  1.0286035512910334  \\
            -0.25  -0.3  0.952965339581624  \\
            -0.2  -0.3  0.8811847187263496  \\
            -0.15  -0.3  0.8106676206840628  \\
            -0.1  -0.3  0.7405407949946874  \\
            -0.05  -0.3  0.6703761402143469  \\
            0.0  -0.3  0.6000000480192076  \\
            0.05  -0.3  0.6703761402143469  \\
            0.1  -0.3  0.7405407949946874  \\
            0.15  -0.3  0.8106676206840628  \\
            0.2  -0.3  0.8811847187263496  \\
            0.25  -0.3  0.952965339581624  \\
            0.3  -0.3  1.0286035512910334  \\
            0.35  -0.3  1.1009852927107024  \\
            0.4  -0.3  1.1731324779548415  \\
            0.45  -0.3  1.2455560563780466  \\
            0.5  -0.3  1.317987957891878  \\
            0.55  -0.3  1.3900593501353362  \\
            0.6  -0.3  1.45  \\
            0.65  -0.3  1.5125000000000002  \\
            0.7  -0.3  1.58  \\
            0.75  -0.3  1.6524999999999999  \\
            0.8  -0.3  1.7300000000000002  \\
            0.85  -0.3  1.8125  \\
            0.9  -0.3  1.9  \\
            0.95  -0.3  1.9924999999999997  \\
            1.0  -0.3  2.09  \\
            1.05  -0.3  2.1925  \\
            1.1  -0.3  2.3000000000000003  \\
            1.15  -0.3  2.4124999999999996  \\
            1.2  -0.3  2.5300000000000002  \\
            1.25  -0.3  2.6525  \\
            1.3  -0.3  2.7800000000000002  \\
            1.35  -0.3  2.9125000000000005  \\
            1.4  -0.3  3.05  \\
            1.45  -0.3  3.1925  \\
            1.5  -0.3  3.34  \\
            1.55  -0.3  3.4925  \\
            1.6  -0.3  3.6500000000000004  \\
            1.65  -0.3  3.8124999999999996  \\
            1.7  -0.3  3.98  \\
            1.75  -0.3  4.1525  \\
            1.8  -0.3  4.33  \\
            1.85  -0.3  4.5125  \\
            1.9  -0.3  4.699999999999999  \\
            1.95  -0.3  4.8925  \\
            2.0  -0.3  5.09  \\
            \\
            -2.0  -0.25  5.062499999999999  \\
            -1.95  -0.25  4.864999999999999  \\
            -1.9  -0.25  4.6725  \\
            -1.85  -0.25  4.485  \\
            -1.8  -0.25  4.3025  \\
            -1.75  -0.25  4.125  \\
            -1.7  -0.25  3.9524999999999997  \\
            -1.65  -0.25  3.7849999999999997  \\
            -1.6  -0.25  3.6225000000000005  \\
            -1.55  -0.25  3.4650000000000007  \\
            -1.5  -0.25  3.3124999999999996  \\
            -1.45  -0.25  3.165  \\
            -1.4  -0.25  3.0225  \\
            -1.35  -0.25  2.8850000000000007  \\
            -1.3  -0.25  2.7525  \\
            -1.25  -0.25  2.625  \\
            -1.2  -0.25  2.5024999999999995  \\
            -1.15  -0.25  2.385  \\
            -1.1  -0.25  2.2725  \\
            -1.05  -0.25  2.165  \\
            -1.0  -0.25  2.0625  \\
            -0.95  -0.25  1.9649999999999999  \\
            -0.9  -0.25  1.8725  \\
            -0.85  -0.25  1.785  \\
            -0.8  -0.25  1.7025000000000001  \\
            -0.75  -0.25  1.625  \\
            -0.7  -0.25  1.5525  \\
            -0.65  -0.25  1.4825834070655945  \\
            -0.6  -0.25  1.4070518017231322  \\
            -0.55  -0.25  1.3313132782091952  \\
            -0.5  -0.25  1.2555759953855279  \\
            -0.45  -0.25  1.1800085706523782  \\
            -0.4  -0.25  1.1042954263398337  \\
            -0.35  -0.25  1.028568583705461  \\
            -0.3  -0.25  0.952965339581624  \\
            -0.25  -0.25  0.8772775744704724  \\
            -0.2  -0.25  0.8011162565922894  \\
            -0.15  -0.25  0.7256812260406423  \\
            -0.1  -0.25  0.6505409840255172  \\
            -0.05  -0.25  0.5754238782984692  \\
            0.0  -0.25  0.5002486275884592  \\
            0.05  -0.25  0.5754238782984692  \\
            0.1  -0.25  0.6505409840255172  \\
            0.15  -0.25  0.7256812260406423  \\
            0.2  -0.25  0.8011162565922894  \\
            0.25  -0.25  0.8772775744704724  \\
            0.3  -0.25  0.952965339581624  \\
            0.35  -0.25  1.028568583705461  \\
            0.4  -0.25  1.1042954263398337  \\
            0.45  -0.25  1.1800085706523782  \\
            0.5  -0.25  1.2555759953855279  \\
            0.55  -0.25  1.3313132782091952  \\
            0.6  -0.25  1.4070518017231322  \\
            0.65  -0.25  1.4825834070655945  \\
            0.7  -0.25  1.5525  \\
            0.75  -0.25  1.625  \\
            0.8  -0.25  1.7025000000000001  \\
            0.85  -0.25  1.785  \\
            0.9  -0.25  1.8725  \\
            0.95  -0.25  1.9649999999999999  \\
            1.0  -0.25  2.0625  \\
            1.05  -0.25  2.165  \\
            1.1  -0.25  2.2725  \\
            1.15  -0.25  2.385  \\
            1.2  -0.25  2.5024999999999995  \\
            1.25  -0.25  2.625  \\
            1.3  -0.25  2.7525  \\
            1.35  -0.25  2.8850000000000007  \\
            1.4  -0.25  3.0225  \\
            1.45  -0.25  3.165  \\
            1.5  -0.25  3.3124999999999996  \\
            1.55  -0.25  3.4650000000000007  \\
            1.6  -0.25  3.6225000000000005  \\
            1.65  -0.25  3.7849999999999997  \\
            1.7  -0.25  3.9524999999999997  \\
            1.75  -0.25  4.125  \\
            1.8  -0.25  4.3025  \\
            1.85  -0.25  4.485  \\
            1.9  -0.25  4.6725  \\
            1.95  -0.25  4.864999999999999  \\
            2.0  -0.25  5.062499999999999  \\
            \\
            -2.0  -0.2  5.039999999999999  \\
            -1.95  -0.2  4.842499999999999  \\
            -1.9  -0.2  4.65  \\
            -1.85  -0.2  4.4625  \\
            -1.8  -0.2  4.280000000000001  \\
            -1.75  -0.2  4.102500000000001  \\
            -1.7  -0.2  3.9299999999999997  \\
            -1.65  -0.2  3.7624999999999997  \\
            -1.6  -0.2  3.6000000000000005  \\
            -1.55  -0.2  3.4425000000000003  \\
            -1.5  -0.2  3.29  \\
            -1.45  -0.2  3.1425  \\
            -1.4  -0.2  2.9999999999999996  \\
            -1.35  -0.2  2.8625000000000003  \\
            -1.3  -0.2  2.7300000000000004  \\
            -1.25  -0.2  2.6025  \\
            -1.2  -0.2  2.4799999999999995  \\
            -1.15  -0.2  2.3625  \\
            -1.1  -0.2  2.25  \\
            -1.05  -0.2  2.1425  \\
            -1.0  -0.2  2.04  \\
            -0.95  -0.2  1.9425  \\
            -0.9  -0.2  1.85  \\
            -0.85  -0.2  1.7625  \\
            -0.8  -0.2  1.6800000000000002  \\
            -0.75  -0.2  1.6025  \\
            -0.7  -0.2  1.522550964490823  \\
            -0.65  -0.2  1.442348377508246  \\
            -0.6  -0.2  1.362145093909271  \\
            -0.55  -0.2  1.2820727285246454  \\
            -0.5  -0.2  1.2018694407830115  \\
            -0.45  -0.2  1.1216649063178104  \\
            -0.4  -0.2  1.0415944925584673  \\
            -0.35  -0.2  0.9613905040577769  \\
            -0.3  -0.2  0.8811847187263496  \\
            -0.25  -0.2  0.8011162565922894  \\
            -0.2  -0.2  0.7209115673325425  \\
            -0.15  -0.2  0.6407030884229559  \\
            -0.1  -0.2  0.5605938796418645  \\
            -0.05  -0.2  0.4804179636551389  \\
            0.0  -0.2  0.4005306396779625  \\
            0.05  -0.2  0.4804179636551389  \\
            0.1  -0.2  0.5605938796418645  \\
            0.15  -0.2  0.6407030884229559  \\
            0.2  -0.2  0.7209115673325425  \\
            0.25  -0.2  0.8011162565922894  \\
            0.3  -0.2  0.8811847187263496  \\
            0.35  -0.2  0.9613905040577769  \\
            0.4  -0.2  1.0415944925584673  \\
            0.45  -0.2  1.1216649063178104  \\
            0.5  -0.2  1.2018694407830115  \\
            0.55  -0.2  1.2820727285246454  \\
            0.6  -0.2  1.362145093909271  \\
            0.65  -0.2  1.442348377508246  \\
            0.7  -0.2  1.522550964490823  \\
            0.75  -0.2  1.6025  \\
            0.8  -0.2  1.6800000000000002  \\
            0.85  -0.2  1.7625  \\
            0.9  -0.2  1.85  \\
            0.95  -0.2  1.9425  \\
            1.0  -0.2  2.04  \\
            1.05  -0.2  2.1425  \\
            1.1  -0.2  2.25  \\
            1.15  -0.2  2.3625  \\
            1.2  -0.2  2.4799999999999995  \\
            1.25  -0.2  2.6025  \\
            1.3  -0.2  2.7300000000000004  \\
            1.35  -0.2  2.8625000000000003  \\
            1.4  -0.2  2.9999999999999996  \\
            1.45  -0.2  3.1425  \\
            1.5  -0.2  3.29  \\
            1.55  -0.2  3.4425000000000003  \\
            1.6  -0.2  3.6000000000000005  \\
            1.65  -0.2  3.7624999999999997  \\
            1.7  -0.2  3.9299999999999997  \\
            1.75  -0.2  4.102500000000001  \\
            1.8  -0.2  4.280000000000001  \\
            1.85  -0.2  4.4625  \\
            1.9  -0.2  4.65  \\
            1.95  -0.2  4.842499999999999  \\
            2.0  -0.2  5.039999999999999  \\
            \\
            -2.0  -0.15  5.0225  \\
            -1.95  -0.15  4.825  \\
            -1.9  -0.15  4.6325  \\
            -1.85  -0.15  4.445  \\
            -1.8  -0.15  4.2625  \\
            -1.75  -0.15  4.085000000000001  \\
            -1.7  -0.15  3.9124999999999996  \\
            -1.65  -0.15  3.7449999999999997  \\
            -1.6  -0.15  3.5825  \\
            -1.55  -0.15  3.4250000000000007  \\
            -1.5  -0.15  3.2725  \\
            -1.45  -0.15  3.125  \\
            -1.4  -0.15  2.9825  \\
            -1.35  -0.15  2.845  \\
            -1.3  -0.15  2.7125000000000004  \\
            -1.25  -0.15  2.585  \\
            -1.2  -0.15  2.4625  \\
            -1.15  -0.15  2.3449999999999998  \\
            -1.1  -0.15  2.2325000000000004  \\
            -1.05  -0.15  2.125  \\
            -1.0  -0.15  2.0225  \\
            -0.95  -0.15  1.9249999999999998  \\
            -0.9  -0.15  1.8325  \\
            -0.85  -0.15  1.745  \\
            -0.8  -0.15  1.6607384945665438  \\
            -0.75  -0.15  1.5757111579397427  \\
            -0.7  -0.15  1.4906935696280044  \\
            -0.65  -0.15  1.405729643030647  \\
            -0.6  -0.15  1.3206966455211826  \\
            -0.55  -0.15  1.235689455098884  \\
            -0.5  -0.15  1.1507207914947497  \\
            -0.45  -0.15  1.0656821331026227  \\
            -0.4  -0.15  0.9806853405697631  \\
            -0.35  -0.15  0.8957119399588528  \\
            -0.3  -0.15  0.8106676206840628  \\
            -0.25  -0.15  0.7256812260406423  \\
            -0.2  -0.15  0.6407030884229559  \\
            -0.15  -0.15  0.5556531082655028  \\
            -0.1  -0.15  0.4706487774271436  \\
            -0.05  -0.15  0.38546099647926957  \\
            0.0  -0.15  0.3000000240096039  \\
            0.05  -0.15  0.38546099647926957  \\
            0.1  -0.15  0.4706487774271436  \\
            0.15  -0.15  0.5556531082655028  \\
            0.2  -0.15  0.6407030884229559  \\
            0.25  -0.15  0.7256812260406423  \\
            0.3  -0.15  0.8106676206840628  \\
            0.35  -0.15  0.8957119399588528  \\
            0.4  -0.15  0.9806853405697631  \\
            0.45  -0.15  1.0656821331026227  \\
            0.5  -0.15  1.1507207914947497  \\
            0.55  -0.15  1.235689455098884  \\
            0.6  -0.15  1.3206966455211826  \\
            0.65  -0.15  1.405729643030647  \\
            0.7  -0.15  1.4906935696280044  \\
            0.75  -0.15  1.5757111579397427  \\
            0.8  -0.15  1.6607384945665438  \\
            0.85  -0.15  1.745  \\
            0.9  -0.15  1.8325  \\
            0.95  -0.15  1.9249999999999998  \\
            1.0  -0.15  2.0225  \\
            1.05  -0.15  2.125  \\
            1.1  -0.15  2.2325000000000004  \\
            1.15  -0.15  2.3449999999999998  \\
            1.2  -0.15  2.4625  \\
            1.25  -0.15  2.585  \\
            1.3  -0.15  2.7125000000000004  \\
            1.35  -0.15  2.845  \\
            1.4  -0.15  2.9825  \\
            1.45  -0.15  3.125  \\
            1.5  -0.15  3.2725  \\
            1.55  -0.15  3.4250000000000007  \\
            1.6  -0.15  3.5825  \\
            1.65  -0.15  3.7449999999999997  \\
            1.7  -0.15  3.9124999999999996  \\
            1.75  -0.15  4.085000000000001  \\
            1.8  -0.15  4.2625  \\
            1.85  -0.15  4.445  \\
            1.9  -0.15  4.6325  \\
            1.95  -0.15  4.825  \\
            2.0  -0.15  5.0225  \\
            \\
            -2.0  -0.1  5.010000000000001  \\
            -1.95  -0.1  4.8125  \\
            -1.9  -0.1  4.619999999999999  \\
            -1.85  -0.1  4.4325  \\
            -1.8  -0.1  4.25  \\
            -1.75  -0.1  4.0725  \\
            -1.7  -0.1  3.8999999999999995  \\
            -1.65  -0.1  3.7324999999999995  \\
            -1.6  -0.1  3.5700000000000003  \\
            -1.55  -0.1  3.4125  \\
            -1.5  -0.1  3.2599999999999993  \\
            -1.45  -0.1  3.1125  \\
            -1.4  -0.1  2.9699999999999998  \\
            -1.35  -0.1  2.8325  \\
            -1.3  -0.1  2.7  \\
            -1.25  -0.1  2.5725  \\
            -1.2  -0.1  2.45  \\
            -1.15  -0.1  2.3324999999999996  \\
            -1.1  -0.1  2.2199999999999998  \\
            -1.05  -0.1  2.1125  \\
            -1.0  -0.1  2.01  \\
            -0.95  -0.1  1.9125  \\
            -0.9  -0.1  1.8200000000000003  \\
            -0.85  -0.1  1.730159006557926  \\
            -0.8  -0.1  1.6401858311733413  \\
            -0.75  -0.1  1.5502168476973193  \\
            -0.7  -0.1  1.4602545009248238  \\
            -0.65  -0.1  1.3702878432904722  \\
            -0.6  -0.1  1.2803248301297752  \\
            -0.55  -0.1  1.1903499952917216  \\
            -0.5  -0.1  1.1003898554076028  \\
            -0.45  -0.1  1.0104328125622315  \\
            -0.4  -0.1  0.9204454896586194  \\
            -0.35  -0.1  0.8304918675247337  \\
            -0.3  -0.1  0.7405407949946874  \\
            -0.25  -0.1  0.6505409840255172  \\
            -0.2  -0.1  0.5605938796418645  \\
            -0.15  -0.1  0.4706487774271436  \\
            -0.1  -0.1  0.38063647839241493  \\
            -0.05  -0.1  0.2905133873988283  \\
            0.0  -0.1  0.20029835310615113  \\
            0.05  -0.1  0.2905133873988283  \\
            0.1  -0.1  0.38063647839241493  \\
            0.15  -0.1  0.4706487774271436  \\
            0.2  -0.1  0.5605938796418645  \\
            0.25  -0.1  0.6505409840255172  \\
            0.3  -0.1  0.7405407949946874  \\
            0.35  -0.1  0.8304918675247337  \\
            0.4  -0.1  0.9204454896586194  \\
            0.45  -0.1  1.0104328125622315  \\
            0.5  -0.1  1.1003898554076028  \\
            0.55  -0.1  1.1903499952917216  \\
            0.6  -0.1  1.2803248301297752  \\
            0.65  -0.1  1.3702878432904722  \\
            0.7  -0.1  1.4602545009248238  \\
            0.75  -0.1  1.5502168476973193  \\
            0.8  -0.1  1.6401858311733413  \\
            0.85  -0.1  1.730159006557926  \\
            0.9  -0.1  1.8200000000000003  \\
            0.95  -0.1  1.9125  \\
            1.0  -0.1  2.01  \\
            1.05  -0.1  2.1125  \\
            1.1  -0.1  2.2199999999999998  \\
            1.15  -0.1  2.3324999999999996  \\
            1.2  -0.1  2.45  \\
            1.25  -0.1  2.5725  \\
            1.3  -0.1  2.7  \\
            1.35  -0.1  2.8325  \\
            1.4  -0.1  2.9699999999999998  \\
            1.45  -0.1  3.1125  \\
            1.5  -0.1  3.2599999999999993  \\
            1.55  -0.1  3.4125  \\
            1.6  -0.1  3.5700000000000003  \\
            1.65  -0.1  3.7324999999999995  \\
            1.7  -0.1  3.8999999999999995  \\
            1.75  -0.1  4.0725  \\
            1.8  -0.1  4.25  \\
            1.85  -0.1  4.4325  \\
            1.9  -0.1  4.619999999999999  \\
            1.95  -0.1  4.8125  \\
            2.0  -0.1  5.010000000000001  \\
            \\
            -2.0  -0.05  5.002500000000001  \\
            -1.95  -0.05  4.805  \\
            -1.9  -0.05  4.612500000000001  \\
            -1.85  -0.05  4.425  \\
            -1.8  -0.05  4.2425  \\
            -1.75  -0.05  4.0649999999999995  \\
            -1.7  -0.05  3.8924999999999996  \\
            -1.65  -0.05  3.725  \\
            -1.6  -0.05  3.5625000000000004  \\
            -1.55  -0.05  3.4050000000000002  \\
            -1.5  -0.05  3.2525  \\
            -1.45  -0.05  3.105  \\
            -1.4  -0.05  2.9624999999999995  \\
            -1.35  -0.05  2.825  \\
            -1.3  -0.05  2.6925  \\
            -1.25  -0.05  2.5650000000000004  \\
            -1.2  -0.05  2.4425  \\
            -1.15  -0.05  2.3249999999999997  \\
            -1.1  -0.05  2.2125000000000004  \\
            -1.05  -0.05  2.105  \\
            -1.0  -0.05  2.0025000000000004  \\
            -0.95  -0.05  1.9049999999999998  \\
            -0.9  -0.05  1.810036715154656  \\
            -0.85  -0.05  1.7150658418970326  \\
            -0.8  -0.05  1.620087142102058  \\
            -0.75  -0.05  1.5251215714195785  \\
            -0.7  -0.05  1.4301553509973917  \\
            -0.65  -0.05  1.3351698474903284  \\
            -0.6  -0.05  1.2402064276845013  \\
            -0.55  -0.05  1.145244860097751  \\
            -0.5  -0.05  1.0502525528785984  \\
            -0.45  -0.05  0.9552912839494241  \\
            -0.4  -0.05  0.86033436919811  \\
            -0.35  -0.05  0.7653352582668685  \\
            -0.3  -0.05  0.6703761402143469  \\
            -0.25  -0.05  0.5754238782984692  \\
            -0.2  -0.05  0.4804179636551389  \\
            -0.15  -0.05  0.38546099647926957  \\
            -0.1  -0.05  0.2905133873988283  \\
            -0.05  -0.05  0.195500669043409  \\
            0.0  -0.05  0.10063011409199446  \\
            0.05  -0.05  0.195500669043409  \\
            0.1  -0.05  0.2905133873988283  \\
            0.15  -0.05  0.38546099647926957  \\
            0.2  -0.05  0.4804179636551389  \\
            0.25  -0.05  0.5754238782984692  \\
            0.3  -0.05  0.6703761402143469  \\
            0.35  -0.05  0.7653352582668685  \\
            0.4  -0.05  0.86033436919811  \\
            0.45  -0.05  0.9552912839494241  \\
            0.5  -0.05  1.0502525528785984  \\
            0.55  -0.05  1.145244860097751  \\
            0.6  -0.05  1.2402064276845013  \\
            0.65  -0.05  1.3351698474903284  \\
            0.7  -0.05  1.4301553509973917  \\
            0.75  -0.05  1.5251215714195785  \\
            0.8  -0.05  1.620087142102058  \\
            0.85  -0.05  1.7150658418970326  \\
            0.9  -0.05  1.810036715154656  \\
            0.95  -0.05  1.9049999999999998  \\
            1.0  -0.05  2.0025000000000004  \\
            1.05  -0.05  2.105  \\
            1.1  -0.05  2.2125000000000004  \\
            1.15  -0.05  2.3249999999999997  \\
            1.2  -0.05  2.4425  \\
            1.25  -0.05  2.5650000000000004  \\
            1.3  -0.05  2.6925  \\
            1.35  -0.05  2.825  \\
            1.4  -0.05  2.9624999999999995  \\
            1.45  -0.05  3.105  \\
            1.5  -0.05  3.2525  \\
            1.55  -0.05  3.4050000000000002  \\
            1.6  -0.05  3.5625000000000004  \\
            1.65  -0.05  3.725  \\
            1.7  -0.05  3.8924999999999996  \\
            1.75  -0.05  4.0649999999999995  \\
            1.8  -0.05  4.2425  \\
            1.85  -0.05  4.425  \\
            1.9  -0.05  4.612500000000001  \\
            1.95  -0.05  4.805  \\
            2.0  -0.05  5.002500000000001  \\
            \\
            -2.0  0.0  5.0  \\
            -1.95  0.0  4.8025  \\
            -1.9  0.0  4.609999999999999  \\
            -1.85  0.0  4.4225  \\
            -1.8  0.0  4.24  \\
            -1.75  0.0  4.0625  \\
            -1.7  0.0  3.8899999999999997  \\
            -1.65  0.0  3.7224999999999997  \\
            -1.6  0.0  3.5600000000000005  \\
            -1.55  0.0  3.4025000000000003  \\
            -1.5  0.0  3.25  \\
            -1.45  0.0  3.1025  \\
            -1.4  0.0  2.96  \\
            -1.35  0.0  2.8225000000000002  \\
            -1.3  0.0  2.6900000000000004  \\
            -1.25  0.0  2.5625  \\
            -1.2  0.0  2.44  \\
            -1.15  0.0  2.3225  \\
            -1.1  0.0  2.21  \\
            -1.05  0.0  2.1025  \\
            -1.0  0.0  2.0  \\
            -0.95  0.0  1.9000332676078024  \\
            -0.9  0.0  1.800000144057623  \\
            -0.85  0.0  1.7000497255176918  \\
            -0.8  0.0  1.6001327420218345  \\
            -0.75  0.0  1.500000120048019  \\
            -0.7  0.0  1.4000994510353835  \\
            -0.65  0.0  1.3002322164358664  \\
            -0.6  0.0  1.2000000960384156  \\
            -0.55  0.0  1.1001491765530758  \\
            -0.5  0.0  1.0003316908498985  \\
            -0.45  0.0  0.9000000720288115  \\
            -0.4  0.0  0.8001989020707675  \\
            -0.35  0.0  0.7004311652639305  \\
            -0.3  0.0  0.6000000480192076  \\
            -0.25  0.0  0.5002486275884592  \\
            -0.2  0.0  0.4005306396779625  \\
            -0.15  0.0  0.3000000240096039  \\
            -0.1  0.0  0.20029835310615113  \\
            -0.05  0.0  0.10063011409199446  \\
            0.0  0.0  0.0  \\
            0.05  0.0  0.10063011409199446  \\
            0.1  0.0  0.20029835310615113  \\
            0.15  0.0  0.3000000240096039  \\
            0.2  0.0  0.4005306396779625  \\
            0.25  0.0  0.5002486275884592  \\
            0.3  0.0  0.6000000480192076  \\
            0.35  0.0  0.7004311652639305  \\
            0.4  0.0  0.8001989020707675  \\
            0.45  0.0  0.9000000720288115  \\
            0.5  0.0  1.0003316908498985  \\
            0.55  0.0  1.1001491765530758  \\
            0.6  0.0  1.2000000960384156  \\
            0.65  0.0  1.3002322164358664  \\
            0.7  0.0  1.4000994510353835  \\
            0.75  0.0  1.500000120048019  \\
            0.8  0.0  1.6001327420218345  \\
            0.85  0.0  1.7000497255176918  \\
            0.9  0.0  1.800000144057623  \\
            0.95  0.0  1.9000332676078024  \\
            1.0  0.0  2.0  \\
            1.05  0.0  2.1025  \\
            1.1  0.0  2.21  \\
            1.15  0.0  2.3225  \\
            1.2  0.0  2.44  \\
            1.25  0.0  2.5625  \\
            1.3  0.0  2.6900000000000004  \\
            1.35  0.0  2.8225000000000002  \\
            1.4  0.0  2.96  \\
            1.45  0.0  3.1025  \\
            1.5  0.0  3.25  \\
            1.55  0.0  3.4025000000000003  \\
            1.6  0.0  3.5600000000000005  \\
            1.65  0.0  3.7224999999999997  \\
            1.7  0.0  3.8899999999999997  \\
            1.75  0.0  4.0625  \\
            1.8  0.0  4.24  \\
            1.85  0.0  4.4225  \\
            1.9  0.0  4.609999999999999  \\
            1.95  0.0  4.8025  \\
            2.0  0.0  5.0  \\
            \\
            -2.0  0.05  5.002500000000001  \\
            -1.95  0.05  4.805  \\
            -1.9  0.05  4.612500000000001  \\
            -1.85  0.05  4.425  \\
            -1.8  0.05  4.2425  \\
            -1.75  0.05  4.0649999999999995  \\
            -1.7  0.05  3.8924999999999996  \\
            -1.65  0.05  3.725  \\
            -1.6  0.05  3.5625000000000004  \\
            -1.55  0.05  3.4050000000000002  \\
            -1.5  0.05  3.2525  \\
            -1.45  0.05  3.105  \\
            -1.4  0.05  2.9624999999999995  \\
            -1.35  0.05  2.825  \\
            -1.3  0.05  2.6925  \\
            -1.25  0.05  2.5650000000000004  \\
            -1.2  0.05  2.4425  \\
            -1.15  0.05  2.3249999999999997  \\
            -1.1  0.05  2.2125000000000004  \\
            -1.05  0.05  2.105  \\
            -1.0  0.05  2.0025000000000004  \\
            -0.95  0.05  1.9049999999999998  \\
            -0.9  0.05  1.810036715154656  \\
            -0.85  0.05  1.7150658418970326  \\
            -0.8  0.05  1.620087142102058  \\
            -0.75  0.05  1.5251215714195785  \\
            -0.7  0.05  1.4301553509973917  \\
            -0.65  0.05  1.3351698474903284  \\
            -0.6  0.05  1.2402064276845013  \\
            -0.55  0.05  1.145244860097751  \\
            -0.5  0.05  1.0502525528785984  \\
            -0.45  0.05  0.9552912839494241  \\
            -0.4  0.05  0.86033436919811  \\
            -0.35  0.05  0.7653352582668685  \\
            -0.3  0.05  0.6703761402143469  \\
            -0.25  0.05  0.5754238782984692  \\
            -0.2  0.05  0.4804179636551389  \\
            -0.15  0.05  0.38546099647926957  \\
            -0.1  0.05  0.2905133873988283  \\
            -0.05  0.05  0.195500669043409  \\
            0.0  0.05  0.10063011409199446  \\
            0.05  0.05  0.195500669043409  \\
            0.1  0.05  0.2905133873988283  \\
            0.15  0.05  0.38546099647926957  \\
            0.2  0.05  0.4804179636551389  \\
            0.25  0.05  0.5754238782984692  \\
            0.3  0.05  0.6703761402143469  \\
            0.35  0.05  0.7653352582668685  \\
            0.4  0.05  0.86033436919811  \\
            0.45  0.05  0.9552912839494241  \\
            0.5  0.05  1.0502525528785984  \\
            0.55  0.05  1.145244860097751  \\
            0.6  0.05  1.2402064276845013  \\
            0.65  0.05  1.3351698474903284  \\
            0.7  0.05  1.4301553509973917  \\
            0.75  0.05  1.5251215714195785  \\
            0.8  0.05  1.620087142102058  \\
            0.85  0.05  1.7150658418970326  \\
            0.9  0.05  1.810036715154656  \\
            0.95  0.05  1.9049999999999998  \\
            1.0  0.05  2.0025000000000004  \\
            1.05  0.05  2.105  \\
            1.1  0.05  2.2125000000000004  \\
            1.15  0.05  2.3249999999999997  \\
            1.2  0.05  2.4425  \\
            1.25  0.05  2.5650000000000004  \\
            1.3  0.05  2.6925  \\
            1.35  0.05  2.825  \\
            1.4  0.05  2.9624999999999995  \\
            1.45  0.05  3.105  \\
            1.5  0.05  3.2525  \\
            1.55  0.05  3.4050000000000002  \\
            1.6  0.05  3.5625000000000004  \\
            1.65  0.05  3.725  \\
            1.7  0.05  3.8924999999999996  \\
            1.75  0.05  4.0649999999999995  \\
            1.8  0.05  4.2425  \\
            1.85  0.05  4.425  \\
            1.9  0.05  4.612500000000001  \\
            1.95  0.05  4.805  \\
            2.0  0.05  5.002500000000001  \\
            \\
            -2.0  0.1  5.010000000000001  \\
            -1.95  0.1  4.8125  \\
            -1.9  0.1  4.619999999999999  \\
            -1.85  0.1  4.4325  \\
            -1.8  0.1  4.25  \\
            -1.75  0.1  4.0725  \\
            -1.7  0.1  3.8999999999999995  \\
            -1.65  0.1  3.7324999999999995  \\
            -1.6  0.1  3.5700000000000003  \\
            -1.55  0.1  3.4125  \\
            -1.5  0.1  3.2599999999999993  \\
            -1.45  0.1  3.1125  \\
            -1.4  0.1  2.9699999999999998  \\
            -1.35  0.1  2.8325  \\
            -1.3  0.1  2.7  \\
            -1.25  0.1  2.5725  \\
            -1.2  0.1  2.45  \\
            -1.15  0.1  2.3324999999999996  \\
            -1.1  0.1  2.2199999999999998  \\
            -1.05  0.1  2.1125  \\
            -1.0  0.1  2.01  \\
            -0.95  0.1  1.9125  \\
            -0.9  0.1  1.8200000000000003  \\
            -0.85  0.1  1.730159006557926  \\
            -0.8  0.1  1.6401858311733413  \\
            -0.75  0.1  1.5502168476973193  \\
            -0.7  0.1  1.4602545009248238  \\
            -0.65  0.1  1.3702878432904722  \\
            -0.6  0.1  1.2803248301297752  \\
            -0.55  0.1  1.1903499952917216  \\
            -0.5  0.1  1.1003898554076028  \\
            -0.45  0.1  1.0104328125622315  \\
            -0.4  0.1  0.9204454896586194  \\
            -0.35  0.1  0.8304918675247337  \\
            -0.3  0.1  0.7405407949946874  \\
            -0.25  0.1  0.6505409840255172  \\
            -0.2  0.1  0.5605938796418645  \\
            -0.15  0.1  0.4706487774271436  \\
            -0.1  0.1  0.38063647839241493  \\
            -0.05  0.1  0.2905133873988283  \\
            0.0  0.1  0.20029835310615113  \\
            0.05  0.1  0.2905133873988283  \\
            0.1  0.1  0.38063647839241493  \\
            0.15  0.1  0.4706487774271436  \\
            0.2  0.1  0.5605938796418645  \\
            0.25  0.1  0.6505409840255172  \\
            0.3  0.1  0.7405407949946874  \\
            0.35  0.1  0.8304918675247337  \\
            0.4  0.1  0.9204454896586194  \\
            0.45  0.1  1.0104328125622315  \\
            0.5  0.1  1.1003898554076028  \\
            0.55  0.1  1.1903499952917216  \\
            0.6  0.1  1.2803248301297752  \\
            0.65  0.1  1.3702878432904722  \\
            0.7  0.1  1.4602545009248238  \\
            0.75  0.1  1.5502168476973193  \\
            0.8  0.1  1.6401858311733413  \\
            0.85  0.1  1.730159006557926  \\
            0.9  0.1  1.8200000000000003  \\
            0.95  0.1  1.9125  \\
            1.0  0.1  2.01  \\
            1.05  0.1  2.1125  \\
            1.1  0.1  2.2199999999999998  \\
            1.15  0.1  2.3324999999999996  \\
            1.2  0.1  2.45  \\
            1.25  0.1  2.5725  \\
            1.3  0.1  2.7  \\
            1.35  0.1  2.8325  \\
            1.4  0.1  2.9699999999999998  \\
            1.45  0.1  3.1125  \\
            1.5  0.1  3.2599999999999993  \\
            1.55  0.1  3.4125  \\
            1.6  0.1  3.5700000000000003  \\
            1.65  0.1  3.7324999999999995  \\
            1.7  0.1  3.8999999999999995  \\
            1.75  0.1  4.0725  \\
            1.8  0.1  4.25  \\
            1.85  0.1  4.4325  \\
            1.9  0.1  4.619999999999999  \\
            1.95  0.1  4.8125  \\
            2.0  0.1  5.010000000000001  \\
            \\
            -2.0  0.15  5.0225  \\
            -1.95  0.15  4.825  \\
            -1.9  0.15  4.6325  \\
            -1.85  0.15  4.445  \\
            -1.8  0.15  4.2625  \\
            -1.75  0.15  4.085000000000001  \\
            -1.7  0.15  3.9124999999999996  \\
            -1.65  0.15  3.7449999999999997  \\
            -1.6  0.15  3.5825  \\
            -1.55  0.15  3.4250000000000007  \\
            -1.5  0.15  3.2725  \\
            -1.45  0.15  3.125  \\
            -1.4  0.15  2.9825  \\
            -1.35  0.15  2.845  \\
            -1.3  0.15  2.7125000000000004  \\
            -1.25  0.15  2.585  \\
            -1.2  0.15  2.4625  \\
            -1.15  0.15  2.3449999999999998  \\
            -1.1  0.15  2.2325000000000004  \\
            -1.05  0.15  2.125  \\
            -1.0  0.15  2.0225  \\
            -0.95  0.15  1.9249999999999998  \\
            -0.9  0.15  1.8325  \\
            -0.85  0.15  1.745  \\
            -0.8  0.15  1.6607384945665438  \\
            -0.75  0.15  1.5757111579397427  \\
            -0.7  0.15  1.4906935696280044  \\
            -0.65  0.15  1.405729643030647  \\
            -0.6  0.15  1.3206966455211826  \\
            -0.55  0.15  1.235689455098884  \\
            -0.5  0.15  1.1507207914947497  \\
            -0.45  0.15  1.0656821331026227  \\
            -0.4  0.15  0.9806853405697631  \\
            -0.35  0.15  0.8957119399588528  \\
            -0.3  0.15  0.8106676206840628  \\
            -0.25  0.15  0.7256812260406423  \\
            -0.2  0.15  0.6407030884229559  \\
            -0.15  0.15  0.5556531082655028  \\
            -0.1  0.15  0.4706487774271436  \\
            -0.05  0.15  0.38546099647926957  \\
            0.0  0.15  0.3000000240096039  \\
            0.05  0.15  0.38546099647926957  \\
            0.1  0.15  0.4706487774271436  \\
            0.15  0.15  0.5556531082655028  \\
            0.2  0.15  0.6407030884229559  \\
            0.25  0.15  0.7256812260406423  \\
            0.3  0.15  0.8106676206840628  \\
            0.35  0.15  0.8957119399588528  \\
            0.4  0.15  0.9806853405697631  \\
            0.45  0.15  1.0656821331026227  \\
            0.5  0.15  1.1507207914947497  \\
            0.55  0.15  1.235689455098884  \\
            0.6  0.15  1.3206966455211826  \\
            0.65  0.15  1.405729643030647  \\
            0.7  0.15  1.4906935696280044  \\
            0.75  0.15  1.5757111579397427  \\
            0.8  0.15  1.6607384945665438  \\
            0.85  0.15  1.745  \\
            0.9  0.15  1.8325  \\
            0.95  0.15  1.9249999999999998  \\
            1.0  0.15  2.0225  \\
            1.05  0.15  2.125  \\
            1.1  0.15  2.2325000000000004  \\
            1.15  0.15  2.3449999999999998  \\
            1.2  0.15  2.4625  \\
            1.25  0.15  2.585  \\
            1.3  0.15  2.7125000000000004  \\
            1.35  0.15  2.845  \\
            1.4  0.15  2.9825  \\
            1.45  0.15  3.125  \\
            1.5  0.15  3.2725  \\
            1.55  0.15  3.4250000000000007  \\
            1.6  0.15  3.5825  \\
            1.65  0.15  3.7449999999999997  \\
            1.7  0.15  3.9124999999999996  \\
            1.75  0.15  4.085000000000001  \\
            1.8  0.15  4.2625  \\
            1.85  0.15  4.445  \\
            1.9  0.15  4.6325  \\
            1.95  0.15  4.825  \\
            2.0  0.15  5.0225  \\
            \\
            -2.0  0.2  5.039999999999999  \\
            -1.95  0.2  4.842499999999999  \\
            -1.9  0.2  4.65  \\
            -1.85  0.2  4.4625  \\
            -1.8  0.2  4.280000000000001  \\
            -1.75  0.2  4.102500000000001  \\
            -1.7  0.2  3.9299999999999997  \\
            -1.65  0.2  3.7624999999999997  \\
            -1.6  0.2  3.6000000000000005  \\
            -1.55  0.2  3.4425000000000003  \\
            -1.5  0.2  3.29  \\
            -1.45  0.2  3.1425  \\
            -1.4  0.2  2.9999999999999996  \\
            -1.35  0.2  2.8625000000000003  \\
            -1.3  0.2  2.7300000000000004  \\
            -1.25  0.2  2.6025  \\
            -1.2  0.2  2.4799999999999995  \\
            -1.15  0.2  2.3625  \\
            -1.1  0.2  2.25  \\
            -1.05  0.2  2.1425  \\
            -1.0  0.2  2.04  \\
            -0.95  0.2  1.9425  \\
            -0.9  0.2  1.85  \\
            -0.85  0.2  1.7625  \\
            -0.8  0.2  1.6800000000000002  \\
            -0.75  0.2  1.6025  \\
            -0.7  0.2  1.522550964490823  \\
            -0.65  0.2  1.442348377508246  \\
            -0.6  0.2  1.362145093909271  \\
            -0.55  0.2  1.2820727285246454  \\
            -0.5  0.2  1.2018694407830115  \\
            -0.45  0.2  1.1216649063178104  \\
            -0.4  0.2  1.0415944925584673  \\
            -0.35  0.2  0.9613905040577769  \\
            -0.3  0.2  0.8811847187263496  \\
            -0.25  0.2  0.8011162565922894  \\
            -0.2  0.2  0.7209115673325425  \\
            -0.15  0.2  0.6407030884229559  \\
            -0.1  0.2  0.5605938796418645  \\
            -0.05  0.2  0.4804179636551389  \\
            0.0  0.2  0.4005306396779625  \\
            0.05  0.2  0.4804179636551389  \\
            0.1  0.2  0.5605938796418645  \\
            0.15  0.2  0.6407030884229559  \\
            0.2  0.2  0.7209115673325425  \\
            0.25  0.2  0.8011162565922894  \\
            0.3  0.2  0.8811847187263496  \\
            0.35  0.2  0.9613905040577769  \\
            0.4  0.2  1.0415944925584673  \\
            0.45  0.2  1.1216649063178104  \\
            0.5  0.2  1.2018694407830115  \\
            0.55  0.2  1.2820727285246454  \\
            0.6  0.2  1.362145093909271  \\
            0.65  0.2  1.442348377508246  \\
            0.7  0.2  1.522550964490823  \\
            0.75  0.2  1.6025  \\
            0.8  0.2  1.6800000000000002  \\
            0.85  0.2  1.7625  \\
            0.9  0.2  1.85  \\
            0.95  0.2  1.9425  \\
            1.0  0.2  2.04  \\
            1.05  0.2  2.1425  \\
            1.1  0.2  2.25  \\
            1.15  0.2  2.3625  \\
            1.2  0.2  2.4799999999999995  \\
            1.25  0.2  2.6025  \\
            1.3  0.2  2.7300000000000004  \\
            1.35  0.2  2.8625000000000003  \\
            1.4  0.2  2.9999999999999996  \\
            1.45  0.2  3.1425  \\
            1.5  0.2  3.29  \\
            1.55  0.2  3.4425000000000003  \\
            1.6  0.2  3.6000000000000005  \\
            1.65  0.2  3.7624999999999997  \\
            1.7  0.2  3.9299999999999997  \\
            1.75  0.2  4.102500000000001  \\
            1.8  0.2  4.280000000000001  \\
            1.85  0.2  4.4625  \\
            1.9  0.2  4.65  \\
            1.95  0.2  4.842499999999999  \\
            2.0  0.2  5.039999999999999  \\
            \\
            -2.0  0.25  5.062499999999999  \\
            -1.95  0.25  4.864999999999999  \\
            -1.9  0.25  4.6725  \\
            -1.85  0.25  4.485  \\
            -1.8  0.25  4.3025  \\
            -1.75  0.25  4.125  \\
            -1.7  0.25  3.9524999999999997  \\
            -1.65  0.25  3.7849999999999997  \\
            -1.6  0.25  3.6225000000000005  \\
            -1.55  0.25  3.4650000000000007  \\
            -1.5  0.25  3.3124999999999996  \\
            -1.45  0.25  3.165  \\
            -1.4  0.25  3.0225  \\
            -1.35  0.25  2.8850000000000007  \\
            -1.3  0.25  2.7525  \\
            -1.25  0.25  2.625  \\
            -1.2  0.25  2.5024999999999995  \\
            -1.15  0.25  2.385  \\
            -1.1  0.25  2.2725  \\
            -1.05  0.25  2.165  \\
            -1.0  0.25  2.0625  \\
            -0.95  0.25  1.9649999999999999  \\
            -0.9  0.25  1.8725  \\
            -0.85  0.25  1.785  \\
            -0.8  0.25  1.7025000000000001  \\
            -0.75  0.25  1.625  \\
            -0.7  0.25  1.5525  \\
            -0.65  0.25  1.4825834070655945  \\
            -0.6  0.25  1.4070518017231322  \\
            -0.55  0.25  1.3313132782091952  \\
            -0.5  0.25  1.2555759953855279  \\
            -0.45  0.25  1.1800085706523782  \\
            -0.4  0.25  1.1042954263398337  \\
            -0.35  0.25  1.028568583705461  \\
            -0.3  0.25  0.952965339581624  \\
            -0.25  0.25  0.8772775744704724  \\
            -0.2  0.25  0.8011162565922894  \\
            -0.15  0.25  0.7256812260406423  \\
            -0.1  0.25  0.6505409840255172  \\
            -0.05  0.25  0.5754238782984692  \\
            0.0  0.25  0.5002486275884592  \\
            0.05  0.25  0.5754238782984692  \\
            0.1  0.25  0.6505409840255172  \\
            0.15  0.25  0.7256812260406423  \\
            0.2  0.25  0.8011162565922894  \\
            0.25  0.25  0.8772775744704724  \\
            0.3  0.25  0.952965339581624  \\
            0.35  0.25  1.028568583705461  \\
            0.4  0.25  1.1042954263398337  \\
            0.45  0.25  1.1800085706523782  \\
            0.5  0.25  1.2555759953855279  \\
            0.55  0.25  1.3313132782091952  \\
            0.6  0.25  1.4070518017231322  \\
            0.65  0.25  1.4825834070655945  \\
            0.7  0.25  1.5525  \\
            0.75  0.25  1.625  \\
            0.8  0.25  1.7025000000000001  \\
            0.85  0.25  1.785  \\
            0.9  0.25  1.8725  \\
            0.95  0.25  1.9649999999999999  \\
            1.0  0.25  2.0625  \\
            1.05  0.25  2.165  \\
            1.1  0.25  2.2725  \\
            1.15  0.25  2.385  \\
            1.2  0.25  2.5024999999999995  \\
            1.25  0.25  2.625  \\
            1.3  0.25  2.7525  \\
            1.35  0.25  2.8850000000000007  \\
            1.4  0.25  3.0225  \\
            1.45  0.25  3.165  \\
            1.5  0.25  3.3124999999999996  \\
            1.55  0.25  3.4650000000000007  \\
            1.6  0.25  3.6225000000000005  \\
            1.65  0.25  3.7849999999999997  \\
            1.7  0.25  3.9524999999999997  \\
            1.75  0.25  4.125  \\
            1.8  0.25  4.3025  \\
            1.85  0.25  4.485  \\
            1.9  0.25  4.6725  \\
            1.95  0.25  4.864999999999999  \\
            2.0  0.25  5.062499999999999  \\
            \\
            -2.0  0.3  5.09  \\
            -1.95  0.3  4.8925  \\
            -1.9  0.3  4.699999999999999  \\
            -1.85  0.3  4.5125  \\
            -1.8  0.3  4.33  \\
            -1.75  0.3  4.1525  \\
            -1.7  0.3  3.98  \\
            -1.65  0.3  3.8124999999999996  \\
            -1.6  0.3  3.6500000000000004  \\
            -1.55  0.3  3.4925  \\
            -1.5  0.3  3.34  \\
            -1.45  0.3  3.1925  \\
            -1.4  0.3  3.05  \\
            -1.35  0.3  2.9125000000000005  \\
            -1.3  0.3  2.7800000000000002  \\
            -1.25  0.3  2.6525  \\
            -1.2  0.3  2.5300000000000002  \\
            -1.15  0.3  2.4124999999999996  \\
            -1.1  0.3  2.3000000000000003  \\
            -1.05  0.3  2.1925  \\
            -1.0  0.3  2.09  \\
            -0.95  0.3  1.9924999999999997  \\
            -0.9  0.3  1.9  \\
            -0.85  0.3  1.8125  \\
            -0.8  0.3  1.7300000000000002  \\
            -0.75  0.3  1.6524999999999999  \\
            -0.7  0.3  1.58  \\
            -0.65  0.3  1.5125000000000002  \\
            -0.6  0.3  1.45  \\
            -0.55  0.3  1.3900593501353362  \\
            -0.5  0.3  1.317987957891878  \\
            -0.45  0.3  1.2455560563780466  \\
            -0.4  0.3  1.1731324779548415  \\
            -0.35  0.3  1.1009852927107024  \\
            -0.3  0.3  1.0286035512910334  \\
            -0.25  0.3  0.952965339581624  \\
            -0.2  0.3  0.8811847187263496  \\
            -0.15  0.3  0.8106676206840628  \\
            -0.1  0.3  0.7405407949946874  \\
            -0.05  0.3  0.6703761402143469  \\
            0.0  0.3  0.6000000480192076  \\
            0.05  0.3  0.6703761402143469  \\
            0.1  0.3  0.7405407949946874  \\
            0.15  0.3  0.8106676206840628  \\
            0.2  0.3  0.8811847187263496  \\
            0.25  0.3  0.952965339581624  \\
            0.3  0.3  1.0286035512910334  \\
            0.35  0.3  1.1009852927107024  \\
            0.4  0.3  1.1731324779548415  \\
            0.45  0.3  1.2455560563780466  \\
            0.5  0.3  1.317987957891878  \\
            0.55  0.3  1.3900593501353362  \\
            0.6  0.3  1.45  \\
            0.65  0.3  1.5125000000000002  \\
            0.7  0.3  1.58  \\
            0.75  0.3  1.6524999999999999  \\
            0.8  0.3  1.7300000000000002  \\
            0.85  0.3  1.8125  \\
            0.9  0.3  1.9  \\
            0.95  0.3  1.9924999999999997  \\
            1.0  0.3  2.09  \\
            1.05  0.3  2.1925  \\
            1.1  0.3  2.3000000000000003  \\
            1.15  0.3  2.4124999999999996  \\
            1.2  0.3  2.5300000000000002  \\
            1.25  0.3  2.6525  \\
            1.3  0.3  2.7800000000000002  \\
            1.35  0.3  2.9125000000000005  \\
            1.4  0.3  3.05  \\
            1.45  0.3  3.1925  \\
            1.5  0.3  3.34  \\
            1.55  0.3  3.4925  \\
            1.6  0.3  3.6500000000000004  \\
            1.65  0.3  3.8124999999999996  \\
            1.7  0.3  3.98  \\
            1.75  0.3  4.1525  \\
            1.8  0.3  4.33  \\
            1.85  0.3  4.5125  \\
            1.9  0.3  4.699999999999999  \\
            1.95  0.3  4.8925  \\
            2.0  0.3  5.09  \\
            \\
            -2.0  0.35  5.1225000000000005  \\
            -1.95  0.35  4.925000000000001  \\
            -1.9  0.35  4.7325  \\
            -1.85  0.35  4.545000000000001  \\
            -1.8  0.35  4.362500000000001  \\
            -1.75  0.35  4.1850000000000005  \\
            -1.7  0.35  4.012499999999999  \\
            -1.65  0.35  3.8449999999999993  \\
            -1.6  0.35  3.6825000000000006  \\
            -1.55  0.35  3.5250000000000004  \\
            -1.5  0.35  3.3725  \\
            -1.45  0.35  3.2249999999999996  \\
            -1.4  0.35  3.082499999999999  \\
            -1.35  0.35  2.9450000000000003  \\
            -1.3  0.35  2.8125000000000004  \\
            -1.25  0.35  2.685  \\
            -1.2  0.35  2.5625  \\
            -1.15  0.35  2.4449999999999994  \\
            -1.1  0.35  2.3325  \\
            -1.05  0.35  2.225  \\
            -1.0  0.35  2.1225  \\
            -0.95  0.35  2.0249999999999995  \\
            -0.9  0.35  1.9325  \\
            -0.85  0.35  1.845  \\
            -0.8  0.35  1.7625  \\
            -0.75  0.35  1.685  \\
            -0.7  0.35  1.6125  \\
            -0.65  0.35  1.545  \\
            -0.6  0.35  1.4825  \\
            -0.55  0.35  1.425  \\
            -0.5  0.35  1.3725  \\
            -0.45  0.35  1.3250000000000002  \\
            -0.4  0.35  1.2685922678451884  \\
            -0.35  0.35  1.1957377305974182  \\
            -0.3  0.35  1.1009852927107024  \\
            -0.25  0.35  1.028568583705461  \\
            -0.2  0.35  0.9613905040577769  \\
            -0.15  0.35  0.8957119399588528  \\
            -0.1  0.35  0.8304918675247337  \\
            -0.05  0.35  0.7653352582668685  \\
            0.0  0.35  0.7004311652639305  \\
            0.05  0.35  0.7653352582668685  \\
            0.1  0.35  0.8304918675247337  \\
            0.15  0.35  0.8957119399588528  \\
            0.2  0.35  0.9613905040577769  \\
            0.25  0.35  1.028568583705461  \\
            0.3  0.35  1.1009852927107024  \\
            0.35  0.35  1.1957377305974182  \\
            0.4  0.35  1.2685922678451884  \\
            0.45  0.35  1.3250000000000002  \\
            0.5  0.35  1.3725  \\
            0.55  0.35  1.425  \\
            0.6  0.35  1.4825  \\
            0.65  0.35  1.545  \\
            0.7  0.35  1.6125  \\
            0.75  0.35  1.685  \\
            0.8  0.35  1.7625  \\
            0.85  0.35  1.845  \\
            0.9  0.35  1.9325  \\
            0.95  0.35  2.0249999999999995  \\
            1.0  0.35  2.1225  \\
            1.05  0.35  2.225  \\
            1.1  0.35  2.3325  \\
            1.15  0.35  2.4449999999999994  \\
            1.2  0.35  2.5625  \\
            1.25  0.35  2.685  \\
            1.3  0.35  2.8125000000000004  \\
            1.35  0.35  2.9450000000000003  \\
            1.4  0.35  3.082499999999999  \\
            1.45  0.35  3.2249999999999996  \\
            1.5  0.35  3.3725  \\
            1.55  0.35  3.5250000000000004  \\
            1.6  0.35  3.6825000000000006  \\
            1.65  0.35  3.8449999999999993  \\
            1.7  0.35  4.012499999999999  \\
            1.75  0.35  4.1850000000000005  \\
            1.8  0.35  4.362500000000001  \\
            1.85  0.35  4.545000000000001  \\
            1.9  0.35  4.7325  \\
            1.95  0.35  4.925000000000001  \\
            2.0  0.35  5.1225000000000005  \\
            \\
            -2.0  0.4  5.16  \\
            -1.95  0.4  4.9625  \\
            -1.9  0.4  4.77  \\
            -1.85  0.4  4.5825000000000005  \\
            -1.8  0.4  4.4  \\
            -1.75  0.4  4.2225  \\
            -1.7  0.4  4.05  \\
            -1.65  0.4  3.8825  \\
            -1.6  0.4  3.720000000000001  \\
            -1.55  0.4  3.5625000000000004  \\
            -1.5  0.4  3.41  \\
            -1.45  0.4  3.2625  \\
            -1.4  0.4  3.119999999999999  \\
            -1.35  0.4  2.9825000000000004  \\
            -1.3  0.4  2.8499999999999996  \\
            -1.25  0.4  2.7225  \\
            -1.2  0.4  2.6  \\
            -1.15  0.4  2.4825  \\
            -1.1  0.4  2.37  \\
            -1.05  0.4  2.2625  \\
            -1.0  0.4  2.16  \\
            -0.95  0.4  2.0625  \\
            -0.9  0.4  1.97  \\
            -0.85  0.4  1.8824999999999998  \\
            -0.8  0.4  1.8000000000000003  \\
            -0.75  0.4  1.7225  \\
            -0.7  0.4  1.65  \\
            -0.65  0.4  1.5825  \\
            -0.6  0.4  1.52  \\
            -0.55  0.4  1.4625000000000001  \\
            -0.5  0.4  1.4100000000000001  \\
            -0.45  0.4  1.3625  \\
            -0.4  0.4  1.32  \\
            -0.35  0.4  1.2685922678451884  \\
            -0.3  0.4  1.1731324779548415  \\
            -0.25  0.4  1.1042954263398337  \\
            -0.2  0.4  1.0415944925584673  \\
            -0.15  0.4  0.9806853405697631  \\
            -0.1  0.4  0.9204454896586194  \\
            -0.05  0.4  0.86033436919811  \\
            0.0  0.4  0.8001989020707675  \\
            0.05  0.4  0.86033436919811  \\
            0.1  0.4  0.9204454896586194  \\
            0.15  0.4  0.9806853405697631  \\
            0.2  0.4  1.0415944925584673  \\
            0.25  0.4  1.1042954263398337  \\
            0.3  0.4  1.1731324779548415  \\
            0.35  0.4  1.2685922678451884  \\
            0.4  0.4  1.32  \\
            0.45  0.4  1.3625  \\
            0.5  0.4  1.4100000000000001  \\
            0.55  0.4  1.4625000000000001  \\
            0.6  0.4  1.52  \\
            0.65  0.4  1.5825  \\
            0.7  0.4  1.65  \\
            0.75  0.4  1.7225  \\
            0.8  0.4  1.8000000000000003  \\
            0.85  0.4  1.8824999999999998  \\
            0.9  0.4  1.97  \\
            0.95  0.4  2.0625  \\
            1.0  0.4  2.16  \\
            1.05  0.4  2.2625  \\
            1.1  0.4  2.37  \\
            1.15  0.4  2.4825  \\
            1.2  0.4  2.6  \\
            1.25  0.4  2.7225  \\
            1.3  0.4  2.8499999999999996  \\
            1.35  0.4  2.9825000000000004  \\
            1.4  0.4  3.119999999999999  \\
            1.45  0.4  3.2625  \\
            1.5  0.4  3.41  \\
            1.55  0.4  3.5625000000000004  \\
            1.6  0.4  3.720000000000001  \\
            1.65  0.4  3.8825  \\
            1.7  0.4  4.05  \\
            1.75  0.4  4.2225  \\
            1.8  0.4  4.4  \\
            1.85  0.4  4.5825000000000005  \\
            1.9  0.4  4.77  \\
            1.95  0.4  4.9625  \\
            2.0  0.4  5.16  \\
            \\
            -2.0  0.45  5.2025  \\
            -1.95  0.45  5.005  \\
            -1.9  0.45  4.8125  \\
            -1.85  0.45  4.625  \\
            -1.8  0.45  4.442500000000001  \\
            -1.75  0.45  4.265  \\
            -1.7  0.45  4.0925  \\
            -1.65  0.45  3.925  \\
            -1.6  0.45  3.7625000000000006  \\
            -1.55  0.45  3.6050000000000004  \\
            -1.5  0.45  3.4525  \\
            -1.45  0.45  3.3050000000000006  \\
            -1.4  0.45  3.1624999999999996  \\
            -1.35  0.45  3.0250000000000004  \\
            -1.3  0.45  2.8925  \\
            -1.25  0.45  2.765  \\
            -1.2  0.45  2.6425  \\
            -1.15  0.45  2.525  \\
            -1.1  0.45  2.4125  \\
            -1.05  0.45  2.3050000000000006  \\
            -1.0  0.45  2.2025  \\
            -0.95  0.45  2.105  \\
            -0.9  0.45  2.0125  \\
            -0.85  0.45  1.9249999999999998  \\
            -0.8  0.45  1.8425000000000002  \\
            -0.75  0.45  1.7650000000000001  \\
            -0.7  0.45  1.6925  \\
            -0.65  0.45  1.625  \\
            -0.6  0.45  1.5625  \\
            -0.55  0.45  1.5050000000000001  \\
            -0.5  0.45  1.4525000000000001  \\
            -0.45  0.45  1.405  \\
            -0.4  0.45  1.3625  \\
            -0.35  0.45  1.3250000000000002  \\
            -0.3  0.45  1.2455560563780466  \\
            -0.25  0.45  1.1800085706523782  \\
            -0.2  0.45  1.1216649063178104  \\
            -0.15  0.45  1.0656821331026227  \\
            -0.1  0.45  1.0104328125622315  \\
            -0.05  0.45  0.9552912839494241  \\
            0.0  0.45  0.9000000720288115  \\
            0.05  0.45  0.9552912839494241  \\
            0.1  0.45  1.0104328125622315  \\
            0.15  0.45  1.0656821331026227  \\
            0.2  0.45  1.1216649063178104  \\
            0.25  0.45  1.1800085706523782  \\
            0.3  0.45  1.2455560563780466  \\
            0.35  0.45  1.3250000000000002  \\
            0.4  0.45  1.3625  \\
            0.45  0.45  1.405  \\
            0.5  0.45  1.4525000000000001  \\
            0.55  0.45  1.5050000000000001  \\
            0.6  0.45  1.5625  \\
            0.65  0.45  1.625  \\
            0.7  0.45  1.6925  \\
            0.75  0.45  1.7650000000000001  \\
            0.8  0.45  1.8425000000000002  \\
            0.85  0.45  1.9249999999999998  \\
            0.9  0.45  2.0125  \\
            0.95  0.45  2.105  \\
            1.0  0.45  2.2025  \\
            1.05  0.45  2.3050000000000006  \\
            1.1  0.45  2.4125  \\
            1.15  0.45  2.525  \\
            1.2  0.45  2.6425  \\
            1.25  0.45  2.765  \\
            1.3  0.45  2.8925  \\
            1.35  0.45  3.0250000000000004  \\
            1.4  0.45  3.1624999999999996  \\
            1.45  0.45  3.3050000000000006  \\
            1.5  0.45  3.4525  \\
            1.55  0.45  3.6050000000000004  \\
            1.6  0.45  3.7625000000000006  \\
            1.65  0.45  3.925  \\
            1.7  0.45  4.0925  \\
            1.75  0.45  4.265  \\
            1.8  0.45  4.442500000000001  \\
            1.85  0.45  4.625  \\
            1.9  0.45  4.8125  \\
            1.95  0.45  5.005  \\
            2.0  0.45  5.2025  \\
            \\
            -2.0  0.5  5.25  \\
            -1.95  0.5  5.0525  \\
            -1.9  0.5  4.859999999999999  \\
            -1.85  0.5  4.6725  \\
            -1.8  0.5  4.49  \\
            -1.75  0.5  4.3125  \\
            -1.7  0.5  4.14  \\
            -1.65  0.5  3.9724999999999997  \\
            -1.6  0.5  3.8100000000000005  \\
            -1.55  0.5  3.6525000000000007  \\
            -1.5  0.5  3.5000000000000004  \\
            -1.45  0.5  3.3525000000000005  \\
            -1.4  0.5  3.21  \\
            -1.35  0.5  3.0725000000000002  \\
            -1.3  0.5  2.9400000000000004  \\
            -1.25  0.5  2.8125  \\
            -1.2  0.5  2.6900000000000004  \\
            -1.15  0.5  2.5725  \\
            -1.1  0.5  2.46  \\
            -1.05  0.5  2.3525  \\
            -1.0  0.5  2.25  \\
            -0.95  0.5  2.1525  \\
            -0.9  0.5  2.0599999999999996  \\
            -0.85  0.5  1.9725000000000001  \\
            -0.8  0.5  1.8900000000000001  \\
            -0.75  0.5  1.8125  \\
            -0.7  0.5  1.74  \\
            -0.65  0.5  1.6725  \\
            -0.6  0.5  1.6099999999999999  \\
            -0.55  0.5  1.5525  \\
            -0.5  0.5  1.5  \\
            -0.45  0.5  1.4525000000000001  \\
            -0.4  0.5  1.4100000000000001  \\
            -0.35  0.5  1.3725  \\
            -0.3  0.5  1.317987957891878  \\
            -0.25  0.5  1.2555759953855279  \\
            -0.2  0.5  1.2018694407830115  \\
            -0.15  0.5  1.1507207914947497  \\
            -0.1  0.5  1.1003898554076028  \\
            -0.05  0.5  1.0502525528785984  \\
            0.0  0.5  1.0003316908498985  \\
            0.05  0.5  1.0502525528785984  \\
            0.1  0.5  1.1003898554076028  \\
            0.15  0.5  1.1507207914947497  \\
            0.2  0.5  1.2018694407830115  \\
            0.25  0.5  1.2555759953855279  \\
            0.3  0.5  1.317987957891878  \\
            0.35  0.5  1.3725  \\
            0.4  0.5  1.4100000000000001  \\
            0.45  0.5  1.4525000000000001  \\
            0.5  0.5  1.5  \\
            0.55  0.5  1.5525  \\
            0.6  0.5  1.6099999999999999  \\
            0.65  0.5  1.6725  \\
            0.7  0.5  1.74  \\
            0.75  0.5  1.8125  \\
            0.8  0.5  1.8900000000000001  \\
            0.85  0.5  1.9725000000000001  \\
            0.9  0.5  2.0599999999999996  \\
            0.95  0.5  2.1525  \\
            1.0  0.5  2.25  \\
            1.05  0.5  2.3525  \\
            1.1  0.5  2.46  \\
            1.15  0.5  2.5725  \\
            1.2  0.5  2.6900000000000004  \\
            1.25  0.5  2.8125  \\
            1.3  0.5  2.9400000000000004  \\
            1.35  0.5  3.0725000000000002  \\
            1.4  0.5  3.21  \\
            1.45  0.5  3.3525000000000005  \\
            1.5  0.5  3.5000000000000004  \\
            1.55  0.5  3.6525000000000007  \\
            1.6  0.5  3.8100000000000005  \\
            1.65  0.5  3.9724999999999997  \\
            1.7  0.5  4.14  \\
            1.75  0.5  4.3125  \\
            1.8  0.5  4.49  \\
            1.85  0.5  4.6725  \\
            1.9  0.5  4.859999999999999  \\
            1.95  0.5  5.0525  \\
            2.0  0.5  5.25  \\
            \\
            -2.0  0.55  5.302499999999999  \\
            -1.95  0.55  5.105  \\
            -1.9  0.55  4.9125  \\
            -1.85  0.55  4.7250000000000005  \\
            -1.8  0.55  4.5425  \\
            -1.75  0.55  4.365  \\
            -1.7  0.55  4.192499999999999  \\
            -1.65  0.55  4.0249999999999995  \\
            -1.6  0.55  3.8625000000000007  \\
            -1.55  0.55  3.7050000000000005  \\
            -1.5  0.55  3.5525  \\
            -1.45  0.55  3.4050000000000002  \\
            -1.4  0.55  3.2625  \\
            -1.35  0.55  3.125  \\
            -1.3  0.55  2.9925000000000006  \\
            -1.25  0.55  2.865  \\
            -1.2  0.55  2.7424999999999997  \\
            -1.15  0.55  2.625  \\
            -1.1  0.55  2.5125  \\
            -1.05  0.55  2.4050000000000002  \\
            -1.0  0.55  2.3025  \\
            -0.95  0.55  2.205  \\
            -0.9  0.55  2.1125  \\
            -0.85  0.55  2.0249999999999995  \\
            -0.8  0.55  1.9425000000000001  \\
            -0.75  0.55  1.865  \\
            -0.7  0.55  1.7925  \\
            -0.65  0.55  1.725  \\
            -0.6  0.55  1.6625  \\
            -0.55  0.55  1.605  \\
            -0.5  0.55  1.5525  \\
            -0.45  0.55  1.5050000000000001  \\
            -0.4  0.55  1.4625000000000001  \\
            -0.35  0.55  1.425  \\
            -0.3  0.55  1.3900593501353362  \\
            -0.25  0.55  1.3313132782091952  \\
            -0.2  0.55  1.2820727285246454  \\
            -0.15  0.55  1.235689455098884  \\
            -0.1  0.55  1.1903499952917216  \\
            -0.05  0.55  1.145244860097751  \\
            0.0  0.55  1.1001491765530758  \\
            0.05  0.55  1.145244860097751  \\
            0.1  0.55  1.1903499952917216  \\
            0.15  0.55  1.235689455098884  \\
            0.2  0.55  1.2820727285246454  \\
            0.25  0.55  1.3313132782091952  \\
            0.3  0.55  1.3900593501353362  \\
            0.35  0.55  1.425  \\
            0.4  0.55  1.4625000000000001  \\
            0.45  0.55  1.5050000000000001  \\
            0.5  0.55  1.5525  \\
            0.55  0.55  1.605  \\
            0.6  0.55  1.6625  \\
            0.65  0.55  1.725  \\
            0.7  0.55  1.7925  \\
            0.75  0.55  1.865  \\
            0.8  0.55  1.9425000000000001  \\
            0.85  0.55  2.0249999999999995  \\
            0.9  0.55  2.1125  \\
            0.95  0.55  2.205  \\
            1.0  0.55  2.3025  \\
            1.05  0.55  2.4050000000000002  \\
            1.1  0.55  2.5125  \\
            1.15  0.55  2.625  \\
            1.2  0.55  2.7424999999999997  \\
            1.25  0.55  2.865  \\
            1.3  0.55  2.9925000000000006  \\
            1.35  0.55  3.125  \\
            1.4  0.55  3.2625  \\
            1.45  0.55  3.4050000000000002  \\
            1.5  0.55  3.5525  \\
            1.55  0.55  3.7050000000000005  \\
            1.6  0.55  3.8625000000000007  \\
            1.65  0.55  4.0249999999999995  \\
            1.7  0.55  4.192499999999999  \\
            1.75  0.55  4.365  \\
            1.8  0.55  4.5425  \\
            1.85  0.55  4.7250000000000005  \\
            1.9  0.55  4.9125  \\
            1.95  0.55  5.105  \\
            2.0  0.55  5.302499999999999  \\
            \\
            -2.0  0.6  5.36  \\
            -1.95  0.6  5.1625  \\
            -1.9  0.6  4.969999999999999  \\
            -1.85  0.6  4.782500000000001  \\
            -1.8  0.6  4.6  \\
            -1.75  0.6  4.422499999999999  \\
            -1.7  0.6  4.25  \\
            -1.65  0.6  4.0825  \\
            -1.6  0.6  3.920000000000001  \\
            -1.55  0.6  3.7625000000000006  \\
            -1.5  0.6  3.61  \\
            -1.45  0.6  3.4624999999999995  \\
            -1.4  0.6  3.32  \\
            -1.35  0.6  3.1825  \\
            -1.3  0.6  3.0500000000000003  \\
            -1.25  0.6  2.9224999999999994  \\
            -1.2  0.6  2.8  \\
            -1.15  0.6  2.6825  \\
            -1.1  0.6  2.5700000000000003  \\
            -1.05  0.6  2.4625  \\
            -1.0  0.6  2.3599999999999994  \\
            -0.95  0.6  2.2625  \\
            -0.9  0.6  2.17  \\
            -0.85  0.6  2.0824999999999996  \\
            -0.8  0.6  2.0  \\
            -0.75  0.6  1.9225  \\
            -0.7  0.6  1.8499999999999999  \\
            -0.65  0.6  1.7825  \\
            -0.6  0.6  1.72  \\
            -0.55  0.6  1.6625  \\
            -0.5  0.6  1.6099999999999999  \\
            -0.45  0.6  1.5625  \\
            -0.4  0.6  1.52  \\
            -0.35  0.6  1.4825  \\
            -0.3  0.6  1.45  \\
            -0.25  0.6  1.4070518017231322  \\
            -0.2  0.6  1.362145093909271  \\
            -0.15  0.6  1.3206966455211826  \\
            -0.1  0.6  1.2803248301297752  \\
            -0.05  0.6  1.2402064276845013  \\
            0.0  0.6  1.2000000960384156  \\
            0.05  0.6  1.2402064276845013  \\
            0.1  0.6  1.2803248301297752  \\
            0.15  0.6  1.3206966455211826  \\
            0.2  0.6  1.362145093909271  \\
            0.25  0.6  1.4070518017231322  \\
            0.3  0.6  1.45  \\
            0.35  0.6  1.4825  \\
            0.4  0.6  1.52  \\
            0.45  0.6  1.5625  \\
            0.5  0.6  1.6099999999999999  \\
            0.55  0.6  1.6625  \\
            0.6  0.6  1.72  \\
            0.65  0.6  1.7825  \\
            0.7  0.6  1.8499999999999999  \\
            0.75  0.6  1.9225  \\
            0.8  0.6  2.0  \\
            0.85  0.6  2.0824999999999996  \\
            0.9  0.6  2.17  \\
            0.95  0.6  2.2625  \\
            1.0  0.6  2.3599999999999994  \\
            1.05  0.6  2.4625  \\
            1.1  0.6  2.5700000000000003  \\
            1.15  0.6  2.6825  \\
            1.2  0.6  2.8  \\
            1.25  0.6  2.9224999999999994  \\
            1.3  0.6  3.0500000000000003  \\
            1.35  0.6  3.1825  \\
            1.4  0.6  3.32  \\
            1.45  0.6  3.4624999999999995  \\
            1.5  0.6  3.61  \\
            1.55  0.6  3.7625000000000006  \\
            1.6  0.6  3.920000000000001  \\
            1.65  0.6  4.0825  \\
            1.7  0.6  4.25  \\
            1.75  0.6  4.422499999999999  \\
            1.8  0.6  4.6  \\
            1.85  0.6  4.782500000000001  \\
            1.9  0.6  4.969999999999999  \\
            1.95  0.6  5.1625  \\
            2.0  0.6  5.36  \\
            \\
            -2.0  0.65  5.4225  \\
            -1.95  0.65  5.225  \\
            -1.9  0.65  5.032500000000001  \\
            -1.85  0.65  4.845000000000001  \\
            -1.8  0.65  4.6625000000000005  \\
            -1.75  0.65  4.484999999999999  \\
            -1.7  0.65  4.3125  \\
            -1.65  0.65  4.145  \\
            -1.6  0.65  3.9825000000000004  \\
            -1.55  0.65  3.8249999999999997  \\
            -1.5  0.65  3.6725000000000003  \\
            -1.45  0.65  3.525  \\
            -1.4  0.65  3.3825  \\
            -1.35  0.65  3.245  \\
            -1.3  0.65  3.1125000000000003  \\
            -1.25  0.65  2.985  \\
            -1.2  0.65  2.8625000000000003  \\
            -1.15  0.65  2.745  \\
            -1.1  0.65  2.6325000000000003  \\
            -1.05  0.65  2.525  \\
            -1.0  0.65  2.4225000000000003  \\
            -0.95  0.65  2.3249999999999997  \\
            -0.9  0.65  2.2325000000000004  \\
            -0.85  0.65  2.145  \\
            -0.8  0.65  2.0625  \\
            -0.75  0.65  1.985  \\
            -0.7  0.65  1.9125  \\
            -0.65  0.65  1.8450000000000002  \\
            -0.6  0.65  1.7825  \\
            -0.55  0.65  1.725  \\
            -0.5  0.65  1.6725  \\
            -0.45  0.65  1.625  \\
            -0.4  0.65  1.5825  \\
            -0.35  0.65  1.545  \\
            -0.3  0.65  1.5125000000000002  \\
            -0.25  0.65  1.4825834070655945  \\
            -0.2  0.65  1.442348377508246  \\
            -0.15  0.65  1.405729643030647  \\
            -0.1  0.65  1.3702878432904722  \\
            -0.05  0.65  1.3351698474903284  \\
            0.0  0.65  1.3002322164358664  \\
            0.05  0.65  1.3351698474903284  \\
            0.1  0.65  1.3702878432904722  \\
            0.15  0.65  1.405729643030647  \\
            0.2  0.65  1.442348377508246  \\
            0.25  0.65  1.4825834070655945  \\
            0.3  0.65  1.5125000000000002  \\
            0.35  0.65  1.545  \\
            0.4  0.65  1.5825  \\
            0.45  0.65  1.625  \\
            0.5  0.65  1.6725  \\
            0.55  0.65  1.725  \\
            0.6  0.65  1.7825  \\
            0.65  0.65  1.8450000000000002  \\
            0.7  0.65  1.9125  \\
            0.75  0.65  1.985  \\
            0.8  0.65  2.0625  \\
            0.85  0.65  2.145  \\
            0.9  0.65  2.2325000000000004  \\
            0.95  0.65  2.3249999999999997  \\
            1.0  0.65  2.4225000000000003  \\
            1.05  0.65  2.525  \\
            1.1  0.65  2.6325000000000003  \\
            1.15  0.65  2.745  \\
            1.2  0.65  2.8625000000000003  \\
            1.25  0.65  2.985  \\
            1.3  0.65  3.1125000000000003  \\
            1.35  0.65  3.245  \\
            1.4  0.65  3.3825  \\
            1.45  0.65  3.525  \\
            1.5  0.65  3.6725000000000003  \\
            1.55  0.65  3.8249999999999997  \\
            1.6  0.65  3.9825000000000004  \\
            1.65  0.65  4.145  \\
            1.7  0.65  4.3125  \\
            1.75  0.65  4.484999999999999  \\
            1.8  0.65  4.6625000000000005  \\
            1.85  0.65  4.845000000000001  \\
            1.9  0.65  5.032500000000001  \\
            1.95  0.65  5.225  \\
            2.0  0.65  5.4225  \\
            \\
            -2.0  0.7  5.49  \\
            -1.95  0.7  5.2925  \\
            -1.9  0.7  5.099999999999999  \\
            -1.85  0.7  4.9125  \\
            -1.8  0.7  4.73  \\
            -1.75  0.7  4.5525  \\
            -1.7  0.7  4.38  \\
            -1.65  0.7  4.2124999999999995  \\
            -1.6  0.7  4.05  \\
            -1.55  0.7  3.8924999999999996  \\
            -1.5  0.7  3.74  \\
            -1.45  0.7  3.5925000000000002  \\
            -1.4  0.7  3.45  \\
            -1.35  0.7  3.3124999999999996  \\
            -1.3  0.7  3.18  \\
            -1.25  0.7  3.0524999999999998  \\
            -1.2  0.7  2.93  \\
            -1.15  0.7  2.8125  \\
            -1.1  0.7  2.7  \\
            -1.05  0.7  2.5925000000000002  \\
            -1.0  0.7  2.49  \\
            -0.95  0.7  2.3925  \\
            -0.9  0.7  2.3000000000000003  \\
            -0.85  0.7  2.2125000000000004  \\
            -0.8  0.7  2.13  \\
            -0.75  0.7  2.0525  \\
            -0.7  0.7  1.98  \\
            -0.65  0.7  1.9125  \\
            -0.6  0.7  1.8499999999999999  \\
            -0.55  0.7  1.7925  \\
            -0.5  0.7  1.74  \\
            -0.45  0.7  1.6925  \\
            -0.4  0.7  1.65  \\
            -0.35  0.7  1.6125  \\
            -0.3  0.7  1.58  \\
            -0.25  0.7  1.5525  \\
            -0.2  0.7  1.522550964490823  \\
            -0.15  0.7  1.4906935696280044  \\
            -0.1  0.7  1.4602545009248238  \\
            -0.05  0.7  1.4301553509973917  \\
            0.0  0.7  1.4000994510353835  \\
            0.05  0.7  1.4301553509973917  \\
            0.1  0.7  1.4602545009248238  \\
            0.15  0.7  1.4906935696280044  \\
            0.2  0.7  1.522550964490823  \\
            0.25  0.7  1.5525  \\
            0.3  0.7  1.58  \\
            0.35  0.7  1.6125  \\
            0.4  0.7  1.65  \\
            0.45  0.7  1.6925  \\
            0.5  0.7  1.74  \\
            0.55  0.7  1.7925  \\
            0.6  0.7  1.8499999999999999  \\
            0.65  0.7  1.9125  \\
            0.7  0.7  1.98  \\
            0.75  0.7  2.0525  \\
            0.8  0.7  2.13  \\
            0.85  0.7  2.2125000000000004  \\
            0.9  0.7  2.3000000000000003  \\
            0.95  0.7  2.3925  \\
            1.0  0.7  2.49  \\
            1.05  0.7  2.5925000000000002  \\
            1.1  0.7  2.7  \\
            1.15  0.7  2.8125  \\
            1.2  0.7  2.93  \\
            1.25  0.7  3.0524999999999998  \\
            1.3  0.7  3.18  \\
            1.35  0.7  3.3124999999999996  \\
            1.4  0.7  3.45  \\
            1.45  0.7  3.5925000000000002  \\
            1.5  0.7  3.74  \\
            1.55  0.7  3.8924999999999996  \\
            1.6  0.7  4.05  \\
            1.65  0.7  4.2124999999999995  \\
            1.7  0.7  4.38  \\
            1.75  0.7  4.5525  \\
            1.8  0.7  4.73  \\
            1.85  0.7  4.9125  \\
            1.9  0.7  5.099999999999999  \\
            1.95  0.7  5.2925  \\
            2.0  0.7  5.49  \\
            \\
            -2.0  0.75  5.562499999999999  \\
            -1.95  0.75  5.365  \\
            -1.9  0.75  5.172499999999999  \\
            -1.85  0.75  4.984999999999999  \\
            -1.8  0.75  4.8025  \\
            -1.75  0.75  4.625  \\
            -1.7  0.75  4.4525  \\
            -1.65  0.75  4.285  \\
            -1.6  0.75  4.1225000000000005  \\
            -1.55  0.75  3.9650000000000003  \\
            -1.5  0.75  3.8125000000000004  \\
            -1.45  0.75  3.665  \\
            -1.4  0.75  3.5225  \\
            -1.35  0.75  3.3850000000000007  \\
            -1.3  0.75  3.2525000000000004  \\
            -1.25  0.75  3.125  \\
            -1.2  0.75  3.0025000000000004  \\
            -1.15  0.75  2.885  \\
            -1.1  0.75  2.7725  \\
            -1.05  0.75  2.665  \\
            -1.0  0.75  2.5625  \\
            -0.95  0.75  2.465  \\
            -0.9  0.75  2.3725  \\
            -0.85  0.75  2.285  \\
            -0.8  0.75  2.2025  \\
            -0.75  0.75  2.125  \\
            -0.7  0.75  2.0525  \\
            -0.65  0.75  1.985  \\
            -0.6  0.75  1.9225  \\
            -0.55  0.75  1.865  \\
            -0.5  0.75  1.8125  \\
            -0.45  0.75  1.7650000000000001  \\
            -0.4  0.75  1.7225  \\
            -0.35  0.75  1.685  \\
            -0.3  0.75  1.6524999999999999  \\
            -0.25  0.75  1.625  \\
            -0.2  0.75  1.6025  \\
            -0.15  0.75  1.5757111579397427  \\
            -0.1  0.75  1.5502168476973193  \\
            -0.05  0.75  1.5251215714195785  \\
            0.0  0.75  1.500000120048019  \\
            0.05  0.75  1.5251215714195785  \\
            0.1  0.75  1.5502168476973193  \\
            0.15  0.75  1.5757111579397427  \\
            0.2  0.75  1.6025  \\
            0.25  0.75  1.625  \\
            0.3  0.75  1.6524999999999999  \\
            0.35  0.75  1.685  \\
            0.4  0.75  1.7225  \\
            0.45  0.75  1.7650000000000001  \\
            0.5  0.75  1.8125  \\
            0.55  0.75  1.865  \\
            0.6  0.75  1.9225  \\
            0.65  0.75  1.985  \\
            0.7  0.75  2.0525  \\
            0.75  0.75  2.125  \\
            0.8  0.75  2.2025  \\
            0.85  0.75  2.285  \\
            0.9  0.75  2.3725  \\
            0.95  0.75  2.465  \\
            1.0  0.75  2.5625  \\
            1.05  0.75  2.665  \\
            1.1  0.75  2.7725  \\
            1.15  0.75  2.885  \\
            1.2  0.75  3.0025000000000004  \\
            1.25  0.75  3.125  \\
            1.3  0.75  3.2525000000000004  \\
            1.35  0.75  3.3850000000000007  \\
            1.4  0.75  3.5225  \\
            1.45  0.75  3.665  \\
            1.5  0.75  3.8125000000000004  \\
            1.55  0.75  3.9650000000000003  \\
            1.6  0.75  4.1225000000000005  \\
            1.65  0.75  4.285  \\
            1.7  0.75  4.4525  \\
            1.75  0.75  4.625  \\
            1.8  0.75  4.8025  \\
            1.85  0.75  4.984999999999999  \\
            1.9  0.75  5.172499999999999  \\
            1.95  0.75  5.365  \\
            2.0  0.75  5.562499999999999  \\
            \\
            -2.0  0.8  5.6400000000000015  \\
            -1.95  0.8  5.442500000000001  \\
            -1.9  0.8  5.25  \\
            -1.85  0.8  5.062499999999999  \\
            -1.8  0.8  4.88  \\
            -1.75  0.8  4.7025  \\
            -1.7  0.8  4.529999999999999  \\
            -1.65  0.8  4.3625  \\
            -1.6  0.8  4.200000000000001  \\
            -1.55  0.8  4.0425  \\
            -1.5  0.8  3.8899999999999997  \\
            -1.45  0.8  3.7424999999999997  \\
            -1.4  0.8  3.5999999999999996  \\
            -1.35  0.8  3.4625000000000004  \\
            -1.3  0.8  3.33  \\
            -1.25  0.8  3.2025  \\
            -1.2  0.8  3.0800000000000005  \\
            -1.15  0.8  2.9624999999999995  \\
            -1.1  0.8  2.8500000000000005  \\
            -1.05  0.8  2.7425  \\
            -1.0  0.8  2.64  \\
            -0.95  0.8  2.5425  \\
            -0.9  0.8  2.45  \\
            -0.85  0.8  2.3625  \\
            -0.8  0.8  2.2800000000000002  \\
            -0.75  0.8  2.2025  \\
            -0.7  0.8  2.13  \\
            -0.65  0.8  2.0625  \\
            -0.6  0.8  2.0  \\
            -0.55  0.8  1.9425000000000001  \\
            -0.5  0.8  1.8900000000000001  \\
            -0.45  0.8  1.8425000000000002  \\
            -0.4  0.8  1.8000000000000003  \\
            -0.35  0.8  1.7625  \\
            -0.3  0.8  1.7300000000000002  \\
            -0.25  0.8  1.7025000000000001  \\
            -0.2  0.8  1.6800000000000002  \\
            -0.15  0.8  1.6607384945665438  \\
            -0.1  0.8  1.6401858311733413  \\
            -0.05  0.8  1.620087142102058  \\
            0.0  0.8  1.6001327420218345  \\
            0.05  0.8  1.620087142102058  \\
            0.1  0.8  1.6401858311733413  \\
            0.15  0.8  1.6607384945665438  \\
            0.2  0.8  1.6800000000000002  \\
            0.25  0.8  1.7025000000000001  \\
            0.3  0.8  1.7300000000000002  \\
            0.35  0.8  1.7625  \\
            0.4  0.8  1.8000000000000003  \\
            0.45  0.8  1.8425000000000002  \\
            0.5  0.8  1.8900000000000001  \\
            0.55  0.8  1.9425000000000001  \\
            0.6  0.8  2.0  \\
            0.65  0.8  2.0625  \\
            0.7  0.8  2.13  \\
            0.75  0.8  2.2025  \\
            0.8  0.8  2.2800000000000002  \\
            0.85  0.8  2.3625  \\
            0.9  0.8  2.45  \\
            0.95  0.8  2.5425  \\
            1.0  0.8  2.64  \\
            1.05  0.8  2.7425  \\
            1.1  0.8  2.8500000000000005  \\
            1.15  0.8  2.9624999999999995  \\
            1.2  0.8  3.0800000000000005  \\
            1.25  0.8  3.2025  \\
            1.3  0.8  3.33  \\
            1.35  0.8  3.4625000000000004  \\
            1.4  0.8  3.5999999999999996  \\
            1.45  0.8  3.7424999999999997  \\
            1.5  0.8  3.8899999999999997  \\
            1.55  0.8  4.0425  \\
            1.6  0.8  4.200000000000001  \\
            1.65  0.8  4.3625  \\
            1.7  0.8  4.529999999999999  \\
            1.75  0.8  4.7025  \\
            1.8  0.8  4.88  \\
            1.85  0.8  5.062499999999999  \\
            1.9  0.8  5.25  \\
            1.95  0.8  5.442500000000001  \\
            2.0  0.8  5.6400000000000015  \\
            \\
            -2.0  0.85  5.722499999999999  \\
            -1.95  0.85  5.5249999999999995  \\
            -1.9  0.85  5.332499999999999  \\
            -1.85  0.85  5.1450000000000005  \\
            -1.8  0.85  4.9625  \\
            -1.75  0.85  4.785  \\
            -1.7  0.85  4.612500000000001  \\
            -1.65  0.85  4.445  \\
            -1.6  0.85  4.282500000000001  \\
            -1.55  0.85  4.125  \\
            -1.5  0.85  3.9725000000000006  \\
            -1.45  0.85  3.8249999999999997  \\
            -1.4  0.85  3.6824999999999997  \\
            -1.35  0.85  3.545  \\
            -1.3  0.85  3.4125  \\
            -1.25  0.85  3.2850000000000006  \\
            -1.2  0.85  3.1624999999999996  \\
            -1.15  0.85  3.0450000000000004  \\
            -1.1  0.85  2.9325  \\
            -1.05  0.85  2.825  \\
            -1.0  0.85  2.7224999999999997  \\
            -0.95  0.85  2.625  \\
            -0.9  0.85  2.5325  \\
            -0.85  0.85  2.4449999999999994  \\
            -0.8  0.85  2.3625  \\
            -0.75  0.85  2.285  \\
            -0.7  0.85  2.2125000000000004  \\
            -0.65  0.85  2.145  \\
            -0.6  0.85  2.0824999999999996  \\
            -0.55  0.85  2.0249999999999995  \\
            -0.5  0.85  1.9725000000000001  \\
            -0.45  0.85  1.9249999999999998  \\
            -0.4  0.85  1.8824999999999998  \\
            -0.35  0.85  1.845  \\
            -0.3  0.85  1.8125  \\
            -0.25  0.85  1.785  \\
            -0.2  0.85  1.7625  \\
            -0.15  0.85  1.745  \\
            -0.1  0.85  1.730159006557926  \\
            -0.05  0.85  1.7150658418970326  \\
            0.0  0.85  1.7000497255176918  \\
            0.05  0.85  1.7150658418970326  \\
            0.1  0.85  1.730159006557926  \\
            0.15  0.85  1.745  \\
            0.2  0.85  1.7625  \\
            0.25  0.85  1.785  \\
            0.3  0.85  1.8125  \\
            0.35  0.85  1.845  \\
            0.4  0.85  1.8824999999999998  \\
            0.45  0.85  1.9249999999999998  \\
            0.5  0.85  1.9725000000000001  \\
            0.55  0.85  2.0249999999999995  \\
            0.6  0.85  2.0824999999999996  \\
            0.65  0.85  2.145  \\
            0.7  0.85  2.2125000000000004  \\
            0.75  0.85  2.285  \\
            0.8  0.85  2.3625  \\
            0.85  0.85  2.4449999999999994  \\
            0.9  0.85  2.5325  \\
            0.95  0.85  2.625  \\
            1.0  0.85  2.7224999999999997  \\
            1.05  0.85  2.825  \\
            1.1  0.85  2.9325  \\
            1.15  0.85  3.0450000000000004  \\
            1.2  0.85  3.1624999999999996  \\
            1.25  0.85  3.2850000000000006  \\
            1.3  0.85  3.4125  \\
            1.35  0.85  3.545  \\
            1.4  0.85  3.6824999999999997  \\
            1.45  0.85  3.8249999999999997  \\
            1.5  0.85  3.9725000000000006  \\
            1.55  0.85  4.125  \\
            1.6  0.85  4.282500000000001  \\
            1.65  0.85  4.445  \\
            1.7  0.85  4.612500000000001  \\
            1.75  0.85  4.785  \\
            1.8  0.85  4.9625  \\
            1.85  0.85  5.1450000000000005  \\
            1.9  0.85  5.332499999999999  \\
            1.95  0.85  5.5249999999999995  \\
            2.0  0.85  5.722499999999999  \\
            \\
            -2.0  0.9  5.8100000000000005  \\
            -1.95  0.9  5.612500000000001  \\
            -1.9  0.9  5.42  \\
            -1.85  0.9  5.232500000000001  \\
            -1.8  0.9  5.050000000000002  \\
            -1.75  0.9  4.8725000000000005  \\
            -1.7  0.9  4.699999999999999  \\
            -1.65  0.9  4.532500000000001  \\
            -1.6  0.9  4.370000000000001  \\
            -1.55  0.9  4.2125  \\
            -1.5  0.9  4.0600000000000005  \\
            -1.45  0.9  3.9125000000000005  \\
            -1.4  0.9  3.7699999999999996  \\
            -1.35  0.9  3.6325000000000003  \\
            -1.3  0.9  3.5000000000000004  \\
            -1.25  0.9  3.3725  \\
            -1.2  0.9  3.25  \\
            -1.15  0.9  3.1325  \\
            -1.1  0.9  3.0200000000000005  \\
            -1.05  0.9  2.9125000000000005  \\
            -1.0  0.9  2.8100000000000005  \\
            -0.95  0.9  2.7125000000000004  \\
            -0.9  0.9  2.62  \\
            -0.85  0.9  2.5325  \\
            -0.8  0.9  2.45  \\
            -0.75  0.9  2.3725  \\
            -0.7  0.9  2.3000000000000003  \\
            -0.65  0.9  2.2325000000000004  \\
            -0.6  0.9  2.17  \\
            -0.55  0.9  2.1125  \\
            -0.5  0.9  2.0599999999999996  \\
            -0.45  0.9  2.0125  \\
            -0.4  0.9  1.97  \\
            -0.35  0.9  1.9325  \\
            -0.3  0.9  1.9  \\
            -0.25  0.9  1.8725  \\
            -0.2  0.9  1.85  \\
            -0.15  0.9  1.8325  \\
            -0.1  0.9  1.8200000000000003  \\
            -0.05  0.9  1.810036715154656  \\
            0.0  0.9  1.800000144057623  \\
            0.05  0.9  1.810036715154656  \\
            0.1  0.9  1.8200000000000003  \\
            0.15  0.9  1.8325  \\
            0.2  0.9  1.85  \\
            0.25  0.9  1.8725  \\
            0.3  0.9  1.9  \\
            0.35  0.9  1.9325  \\
            0.4  0.9  1.97  \\
            0.45  0.9  2.0125  \\
            0.5  0.9  2.0599999999999996  \\
            0.55  0.9  2.1125  \\
            0.6  0.9  2.17  \\
            0.65  0.9  2.2325000000000004  \\
            0.7  0.9  2.3000000000000003  \\
            0.75  0.9  2.3725  \\
            0.8  0.9  2.45  \\
            0.85  0.9  2.5325  \\
            0.9  0.9  2.62  \\
            0.95  0.9  2.7125000000000004  \\
            1.0  0.9  2.8100000000000005  \\
            1.05  0.9  2.9125000000000005  \\
            1.1  0.9  3.0200000000000005  \\
            1.15  0.9  3.1325  \\
            1.2  0.9  3.25  \\
            1.25  0.9  3.3725  \\
            1.3  0.9  3.5000000000000004  \\
            1.35  0.9  3.6325000000000003  \\
            1.4  0.9  3.7699999999999996  \\
            1.45  0.9  3.9125000000000005  \\
            1.5  0.9  4.0600000000000005  \\
            1.55  0.9  4.2125  \\
            1.6  0.9  4.370000000000001  \\
            1.65  0.9  4.532500000000001  \\
            1.7  0.9  4.699999999999999  \\
            1.75  0.9  4.8725000000000005  \\
            1.8  0.9  5.050000000000002  \\
            1.85  0.9  5.232500000000001  \\
            1.9  0.9  5.42  \\
            1.95  0.9  5.612500000000001  \\
            2.0  0.9  5.8100000000000005  \\
            \\
            -2.0  0.95  5.902499999999999  \\
            -1.95  0.95  5.704999999999999  \\
            -1.9  0.95  5.5125  \\
            -1.85  0.95  5.324999999999999  \\
            -1.8  0.95  5.1425  \\
            -1.75  0.95  4.965  \\
            -1.7  0.95  4.7924999999999995  \\
            -1.65  0.95  4.625  \\
            -1.6  0.95  4.4625  \\
            -1.55  0.95  4.305  \\
            -1.5  0.95  4.1525  \\
            -1.45  0.95  4.005  \\
            -1.4  0.95  3.8625  \\
            -1.35  0.95  3.725  \\
            -1.3  0.95  3.5925000000000002  \\
            -1.25  0.95  3.465  \\
            -1.2  0.95  3.3425  \\
            -1.15  0.95  3.2249999999999996  \\
            -1.1  0.95  3.1125000000000003  \\
            -1.05  0.95  3.005  \\
            -1.0  0.95  2.9025  \\
            -0.95  0.95  2.8049999999999997  \\
            -0.9  0.95  2.7125000000000004  \\
            -0.85  0.95  2.625  \\
            -0.8  0.95  2.5425  \\
            -0.75  0.95  2.465  \\
            -0.7  0.95  2.3925  \\
            -0.65  0.95  2.3249999999999997  \\
            -0.6  0.95  2.2625  \\
            -0.55  0.95  2.205  \\
            -0.5  0.95  2.1525  \\
            -0.45  0.95  2.105  \\
            -0.4  0.95  2.0625  \\
            -0.35  0.95  2.0249999999999995  \\
            -0.3  0.95  1.9924999999999997  \\
            -0.25  0.95  1.9649999999999999  \\
            -0.2  0.95  1.9425  \\
            -0.15  0.95  1.9249999999999998  \\
            -0.1  0.95  1.9125  \\
            -0.05  0.95  1.9049999999999998  \\
            0.0  0.95  1.9000332676078024  \\
            0.05  0.95  1.9049999999999998  \\
            0.1  0.95  1.9125  \\
            0.15  0.95  1.9249999999999998  \\
            0.2  0.95  1.9425  \\
            0.25  0.95  1.9649999999999999  \\
            0.3  0.95  1.9924999999999997  \\
            0.35  0.95  2.0249999999999995  \\
            0.4  0.95  2.0625  \\
            0.45  0.95  2.105  \\
            0.5  0.95  2.1525  \\
            0.55  0.95  2.205  \\
            0.6  0.95  2.2625  \\
            0.65  0.95  2.3249999999999997  \\
            0.7  0.95  2.3925  \\
            0.75  0.95  2.465  \\
            0.8  0.95  2.5425  \\
            0.85  0.95  2.625  \\
            0.9  0.95  2.7125000000000004  \\
            0.95  0.95  2.8049999999999997  \\
            1.0  0.95  2.9025  \\
            1.05  0.95  3.005  \\
            1.1  0.95  3.1125000000000003  \\
            1.15  0.95  3.2249999999999996  \\
            1.2  0.95  3.3425  \\
            1.25  0.95  3.465  \\
            1.3  0.95  3.5925000000000002  \\
            1.35  0.95  3.725  \\
            1.4  0.95  3.8625  \\
            1.45  0.95  4.005  \\
            1.5  0.95  4.1525  \\
            1.55  0.95  4.305  \\
            1.6  0.95  4.4625  \\
            1.65  0.95  4.625  \\
            1.7  0.95  4.7924999999999995  \\
            1.75  0.95  4.965  \\
            1.8  0.95  5.1425  \\
            1.85  0.95  5.324999999999999  \\
            1.9  0.95  5.5125  \\
            1.95  0.95  5.704999999999999  \\
            2.0  0.95  5.902499999999999  \\
            \\
            -2.0  1.0  6.000000000000001  \\
            -1.95  1.0  5.802500000000001  \\
            -1.9  1.0  5.609999999999999  \\
            -1.85  1.0  5.4225  \\
            -1.8  1.0  5.239999999999999  \\
            -1.75  1.0  5.062499999999999  \\
            -1.7  1.0  4.890000000000001  \\
            -1.65  1.0  4.7225  \\
            -1.6  1.0  4.5600000000000005  \\
            -1.55  1.0  4.4025  \\
            -1.5  1.0  4.25  \\
            -1.45  1.0  4.102500000000001  \\
            -1.4  1.0  3.96  \\
            -1.35  1.0  3.8225000000000002  \\
            -1.3  1.0  3.6900000000000004  \\
            -1.25  1.0  3.5625  \\
            -1.2  1.0  3.44  \\
            -1.15  1.0  3.3225  \\
            -1.1  1.0  3.21  \\
            -1.05  1.0  3.1025  \\
            -1.0  1.0  3.0000000000000004  \\
            -0.95  1.0  2.9025  \\
            -0.9  1.0  2.8100000000000005  \\
            -0.85  1.0  2.7224999999999997  \\
            -0.8  1.0  2.64  \\
            -0.75  1.0  2.5625  \\
            -0.7  1.0  2.49  \\
            -0.65  1.0  2.4225000000000003  \\
            -0.6  1.0  2.3599999999999994  \\
            -0.55  1.0  2.3025  \\
            -0.5  1.0  2.25  \\
            -0.45  1.0  2.2025  \\
            -0.4  1.0  2.16  \\
            -0.35  1.0  2.1225  \\
            -0.3  1.0  2.09  \\
            -0.25  1.0  2.0625  \\
            -0.2  1.0  2.04  \\
            -0.15  1.0  2.0225  \\
            -0.1  1.0  2.01  \\
            -0.05  1.0  2.0025000000000004  \\
            0.0  1.0  2.0  \\
            0.05  1.0  2.0025000000000004  \\
            0.1  1.0  2.01  \\
            0.15  1.0  2.0225  \\
            0.2  1.0  2.04  \\
            0.25  1.0  2.0625  \\
            0.3  1.0  2.09  \\
            0.35  1.0  2.1225  \\
            0.4  1.0  2.16  \\
            0.45  1.0  2.2025  \\
            0.5  1.0  2.25  \\
            0.55  1.0  2.3025  \\
            0.6  1.0  2.3599999999999994  \\
            0.65  1.0  2.4225000000000003  \\
            0.7  1.0  2.49  \\
            0.75  1.0  2.5625  \\
            0.8  1.0  2.64  \\
            0.85  1.0  2.7224999999999997  \\
            0.9  1.0  2.8100000000000005  \\
            0.95  1.0  2.9025  \\
            1.0  1.0  3.0000000000000004  \\
            1.05  1.0  3.1025  \\
            1.1  1.0  3.21  \\
            1.15  1.0  3.3225  \\
            1.2  1.0  3.44  \\
            1.25  1.0  3.5625  \\
            1.3  1.0  3.6900000000000004  \\
            1.35  1.0  3.8225000000000002  \\
            1.4  1.0  3.96  \\
            1.45  1.0  4.102500000000001  \\
            1.5  1.0  4.25  \\
            1.55  1.0  4.4025  \\
            1.6  1.0  4.5600000000000005  \\
            1.65  1.0  4.7225  \\
            1.7  1.0  4.890000000000001  \\
            1.75  1.0  5.062499999999999  \\
            1.8  1.0  5.239999999999999  \\
            1.85  1.0  5.4225  \\
            1.9  1.0  5.609999999999999  \\
            1.95  1.0  5.802500000000001  \\
            2.0  1.0  6.000000000000001  \\
            \\
            -2.0  1.05  6.102500000000001  \\
            -1.95  1.05  5.9049999999999985  \\
            -1.9  1.05  5.7125  \\
            -1.85  1.05  5.5249999999999995  \\
            -1.8  1.05  5.3425  \\
            -1.75  1.05  5.165  \\
            -1.7  1.05  4.9925  \\
            -1.65  1.05  4.825  \\
            -1.6  1.05  4.6625000000000005  \\
            -1.55  1.05  4.505  \\
            -1.5  1.05  4.3525  \\
            -1.45  1.05  4.205  \\
            -1.4  1.05  4.0625  \\
            -1.35  1.05  3.925  \\
            -1.3  1.05  3.7925000000000004  \\
            -1.25  1.05  3.665  \\
            -1.2  1.05  3.5425  \\
            -1.15  1.05  3.425  \\
            -1.1  1.05  3.3124999999999996  \\
            -1.05  1.05  3.205  \\
            -1.0  1.05  3.1025  \\
            -0.95  1.05  3.005  \\
            -0.9  1.05  2.9125000000000005  \\
            -0.85  1.05  2.825  \\
            -0.8  1.05  2.7425  \\
            -0.75  1.05  2.665  \\
            -0.7  1.05  2.5925000000000002  \\
            -0.65  1.05  2.525  \\
            -0.6  1.05  2.4625  \\
            -0.55  1.05  2.4050000000000002  \\
            -0.5  1.05  2.3525  \\
            -0.45  1.05  2.3050000000000006  \\
            -0.4  1.05  2.2625  \\
            -0.35  1.05  2.225  \\
            -0.3  1.05  2.1925  \\
            -0.25  1.05  2.165  \\
            -0.2  1.05  2.1425  \\
            -0.15  1.05  2.125  \\
            -0.1  1.05  2.1125  \\
            -0.05  1.05  2.105  \\
            0.0  1.05  2.1025  \\
            0.05  1.05  2.105  \\
            0.1  1.05  2.1125  \\
            0.15  1.05  2.125  \\
            0.2  1.05  2.1425  \\
            0.25  1.05  2.165  \\
            0.3  1.05  2.1925  \\
            0.35  1.05  2.225  \\
            0.4  1.05  2.2625  \\
            0.45  1.05  2.3050000000000006  \\
            0.5  1.05  2.3525  \\
            0.55  1.05  2.4050000000000002  \\
            0.6  1.05  2.4625  \\
            0.65  1.05  2.525  \\
            0.7  1.05  2.5925000000000002  \\
            0.75  1.05  2.665  \\
            0.8  1.05  2.7425  \\
            0.85  1.05  2.825  \\
            0.9  1.05  2.9125000000000005  \\
            0.95  1.05  3.005  \\
            1.0  1.05  3.1025  \\
            1.05  1.05  3.205  \\
            1.1  1.05  3.3124999999999996  \\
            1.15  1.05  3.425  \\
            1.2  1.05  3.5425  \\
            1.25  1.05  3.665  \\
            1.3  1.05  3.7925000000000004  \\
            1.35  1.05  3.925  \\
            1.4  1.05  4.0625  \\
            1.45  1.05  4.205  \\
            1.5  1.05  4.3525  \\
            1.55  1.05  4.505  \\
            1.6  1.05  4.6625000000000005  \\
            1.65  1.05  4.825  \\
            1.7  1.05  4.9925  \\
            1.75  1.05  5.165  \\
            1.8  1.05  5.3425  \\
            1.85  1.05  5.5249999999999995  \\
            1.9  1.05  5.7125  \\
            1.95  1.05  5.9049999999999985  \\
            2.0  1.05  6.102500000000001  \\
            \\
            -2.0  1.1  6.21  \\
            -1.95  1.1  6.0125  \\
            -1.9  1.1  5.82  \\
            -1.85  1.1  5.632500000000001  \\
            -1.8  1.1  5.449999999999999  \\
            -1.75  1.1  5.2725  \\
            -1.7  1.1  5.099999999999999  \\
            -1.65  1.1  4.932499999999999  \\
            -1.6  1.1  4.7700000000000005  \\
            -1.55  1.1  4.612500000000001  \\
            -1.5  1.1  4.46  \\
            -1.45  1.1  4.3125  \\
            -1.4  1.1  4.17  \\
            -1.35  1.1  4.032500000000001  \\
            -1.3  1.1  3.9000000000000004  \\
            -1.25  1.1  3.7724999999999995  \\
            -1.2  1.1  3.6500000000000004  \\
            -1.15  1.1  3.5325  \\
            -1.1  1.1  3.42  \\
            -1.05  1.1  3.3124999999999996  \\
            -1.0  1.1  3.21  \\
            -0.95  1.1  3.1125000000000003  \\
            -0.9  1.1  3.0200000000000005  \\
            -0.85  1.1  2.9325  \\
            -0.8  1.1  2.8500000000000005  \\
            -0.75  1.1  2.7725  \\
            -0.7  1.1  2.7  \\
            -0.65  1.1  2.6325000000000003  \\
            -0.6  1.1  2.5700000000000003  \\
            -0.55  1.1  2.5125  \\
            -0.5  1.1  2.46  \\
            -0.45  1.1  2.4125  \\
            -0.4  1.1  2.37  \\
            -0.35  1.1  2.3325  \\
            -0.3  1.1  2.3000000000000003  \\
            -0.25  1.1  2.2725  \\
            -0.2  1.1  2.25  \\
            -0.15  1.1  2.2325000000000004  \\
            -0.1  1.1  2.2199999999999998  \\
            -0.05  1.1  2.2125000000000004  \\
            0.0  1.1  2.21  \\
            0.05  1.1  2.2125000000000004  \\
            0.1  1.1  2.2199999999999998  \\
            0.15  1.1  2.2325000000000004  \\
            0.2  1.1  2.25  \\
            0.25  1.1  2.2725  \\
            0.3  1.1  2.3000000000000003  \\
            0.35  1.1  2.3325  \\
            0.4  1.1  2.37  \\
            0.45  1.1  2.4125  \\
            0.5  1.1  2.46  \\
            0.55  1.1  2.5125  \\
            0.6  1.1  2.5700000000000003  \\
            0.65  1.1  2.6325000000000003  \\
            0.7  1.1  2.7  \\
            0.75  1.1  2.7725  \\
            0.8  1.1  2.8500000000000005  \\
            0.85  1.1  2.9325  \\
            0.9  1.1  3.0200000000000005  \\
            0.95  1.1  3.1125000000000003  \\
            1.0  1.1  3.21  \\
            1.05  1.1  3.3124999999999996  \\
            1.1  1.1  3.42  \\
            1.15  1.1  3.5325  \\
            1.2  1.1  3.6500000000000004  \\
            1.25  1.1  3.7724999999999995  \\
            1.3  1.1  3.9000000000000004  \\
            1.35  1.1  4.032500000000001  \\
            1.4  1.1  4.17  \\
            1.45  1.1  4.3125  \\
            1.5  1.1  4.46  \\
            1.55  1.1  4.612500000000001  \\
            1.6  1.1  4.7700000000000005  \\
            1.65  1.1  4.932499999999999  \\
            1.7  1.1  5.099999999999999  \\
            1.75  1.1  5.2725  \\
            1.8  1.1  5.449999999999999  \\
            1.85  1.1  5.632500000000001  \\
            1.9  1.1  5.82  \\
            1.95  1.1  6.0125  \\
            2.0  1.1  6.21  \\
            \\
            -2.0  1.15  6.322499999999999  \\
            -1.95  1.15  6.125000000000001  \\
            -1.9  1.15  5.932499999999999  \\
            -1.85  1.15  5.745  \\
            -1.8  1.15  5.562499999999999  \\
            -1.75  1.15  5.385  \\
            -1.7  1.15  5.212499999999999  \\
            -1.65  1.15  5.045  \\
            -1.6  1.15  4.8825  \\
            -1.55  1.15  4.7250000000000005  \\
            -1.5  1.15  4.5725  \\
            -1.45  1.15  4.425  \\
            -1.4  1.15  4.282499999999999  \\
            -1.35  1.15  4.145  \\
            -1.3  1.15  4.0125  \\
            -1.25  1.15  3.8849999999999993  \\
            -1.2  1.15  3.7624999999999997  \\
            -1.15  1.15  3.6449999999999996  \\
            -1.1  1.15  3.5325  \\
            -1.05  1.15  3.425  \\
            -1.0  1.15  3.3225  \\
            -0.95  1.15  3.2249999999999996  \\
            -0.9  1.15  3.1325  \\
            -0.85  1.15  3.0450000000000004  \\
            -0.8  1.15  2.9624999999999995  \\
            -0.75  1.15  2.885  \\
            -0.7  1.15  2.8125  \\
            -0.65  1.15  2.745  \\
            -0.6  1.15  2.6825  \\
            -0.55  1.15  2.625  \\
            -0.5  1.15  2.5725  \\
            -0.45  1.15  2.525  \\
            -0.4  1.15  2.4825  \\
            -0.35  1.15  2.4449999999999994  \\
            -0.3  1.15  2.4124999999999996  \\
            -0.25  1.15  2.385  \\
            -0.2  1.15  2.3625  \\
            -0.15  1.15  2.3449999999999998  \\
            -0.1  1.15  2.3324999999999996  \\
            -0.05  1.15  2.3249999999999997  \\
            0.0  1.15  2.3225  \\
            0.05  1.15  2.3249999999999997  \\
            0.1  1.15  2.3324999999999996  \\
            0.15  1.15  2.3449999999999998  \\
            0.2  1.15  2.3625  \\
            0.25  1.15  2.385  \\
            0.3  1.15  2.4124999999999996  \\
            0.35  1.15  2.4449999999999994  \\
            0.4  1.15  2.4825  \\
            0.45  1.15  2.525  \\
            0.5  1.15  2.5725  \\
            0.55  1.15  2.625  \\
            0.6  1.15  2.6825  \\
            0.65  1.15  2.745  \\
            0.7  1.15  2.8125  \\
            0.75  1.15  2.885  \\
            0.8  1.15  2.9624999999999995  \\
            0.85  1.15  3.0450000000000004  \\
            0.9  1.15  3.1325  \\
            0.95  1.15  3.2249999999999996  \\
            1.0  1.15  3.3225  \\
            1.05  1.15  3.425  \\
            1.1  1.15  3.5325  \\
            1.15  1.15  3.6449999999999996  \\
            1.2  1.15  3.7624999999999997  \\
            1.25  1.15  3.8849999999999993  \\
            1.3  1.15  4.0125  \\
            1.35  1.15  4.145  \\
            1.4  1.15  4.282499999999999  \\
            1.45  1.15  4.425  \\
            1.5  1.15  4.5725  \\
            1.55  1.15  4.7250000000000005  \\
            1.6  1.15  4.8825  \\
            1.65  1.15  5.045  \\
            1.7  1.15  5.212499999999999  \\
            1.75  1.15  5.385  \\
            1.8  1.15  5.562499999999999  \\
            1.85  1.15  5.745  \\
            1.9  1.15  5.932499999999999  \\
            1.95  1.15  6.125000000000001  \\
            2.0  1.15  6.322499999999999  \\
            \\
            -2.0  1.2  6.439999999999999  \\
            -1.95  1.2  6.242500000000001  \\
            -1.9  1.2  6.05  \\
            -1.85  1.2  5.862500000000002  \\
            -1.8  1.2  5.679999999999999  \\
            -1.75  1.2  5.5024999999999995  \\
            -1.7  1.2  5.329999999999999  \\
            -1.65  1.2  5.1625  \\
            -1.6  1.2  5.0  \\
            -1.55  1.2  4.8425  \\
            -1.5  1.2  4.69  \\
            -1.45  1.2  4.5425  \\
            -1.4  1.2  4.3999999999999995  \\
            -1.35  1.2  4.2625  \\
            -1.3  1.2  4.13  \\
            -1.25  1.2  4.0025  \\
            -1.2  1.2  3.88  \\
            -1.15  1.2  3.7624999999999997  \\
            -1.1  1.2  3.6500000000000004  \\
            -1.05  1.2  3.5425  \\
            -1.0  1.2  3.44  \\
            -0.95  1.2  3.3425  \\
            -0.9  1.2  3.25  \\
            -0.85  1.2  3.1624999999999996  \\
            -0.8  1.2  3.0800000000000005  \\
            -0.75  1.2  3.0025000000000004  \\
            -0.7  1.2  2.93  \\
            -0.65  1.2  2.8625000000000003  \\
            -0.6  1.2  2.8  \\
            -0.55  1.2  2.7424999999999997  \\
            -0.5  1.2  2.6900000000000004  \\
            -0.45  1.2  2.6425  \\
            -0.4  1.2  2.6  \\
            -0.35  1.2  2.5625  \\
            -0.3  1.2  2.5300000000000002  \\
            -0.25  1.2  2.5024999999999995  \\
            -0.2  1.2  2.4799999999999995  \\
            -0.15  1.2  2.4625  \\
            -0.1  1.2  2.45  \\
            -0.05  1.2  2.4425  \\
            0.0  1.2  2.44  \\
            0.05  1.2  2.4425  \\
            0.1  1.2  2.45  \\
            0.15  1.2  2.4625  \\
            0.2  1.2  2.4799999999999995  \\
            0.25  1.2  2.5024999999999995  \\
            0.3  1.2  2.5300000000000002  \\
            0.35  1.2  2.5625  \\
            0.4  1.2  2.6  \\
            0.45  1.2  2.6425  \\
            0.5  1.2  2.6900000000000004  \\
            0.55  1.2  2.7424999999999997  \\
            0.6  1.2  2.8  \\
            0.65  1.2  2.8625000000000003  \\
            0.7  1.2  2.93  \\
            0.75  1.2  3.0025000000000004  \\
            0.8  1.2  3.0800000000000005  \\
            0.85  1.2  3.1624999999999996  \\
            0.9  1.2  3.25  \\
            0.95  1.2  3.3425  \\
            1.0  1.2  3.44  \\
            1.05  1.2  3.5425  \\
            1.1  1.2  3.6500000000000004  \\
            1.15  1.2  3.7624999999999997  \\
            1.2  1.2  3.88  \\
            1.25  1.2  4.0025  \\
            1.3  1.2  4.13  \\
            1.35  1.2  4.2625  \\
            1.4  1.2  4.3999999999999995  \\
            1.45  1.2  4.5425  \\
            1.5  1.2  4.69  \\
            1.55  1.2  4.8425  \\
            1.6  1.2  5.0  \\
            1.65  1.2  5.1625  \\
            1.7  1.2  5.329999999999999  \\
            1.75  1.2  5.5024999999999995  \\
            1.8  1.2  5.679999999999999  \\
            1.85  1.2  5.862500000000002  \\
            1.9  1.2  6.05  \\
            1.95  1.2  6.242500000000001  \\
            2.0  1.2  6.439999999999999  \\
            \\
            -2.0  1.25  6.562499999999999  \\
            -1.95  1.25  6.365  \\
            -1.9  1.25  6.172499999999999  \\
            -1.85  1.25  5.984999999999999  \\
            -1.8  1.25  5.802500000000001  \\
            -1.75  1.25  5.625  \\
            -1.7  1.25  5.452499999999999  \\
            -1.65  1.25  5.285000000000001  \\
            -1.6  1.25  5.1225000000000005  \\
            -1.55  1.25  4.965  \\
            -1.5  1.25  4.8125  \\
            -1.45  1.25  4.665  \\
            -1.4  1.25  4.5225  \\
            -1.35  1.25  4.385000000000001  \\
            -1.3  1.25  4.2525  \\
            -1.25  1.25  4.125  \\
            -1.2  1.25  4.0025  \\
            -1.15  1.25  3.8849999999999993  \\
            -1.1  1.25  3.7724999999999995  \\
            -1.05  1.25  3.665  \\
            -1.0  1.25  3.5625  \\
            -0.95  1.25  3.465  \\
            -0.9  1.25  3.3725  \\
            -0.85  1.25  3.2850000000000006  \\
            -0.8  1.25  3.2025  \\
            -0.75  1.25  3.125  \\
            -0.7  1.25  3.0524999999999998  \\
            -0.65  1.25  2.985  \\
            -0.6  1.25  2.9224999999999994  \\
            -0.55  1.25  2.865  \\
            -0.5  1.25  2.8125  \\
            -0.45  1.25  2.765  \\
            -0.4  1.25  2.7225  \\
            -0.35  1.25  2.685  \\
            -0.3  1.25  2.6525  \\
            -0.25  1.25  2.625  \\
            -0.2  1.25  2.6025  \\
            -0.15  1.25  2.585  \\
            -0.1  1.25  2.5725  \\
            -0.05  1.25  2.5650000000000004  \\
            0.0  1.25  2.5625  \\
            0.05  1.25  2.5650000000000004  \\
            0.1  1.25  2.5725  \\
            0.15  1.25  2.585  \\
            0.2  1.25  2.6025  \\
            0.25  1.25  2.625  \\
            0.3  1.25  2.6525  \\
            0.35  1.25  2.685  \\
            0.4  1.25  2.7225  \\
            0.45  1.25  2.765  \\
            0.5  1.25  2.8125  \\
            0.55  1.25  2.865  \\
            0.6  1.25  2.9224999999999994  \\
            0.65  1.25  2.985  \\
            0.7  1.25  3.0524999999999998  \\
            0.75  1.25  3.125  \\
            0.8  1.25  3.2025  \\
            0.85  1.25  3.2850000000000006  \\
            0.9  1.25  3.3725  \\
            0.95  1.25  3.465  \\
            1.0  1.25  3.5625  \\
            1.05  1.25  3.665  \\
            1.1  1.25  3.7724999999999995  \\
            1.15  1.25  3.8849999999999993  \\
            1.2  1.25  4.0025  \\
            1.25  1.25  4.125  \\
            1.3  1.25  4.2525  \\
            1.35  1.25  4.385000000000001  \\
            1.4  1.25  4.5225  \\
            1.45  1.25  4.665  \\
            1.5  1.25  4.8125  \\
            1.55  1.25  4.965  \\
            1.6  1.25  5.1225000000000005  \\
            1.65  1.25  5.285000000000001  \\
            1.7  1.25  5.452499999999999  \\
            1.75  1.25  5.625  \\
            1.8  1.25  5.802500000000001  \\
            1.85  1.25  5.984999999999999  \\
            1.9  1.25  6.172499999999999  \\
            1.95  1.25  6.365  \\
            2.0  1.25  6.562499999999999  \\
            \\
            -2.0  1.3  6.69  \\
            -1.95  1.3  6.492499999999999  \\
            -1.9  1.3  6.299999999999999  \\
            -1.85  1.3  6.112500000000001  \\
            -1.8  1.3  5.9300000000000015  \\
            -1.75  1.3  5.7524999999999995  \\
            -1.7  1.3  5.58  \\
            -1.65  1.3  5.4125000000000005  \\
            -1.6  1.3  5.25  \\
            -1.55  1.3  5.0925  \\
            -1.5  1.3  4.94  \\
            -1.45  1.3  4.7925  \\
            -1.4  1.3  4.65  \\
            -1.35  1.3  4.5125  \\
            -1.3  1.3  4.380000000000001  \\
            -1.25  1.3  4.2525  \\
            -1.2  1.3  4.13  \\
            -1.15  1.3  4.0125  \\
            -1.1  1.3  3.9000000000000004  \\
            -1.05  1.3  3.7925000000000004  \\
            -1.0  1.3  3.6900000000000004  \\
            -0.95  1.3  3.5925000000000002  \\
            -0.9  1.3  3.5000000000000004  \\
            -0.85  1.3  3.4125  \\
            -0.8  1.3  3.33  \\
            -0.75  1.3  3.2525000000000004  \\
            -0.7  1.3  3.18  \\
            -0.65  1.3  3.1125000000000003  \\
            -0.6  1.3  3.0500000000000003  \\
            -0.55  1.3  2.9925000000000006  \\
            -0.5  1.3  2.9400000000000004  \\
            -0.45  1.3  2.8925  \\
            -0.4  1.3  2.8499999999999996  \\
            -0.35  1.3  2.8125000000000004  \\
            -0.3  1.3  2.7800000000000002  \\
            -0.25  1.3  2.7525  \\
            -0.2  1.3  2.7300000000000004  \\
            -0.15  1.3  2.7125000000000004  \\
            -0.1  1.3  2.7  \\
            -0.05  1.3  2.6925  \\
            0.0  1.3  2.6900000000000004  \\
            0.05  1.3  2.6925  \\
            0.1  1.3  2.7  \\
            0.15  1.3  2.7125000000000004  \\
            0.2  1.3  2.7300000000000004  \\
            0.25  1.3  2.7525  \\
            0.3  1.3  2.7800000000000002  \\
            0.35  1.3  2.8125000000000004  \\
            0.4  1.3  2.8499999999999996  \\
            0.45  1.3  2.8925  \\
            0.5  1.3  2.9400000000000004  \\
            0.55  1.3  2.9925000000000006  \\
            0.6  1.3  3.0500000000000003  \\
            0.65  1.3  3.1125000000000003  \\
            0.7  1.3  3.18  \\
            0.75  1.3  3.2525000000000004  \\
            0.8  1.3  3.33  \\
            0.85  1.3  3.4125  \\
            0.9  1.3  3.5000000000000004  \\
            0.95  1.3  3.5925000000000002  \\
            1.0  1.3  3.6900000000000004  \\
            1.05  1.3  3.7925000000000004  \\
            1.1  1.3  3.9000000000000004  \\
            1.15  1.3  4.0125  \\
            1.2  1.3  4.13  \\
            1.25  1.3  4.2525  \\
            1.3  1.3  4.380000000000001  \\
            1.35  1.3  4.5125  \\
            1.4  1.3  4.65  \\
            1.45  1.3  4.7925  \\
            1.5  1.3  4.94  \\
            1.55  1.3  5.0925  \\
            1.6  1.3  5.25  \\
            1.65  1.3  5.4125000000000005  \\
            1.7  1.3  5.58  \\
            1.75  1.3  5.7524999999999995  \\
            1.8  1.3  5.9300000000000015  \\
            1.85  1.3  6.112500000000001  \\
            1.9  1.3  6.299999999999999  \\
            1.95  1.3  6.492499999999999  \\
            2.0  1.3  6.69  \\
            \\
            -2.0  1.35  6.822499999999999  \\
            -1.95  1.35  6.625  \\
            -1.9  1.35  6.4325  \\
            -1.85  1.35  6.245000000000002  \\
            -1.8  1.35  6.0625  \\
            -1.75  1.35  5.885  \\
            -1.7  1.35  5.7125  \\
            -1.65  1.35  5.544999999999999  \\
            -1.6  1.35  5.382500000000001  \\
            -1.55  1.35  5.225  \\
            -1.5  1.35  5.0725  \\
            -1.45  1.35  4.925000000000001  \\
            -1.4  1.35  4.782499999999999  \\
            -1.35  1.35  4.645000000000001  \\
            -1.3  1.35  4.5125  \\
            -1.25  1.35  4.385000000000001  \\
            -1.2  1.35  4.2625  \\
            -1.15  1.35  4.145  \\
            -1.1  1.35  4.032500000000001  \\
            -1.05  1.35  3.925  \\
            -1.0  1.35  3.8225000000000002  \\
            -0.95  1.35  3.725  \\
            -0.9  1.35  3.6325000000000003  \\
            -0.85  1.35  3.545  \\
            -0.8  1.35  3.4625000000000004  \\
            -0.75  1.35  3.3850000000000007  \\
            -0.7  1.35  3.3124999999999996  \\
            -0.65  1.35  3.245  \\
            -0.6  1.35  3.1825  \\
            -0.55  1.35  3.125  \\
            -0.5  1.35  3.0725000000000002  \\
            -0.45  1.35  3.0250000000000004  \\
            -0.4  1.35  2.9825000000000004  \\
            -0.35  1.35  2.9450000000000003  \\
            -0.3  1.35  2.9125000000000005  \\
            -0.25  1.35  2.8850000000000007  \\
            -0.2  1.35  2.8625000000000003  \\
            -0.15  1.35  2.845  \\
            -0.1  1.35  2.8325  \\
            -0.05  1.35  2.825  \\
            0.0  1.35  2.8225000000000002  \\
            0.05  1.35  2.825  \\
            0.1  1.35  2.8325  \\
            0.15  1.35  2.845  \\
            0.2  1.35  2.8625000000000003  \\
            0.25  1.35  2.8850000000000007  \\
            0.3  1.35  2.9125000000000005  \\
            0.35  1.35  2.9450000000000003  \\
            0.4  1.35  2.9825000000000004  \\
            0.45  1.35  3.0250000000000004  \\
            0.5  1.35  3.0725000000000002  \\
            0.55  1.35  3.125  \\
            0.6  1.35  3.1825  \\
            0.65  1.35  3.245  \\
            0.7  1.35  3.3124999999999996  \\
            0.75  1.35  3.3850000000000007  \\
            0.8  1.35  3.4625000000000004  \\
            0.85  1.35  3.545  \\
            0.9  1.35  3.6325000000000003  \\
            0.95  1.35  3.725  \\
            1.0  1.35  3.8225000000000002  \\
            1.05  1.35  3.925  \\
            1.1  1.35  4.032500000000001  \\
            1.15  1.35  4.145  \\
            1.2  1.35  4.2625  \\
            1.25  1.35  4.385000000000001  \\
            1.3  1.35  4.5125  \\
            1.35  1.35  4.645000000000001  \\
            1.4  1.35  4.782499999999999  \\
            1.45  1.35  4.925000000000001  \\
            1.5  1.35  5.0725  \\
            1.55  1.35  5.225  \\
            1.6  1.35  5.382500000000001  \\
            1.65  1.35  5.544999999999999  \\
            1.7  1.35  5.7125  \\
            1.75  1.35  5.885  \\
            1.8  1.35  6.0625  \\
            1.85  1.35  6.245000000000002  \\
            1.9  1.35  6.4325  \\
            1.95  1.35  6.625  \\
            2.0  1.35  6.822499999999999  \\
            \\
            -2.0  1.4  6.96  \\
            -1.95  1.4  6.762499999999999  \\
            -1.9  1.4  6.569999999999999  \\
            -1.85  1.4  6.382500000000001  \\
            -1.8  1.4  6.200000000000001  \\
            -1.75  1.4  6.022500000000001  \\
            -1.7  1.4  5.8500000000000005  \\
            -1.65  1.4  5.682499999999999  \\
            -1.6  1.4  5.5200000000000005  \\
            -1.55  1.4  5.362500000000001  \\
            -1.5  1.4  5.210000000000001  \\
            -1.45  1.4  5.062499999999999  \\
            -1.4  1.4  4.92  \\
            -1.35  1.4  4.782499999999999  \\
            -1.3  1.4  4.65  \\
            -1.25  1.4  4.5225  \\
            -1.2  1.4  4.3999999999999995  \\
            -1.15  1.4  4.282499999999999  \\
            -1.1  1.4  4.17  \\
            -1.05  1.4  4.0625  \\
            -1.0  1.4  3.96  \\
            -0.95  1.4  3.8625  \\
            -0.9  1.4  3.7699999999999996  \\
            -0.85  1.4  3.6824999999999997  \\
            -0.8  1.4  3.5999999999999996  \\
            -0.75  1.4  3.5225  \\
            -0.7  1.4  3.45  \\
            -0.65  1.4  3.3825  \\
            -0.6  1.4  3.32  \\
            -0.55  1.4  3.2625  \\
            -0.5  1.4  3.21  \\
            -0.45  1.4  3.1624999999999996  \\
            -0.4  1.4  3.119999999999999  \\
            -0.35  1.4  3.082499999999999  \\
            -0.3  1.4  3.05  \\
            -0.25  1.4  3.0225  \\
            -0.2  1.4  2.9999999999999996  \\
            -0.15  1.4  2.9825  \\
            -0.1  1.4  2.9699999999999998  \\
            -0.05  1.4  2.9624999999999995  \\
            0.0  1.4  2.96  \\
            0.05  1.4  2.9624999999999995  \\
            0.1  1.4  2.9699999999999998  \\
            0.15  1.4  2.9825  \\
            0.2  1.4  2.9999999999999996  \\
            0.25  1.4  3.0225  \\
            0.3  1.4  3.05  \\
            0.35  1.4  3.082499999999999  \\
            0.4  1.4  3.119999999999999  \\
            0.45  1.4  3.1624999999999996  \\
            0.5  1.4  3.21  \\
            0.55  1.4  3.2625  \\
            0.6  1.4  3.32  \\
            0.65  1.4  3.3825  \\
            0.7  1.4  3.45  \\
            0.75  1.4  3.5225  \\
            0.8  1.4  3.5999999999999996  \\
            0.85  1.4  3.6824999999999997  \\
            0.9  1.4  3.7699999999999996  \\
            0.95  1.4  3.8625  \\
            1.0  1.4  3.96  \\
            1.05  1.4  4.0625  \\
            1.1  1.4  4.17  \\
            1.15  1.4  4.282499999999999  \\
            1.2  1.4  4.3999999999999995  \\
            1.25  1.4  4.5225  \\
            1.3  1.4  4.65  \\
            1.35  1.4  4.782499999999999  \\
            1.4  1.4  4.92  \\
            1.45  1.4  5.062499999999999  \\
            1.5  1.4  5.210000000000001  \\
            1.55  1.4  5.362500000000001  \\
            1.6  1.4  5.5200000000000005  \\
            1.65  1.4  5.682499999999999  \\
            1.7  1.4  5.8500000000000005  \\
            1.75  1.4  6.022500000000001  \\
            1.8  1.4  6.200000000000001  \\
            1.85  1.4  6.382500000000001  \\
            1.9  1.4  6.569999999999999  \\
            1.95  1.4  6.762499999999999  \\
            2.0  1.4  6.96  \\
            \\
            -2.0  1.45  7.1025  \\
            -1.95  1.45  6.904999999999999  \\
            -1.9  1.45  6.7125  \\
            -1.85  1.45  6.5249999999999995  \\
            -1.8  1.45  6.342499999999999  \\
            -1.75  1.45  6.164999999999999  \\
            -1.7  1.45  5.992500000000001  \\
            -1.65  1.45  5.824999999999998  \\
            -1.6  1.45  5.662500000000001  \\
            -1.55  1.45  5.505000000000001  \\
            -1.5  1.45  5.3525  \\
            -1.45  1.45  5.205  \\
            -1.4  1.45  5.062499999999999  \\
            -1.35  1.45  4.925000000000001  \\
            -1.3  1.45  4.7925  \\
            -1.25  1.45  4.665  \\
            -1.2  1.45  4.5425  \\
            -1.15  1.45  4.425  \\
            -1.1  1.45  4.3125  \\
            -1.05  1.45  4.205  \\
            -1.0  1.45  4.102500000000001  \\
            -0.95  1.45  4.005  \\
            -0.9  1.45  3.9125000000000005  \\
            -0.85  1.45  3.8249999999999997  \\
            -0.8  1.45  3.7424999999999997  \\
            -0.75  1.45  3.665  \\
            -0.7  1.45  3.5925000000000002  \\
            -0.65  1.45  3.525  \\
            -0.6  1.45  3.4624999999999995  \\
            -0.55  1.45  3.4050000000000002  \\
            -0.5  1.45  3.3525000000000005  \\
            -0.45  1.45  3.3050000000000006  \\
            -0.4  1.45  3.2625  \\
            -0.35  1.45  3.2249999999999996  \\
            -0.3  1.45  3.1925  \\
            -0.25  1.45  3.165  \\
            -0.2  1.45  3.1425  \\
            -0.15  1.45  3.125  \\
            -0.1  1.45  3.1125  \\
            -0.05  1.45  3.105  \\
            0.0  1.45  3.1025  \\
            0.05  1.45  3.105  \\
            0.1  1.45  3.1125  \\
            0.15  1.45  3.125  \\
            0.2  1.45  3.1425  \\
            0.25  1.45  3.165  \\
            0.3  1.45  3.1925  \\
            0.35  1.45  3.2249999999999996  \\
            0.4  1.45  3.2625  \\
            0.45  1.45  3.3050000000000006  \\
            0.5  1.45  3.3525000000000005  \\
            0.55  1.45  3.4050000000000002  \\
            0.6  1.45  3.4624999999999995  \\
            0.65  1.45  3.525  \\
            0.7  1.45  3.5925000000000002  \\
            0.75  1.45  3.665  \\
            0.8  1.45  3.7424999999999997  \\
            0.85  1.45  3.8249999999999997  \\
            0.9  1.45  3.9125000000000005  \\
            0.95  1.45  4.005  \\
            1.0  1.45  4.102500000000001  \\
            1.05  1.45  4.205  \\
            1.1  1.45  4.3125  \\
            1.15  1.45  4.425  \\
            1.2  1.45  4.5425  \\
            1.25  1.45  4.665  \\
            1.3  1.45  4.7925  \\
            1.35  1.45  4.925000000000001  \\
            1.4  1.45  5.062499999999999  \\
            1.45  1.45  5.205  \\
            1.5  1.45  5.3525  \\
            1.55  1.45  5.505000000000001  \\
            1.6  1.45  5.662500000000001  \\
            1.65  1.45  5.824999999999998  \\
            1.7  1.45  5.992500000000001  \\
            1.75  1.45  6.164999999999999  \\
            1.8  1.45  6.342499999999999  \\
            1.85  1.45  6.5249999999999995  \\
            1.9  1.45  6.7125  \\
            1.95  1.45  6.904999999999999  \\
            2.0  1.45  7.1025  \\
            \\
            -2.0  1.5  7.25  \\
            -1.95  1.5  7.052500000000001  \\
            -1.9  1.5  6.86  \\
            -1.85  1.5  6.6725  \\
            -1.8  1.5  6.49  \\
            -1.75  1.5  6.3125  \\
            -1.7  1.5  6.14  \\
            -1.65  1.5  5.9725  \\
            -1.6  1.5  5.8100000000000005  \\
            -1.55  1.5  5.6525  \\
            -1.5  1.5  5.499999999999999  \\
            -1.45  1.5  5.3525  \\
            -1.4  1.5  5.210000000000001  \\
            -1.35  1.5  5.0725  \\
            -1.3  1.5  4.94  \\
            -1.25  1.5  4.8125  \\
            -1.2  1.5  4.69  \\
            -1.15  1.5  4.5725  \\
            -1.1  1.5  4.46  \\
            -1.05  1.5  4.3525  \\
            -1.0  1.5  4.25  \\
            -0.95  1.5  4.1525  \\
            -0.9  1.5  4.0600000000000005  \\
            -0.85  1.5  3.9725000000000006  \\
            -0.8  1.5  3.8899999999999997  \\
            -0.75  1.5  3.8125000000000004  \\
            -0.7  1.5  3.74  \\
            -0.65  1.5  3.6725000000000003  \\
            -0.6  1.5  3.61  \\
            -0.55  1.5  3.5525  \\
            -0.5  1.5  3.5000000000000004  \\
            -0.45  1.5  3.4525  \\
            -0.4  1.5  3.41  \\
            -0.35  1.5  3.3725  \\
            -0.3  1.5  3.34  \\
            -0.25  1.5  3.3124999999999996  \\
            -0.2  1.5  3.29  \\
            -0.15  1.5  3.2725  \\
            -0.1  1.5  3.2599999999999993  \\
            -0.05  1.5  3.2525  \\
            0.0  1.5  3.25  \\
            0.05  1.5  3.2525  \\
            0.1  1.5  3.2599999999999993  \\
            0.15  1.5  3.2725  \\
            0.2  1.5  3.29  \\
            0.25  1.5  3.3124999999999996  \\
            0.3  1.5  3.34  \\
            0.35  1.5  3.3725  \\
            0.4  1.5  3.41  \\
            0.45  1.5  3.4525  \\
            0.5  1.5  3.5000000000000004  \\
            0.55  1.5  3.5525  \\
            0.6  1.5  3.61  \\
            0.65  1.5  3.6725000000000003  \\
            0.7  1.5  3.74  \\
            0.75  1.5  3.8125000000000004  \\
            0.8  1.5  3.8899999999999997  \\
            0.85  1.5  3.9725000000000006  \\
            0.9  1.5  4.0600000000000005  \\
            0.95  1.5  4.1525  \\
            1.0  1.5  4.25  \\
            1.05  1.5  4.3525  \\
            1.1  1.5  4.46  \\
            1.15  1.5  4.5725  \\
            1.2  1.5  4.69  \\
            1.25  1.5  4.8125  \\
            1.3  1.5  4.94  \\
            1.35  1.5  5.0725  \\
            1.4  1.5  5.210000000000001  \\
            1.45  1.5  5.3525  \\
            1.5  1.5  5.499999999999999  \\
            1.55  1.5  5.6525  \\
            1.6  1.5  5.8100000000000005  \\
            1.65  1.5  5.9725  \\
            1.7  1.5  6.14  \\
            1.75  1.5  6.3125  \\
            1.8  1.5  6.49  \\
            1.85  1.5  6.6725  \\
            1.9  1.5  6.86  \\
            1.95  1.5  7.052500000000001  \\
            2.0  1.5  7.25  \\
            \\
            -2.0  1.55  7.4025  \\
            -1.95  1.55  7.205  \\
            -1.9  1.55  7.012500000000001  \\
            -1.85  1.55  6.825000000000001  \\
            -1.8  1.55  6.642499999999999  \\
            -1.75  1.55  6.464999999999999  \\
            -1.7  1.55  6.292500000000001  \\
            -1.65  1.55  6.125000000000001  \\
            -1.6  1.55  5.9625  \\
            -1.55  1.55  5.805000000000001  \\
            -1.5  1.55  5.6525  \\
            -1.45  1.55  5.505000000000001  \\
            -1.4  1.55  5.362500000000001  \\
            -1.35  1.55  5.225  \\
            -1.3  1.55  5.0925  \\
            -1.25  1.55  4.965  \\
            -1.2  1.55  4.8425  \\
            -1.15  1.55  4.7250000000000005  \\
            -1.1  1.55  4.612500000000001  \\
            -1.05  1.55  4.505  \\
            -1.0  1.55  4.4025  \\
            -0.95  1.55  4.305  \\
            -0.9  1.55  4.2125  \\
            -0.85  1.55  4.125  \\
            -0.8  1.55  4.0425  \\
            -0.75  1.55  3.9650000000000003  \\
            -0.7  1.55  3.8924999999999996  \\
            -0.65  1.55  3.8249999999999997  \\
            -0.6  1.55  3.7625000000000006  \\
            -0.55  1.55  3.7050000000000005  \\
            -0.5  1.55  3.6525000000000007  \\
            -0.45  1.55  3.6050000000000004  \\
            -0.4  1.55  3.5625000000000004  \\
            -0.35  1.55  3.5250000000000004  \\
            -0.3  1.55  3.4925  \\
            -0.25  1.55  3.4650000000000007  \\
            -0.2  1.55  3.4425000000000003  \\
            -0.15  1.55  3.4250000000000007  \\
            -0.1  1.55  3.4125  \\
            -0.05  1.55  3.4050000000000002  \\
            0.0  1.55  3.4025000000000003  \\
            0.05  1.55  3.4050000000000002  \\
            0.1  1.55  3.4125  \\
            0.15  1.55  3.4250000000000007  \\
            0.2  1.55  3.4425000000000003  \\
            0.25  1.55  3.4650000000000007  \\
            0.3  1.55  3.4925  \\
            0.35  1.55  3.5250000000000004  \\
            0.4  1.55  3.5625000000000004  \\
            0.45  1.55  3.6050000000000004  \\
            0.5  1.55  3.6525000000000007  \\
            0.55  1.55  3.7050000000000005  \\
            0.6  1.55  3.7625000000000006  \\
            0.65  1.55  3.8249999999999997  \\
            0.7  1.55  3.8924999999999996  \\
            0.75  1.55  3.9650000000000003  \\
            0.8  1.55  4.0425  \\
            0.85  1.55  4.125  \\
            0.9  1.55  4.2125  \\
            0.95  1.55  4.305  \\
            1.0  1.55  4.4025  \\
            1.05  1.55  4.505  \\
            1.1  1.55  4.612500000000001  \\
            1.15  1.55  4.7250000000000005  \\
            1.2  1.55  4.8425  \\
            1.25  1.55  4.965  \\
            1.3  1.55  5.0925  \\
            1.35  1.55  5.225  \\
            1.4  1.55  5.362500000000001  \\
            1.45  1.55  5.505000000000001  \\
            1.5  1.55  5.6525  \\
            1.55  1.55  5.805000000000001  \\
            1.6  1.55  5.9625  \\
            1.65  1.55  6.125000000000001  \\
            1.7  1.55  6.292500000000001  \\
            1.75  1.55  6.464999999999999  \\
            1.8  1.55  6.642499999999999  \\
            1.85  1.55  6.825000000000001  \\
            1.9  1.55  7.012500000000001  \\
            1.95  1.55  7.205  \\
            2.0  1.55  7.4025  \\
            \\
            -2.0  1.6  7.5600000000000005  \\
            -1.95  1.6  7.362500000000001  \\
            -1.9  1.6  7.17  \\
            -1.85  1.6  6.9825  \\
            -1.8  1.6  6.800000000000001  \\
            -1.75  1.6  6.6225000000000005  \\
            -1.7  1.6  6.45  \\
            -1.65  1.6  6.2825  \\
            -1.6  1.6  6.120000000000002  \\
            -1.55  1.6  5.9625  \\
            -1.5  1.6  5.8100000000000005  \\
            -1.45  1.6  5.662500000000001  \\
            -1.4  1.6  5.5200000000000005  \\
            -1.35  1.6  5.382500000000001  \\
            -1.3  1.6  5.25  \\
            -1.25  1.6  5.1225000000000005  \\
            -1.2  1.6  5.0  \\
            -1.15  1.6  4.8825  \\
            -1.1  1.6  4.7700000000000005  \\
            -1.05  1.6  4.6625000000000005  \\
            -1.0  1.6  4.5600000000000005  \\
            -0.95  1.6  4.4625  \\
            -0.9  1.6  4.370000000000001  \\
            -0.85  1.6  4.282500000000001  \\
            -0.8  1.6  4.200000000000001  \\
            -0.75  1.6  4.1225000000000005  \\
            -0.7  1.6  4.05  \\
            -0.65  1.6  3.9825000000000004  \\
            -0.6  1.6  3.920000000000001  \\
            -0.55  1.6  3.8625000000000007  \\
            -0.5  1.6  3.8100000000000005  \\
            -0.45  1.6  3.7625000000000006  \\
            -0.4  1.6  3.720000000000001  \\
            -0.35  1.6  3.6825000000000006  \\
            -0.3  1.6  3.6500000000000004  \\
            -0.25  1.6  3.6225000000000005  \\
            -0.2  1.6  3.6000000000000005  \\
            -0.15  1.6  3.5825  \\
            -0.1  1.6  3.5700000000000003  \\
            -0.05  1.6  3.5625000000000004  \\
            0.0  1.6  3.5600000000000005  \\
            0.05  1.6  3.5625000000000004  \\
            0.1  1.6  3.5700000000000003  \\
            0.15  1.6  3.5825  \\
            0.2  1.6  3.6000000000000005  \\
            0.25  1.6  3.6225000000000005  \\
            0.3  1.6  3.6500000000000004  \\
            0.35  1.6  3.6825000000000006  \\
            0.4  1.6  3.720000000000001  \\
            0.45  1.6  3.7625000000000006  \\
            0.5  1.6  3.8100000000000005  \\
            0.55  1.6  3.8625000000000007  \\
            0.6  1.6  3.920000000000001  \\
            0.65  1.6  3.9825000000000004  \\
            0.7  1.6  4.05  \\
            0.75  1.6  4.1225000000000005  \\
            0.8  1.6  4.200000000000001  \\
            0.85  1.6  4.282500000000001  \\
            0.9  1.6  4.370000000000001  \\
            0.95  1.6  4.4625  \\
            1.0  1.6  4.5600000000000005  \\
            1.05  1.6  4.6625000000000005  \\
            1.1  1.6  4.7700000000000005  \\
            1.15  1.6  4.8825  \\
            1.2  1.6  5.0  \\
            1.25  1.6  5.1225000000000005  \\
            1.3  1.6  5.25  \\
            1.35  1.6  5.382500000000001  \\
            1.4  1.6  5.5200000000000005  \\
            1.45  1.6  5.662500000000001  \\
            1.5  1.6  5.8100000000000005  \\
            1.55  1.6  5.9625  \\
            1.6  1.6  6.120000000000002  \\
            1.65  1.6  6.2825  \\
            1.7  1.6  6.45  \\
            1.75  1.6  6.6225000000000005  \\
            1.8  1.6  6.800000000000001  \\
            1.85  1.6  6.9825  \\
            1.9  1.6  7.17  \\
            1.95  1.6  7.362500000000001  \\
            2.0  1.6  7.5600000000000005  \\
            \\
            -2.0  1.65  7.7225  \\
            -1.95  1.65  7.525  \\
            -1.9  1.65  7.3325000000000005  \\
            -1.85  1.65  7.1450000000000005  \\
            -1.8  1.65  6.962500000000001  \\
            -1.75  1.65  6.785000000000001  \\
            -1.7  1.65  6.612499999999998  \\
            -1.65  1.65  6.444999999999999  \\
            -1.6  1.65  6.2825  \\
            -1.55  1.65  6.125000000000001  \\
            -1.5  1.65  5.9725  \\
            -1.45  1.65  5.824999999999998  \\
            -1.4  1.65  5.682499999999999  \\
            -1.35  1.65  5.544999999999999  \\
            -1.3  1.65  5.4125000000000005  \\
            -1.25  1.65  5.285000000000001  \\
            -1.2  1.65  5.1625  \\
            -1.15  1.65  5.045  \\
            -1.1  1.65  4.932499999999999  \\
            -1.05  1.65  4.825  \\
            -1.0  1.65  4.7225  \\
            -0.95  1.65  4.625  \\
            -0.9  1.65  4.532500000000001  \\
            -0.85  1.65  4.445  \\
            -0.8  1.65  4.3625  \\
            -0.75  1.65  4.285  \\
            -0.7  1.65  4.2124999999999995  \\
            -0.65  1.65  4.145  \\
            -0.6  1.65  4.0825  \\
            -0.55  1.65  4.0249999999999995  \\
            -0.5  1.65  3.9724999999999997  \\
            -0.45  1.65  3.925  \\
            -0.4  1.65  3.8825  \\
            -0.35  1.65  3.8449999999999993  \\
            -0.3  1.65  3.8124999999999996  \\
            -0.25  1.65  3.7849999999999997  \\
            -0.2  1.65  3.7624999999999997  \\
            -0.15  1.65  3.7449999999999997  \\
            -0.1  1.65  3.7324999999999995  \\
            -0.05  1.65  3.725  \\
            0.0  1.65  3.7224999999999997  \\
            0.05  1.65  3.725  \\
            0.1  1.65  3.7324999999999995  \\
            0.15  1.65  3.7449999999999997  \\
            0.2  1.65  3.7624999999999997  \\
            0.25  1.65  3.7849999999999997  \\
            0.3  1.65  3.8124999999999996  \\
            0.35  1.65  3.8449999999999993  \\
            0.4  1.65  3.8825  \\
            0.45  1.65  3.925  \\
            0.5  1.65  3.9724999999999997  \\
            0.55  1.65  4.0249999999999995  \\
            0.6  1.65  4.0825  \\
            0.65  1.65  4.145  \\
            0.7  1.65  4.2124999999999995  \\
            0.75  1.65  4.285  \\
            0.8  1.65  4.3625  \\
            0.85  1.65  4.445  \\
            0.9  1.65  4.532500000000001  \\
            0.95  1.65  4.625  \\
            1.0  1.65  4.7225  \\
            1.05  1.65  4.825  \\
            1.1  1.65  4.932499999999999  \\
            1.15  1.65  5.045  \\
            1.2  1.65  5.1625  \\
            1.25  1.65  5.285000000000001  \\
            1.3  1.65  5.4125000000000005  \\
            1.35  1.65  5.544999999999999  \\
            1.4  1.65  5.682499999999999  \\
            1.45  1.65  5.824999999999998  \\
            1.5  1.65  5.9725  \\
            1.55  1.65  6.125000000000001  \\
            1.6  1.65  6.2825  \\
            1.65  1.65  6.444999999999999  \\
            1.7  1.65  6.612499999999998  \\
            1.75  1.65  6.785000000000001  \\
            1.8  1.65  6.962500000000001  \\
            1.85  1.65  7.1450000000000005  \\
            1.9  1.65  7.3325000000000005  \\
            1.95  1.65  7.525  \\
            2.0  1.65  7.7225  \\
            \\
            -2.0  1.7  7.889999999999999  \\
            -1.95  1.7  7.6925  \\
            -1.9  1.7  7.499999999999999  \\
            -1.85  1.7  7.3125  \\
            -1.8  1.7  7.130000000000001  \\
            -1.75  1.7  6.952500000000001  \\
            -1.7  1.7  6.7799999999999985  \\
            -1.65  1.7  6.612499999999998  \\
            -1.6  1.7  6.45  \\
            -1.55  1.7  6.292500000000001  \\
            -1.5  1.7  6.14  \\
            -1.45  1.7  5.992500000000001  \\
            -1.4  1.7  5.8500000000000005  \\
            -1.35  1.7  5.7125  \\
            -1.3  1.7  5.58  \\
            -1.25  1.7  5.452499999999999  \\
            -1.2  1.7  5.329999999999999  \\
            -1.15  1.7  5.212499999999999  \\
            -1.1  1.7  5.099999999999999  \\
            -1.05  1.7  4.9925  \\
            -1.0  1.7  4.890000000000001  \\
            -0.95  1.7  4.7924999999999995  \\
            -0.9  1.7  4.699999999999999  \\
            -0.85  1.7  4.612500000000001  \\
            -0.8  1.7  4.529999999999999  \\
            -0.75  1.7  4.4525  \\
            -0.7  1.7  4.38  \\
            -0.65  1.7  4.3125  \\
            -0.6  1.7  4.25  \\
            -0.55  1.7  4.192499999999999  \\
            -0.5  1.7  4.14  \\
            -0.45  1.7  4.0925  \\
            -0.4  1.7  4.05  \\
            -0.35  1.7  4.012499999999999  \\
            -0.3  1.7  3.98  \\
            -0.25  1.7  3.9524999999999997  \\
            -0.2  1.7  3.9299999999999997  \\
            -0.15  1.7  3.9124999999999996  \\
            -0.1  1.7  3.8999999999999995  \\
            -0.05  1.7  3.8924999999999996  \\
            0.0  1.7  3.8899999999999997  \\
            0.05  1.7  3.8924999999999996  \\
            0.1  1.7  3.8999999999999995  \\
            0.15  1.7  3.9124999999999996  \\
            0.2  1.7  3.9299999999999997  \\
            0.25  1.7  3.9524999999999997  \\
            0.3  1.7  3.98  \\
            0.35  1.7  4.012499999999999  \\
            0.4  1.7  4.05  \\
            0.45  1.7  4.0925  \\
            0.5  1.7  4.14  \\
            0.55  1.7  4.192499999999999  \\
            0.6  1.7  4.25  \\
            0.65  1.7  4.3125  \\
            0.7  1.7  4.38  \\
            0.75  1.7  4.4525  \\
            0.8  1.7  4.529999999999999  \\
            0.85  1.7  4.612500000000001  \\
            0.9  1.7  4.699999999999999  \\
            0.95  1.7  4.7924999999999995  \\
            1.0  1.7  4.890000000000001  \\
            1.05  1.7  4.9925  \\
            1.1  1.7  5.099999999999999  \\
            1.15  1.7  5.212499999999999  \\
            1.2  1.7  5.329999999999999  \\
            1.25  1.7  5.452499999999999  \\
            1.3  1.7  5.58  \\
            1.35  1.7  5.7125  \\
            1.4  1.7  5.8500000000000005  \\
            1.45  1.7  5.992500000000001  \\
            1.5  1.7  6.14  \\
            1.55  1.7  6.292500000000001  \\
            1.6  1.7  6.45  \\
            1.65  1.7  6.612499999999998  \\
            1.7  1.7  6.7799999999999985  \\
            1.75  1.7  6.952500000000001  \\
            1.8  1.7  7.130000000000001  \\
            1.85  1.7  7.3125  \\
            1.9  1.7  7.499999999999999  \\
            1.95  1.7  7.6925  \\
            2.0  1.7  7.889999999999999  \\
            \\
            -2.0  1.75  8.0625  \\
            -1.95  1.75  7.865  \\
            -1.9  1.75  7.6724999999999985  \\
            -1.85  1.75  7.485  \\
            -1.8  1.75  7.302500000000001  \\
            -1.75  1.75  7.125  \\
            -1.7  1.75  6.952500000000001  \\
            -1.65  1.75  6.785000000000001  \\
            -1.6  1.75  6.6225000000000005  \\
            -1.55  1.75  6.464999999999999  \\
            -1.5  1.75  6.3125  \\
            -1.45  1.75  6.164999999999999  \\
            -1.4  1.75  6.022500000000001  \\
            -1.35  1.75  5.885  \\
            -1.3  1.75  5.7524999999999995  \\
            -1.25  1.75  5.625  \\
            -1.2  1.75  5.5024999999999995  \\
            -1.15  1.75  5.385  \\
            -1.1  1.75  5.2725  \\
            -1.05  1.75  5.165  \\
            -1.0  1.75  5.062499999999999  \\
            -0.95  1.75  4.965  \\
            -0.9  1.75  4.8725000000000005  \\
            -0.85  1.75  4.785  \\
            -0.8  1.75  4.7025  \\
            -0.75  1.75  4.625  \\
            -0.7  1.75  4.5525  \\
            -0.65  1.75  4.484999999999999  \\
            -0.6  1.75  4.422499999999999  \\
            -0.55  1.75  4.365  \\
            -0.5  1.75  4.3125  \\
            -0.45  1.75  4.265  \\
            -0.4  1.75  4.2225  \\
            -0.35  1.75  4.1850000000000005  \\
            -0.3  1.75  4.1525  \\
            -0.25  1.75  4.125  \\
            -0.2  1.75  4.102500000000001  \\
            -0.15  1.75  4.085000000000001  \\
            -0.1  1.75  4.0725  \\
            -0.05  1.75  4.0649999999999995  \\
            0.0  1.75  4.0625  \\
            0.05  1.75  4.0649999999999995  \\
            0.1  1.75  4.0725  \\
            0.15  1.75  4.085000000000001  \\
            0.2  1.75  4.102500000000001  \\
            0.25  1.75  4.125  \\
            0.3  1.75  4.1525  \\
            0.35  1.75  4.1850000000000005  \\
            0.4  1.75  4.2225  \\
            0.45  1.75  4.265  \\
            0.5  1.75  4.3125  \\
            0.55  1.75  4.365  \\
            0.6  1.75  4.422499999999999  \\
            0.65  1.75  4.484999999999999  \\
            0.7  1.75  4.5525  \\
            0.75  1.75  4.625  \\
            0.8  1.75  4.7025  \\
            0.85  1.75  4.785  \\
            0.9  1.75  4.8725000000000005  \\
            0.95  1.75  4.965  \\
            1.0  1.75  5.062499999999999  \\
            1.05  1.75  5.165  \\
            1.1  1.75  5.2725  \\
            1.15  1.75  5.385  \\
            1.2  1.75  5.5024999999999995  \\
            1.25  1.75  5.625  \\
            1.3  1.75  5.7524999999999995  \\
            1.35  1.75  5.885  \\
            1.4  1.75  6.022500000000001  \\
            1.45  1.75  6.164999999999999  \\
            1.5  1.75  6.3125  \\
            1.55  1.75  6.464999999999999  \\
            1.6  1.75  6.6225000000000005  \\
            1.65  1.75  6.785000000000001  \\
            1.7  1.75  6.952500000000001  \\
            1.75  1.75  7.125  \\
            1.8  1.75  7.302500000000001  \\
            1.85  1.75  7.485  \\
            1.9  1.75  7.6724999999999985  \\
            1.95  1.75  7.865  \\
            2.0  1.75  8.0625  \\
            \\
            -2.0  1.8  8.240000000000002  \\
            -1.95  1.8  8.0425  \\
            -1.9  1.8  7.8500000000000005  \\
            -1.85  1.8  7.6625000000000005  \\
            -1.8  1.8  7.4799999999999995  \\
            -1.75  1.8  7.302500000000001  \\
            -1.7  1.8  7.130000000000001  \\
            -1.65  1.8  6.962500000000001  \\
            -1.6  1.8  6.800000000000001  \\
            -1.55  1.8  6.642499999999999  \\
            -1.5  1.8  6.49  \\
            -1.45  1.8  6.342499999999999  \\
            -1.4  1.8  6.200000000000001  \\
            -1.35  1.8  6.0625  \\
            -1.3  1.8  5.9300000000000015  \\
            -1.25  1.8  5.802500000000001  \\
            -1.2  1.8  5.679999999999999  \\
            -1.15  1.8  5.562499999999999  \\
            -1.1  1.8  5.449999999999999  \\
            -1.05  1.8  5.3425  \\
            -1.0  1.8  5.239999999999999  \\
            -0.95  1.8  5.1425  \\
            -0.9  1.8  5.050000000000002  \\
            -0.85  1.8  4.9625  \\
            -0.8  1.8  4.88  \\
            -0.75  1.8  4.8025  \\
            -0.7  1.8  4.73  \\
            -0.65  1.8  4.6625000000000005  \\
            -0.6  1.8  4.6  \\
            -0.55  1.8  4.5425  \\
            -0.5  1.8  4.49  \\
            -0.45  1.8  4.442500000000001  \\
            -0.4  1.8  4.4  \\
            -0.35  1.8  4.362500000000001  \\
            -0.3  1.8  4.33  \\
            -0.25  1.8  4.3025  \\
            -0.2  1.8  4.280000000000001  \\
            -0.15  1.8  4.2625  \\
            -0.1  1.8  4.25  \\
            -0.05  1.8  4.2425  \\
            0.0  1.8  4.24  \\
            0.05  1.8  4.2425  \\
            0.1  1.8  4.25  \\
            0.15  1.8  4.2625  \\
            0.2  1.8  4.280000000000001  \\
            0.25  1.8  4.3025  \\
            0.3  1.8  4.33  \\
            0.35  1.8  4.362500000000001  \\
            0.4  1.8  4.4  \\
            0.45  1.8  4.442500000000001  \\
            0.5  1.8  4.49  \\
            0.55  1.8  4.5425  \\
            0.6  1.8  4.6  \\
            0.65  1.8  4.6625000000000005  \\
            0.7  1.8  4.73  \\
            0.75  1.8  4.8025  \\
            0.8  1.8  4.88  \\
            0.85  1.8  4.9625  \\
            0.9  1.8  5.050000000000002  \\
            0.95  1.8  5.1425  \\
            1.0  1.8  5.239999999999999  \\
            1.05  1.8  5.3425  \\
            1.1  1.8  5.449999999999999  \\
            1.15  1.8  5.562499999999999  \\
            1.2  1.8  5.679999999999999  \\
            1.25  1.8  5.802500000000001  \\
            1.3  1.8  5.9300000000000015  \\
            1.35  1.8  6.0625  \\
            1.4  1.8  6.200000000000001  \\
            1.45  1.8  6.342499999999999  \\
            1.5  1.8  6.49  \\
            1.55  1.8  6.642499999999999  \\
            1.6  1.8  6.800000000000001  \\
            1.65  1.8  6.962500000000001  \\
            1.7  1.8  7.130000000000001  \\
            1.75  1.8  7.302500000000001  \\
            1.8  1.8  7.4799999999999995  \\
            1.85  1.8  7.6625000000000005  \\
            1.9  1.8  7.8500000000000005  \\
            1.95  1.8  8.0425  \\
            2.0  1.8  8.240000000000002  \\
            \\
            -2.0  1.85  8.4225  \\
            -1.95  1.85  8.225000000000001  \\
            -1.9  1.85  8.0325  \\
            -1.85  1.85  7.845000000000001  \\
            -1.8  1.85  7.6625000000000005  \\
            -1.75  1.85  7.485  \\
            -1.7  1.85  7.3125  \\
            -1.65  1.85  7.1450000000000005  \\
            -1.6  1.85  6.9825  \\
            -1.55  1.85  6.825000000000001  \\
            -1.5  1.85  6.6725  \\
            -1.45  1.85  6.5249999999999995  \\
            -1.4  1.85  6.382500000000001  \\
            -1.35  1.85  6.245000000000002  \\
            -1.3  1.85  6.112500000000001  \\
            -1.25  1.85  5.984999999999999  \\
            -1.2  1.85  5.862500000000002  \\
            -1.15  1.85  5.745  \\
            -1.1  1.85  5.632500000000001  \\
            -1.05  1.85  5.5249999999999995  \\
            -1.0  1.85  5.4225  \\
            -0.95  1.85  5.324999999999999  \\
            -0.9  1.85  5.232500000000001  \\
            -0.85  1.85  5.1450000000000005  \\
            -0.8  1.85  5.062499999999999  \\
            -0.75  1.85  4.984999999999999  \\
            -0.7  1.85  4.9125  \\
            -0.65  1.85  4.845000000000001  \\
            -0.6  1.85  4.782500000000001  \\
            -0.55  1.85  4.7250000000000005  \\
            -0.5  1.85  4.6725  \\
            -0.45  1.85  4.625  \\
            -0.4  1.85  4.5825000000000005  \\
            -0.35  1.85  4.545000000000001  \\
            -0.3  1.85  4.5125  \\
            -0.25  1.85  4.485  \\
            -0.2  1.85  4.4625  \\
            -0.15  1.85  4.445  \\
            -0.1  1.85  4.4325  \\
            -0.05  1.85  4.425  \\
            0.0  1.85  4.4225  \\
            0.05  1.85  4.425  \\
            0.1  1.85  4.4325  \\
            0.15  1.85  4.445  \\
            0.2  1.85  4.4625  \\
            0.25  1.85  4.485  \\
            0.3  1.85  4.5125  \\
            0.35  1.85  4.545000000000001  \\
            0.4  1.85  4.5825000000000005  \\
            0.45  1.85  4.625  \\
            0.5  1.85  4.6725  \\
            0.55  1.85  4.7250000000000005  \\
            0.6  1.85  4.782500000000001  \\
            0.65  1.85  4.845000000000001  \\
            0.7  1.85  4.9125  \\
            0.75  1.85  4.984999999999999  \\
            0.8  1.85  5.062499999999999  \\
            0.85  1.85  5.1450000000000005  \\
            0.9  1.85  5.232500000000001  \\
            0.95  1.85  5.324999999999999  \\
            1.0  1.85  5.4225  \\
            1.05  1.85  5.5249999999999995  \\
            1.1  1.85  5.632500000000001  \\
            1.15  1.85  5.745  \\
            1.2  1.85  5.862500000000002  \\
            1.25  1.85  5.984999999999999  \\
            1.3  1.85  6.112500000000001  \\
            1.35  1.85  6.245000000000002  \\
            1.4  1.85  6.382500000000001  \\
            1.45  1.85  6.5249999999999995  \\
            1.5  1.85  6.6725  \\
            1.55  1.85  6.825000000000001  \\
            1.6  1.85  6.9825  \\
            1.65  1.85  7.1450000000000005  \\
            1.7  1.85  7.3125  \\
            1.75  1.85  7.485  \\
            1.8  1.85  7.6625000000000005  \\
            1.85  1.85  7.845000000000001  \\
            1.9  1.85  8.0325  \\
            1.95  1.85  8.225000000000001  \\
            2.0  1.85  8.4225  \\
            \\
            -2.0  1.9  8.61  \\
            -1.95  1.9  8.4125  \\
            -1.9  1.9  8.219999999999999  \\
            -1.85  1.9  8.0325  \\
            -1.8  1.9  7.8500000000000005  \\
            -1.75  1.9  7.6724999999999985  \\
            -1.7  1.9  7.499999999999999  \\
            -1.65  1.9  7.3325000000000005  \\
            -1.6  1.9  7.17  \\
            -1.55  1.9  7.012500000000001  \\
            -1.5  1.9  6.86  \\
            -1.45  1.9  6.7125  \\
            -1.4  1.9  6.569999999999999  \\
            -1.35  1.9  6.4325  \\
            -1.3  1.9  6.299999999999999  \\
            -1.25  1.9  6.172499999999999  \\
            -1.2  1.9  6.05  \\
            -1.15  1.9  5.932499999999999  \\
            -1.1  1.9  5.82  \\
            -1.05  1.9  5.7125  \\
            -1.0  1.9  5.609999999999999  \\
            -0.95  1.9  5.5125  \\
            -0.9  1.9  5.42  \\
            -0.85  1.9  5.332499999999999  \\
            -0.8  1.9  5.25  \\
            -0.75  1.9  5.172499999999999  \\
            -0.7  1.9  5.099999999999999  \\
            -0.65  1.9  5.032500000000001  \\
            -0.6  1.9  4.969999999999999  \\
            -0.55  1.9  4.9125  \\
            -0.5  1.9  4.859999999999999  \\
            -0.45  1.9  4.8125  \\
            -0.4  1.9  4.77  \\
            -0.35  1.9  4.7325  \\
            -0.3  1.9  4.699999999999999  \\
            -0.25  1.9  4.6725  \\
            -0.2  1.9  4.65  \\
            -0.15  1.9  4.6325  \\
            -0.1  1.9  4.619999999999999  \\
            -0.05  1.9  4.612500000000001  \\
            0.0  1.9  4.609999999999999  \\
            0.05  1.9  4.612500000000001  \\
            0.1  1.9  4.619999999999999  \\
            0.15  1.9  4.6325  \\
            0.2  1.9  4.65  \\
            0.25  1.9  4.6725  \\
            0.3  1.9  4.699999999999999  \\
            0.35  1.9  4.7325  \\
            0.4  1.9  4.77  \\
            0.45  1.9  4.8125  \\
            0.5  1.9  4.859999999999999  \\
            0.55  1.9  4.9125  \\
            0.6  1.9  4.969999999999999  \\
            0.65  1.9  5.032500000000001  \\
            0.7  1.9  5.099999999999999  \\
            0.75  1.9  5.172499999999999  \\
            0.8  1.9  5.25  \\
            0.85  1.9  5.332499999999999  \\
            0.9  1.9  5.42  \\
            0.95  1.9  5.5125  \\
            1.0  1.9  5.609999999999999  \\
            1.05  1.9  5.7125  \\
            1.1  1.9  5.82  \\
            1.15  1.9  5.932499999999999  \\
            1.2  1.9  6.05  \\
            1.25  1.9  6.172499999999999  \\
            1.3  1.9  6.299999999999999  \\
            1.35  1.9  6.4325  \\
            1.4  1.9  6.569999999999999  \\
            1.45  1.9  6.7125  \\
            1.5  1.9  6.86  \\
            1.55  1.9  7.012500000000001  \\
            1.6  1.9  7.17  \\
            1.65  1.9  7.3325000000000005  \\
            1.7  1.9  7.499999999999999  \\
            1.75  1.9  7.6724999999999985  \\
            1.8  1.9  7.8500000000000005  \\
            1.85  1.9  8.0325  \\
            1.9  1.9  8.219999999999999  \\
            1.95  1.9  8.4125  \\
            2.0  1.9  8.61  \\
            \\
            -2.0  1.95  8.8025  \\
            -1.95  1.95  8.605  \\
            -1.9  1.95  8.4125  \\
            -1.85  1.95  8.225000000000001  \\
            -1.8  1.95  8.0425  \\
            -1.75  1.95  7.865  \\
            -1.7  1.95  7.6925  \\
            -1.65  1.95  7.525  \\
            -1.6  1.95  7.362500000000001  \\
            -1.55  1.95  7.205  \\
            -1.5  1.95  7.052500000000001  \\
            -1.45  1.95  6.904999999999999  \\
            -1.4  1.95  6.762499999999999  \\
            -1.35  1.95  6.625  \\
            -1.3  1.95  6.492499999999999  \\
            -1.25  1.95  6.365  \\
            -1.2  1.95  6.242500000000001  \\
            -1.15  1.95  6.125000000000001  \\
            -1.1  1.95  6.0125  \\
            -1.05  1.95  5.9049999999999985  \\
            -1.0  1.95  5.802500000000001  \\
            -0.95  1.95  5.704999999999999  \\
            -0.9  1.95  5.612500000000001  \\
            -0.85  1.95  5.5249999999999995  \\
            -0.8  1.95  5.442500000000001  \\
            -0.75  1.95  5.365  \\
            -0.7  1.95  5.2925  \\
            -0.65  1.95  5.225  \\
            -0.6  1.95  5.1625  \\
            -0.55  1.95  5.105  \\
            -0.5  1.95  5.0525  \\
            -0.45  1.95  5.005  \\
            -0.4  1.95  4.9625  \\
            -0.35  1.95  4.925000000000001  \\
            -0.3  1.95  4.8925  \\
            -0.25  1.95  4.864999999999999  \\
            -0.2  1.95  4.842499999999999  \\
            -0.15  1.95  4.825  \\
            -0.1  1.95  4.8125  \\
            -0.05  1.95  4.805  \\
            0.0  1.95  4.8025  \\
            0.05  1.95  4.805  \\
            0.1  1.95  4.8125  \\
            0.15  1.95  4.825  \\
            0.2  1.95  4.842499999999999  \\
            0.25  1.95  4.864999999999999  \\
            0.3  1.95  4.8925  \\
            0.35  1.95  4.925000000000001  \\
            0.4  1.95  4.9625  \\
            0.45  1.95  5.005  \\
            0.5  1.95  5.0525  \\
            0.55  1.95  5.105  \\
            0.6  1.95  5.1625  \\
            0.65  1.95  5.225  \\
            0.7  1.95  5.2925  \\
            0.75  1.95  5.365  \\
            0.8  1.95  5.442500000000001  \\
            0.85  1.95  5.5249999999999995  \\
            0.9  1.95  5.612500000000001  \\
            0.95  1.95  5.704999999999999  \\
            1.0  1.95  5.802500000000001  \\
            1.05  1.95  5.9049999999999985  \\
            1.1  1.95  6.0125  \\
            1.15  1.95  6.125000000000001  \\
            1.2  1.95  6.242500000000001  \\
            1.25  1.95  6.365  \\
            1.3  1.95  6.492499999999999  \\
            1.35  1.95  6.625  \\
            1.4  1.95  6.762499999999999  \\
            1.45  1.95  6.904999999999999  \\
            1.5  1.95  7.052500000000001  \\
            1.55  1.95  7.205  \\
            1.6  1.95  7.362500000000001  \\
            1.65  1.95  7.525  \\
            1.7  1.95  7.6925  \\
            1.75  1.95  7.865  \\
            1.8  1.95  8.0425  \\
            1.85  1.95  8.225000000000001  \\
            1.9  1.95  8.4125  \\
            1.95  1.95  8.605  \\
            2.0  1.95  8.8025  \\
            \\
            -2.0  2.0  9.000000000000002  \\
            -1.95  2.0  8.8025  \\
            -1.9  2.0  8.61  \\
            -1.85  2.0  8.4225  \\
            -1.8  2.0  8.240000000000002  \\
            -1.75  2.0  8.0625  \\
            -1.7  2.0  7.889999999999999  \\
            -1.65  2.0  7.7225  \\
            -1.6  2.0  7.5600000000000005  \\
            -1.55  2.0  7.4025  \\
            -1.5  2.0  7.25  \\
            -1.45  2.0  7.1025  \\
            -1.4  2.0  6.96  \\
            -1.35  2.0  6.822499999999999  \\
            -1.3  2.0  6.69  \\
            -1.25  2.0  6.562499999999999  \\
            -1.2  2.0  6.439999999999999  \\
            -1.15  2.0  6.322499999999999  \\
            -1.1  2.0  6.21  \\
            -1.05  2.0  6.102500000000001  \\
            -1.0  2.0  6.000000000000001  \\
            -0.95  2.0  5.902499999999999  \\
            -0.9  2.0  5.8100000000000005  \\
            -0.85  2.0  5.722499999999999  \\
            -0.8  2.0  5.6400000000000015  \\
            -0.75  2.0  5.562499999999999  \\
            -0.7  2.0  5.49  \\
            -0.65  2.0  5.4225  \\
            -0.6  2.0  5.36  \\
            -0.55  2.0  5.302499999999999  \\
            -0.5  2.0  5.25  \\
            -0.45  2.0  5.2025  \\
            -0.4  2.0  5.16  \\
            -0.35  2.0  5.1225000000000005  \\
            -0.3  2.0  5.09  \\
            -0.25  2.0  5.062499999999999  \\
            -0.2  2.0  5.039999999999999  \\
            -0.15  2.0  5.0225  \\
            -0.1  2.0  5.010000000000001  \\
            -0.05  2.0  5.002500000000001  \\
            0.0  2.0  5.0  \\
            0.05  2.0  5.002500000000001  \\
            0.1  2.0  5.010000000000001  \\
            0.15  2.0  5.0225  \\
            0.2  2.0  5.039999999999999  \\
            0.25  2.0  5.062499999999999  \\
            0.3  2.0  5.09  \\
            0.35  2.0  5.1225000000000005  \\
            0.4  2.0  5.16  \\
            0.45  2.0  5.2025  \\
            0.5  2.0  5.25  \\
            0.55  2.0  5.302499999999999  \\
            0.6  2.0  5.36  \\
            0.65  2.0  5.4225  \\
            0.7  2.0  5.49  \\
            0.75  2.0  5.562499999999999  \\
            0.8  2.0  5.6400000000000015  \\
            0.85  2.0  5.722499999999999  \\
            0.9  2.0  5.8100000000000005  \\
            0.95  2.0  5.902499999999999  \\
            1.0  2.0  6.000000000000001  \\
            1.05  2.0  6.102500000000001  \\
            1.1  2.0  6.21  \\
            1.15  2.0  6.322499999999999  \\
            1.2  2.0  6.439999999999999  \\
            1.25  2.0  6.562499999999999  \\
            1.3  2.0  6.69  \\
            1.35  2.0  6.822499999999999  \\
            1.4  2.0  6.96  \\
            1.45  2.0  7.1025  \\
            1.5  2.0  7.25  \\
            1.55  2.0  7.4025  \\
            1.6  2.0  7.5600000000000005  \\
            1.65  2.0  7.7225  \\
            1.7  2.0  7.889999999999999  \\
            1.75  2.0  8.0625  \\
            1.8  2.0  8.240000000000002  \\
            1.85  2.0  8.4225  \\
            1.9  2.0  8.61  \\
            1.95  2.0  8.8025  \\
            2.0  2.0  9.000000000000002  \\
            \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/tikz/Multi.tex <==
\tikzsetfigurename{Multi}
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[axis background/.style={{fill={white!89.803921568!black}}},
width=0.95\textwidth,
x grid style={{white}},
y grid style={{white}},
xlabel={${F}_{11}$},
ylabel={${F}_{22}$},
zlabel={$W_{\text{MW}}(\boldsymbol{F})$},
xmajorgrids, ymajorgrids,
colormap/viridis,
unbounded coords={jump}]
    \addplot3[surf]
        table[row sep={\\}]
        {
            x  y  z  \\
            -2.0  -2.0  3.3431457505076203  \\
            -1.95  -2.0  3.2159089106146315  \\
            -1.9  -2.0  3.09275431034651  \\
            -1.85  -2.0  2.973646909669889  \\
            -1.8  -2.0  2.8585503811705166  \\
            -1.75  -2.0  2.747427093632676  \\
            -1.7  -2.0  2.6402381006373243  \\
            -1.65  -2.0  2.5369431350143308  \\
            -1.6  -2.0  2.4375006100537213  \\
            -1.55  -2.0  2.341867628448002  \\
            -1.5  -2.0  2.25  \\
            -1.45  -2.0  2.16185226918575  \\
            -1.4  -2.0  2.077377753706519  \\
            -1.35  -2.0  1.996528595194538  \\
            -1.3  -2.0  1.919255823249375  \\
            -1.25  -2.0  1.8455094339716978  \\
            -1.2  -2.0  1.775238484123759  \\
            -1.15  -2.0  1.7083912019762684  \\
            -1.1  -2.0  1.6449151157946689  \\
            -1.05  -2.0  1.5847572007693933  \\
            -1.0  -2.0  1.5278640450004208  \\
            -0.95  -2.0  1.4741820349030939  \\
            -0.9  -2.0  1.4236575601077386  \\
            -0.85  -2.0  1.3762372375798535  \\
            -0.8  -2.0  1.3318681542923976  \\
            -0.75  -2.0  1.290498127341234  \\
            -0.7  -2.0  1.2520759799165817  \\
            -0.65  -2.0  1.2165518310373822  \\
            -0.6  -2.0  1.18387739643578  \\
            -0.55  -2.0  1.1540062974616916  \\
            -0.5  -2.0  1.1268943743823394  \\
            -0.45  -2.0  1.1024999999999996  \\
            -0.4  -2.0  1.0807843891257725  \\
            -0.35  -2.0  1.0617118991506096  \\
            -0.3  -2.0  1.045250316768663  \\
            -0.25  -2.0  1.031371125850725  \\
            -0.2  -2.0  1.0200497515516436  \\
            -0.15  -2.0  1.011265775973684  \\
            -0.1  -2.0  1.0050031210998431  \\
            -0.05  -2.0  1.0012501952514892  \\
            0.0  -2.0  1.0  \\
            0.05  -2.0  1.0012501952514892  \\
            0.1  -2.0  1.0050031210998431  \\
            0.15  -2.0  1.011265775973684  \\
            0.2  -2.0  1.0200497515516436  \\
            0.25  -2.0  1.031371125850725  \\
            0.3  -2.0  1.045250316768663  \\
            0.35  -2.0  1.0617118991506096  \\
            0.4  -2.0  1.0807843891257725  \\
            0.45  -2.0  1.1024999999999996  \\
            0.5  -2.0  1.1268943743823394  \\
            0.55  -2.0  1.1540062974616916  \\
            0.6  -2.0  1.18387739643578  \\
            0.65  -2.0  1.2165518310373822  \\
            0.7  -2.0  1.2520759799165817  \\
            0.75  -2.0  1.290498127341234  \\
            0.8  -2.0  1.3318681542923976  \\
            0.85  -2.0  1.3762372375798535  \\
            0.9  -2.0  1.4236575601077386  \\
            0.95  -2.0  1.4741820349030939  \\
            1.0  -2.0  1.5278640450004208  \\
            1.05  -2.0  1.5847572007693933  \\
            1.1  -2.0  1.6449151157946689  \\
            1.15  -2.0  1.7083912019762684  \\
            1.2  -2.0  1.775238484123759  \\
            1.25  -2.0  1.8455094339716978  \\
            1.3  -2.0  1.919255823249375  \\
            1.35  -2.0  1.996528595194538  \\
            1.4  -2.0  2.077377753706519  \\
            1.45  -2.0  2.16185226918575  \\
            1.5  -2.0  2.25  \\
            1.55  -2.0  2.341867628448002  \\
            1.6  -2.0  2.4375006100537213  \\
            1.65  -2.0  2.5369431350143308  \\
            1.7  -2.0  2.6402381006373243  \\
            1.75  -2.0  2.747427093632676  \\
            1.8  -2.0  2.8585503811705166  \\
            1.85  -2.0  2.973646909669889  \\
            1.9  -2.0  3.09275431034651  \\
            1.95  -2.0  3.2159089106146315  \\
            2.0  -2.0  3.3431457505076203  \\
            \\
            -2.0  -1.95  3.2159089106146315  \\
            -1.95  -1.95  3.089567106744929  \\
            -1.9  -1.95  2.967318643975207  \\
            -1.85  -1.95  2.8491279777137555  \\
            -1.8  -1.95  2.7349581961137606  \\
            -1.75  -1.95  2.6247709973704394  \\
            -1.7  -1.95  2.518526671889388  \\
            -1.65  -1.95  2.41618409022208  \\
            -1.6  -1.95  2.3177006977482253  \\
            -1.55  -1.95  2.22303251716754  \\
            -1.5  -1.95  2.132134159942983  \\
            -1.45  -1.95  2.044958847910853  \\
            -1.4  -1.95  1.961458446336878  \\
            -1.35  -1.95  1.8815835097474312  \\
            -1.3  -1.95  1.8052833418968133  \\
            -1.25  -1.95  1.7325060712398126  \\
            -1.2  -1.95  1.6631987432578756  \\
            -1.15  -1.95  1.597307430931292  \\
            -1.1  -1.95  1.534777364552378  \\
            -1.05  -1.95  1.4755530819299791  \\
            -1.0  -1.95  1.4195785998377755  \\
            -0.95  -1.95  1.3667976073032273  \\
            -0.9  -1.95  1.3171536810170943  \\
            -0.85  -1.95  1.2705905227634704  \\
            -0.8  -1.95  1.2270522183284018  \\
            -0.75  -1.95  1.1864835168447643  \\
            -0.7  -1.95  1.148830128979868  \\
            -0.65  -1.95  1.1140390417811068  \\
            -0.6  -1.95  1.082058847379367  \\
            -0.55  -1.95  1.0528400821290382  \\
            -0.5  -1.95  1.026335572160521  \\
            -0.45  -1.95  1.0025007807620998  \\
            -0.4  -1.95  0.9812941525211233  \\
            -0.35  -1.95  0.9626774487682102  \\
            -0.3  -1.95  0.9466160686102281  \\
            -0.25  -1.95  0.9330793497324997  \\
            -0.2  -1.95  0.922040843217468  \\
            -0.15  -1.95  0.9134785568784107  \\
            -0.1  -1.95  0.9073751620466726  \\
            -0.05  -1.95  0.9037181593737679  \\
            0.0  -1.95  0.9025  \\
            0.05  -1.95  0.9037181593737679  \\
            0.1  -1.95  0.9073751620466726  \\
            0.15  -1.95  0.9134785568784107  \\
            0.2  -1.95  0.922040843217468  \\
            0.25  -1.95  0.9330793497324997  \\
            0.3  -1.95  0.9466160686102281  \\
            0.35  -1.95  0.9626774487682102  \\
            0.4  -1.95  0.9812941525211233  \\
            0.45  -1.95  1.0025007807620998  \\
            0.5  -1.95  1.026335572160521  \\
            0.55  -1.95  1.0528400821290382  \\
            0.6  -1.95  1.082058847379367  \\
            0.65  -1.95  1.1140390417811068  \\
            0.7  -1.95  1.148830128979868  \\
            0.75  -1.95  1.1864835168447643  \\
            0.8  -1.95  1.2270522183284018  \\
            0.85  -1.95  1.2705905227634704  \\
            0.9  -1.95  1.3171536810170943  \\
            0.95  -1.95  1.3667976073032273  \\
            1.0  -1.95  1.4195785998377755  \\
            1.05  -1.95  1.4755530819299791  \\
            1.1  -1.95  1.534777364552378  \\
            1.15  -1.95  1.597307430931292  \\
            1.2  -1.95  1.6631987432578756  \\
            1.25  -1.95  1.7325060712398126  \\
            1.3  -1.95  1.8052833418968133  \\
            1.35  -1.95  1.8815835097474312  \\
            1.4  -1.95  1.961458446336878  \\
            1.45  -1.95  2.044958847910853  \\
            1.5  -1.95  2.132134159942983  \\
            1.55  -1.95  2.22303251716754  \\
            1.6  -1.95  2.3177006977482253  \\
            1.65  -1.95  2.41618409022208  \\
            1.7  -1.95  2.518526671889388  \\
            1.75  -1.95  2.6247709973704394  \\
            1.8  -1.95  2.7349581961137606  \\
            1.85  -1.95  2.8491279777137555  \\
            1.9  -1.95  2.967318643975207  \\
            1.95  -1.95  3.089567106744929  \\
            2.0  -1.95  3.2159089106146315  \\
            \\
            -2.0  -1.9  3.09275431034651  \\
            -1.95  -1.9  2.967318643975207  \\
            -1.9  -1.9  2.845988462982239  \\
            -1.85  -1.9  2.7287277575295525  \\
            -1.8  -1.9  2.61549906867904  \\
            -1.75  -1.9  2.506263458764203  \\
            -1.7  -1.9  2.4009804864072146  \\
            -1.65  -1.9  2.2996081871353526  \\
            -1.6  -1.9  2.202103060650312  \\
            -1.55  -1.9  2.1084200659043093  \\
            -1.5  -1.9  2.0185126252359185  \\
            -1.45  -1.9  1.932332638913152  \\
            -1.4  -1.9  1.849830511517621  \\
            -1.35  -1.9  1.770955191677334  \\
            -1.3  -1.9  1.6956542267114643  \\
            -1.25  -1.9  1.623873833782336  \\
            -1.2  -1.9  1.5555589891511536  \\
            -1.15  -1.9  1.4906535370974379  \\
            -1.1  -1.9  1.4291003199799701  \\
            -1.05  -1.9  1.3708413307815182  \\
            -1.0  -1.9  1.3158178892832217  \\
            -0.95  -1.9  1.2639708427503995  \\
            -0.9  -1.9  1.2152407916742722  \\
            -0.85  -1.9  1.1695683407002697  \\
            -0.8  -1.9  1.1268943743823394  \\
            -0.75  -1.9  1.0871603568369004  \\
            -0.7  -1.9  1.0503086537366821  \\
            -0.65  -1.9  1.0162828743953598  \\
            -0.6  -1.9  0.9850282309657447  \\
            -0.55  -1.9  0.9564919110295035  \\
            -0.5  -1.9  0.9306234591222997  \\
            -0.45  -1.9  0.9073751620466726  \\
            -0.4  -1.9  0.8867024322104801  \\
            -0.35  -1.9  0.8685641827276683  \\
            -0.3  -1.9  0.8529231876657308  \\
            -0.25  -1.9  0.83974642065264  \\
            -0.2  -1.9  0.8290053650914401  \\
            -0.15  -1.9  0.8206762894908164  \\
            -0.1  -1.9  0.8147404819119101  \\
            -0.05  -1.9  0.8111844382503576  \\
            0.0  -1.9  0.8099999999999998  \\
            0.05  -1.9  0.8111844382503576  \\
            0.1  -1.9  0.8147404819119101  \\
            0.15  -1.9  0.8206762894908164  \\
            0.2  -1.9  0.8290053650914401  \\
            0.25  -1.9  0.83974642065264  \\
            0.3  -1.9  0.8529231876657308  \\
            0.35  -1.9  0.8685641827276683  \\
            0.4  -1.9  0.8867024322104801  \\
            0.45  -1.9  0.9073751620466726  \\
            0.5  -1.9  0.9306234591222997  \\
            0.55  -1.9  0.9564919110295035  \\
            0.6  -1.9  0.9850282309657447  \\
            0.65  -1.9  1.0162828743953598  \\
            0.7  -1.9  1.0503086537366821  \\
            0.75  -1.9  1.0871603568369004  \\
            0.8  -1.9  1.1268943743823394  \\
            0.85  -1.9  1.1695683407002697  \\
            0.9  -1.9  1.2152407916742722  \\
            0.95  -1.9  1.2639708427503995  \\
            1.0  -1.9  1.3158178892832217  \\
            1.05  -1.9  1.3708413307815182  \\
            1.1  -1.9  1.4291003199799701  \\
            1.15  -1.9  1.4906535370974379  \\
            1.2  -1.9  1.5555589891511536  \\
            1.25  -1.9  1.623873833782336  \\
            1.3  -1.9  1.6956542267114643  \\
            1.35  -1.9  1.770955191677334  \\
            1.4  -1.9  1.849830511517621  \\
            1.45  -1.9  1.932332638913152  \\
            1.5  -1.9  2.0185126252359185  \\
            1.55  -1.9  2.1084200659043093  \\
            1.6  -1.9  2.202103060650312  \\
            1.65  -1.9  2.2996081871353526  \\
            1.7  -1.9  2.4009804864072146  \\
            1.75  -1.9  2.506263458764203  \\
            1.8  -1.9  2.61549906867904  \\
            1.85  -1.9  2.7287277575295525  \\
            1.9  -1.9  2.845988462982239  \\
            1.95  -1.9  2.967318643975207  \\
            2.0  -1.9  3.09275431034651  \\
            \\
            -2.0  -1.85  2.973646909669889  \\
            -1.95  -1.85  2.8491279777137555  \\
            -1.9  -1.85  2.7287277575295525  \\
            -1.85  -1.85  2.612409819219549  \\
            -1.8  -1.85  2.5001362003438774  \\
            -1.75  -1.85  2.391867368701263  \\
            -1.7  -1.85  2.2875621894395546  \\
            -1.65  -1.85  2.1871778975037843  \\
            -1.6  -1.85  2.090670076545997  \\
            -1.55  -1.85  1.9979926455411328  \\
            -1.5  -1.85  1.9090978544741788  \\
            -1.45  -1.85  1.8239362905827363  \\
            -1.4  -1.85  1.7424568967519285  \\
            -1.35  -1.85  1.664607003760486  \\
            -1.3  -1.85  1.5903323781619951  \\
            -1.25  -1.85  1.5195772876467784  \\
            -1.2  -1.85  1.4522845857600115  \\
            -1.15  -1.85  1.3883958178416074  \\
            -1.1  -1.85  1.3278513499938236  \\
            -1.05  -1.85  1.2705905227634704  \\
            -1.0  -1.85  1.2165518310373822  \\
            -0.95  -1.85  1.1656731313829156  \\
            -0.9  -1.85  1.1178918777118034  \\
            -0.85  -1.85  1.0731453856995339  \\
            -0.8  -1.85  1.031371125850725  \\
            -0.75  -1.85  0.992507044464574  \\
            -0.7  -1.85  0.9564919110295035  \\
            -0.65  -1.85  0.9232656897744848  \\
            -0.6  -1.85  0.8927699322446552  \\
            -0.55  -1.85  0.8649481868762436  \\
            -0.5  -1.85  0.83974642065264  \\
            -0.45  -1.85  0.817113447068046  \\
            -0.4  -1.85  0.7970013538504602  \\
            -0.35  -1.85  0.7793659232474542  \\
            -0.3  -1.85  0.7641670372017376  \\
            -0.25  -1.85  0.7513690594811063  \\
            -0.2  -1.85  0.7409411868143211  \\
            -0.15  -1.85  0.7328577613458832  \\
            -0.1  -1.85  0.727098537270219  \\
            -0.05  -1.85  0.7236488953356506  \\
            0.0  -1.85  0.7225000000000001  \\
            0.05  -1.85  0.7236488953356506  \\
            0.1  -1.85  0.727098537270219  \\
            0.15  -1.85  0.7328577613458832  \\
            0.2  -1.85  0.7409411868143211  \\
            0.25  -1.85  0.7513690594811063  \\
            0.3  -1.85  0.7641670372017376  \\
            0.35  -1.85  0.7793659232474542  \\
            0.4  -1.85  0.7970013538504602  \\
            0.45  -1.85  0.817113447068046  \\
            0.5  -1.85  0.83974642065264  \\
            0.55  -1.85  0.8649481868762436  \\
            0.6  -1.85  0.8927699322446552  \\
            0.65  -1.85  0.9232656897744848  \\
            0.7  -1.85  0.9564919110295035  \\
            0.75  -1.85  0.992507044464574  \\
            0.8  -1.85  1.031371125850725  \\
            0.85  -1.85  1.0731453856995339  \\
            0.9  -1.85  1.1178918777118034  \\
            0.95  -1.85  1.1656731313829156  \\
            1.0  -1.85  1.2165518310373822  \\
            1.05  -1.85  1.2705905227634704  \\
            1.1  -1.85  1.3278513499938236  \\
            1.15  -1.85  1.3883958178416074  \\
            1.2  -1.85  1.4522845857600115  \\
            1.25  -1.85  1.5195772876467784  \\
            1.3  -1.85  1.5903323781619951  \\
            1.35  -1.85  1.664607003760486  \\
            1.4  -1.85  1.7424568967519285  \\
            1.45  -1.85  1.8239362905827363  \\
            1.5  -1.85  1.9090978544741788  \\
            1.55  -1.85  1.9979926455411328  \\
            1.6  -1.85  2.090670076545997  \\
            1.65  -1.85  2.1871778975037843  \\
            1.7  -1.85  2.2875621894395546  \\
            1.75  -1.85  2.391867368701263  \\
            1.8  -1.85  2.5001362003438774  \\
            1.85  -1.85  2.612409819219549  \\
            1.9  -1.85  2.7287277575295525  \\
            1.95  -1.85  2.8491279777137555  \\
            2.0  -1.85  2.973646909669889  \\
            \\
            -2.0  -1.8  2.8585503811705166  \\
            -1.95  -1.8  2.7349581961137606  \\
            -1.9  -1.8  2.61549906867904  \\
            -1.85  -1.8  2.5001362003438774  \\
            -1.8  -1.8  2.388831175456857  \\
            -1.75  -1.8  2.2815439157467234  \\
            -1.7  -1.8  2.1782326387440216  \\
            -1.65  -1.8  2.078853821170089  \\
            -1.6  -1.8  1.9833621684830822  \\
            -1.55  -1.8  1.8917105919121187  \\
            -1.5  -1.8  1.8038501944560075  \\
            -1.45  -1.8  1.7197302674695116  \\
            -1.4  -1.8  1.6392982996034484  \\
            -1.35  -1.8  1.5625  \\
            -1.3  -1.8  1.489279337765097  \\
            -1.25  -1.8  1.4195785998377755  \\
            -1.2  -1.8  1.3533384694432122  \\
            -1.15  -1.8  1.290498127341234  \\
            -1.1  -1.8  1.2309953780542024  \\
            -1.05  -1.8  1.1747668031650587  \\
            -1.0  -1.8  1.1217479436051998  \\
            -0.95  -1.8  1.0718735125904761  \\
            -0.9  -1.8  1.0250776405003792  \\
            -0.85  -1.8  0.9812941525211237  \\
            -0.8  -1.8  0.9404568792815582  \\
            -0.75  -1.8  0.9025  \\
            -0.7  -1.8  0.8673584168344068  \\
            -0.65  -1.8  0.8349681581990727  \\
            -0.6  -1.8  0.8052668077979447  \\
            -0.55  -1.8  0.7781939550562578  \\
            -0.5  -1.8  0.7536916615461193  \\
            -0.45  -1.8  0.7317049369441058  \\
            -0.4  -1.8  0.7121822170828451  \\
            -0.35  -1.8  0.6950758358215506  \\
            -0.3  -1.8  0.680342481821068  \\
            -0.25  -1.8  0.6679436309227504  \\
            -0.2  -1.8  0.6578459447450336  \\
            -0.15  -1.8  0.6500216263623113  \\
            -0.1  -1.8  0.6444487245360105  \\
            -0.05  -1.8  0.6411113789261788  \\
            0.0  -1.8  0.6400000000000001  \\
            0.05  -1.8  0.6411113789261788  \\
            0.1  -1.8  0.6444487245360105  \\
            0.15  -1.8  0.6500216263623113  \\
            0.2  -1.8  0.6578459447450336  \\
            0.25  -1.8  0.6679436309227504  \\
            0.3  -1.8  0.680342481821068  \\
            0.35  -1.8  0.6950758358215506  \\
            0.4  -1.8  0.7121822170828451  \\
            0.45  -1.8  0.7317049369441058  \\
            0.5  -1.8  0.7536916615461193  \\
            0.55  -1.8  0.7781939550562578  \\
            0.6  -1.8  0.8052668077979447  \\
            0.65  -1.8  0.8349681581990727  \\
            0.7  -1.8  0.8673584168344068  \\
            0.75  -1.8  0.9025  \\
            0.8  -1.8  0.9404568792815582  \\
            0.85  -1.8  0.9812941525211237  \\
            0.9  -1.8  1.0250776405003792  \\
            0.95  -1.8  1.0718735125904761  \\
            1.0  -1.8  1.1217479436051998  \\
            1.05  -1.8  1.1747668031650587  \\
            1.1  -1.8  1.2309953780542024  \\
            1.15  -1.8  1.290498127341234  \\
            1.2  -1.8  1.3533384694432122  \\
            1.25  -1.8  1.4195785998377755  \\
            1.3  -1.8  1.489279337765097  \\
            1.35  -1.8  1.5625  \\
            1.4  -1.8  1.6392982996034484  \\
            1.45  -1.8  1.7197302674695116  \\
            1.5  -1.8  1.8038501944560075  \\
            1.55  -1.8  1.8917105919121187  \\
            1.6  -1.8  1.9833621684830822  \\
            1.65  -1.8  2.078853821170089  \\
            1.7  -1.8  2.1782326387440216  \\
            1.75  -1.8  2.2815439157467234  \\
            1.8  -1.8  2.388831175456857  \\
            1.85  -1.8  2.5001362003438774  \\
            1.9  -1.8  2.61549906867904  \\
            1.95  -1.8  2.7349581961137606  \\
            2.0  -1.8  2.8585503811705166  \\
            \\
            -2.0  -1.75  2.747427093632676  \\
            -1.95  -1.75  2.6247709973704394  \\
            -1.9  -1.75  2.506263458764203  \\
            -1.85  -1.75  2.391867368701263  \\
            -1.8  -1.75  2.2815439157467234  \\
            -1.75  -1.75  2.1752525316941673  \\
            -1.7  -1.75  2.0729508404976595  \\
            -1.65  -1.75  1.974594611677723  \\
            -1.6  -1.75  1.8801377194482498  \\
            -1.55  -1.75  1.7895321089756155  \\
            -1.5  -1.75  1.7027277713535562  \\
            -1.45  -1.75  1.619672729054595  \\
            -1.4  -1.75  1.5403130337970063  \\
            -1.35  -1.75  1.4645927789399313  \\
            -1.3  -1.75  1.3924541286816716  \\
            -1.25  -1.75  1.3238373664786867  \\
            -1.2  -1.75  1.258680965215411  \\
            -1.15  -1.75  1.1969216817256148  \\
            -1.1  -1.75  1.1384946782811225  \\
            -1.05  -1.75  1.0833336736082897  \\
            -1.0  -1.75  1.031371125850725  \\
            -0.95  -1.75  0.9825384496520246  \\
            -0.9  -1.75  0.9367662691691148  \\
            -0.85  -1.75  0.8939847083312564  \\
            -0.8  -1.75  0.8541237190212285  \\
            -0.75  -1.75  0.817113447068046  \\
            -0.7  -1.75  0.782884635005847  \\
            -0.65  -1.75  0.751369059481106  \\
            -0.6  -1.75  0.7224999999999998  \\
            -0.55  -1.75  0.6962127344311717  \\
            -0.5  -1.75  0.6724450553597408  \\
            -0.45  -1.75  0.6511378000814696  \\
            -0.4  -1.75  0.6322353857967518  \\
            -0.35  -1.75  0.6156863404850507  \\
            -0.3  -1.75  0.6014438190870592  \\
            -0.25  -1.75  0.5894660940672625  \\
            -0.2  -1.75  0.5797170092382927  \\
            -0.15  -1.75  0.572166385949941  \\
            -0.1  -1.75  0.566790371408379  \\
            -0.05  -1.75  0.5635717199976807  \\
            0.0  -1.75  0.5625  \\
            0.05  -1.75  0.5635717199976807  \\
            0.1  -1.75  0.566790371408379  \\
            0.15  -1.75  0.572166385949941  \\
            0.2  -1.75  0.5797170092382927  \\
            0.25  -1.75  0.5894660940672625  \\
            0.3  -1.75  0.6014438190870592  \\
            0.35  -1.75  0.6156863404850507  \\
            0.4  -1.75  0.6322353857967518  \\
            0.45  -1.75  0.6511378000814696  \\
            0.5  -1.75  0.6724450553597408  \\
            0.55  -1.75  0.6962127344311717  \\
            0.6  -1.75  0.7224999999999998  \\
            0.65  -1.75  0.751369059481106  \\
            0.7  -1.75  0.782884635005847  \\
            0.75  -1.75  0.817113447068046  \\
            0.8  -1.75  0.8541237190212285  \\
            0.85  -1.75  0.8939847083312564  \\
            0.9  -1.75  0.9367662691691148  \\
            0.95  -1.75  0.9825384496520246  \\
            1.0  -1.75  1.031371125850725  \\
            1.05  -1.75  1.0833336736082897  \\
            1.1  -1.75  1.1384946782811225  \\
            1.15  -1.75  1.1969216817256148  \\
            1.2  -1.75  1.258680965215411  \\
            1.25  -1.75  1.3238373664786867  \\
            1.3  -1.75  1.3924541286816716  \\
            1.35  -1.75  1.4645927789399313  \\
            1.4  -1.75  1.5403130337970063  \\
            1.45  -1.75  1.619672729054595  \\
            1.5  -1.75  1.7027277713535562  \\
            1.55  -1.75  1.7895321089756155  \\
            1.6  -1.75  1.8801377194482498  \\
            1.65  -1.75  1.974594611677723  \\
            1.7  -1.75  2.0729508404976595  \\
            1.75  -1.75  2.1752525316941673  \\
            1.8  -1.75  2.2815439157467234  \\
            1.85  -1.75  2.391867368701263  \\
            1.9  -1.75  2.506263458764203  \\
            1.95  -1.75  2.6247709973704394  \\
            2.0  -1.75  2.747427093632676  \\
            \\
            -2.0  -1.7  2.6402381006373243  \\
            -1.95  -1.7  2.518526671889388  \\
            -1.9  -1.7  2.4009804864072146  \\
            -1.85  -1.7  2.2875621894395546  \\
            -1.8  -1.7  2.1782326387440216  \\
            -1.75  -1.7  2.0729508404976595  \\
            -1.7  -1.7  1.971673887931476  \\
            -1.65  -1.7  1.8743569038071455  \\
            -1.6  -1.7  1.7809529880284996  \\
            -1.55  -1.7  1.6914131718690644  \\
            -1.5  -1.7  1.6056863804981463  \\
            -1.45  -1.7  1.5237194056991343  \\
            -1.4  -1.7  1.4454568908909522  \\
            -1.35  -1.7  1.3708413307815182  \\
            -1.3  -1.7  1.2998130881934606  \\
            -1.25  -1.7  1.232310430798161  \\
            -1.2  -1.7  1.1682695906630374  \\
            -1.15  -1.7  1.107624849645241  \\
            -1.1  -1.7  1.0503086537366821  \\
            -1.05  -1.7  0.9962517594623829  \\
            -1.0  -1.7  0.945383415336796  \\
            -0.95  -1.7  0.8976315811699105  \\
            -0.9  -1.7  0.8529231876657308  \\
            -0.85  -1.7  0.8111844382503576  \\
            -0.8  -1.7  0.7723411543888127  \\
            -0.75  -1.7  0.7363191647875905  \\
            -0.7  -1.7  0.7030447378299528  \\
            -0.65  -1.7  0.6724450553597408  \\
            -0.6  -1.7  0.6444487245360105  \\
            -0.55  -1.7  0.6189863229588722  \\
            -0.5  -1.7  0.5959909706661298  \\
            -0.45  -1.7  0.5753989209862052  \\
            -0.4  -1.7  0.5571501606854039  \\
            -0.35  -1.7  0.5411890084580434  \\
            -0.3  -1.7  0.5274646996735862  \\
            -0.25  -1.7  0.5159319445120832  \\
            -0.2  -1.7  0.5065514462752618  \\
            -0.15  -1.7  0.4992903668247974  \\
            -0.1  -1.7  0.4941227268147196  \\
            -0.05  -1.7  0.49102972966101016  \\
            0.0  -1.7  0.48999999999999994  \\
            0.05  -1.7  0.49102972966101016  \\
            0.1  -1.7  0.4941227268147196  \\
            0.15  -1.7  0.4992903668247974  \\
            0.2  -1.7  0.5065514462752618  \\
            0.25  -1.7  0.5159319445120832  \\
            0.3  -1.7  0.5274646996735862  \\
            0.35  -1.7  0.5411890084580434  \\
            0.4  -1.7  0.5571501606854039  \\
            0.45  -1.7  0.5753989209862052  \\
            0.5  -1.7  0.5959909706661298  \\
            0.55  -1.7  0.6189863229588722  \\
            0.6  -1.7  0.6444487245360105  \\
            0.65  -1.7  0.6724450553597408  \\
            0.7  -1.7  0.7030447378299528  \\
            0.75  -1.7  0.7363191647875905  \\
            0.8  -1.7  0.7723411543888127  \\
            0.85  -1.7  0.8111844382503576  \\
            0.9  -1.7  0.8529231876657308  \\
            0.95  -1.7  0.8976315811699105  \\
            1.0  -1.7  0.945383415336796  \\
            1.05  -1.7  0.9962517594623829  \\
            1.1  -1.7  1.0503086537366821  \\
            1.15  -1.7  1.107624849645241  \\
            1.2  -1.7  1.1682695906630374  \\
            1.25  -1.7  1.232310430798161  \\
            1.3  -1.7  1.2998130881934606  \\
            1.35  -1.7  1.3708413307815182  \\
            1.4  -1.7  1.4454568908909522  \\
            1.45  -1.7  1.5237194056991343  \\
            1.5  -1.7  1.6056863804981463  \\
            1.55  -1.7  1.6914131718690644  \\
            1.6  -1.7  1.7809529880284996  \\
            1.65  -1.7  1.8743569038071455  \\
            1.7  -1.7  1.971673887931476  \\
            1.75  -1.7  2.0729508404976595  \\
            1.8  -1.7  2.1782326387440216  \\
            1.85  -1.7  2.2875621894395546  \\
            1.9  -1.7  2.4009804864072146  \\
            1.95  -1.7  2.518526671889388  \\
            2.0  -1.7  2.6402381006373243  \\
            \\
            -2.0  -1.65  2.5369431350143308  \\
            -1.95  -1.65  2.41618409022208  \\
            -1.9  -1.65  2.2996081871353526  \\
            -1.85  -1.65  2.1871778975037843  \\
            -1.8  -1.65  2.078853821170089  \\
            -1.75  -1.65  1.974594611677723  \\
            -1.7  -1.65  1.8743569038071455  \\
            -1.65  -1.65  1.7780952441687858  \\
            -1.6  -1.65  1.6857620261755184  \\
            -1.55  -1.65  1.597307430931292  \\
            -1.5  -1.65  1.5126793758044486  \\
            -1.45  -1.65  1.43182347270224  \\
            -1.4  -1.65  1.3546829983235191  \\
            -1.35  -1.65  1.2811988789344309  \\
            -1.3  -1.65  1.211309692479999  \\
            -1.25  -1.65  1.1449516911031101  \\
            -1.2  -1.65  1.082058847379367  \\
            -1.15  -1.65  1.0225629277762467  \\
            -1.1  -1.65  0.9663935969896117  \\
            -1.05  -1.65  0.9134785568784107  \\
            -1.0  -1.65  0.8637437236850523  \\
            -0.95  -1.65  0.8171134470680457  \\
            -0.9  -1.65  0.7735107741574997  \\
            -0.85  -1.65  0.7328577613458828  \\
            -0.8  -1.65  0.6950758358215502  \\
            -0.75  -1.65  0.6600862079216284  \\
            -0.7  -1.65  0.6278103342130156  \\
            -0.65  -1.65  0.59817042980636  \\
            -0.6  -1.65  0.5710900267841124  \\
            -0.55  -1.65  0.5464945738147826  \\
            -0.5  -1.65  0.5243120700866665  \\
            -0.45  -1.65  0.5044737247025861  \\
            -0.4  -1.65  0.48691463073007096  \\
            -0.35  -1.65  0.47157444131339965  \\
            -0.3  -1.65  0.4583980337503153  \\
            -0.25  -1.65  0.4473361463442726  \\
            -0.2  -1.65  0.4383459722810676  \\
            -0.15  -1.65  0.4313916948438216  \\
            -0.1  -1.65  0.42644494903669194  \\
            -0.05  -1.65  0.4234851961561644  \\
            0.0  -1.65  0.4224999999999999  \\
            0.05  -1.65  0.4234851961561644  \\
            0.1  -1.65  0.42644494903669194  \\
            0.15  -1.65  0.4313916948438216  \\
            0.2  -1.65  0.4383459722810676  \\
            0.25  -1.65  0.4473361463442726  \\
            0.3  -1.65  0.4583980337503153  \\
            0.35  -1.65  0.47157444131339965  \\
            0.4  -1.65  0.48691463073007096  \\
            0.45  -1.65  0.5044737247025861  \\
            0.5  -1.65  0.5243120700866665  \\
            0.55  -1.65  0.5464945738147826  \\
            0.6  -1.65  0.5710900267841124  \\
            0.65  -1.65  0.59817042980636  \\
            0.7  -1.65  0.6278103342130156  \\
            0.75  -1.65  0.6600862079216284  \\
            0.8  -1.65  0.6950758358215502  \\
            0.85  -1.65  0.7328577613458828  \\
            0.9  -1.65  0.7735107741574997  \\
            0.95  -1.65  0.8171134470680457  \\
            1.0  -1.65  0.8637437236850523  \\
            1.05  -1.65  0.9134785568784107  \\
            1.1  -1.65  0.9663935969896117  \\
            1.15  -1.65  1.0225629277762467  \\
            1.2  -1.65  1.082058847379367  \\
            1.25  -1.65  1.1449516911031101  \\
            1.3  -1.65  1.211309692479999  \\
            1.35  -1.65  1.2811988789344309  \\
            1.4  -1.65  1.3546829983235191  \\
            1.45  -1.65  1.43182347270224  \\
            1.5  -1.65  1.5126793758044486  \\
            1.55  -1.65  1.597307430931292  \\
            1.6  -1.65  1.6857620261755184  \\
            1.65  -1.65  1.7780952441687858  \\
            1.7  -1.65  1.8743569038071455  \\
            1.75  -1.65  1.974594611677723  \\
            1.8  -1.65  2.078853821170089  \\
            1.85  -1.65  2.1871778975037843  \\
            1.9  -1.65  2.2996081871353526  \\
            1.95  -1.65  2.41618409022208  \\
            2.0  -1.65  2.5369431350143308  \\
            \\
            -2.0  -1.6  2.4375006100537213  \\
            -1.95  -1.6  2.3177006977482253  \\
            -1.9  -1.6  2.202103060650312  \\
            -1.85  -1.6  2.090670076545997  \\
            -1.8  -1.6  1.9833621684830822  \\
            -1.75  -1.6  1.8801377194482498  \\
            -1.7  -1.6  1.7809529880284996  \\
            -1.65  -1.6  1.6857620261755184  \\
            -1.6  -1.6  1.5945166004060969  \\
            -1.55  -1.6  1.507166118010907  \\
            -1.5  -1.6  1.4236575601077386  \\
            -1.45  -1.6  1.3439354236621637  \\
            -1.4  -1.6  1.2679416749061407  \\
            -1.35  -1.6  1.1956157169083361  \\
            -1.3  -1.6  1.1268943743823394  \\
            -1.25  -1.6  1.0617118991506096  \\
            -1.2  -1.6  1.0  \\
            -1.15  -1.6  0.941687900952394  \\
            -1.1  -1.6  0.8867024322104805  \\
            -1.05  -1.6  0.8349681581990727  \\
            -1.0  -1.6  0.7864075471773588  \\
            -0.95  -1.6  0.7409411868143211  \\
            -0.9  -1.6  0.6984880498628364  \\
            -0.85  -1.6  0.6589658136013127  \\
            -0.8  -1.6  0.6222912360003368  \\
            -0.75  -1.6  0.5883805905855419  \\
            -0.7  -1.6  0.5571501606854039  \\
            -0.65  -1.6  0.5285167921658915  \\
            -0.6  -1.6  0.5023985018729878  \\
            -0.55  -1.6  0.4787151368622741  \\
            -0.5  -1.6  0.45738907715195815  \\
            -0.45  -1.6  0.43834597228106786  \\
            -0.4  -1.6  0.4215154995058719  \\
            -0.35  -1.6  0.4068321291681602  \\
            -0.3  -1.6  0.3942358807800589  \\
            -0.25  -1.6  0.3836730518596708  \\
            -0.2  -1.6  0.37509690068058027  \\
            -0.15  -1.6  0.3684682640023606  \\
            -0.1  -1.6  0.3637560916237207  \\
            -0.05  -1.6  0.3609378812835759  \\
            0.0  -1.6  0.3600000000000001  \\
            0.05  -1.6  0.3609378812835759  \\
            0.1  -1.6  0.3637560916237207  \\
            0.15  -1.6  0.3684682640023606  \\
            0.2  -1.6  0.37509690068058027  \\
            0.25  -1.6  0.3836730518596708  \\
            0.3  -1.6  0.3942358807800589  \\
            0.35  -1.6  0.4068321291681602  \\
            0.4  -1.6  0.4215154995058719  \\
            0.45  -1.6  0.43834597228106786  \\
            0.5  -1.6  0.45738907715195815  \\
            0.55  -1.6  0.4787151368622741  \\
            0.6  -1.6  0.5023985018729878  \\
            0.65  -1.6  0.5285167921658915  \\
            0.7  -1.6  0.5571501606854039  \\
            0.75  -1.6  0.5883805905855419  \\
            0.8  -1.6  0.6222912360003368  \\
            0.85  -1.6  0.6589658136013127  \\
            0.9  -1.6  0.6984880498628364  \\
            0.95  -1.6  0.7409411868143211  \\
            1.0  -1.6  0.7864075471773588  \\
            1.05  -1.6  0.8349681581990727  \\
            1.1  -1.6  0.8867024322104805  \\
            1.15  -1.6  0.941687900952394  \\
            1.2  -1.6  1.0  \\
            1.25  -1.6  1.0617118991506096  \\
            1.3  -1.6  1.1268943743823394  \\
            1.35  -1.6  1.1956157169083361  \\
            1.4  -1.6  1.2679416749061407  \\
            1.45  -1.6  1.3439354236621637  \\
            1.5  -1.6  1.4236575601077386  \\
            1.55  -1.6  1.507166118010907  \\
            1.6  -1.6  1.5945166004060969  \\
            1.65  -1.6  1.6857620261755184  \\
            1.7  -1.6  1.7809529880284996  \\
            1.75  -1.6  1.8801377194482498  \\
            1.8  -1.6  1.9833621684830822  \\
            1.85  -1.6  2.090670076545997  \\
            1.9  -1.6  2.202103060650312  \\
            1.95  -1.6  2.3177006977482253  \\
            2.0  -1.6  2.4375006100537213  \\
            \\
            -2.0  -1.55  2.341867628448002  \\
            -1.95  -1.55  2.22303251716754  \\
            -1.9  -1.55  2.1084200659043093  \\
            -1.85  -1.55  1.9979926455411328  \\
            -1.8  -1.55  1.8917105919121187  \\
            -1.75  -1.55  1.7895321089756155  \\
            -1.7  -1.55  1.6914131718690644  \\
            -1.65  -1.55  1.597307430931292  \\
            -1.6  -1.55  1.507166118010907  \\
            -1.55  -1.55  1.4209379566434057  \\
            -1.5  -1.55  1.3385690779754016  \\
            -1.45  -1.55  1.2600029446417755  \\
            -1.4  -1.55  1.1851802851589157  \\
            -1.35  -1.55  1.1140390417811068  \\
            -1.3  -1.55  1.0465143351712185  \\
            -1.25  -1.55  0.9825384496520246  \\
            -1.2  -1.55  0.9220408432174685  \\
            -1.15  -1.55  0.8649481868762436  \\
            -1.1  -1.55  0.811184438250358  \\
            -1.05  -1.55  0.7606709546301891  \\
            -1.0  -1.55  0.7133266508606566  \\
            -0.95  -1.55  0.6690682074604314  \\
            -0.9  -1.55  0.6278103342130159  \\
            -0.85  -1.55  0.5894660940672625  \\
            -0.8  -1.55  0.5539472914975188  \\
            -0.75  -1.55  0.5211649284554872  \\
            -0.7  -1.55  0.49102972966101016  \\
            -0.65  -1.55  0.46345273720567776  \\
            -0.6  -1.55  0.43834597228106786  \\
            -0.55  -1.55  0.4156231593202948  \\
            -0.5  -1.55  0.3952005050195341  \\
            -0.45  -1.55  0.37699752168620554  \\
            -0.4  -1.55  0.3609378812835759  \\
            -0.35  -1.55  0.3469502835858595  \\
            -0.3  -1.55  0.3349693192306112  \\
            -0.25  -1.55  0.32493630637848386  \\
            -0.2  -1.55  0.31680007838244345  \\
            -0.15  -1.55  0.3105176995205128  \\
            -0.1  -1.55  0.30605508659818664  \\
            -0.05  -1.55  0.3033875161458355  \\
            0.0  -1.55  0.30250000000000005  \\
            0.05  -1.55  0.3033875161458355  \\
            0.1  -1.55  0.30605508659818664  \\
            0.15  -1.55  0.3105176995205128  \\
            0.2  -1.55  0.31680007838244345  \\
            0.25  -1.55  0.32493630637848386  \\
            0.3  -1.55  0.3349693192306112  \\
            0.35  -1.55  0.3469502835858595  \\
            0.4  -1.55  0.3609378812835759  \\
            0.45  -1.55  0.37699752168620554  \\
            0.5  -1.55  0.3952005050195341  \\
            0.55  -1.55  0.4156231593202948  \\
            0.6  -1.55  0.43834597228106786  \\
            0.65  -1.55  0.46345273720567776  \\
            0.7  -1.55  0.49102972966101016  \\
            0.75  -1.55  0.5211649284554872  \\
            0.8  -1.55  0.5539472914975188  \\
            0.85  -1.55  0.5894660940672625  \\
            0.9  -1.55  0.6278103342130159  \\
            0.95  -1.55  0.6690682074604314  \\
            1.0  -1.55  0.7133266508606566  \\
            1.05  -1.55  0.7606709546301891  \\
            1.1  -1.55  0.811184438250358  \\
            1.15  -1.55  0.8649481868762436  \\
            1.2  -1.55  0.9220408432174685  \\
            1.25  -1.55  0.9825384496520246  \\
            1.3  -1.55  1.0465143351712185  \\
            1.35  -1.55  1.1140390417811068  \\
            1.4  -1.55  1.1851802851589157  \\
            1.45  -1.55  1.2600029446417755  \\
            1.5  -1.55  1.3385690779754016  \\
            1.55  -1.55  1.4209379566434057  \\
            1.6  -1.55  1.507166118010907  \\
            1.65  -1.55  1.597307430931292  \\
            1.7  -1.55  1.6914131718690644  \\
            1.75  -1.55  1.7895321089756155  \\
            1.8  -1.55  1.8917105919121187  \\
            1.85  -1.55  1.9979926455411328  \\
            1.9  -1.55  2.1084200659043093  \\
            1.95  -1.55  2.22303251716754  \\
            2.0  -1.55  2.341867628448002  \\
            \\
            -2.0  -1.5  2.25  \\
            -1.95  -1.5  2.132134159942983  \\
            -1.9  -1.5  2.0185126252359185  \\
            -1.85  -1.5  1.9090978544741788  \\
            -1.8  -1.5  1.8038501944560075  \\
            -1.75  -1.5  1.7027277713535562  \\
            -1.7  -1.5  1.6056863804981463  \\
            -1.65  -1.5  1.5126793758044486  \\
            -1.6  -1.5  1.4236575601077386  \\
            -1.55  -1.5  1.3385690779754016  \\
            -1.5  -1.5  1.2573593128807143  \\
            -1.45  -1.5  1.179970790994987  \\
            -1.4  -1.5  1.106343094263362  \\
            -1.35  -1.5  1.0364127858778869  \\
            -1.3  -1.5  0.9701133517441586  \\
            -1.25  -1.5  0.9073751620466726  \\
            -1.2  -1.5  0.8481254575402909  \\
            -1.15  -1.5  0.79228836571284  \\
            -1.1  -1.5  0.739784952452345  \\
            -1.05  -1.5  0.6905333152798891  \\
            -1.0  -1.5  0.6444487245360105  \\
            -0.95  -1.5  0.6014438190870592  \\
            -0.9  -1.5  0.5614288630928198  \\
            -0.85  -1.5  0.5243120700866667  \\
            -0.8  -1.5  0.48999999999999994  \\
            -0.75  -1.5  0.45839803375031557  \\
            -0.7  -1.5  0.4294109285506303  \\
            -0.65  -1.5  0.4029434551456371  \\
            -0.6  -1.5  0.37890111571929747  \\
            -0.55  -1.5  0.3571909382659086  \\
            -0.5  -1.5  0.33772233983162075  \\
            -0.45  -1.5  0.32040804732683503  \\
            -0.4  -1.5  0.3051650607479954  \\
            -0.35  -1.5  0.29191563985012736  \\
            -0.3  -1.5  0.2805882918443291  \\
            -0.25  -1.5  0.27111873485089005  \\
            -0.2  -1.5  0.26345080991568876  \\
            -0.15  -1.5  0.2575373136637329  \\
            -0.1  -1.5  0.2533407243254182  \\
            -0.05  -1.5  0.250833796039273  \\
            0.0  -1.5  0.25  \\
            0.05  -1.5  0.250833796039273  \\
            0.1  -1.5  0.2533407243254182  \\
            0.15  -1.5  0.2575373136637329  \\
            0.2  -1.5  0.26345080991568876  \\
            0.25  -1.5  0.27111873485089005  \\
            0.3  -1.5  0.2805882918443291  \\
            0.35  -1.5  0.29191563985012736  \\
            0.4  -1.5  0.3051650607479954  \\
            0.45  -1.5  0.32040804732683503  \\
            0.5  -1.5  0.33772233983162075  \\
            0.55  -1.5  0.3571909382659086  \\
            0.6  -1.5  0.37890111571929747  \\
            0.65  -1.5  0.4029434551456371  \\
            0.7  -1.5  0.4294109285506303  \\
            0.75  -1.5  0.45839803375031557  \\
            0.8  -1.5  0.48999999999999994  \\
            0.85  -1.5  0.5243120700866667  \\
            0.9  -1.5  0.5614288630928198  \\
            0.95  -1.5  0.6014438190870592  \\
            1.0  -1.5  0.6444487245360105  \\
            1.05  -1.5  0.6905333152798891  \\
            1.1  -1.5  0.739784952452345  \\
            1.15  -1.5  0.79228836571284  \\
            1.2  -1.5  0.8481254575402909  \\
            1.25  -1.5  0.9073751620466726  \\
            1.3  -1.5  0.9701133517441586  \\
            1.35  -1.5  1.0364127858778869  \\
            1.4  -1.5  1.106343094263362  \\
            1.45  -1.5  1.179970790994987  \\
            1.5  -1.5  1.2573593128807143  \\
            1.55  -1.5  1.3385690779754016  \\
            1.6  -1.5  1.4236575601077386  \\
            1.65  -1.5  1.5126793758044486  \\
            1.7  -1.5  1.6056863804981463  \\
            1.75  -1.5  1.7027277713535562  \\
            1.8  -1.5  1.8038501944560075  \\
            1.85  -1.5  1.9090978544741788  \\
            1.9  -1.5  2.0185126252359185  \\
            1.95  -1.5  2.132134159942983  \\
            2.0  -1.5  2.25  \\
            \\
            -2.0  -1.45  2.16185226918575  \\
            -1.95  -1.45  2.044958847910853  \\
            -1.9  -1.45  1.932332638913152  \\
            -1.85  -1.45  1.8239362905827363  \\
            -1.8  -1.45  1.7197302674695116  \\
            -1.75  -1.45  1.619672729054595  \\
            -1.7  -1.45  1.5237194056991343  \\
            -1.65  -1.45  1.43182347270224  \\
            -1.6  -1.45  1.3439354236621637  \\
            -1.55  -1.45  1.2600029446417755  \\
            -1.5  -1.45  1.179970790994987  \\
            -1.45  -1.45  1.1037806691180243  \\
            -1.4  -1.45  1.031371125850725  \\
            -1.35  -1.45  0.9626774487682102  \\
            -1.3  -1.45  0.8976315811699108  \\
            -1.25  -1.45  0.8361620561846705  \\
            -1.2  -1.45  0.7781939550562578  \\
            -1.15  -1.45  0.7236488953356506  \\
            -1.1  -1.45  0.6724450553597408  \\
            -1.05  -1.45  0.6244972420063689  \\
            -1.0  -1.45  0.5797170092382927  \\
            -0.95  -1.45  0.5380128353280568  \\
            -0.9  -1.45  0.4992903668247977  \\
            -0.85  -1.45  0.46345273720567776  \\
            -0.8  -1.45  0.43040096766416114  \\
            -0.75  -1.45  0.4000344565370984  \\
            -0.7  -1.45  0.37225156237907636  \\
            -0.65  -1.45  0.3469502835858593  \\
            -0.6  -1.45  0.3240290347049567  \\
            -0.55  -1.45  0.3033875161458355  \\
            -0.5  -1.45  0.28492766996440666  \\
            -0.45  -1.45  0.26855470986220487  \\
            -0.4  -1.45  0.25417820870173535  \\
            -0.35  -1.45  0.24171322196474038  \\
            -0.3  -1.45  0.23108142100783058  \\
            -0.25  -1.45  0.22221220608756773  \\
            -0.2  -1.45  0.21504376633911065  \\
            -0.15  -1.45  0.20952405257734982  \\
            -0.1  -1.45  0.2056116292502733  \\
            -0.05  -1.45  0.20327637429061826  \\
            0.0  -1.45  0.20249999999999996  \\
            0.05  -1.45  0.20327637429061826  \\
            0.1  -1.45  0.2056116292502733  \\
            0.15  -1.45  0.20952405257734982  \\
            0.2  -1.45  0.21504376633911065  \\
            0.25  -1.45  0.22221220608756773  \\
            0.3  -1.45  0.23108142100783058  \\
            0.35  -1.45  0.24171322196474038  \\
            0.4  -1.45  0.25417820870173535  \\
            0.45  -1.45  0.26855470986220487  \\
            0.5  -1.45  0.28492766996440666  \\
            0.55  -1.45  0.3033875161458355  \\
            0.6  -1.45  0.3240290347049567  \\
            0.65  -1.45  0.3469502835858593  \\
            0.7  -1.45  0.37225156237907636  \\
            0.75  -1.45  0.4000344565370984  \\
            0.8  -1.45  0.43040096766416114  \\
            0.85  -1.45  0.46345273720567776  \\
            0.9  -1.45  0.4992903668247977  \\
            0.95  -1.45  0.5380128353280568  \\
            1.0  -1.45  0.5797170092382927  \\
            1.05  -1.45  0.6244972420063689  \\
            1.1  -1.45  0.6724450553597408  \\
            1.15  -1.45  0.7236488953356506  \\
            1.2  -1.45  0.7781939550562578  \\
            1.25  -1.45  0.8361620561846705  \\
            1.3  -1.45  0.8976315811699108  \\
            1.35  -1.45  0.9626774487682102  \\
            1.4  -1.45  1.031371125850725  \\
            1.45  -1.45  1.1037806691180243  \\
            1.5  -1.45  1.179970790994987  \\
            1.55  -1.45  1.2600029446417755  \\
            1.6  -1.45  1.3439354236621637  \\
            1.65  -1.45  1.43182347270224  \\
            1.7  -1.45  1.5237194056991343  \\
            1.75  -1.45  1.619672729054595  \\
            1.8  -1.45  1.7197302674695116  \\
            1.85  -1.45  1.8239362905827363  \\
            1.9  -1.45  1.932332638913152  \\
            1.95  -1.45  2.044958847910853  \\
            2.0  -1.45  2.16185226918575  \\
            \\
            -2.0  -1.4  2.077377753706519  \\
            -1.95  -1.4  1.961458446336878  \\
            -1.9  -1.4  1.849830511517621  \\
            -1.85  -1.4  1.7424568967519285  \\
            -1.8  -1.4  1.6392982996034484  \\
            -1.75  -1.4  1.5403130337970063  \\
            -1.7  -1.4  1.4454568908909522  \\
            -1.65  -1.4  1.3546829983235191  \\
            -1.6  -1.4  1.2679416749061407  \\
            -1.55  -1.4  1.1851802851589157  \\
            -1.5  -1.4  1.106343094263362  \\
            -1.45  -1.4  1.031371125850725  \\
            -1.4  -1.4  0.9602020253553336  \\
            -1.35  -1.4  0.8927699322446548  \\
            -1.3  -1.4  0.8290053650914401  \\
            -1.25  -1.4  0.7688351241753081  \\
            -1.2  -1.4  0.7121822170828448  \\
            -1.15  -1.4  0.658965813601312  \\
            -1.1  -1.4  0.6091012370470287  \\
            -1.05  -1.4  0.5625  \\
            -1.0  -1.4  0.5190698931829492  \\
            -0.95  -1.4  0.47871513686227385  \\
            -0.9  -1.4  0.4413366045813522  \\
            -0.85  -1.4  0.4068321291681599  \\
            -0.8  -1.4  0.37509690068058  \\
            -0.75  -1.4  0.3460239651462818  \\
            -0.7  -1.4  0.3195048315002944  \\
            -0.65  -1.4  0.29543019191337355  \\
            -0.6  -1.4  0.27369075765443657  \\
            -0.55  -1.4  0.25417820870173535  \\
            -0.5  -1.4  0.23678625053629895  \\
            -0.45  -1.4  0.22141176602945142  \\
            -0.4  -1.4  0.2079560442877925  \\
            -0.35  -1.4  0.1963260620676374  \\
            -0.3  -1.4  0.18643578734472932  \\
            -0.25  -1.4  0.17820746933442166  \\
            -0.2  -1.4  0.1715728752538098  \\
            -0.15  -1.4  0.16647443193425523  \\
            -0.1  -1.4  0.16286623047636004  \\
            -0.05  -1.4  0.16071485477561998  \\
            0.0  -1.4  0.15999999999999992  \\
            0.05  -1.4  0.16071485477561998  \\
            0.1  -1.4  0.16286623047636004  \\
            0.15  -1.4  0.16647443193425523  \\
            0.2  -1.4  0.1715728752538098  \\
            0.25  -1.4  0.17820746933442166  \\
            0.3  -1.4  0.18643578734472932  \\
            0.35  -1.4  0.1963260620676374  \\
            0.4  -1.4  0.2079560442877925  \\
            0.45  -1.4  0.22141176602945142  \\
            0.5  -1.4  0.23678625053629895  \\
            0.55  -1.4  0.25417820870173535  \\
            0.6  -1.4  0.27369075765443657  \\
            0.65  -1.4  0.29543019191337355  \\
            0.7  -1.4  0.3195048315002944  \\
            0.75  -1.4  0.3460239651462818  \\
            0.8  -1.4  0.37509690068058  \\
            0.85  -1.4  0.4068321291681599  \\
            0.9  -1.4  0.4413366045813522  \\
            0.95  -1.4  0.47871513686227385  \\
            1.0  -1.4  0.5190698931829492  \\
            1.05  -1.4  0.5625  \\
            1.1  -1.4  0.6091012370470287  \\
            1.15  -1.4  0.658965813601312  \\
            1.2  -1.4  0.7121822170828448  \\
            1.25  -1.4  0.7688351241753081  \\
            1.3  -1.4  0.8290053650914401  \\
            1.35  -1.4  0.8927699322446548  \\
            1.4  -1.4  0.9602020253553336  \\
            1.45  -1.4  1.031371125850725  \\
            1.5  -1.4  1.106343094263362  \\
            1.55  -1.4  1.1851802851589157  \\
            1.6  -1.4  1.2679416749061407  \\
            1.65  -1.4  1.3546829983235191  \\
            1.7  -1.4  1.4454568908909522  \\
            1.75  -1.4  1.5403130337970063  \\
            1.8  -1.4  1.6392982996034484  \\
            1.85  -1.4  1.7424568967519285  \\
            1.9  -1.4  1.849830511517621  \\
            1.95  -1.4  1.961458446336878  \\
            2.0  -1.4  2.077377753706519  \\
            \\
            -2.0  -1.35  1.996528595194538  \\
            -1.95  -1.35  1.8815835097474312  \\
            -1.9  -1.35  1.770955191677334  \\
            -1.85  -1.35  1.664607003760486  \\
            -1.8  -1.35  1.5625  \\
            -1.75  -1.35  1.4645927789399313  \\
            -1.7  -1.35  1.3708413307815182  \\
            -1.65  -1.35  1.2811988789344309  \\
            -1.6  -1.35  1.1956157169083361  \\
            -1.55  -1.35  1.1140390417811068  \\
            -1.5  -1.35  1.0364127858778869  \\
            -1.45  -1.35  0.9626774487682102  \\
            -1.4  -1.35  0.8927699322446548  \\
            -1.35  -1.35  0.8266233815926438  \\
            -1.3  -1.35  0.7641670372017376  \\
            -1.25  -1.35  0.7053261014051805  \\
            -1.2  -1.35  0.6500216263623113  \\
            -1.15  -1.35  0.59817042980636  \\
            -1.1  -1.35  0.5496850465464004  \\
            -1.05  -1.35  0.5044737247025861  \\
            -1.0  -1.35  0.4624404767177116  \\
            -0.95  -1.35  0.4234851961561644  \\
            -0.9  -1.35  0.3875038520824098  \\
            -0.85  -1.35  0.3543887732912366  \\
            -0.8  -1.35  0.3240290347049569  \\
            -0.75  -1.35  0.2963109577039001  \\
            -0.7  -1.35  0.27111873485089005  \\
            -0.65  -1.35  0.2483351872456606  \\
            -0.6  -1.35  0.2278426594611686  \\
            -0.55  -1.35  0.20952405257734982  \\
            -0.5  -1.35  0.19326399022240634  \\
            -0.45  -1.35  0.17895010584845866  \\
            -0.4  -1.35  0.1664744319342554  \\
            -0.35  -1.35  0.1557348638037294  \\
            -0.3  -1.35  0.14663666281213392  \\
            -0.25  -1.35  0.13909395645080394  \\
            -0.2  -1.35  0.13303118720876395  \\
            -0.15  -1.35  0.1283844585587751  \\
            -0.1  -1.35  0.1251027258638233  \\
            -0.05  -1.35  0.12314878277874079  \\
            0.0  -1.35  0.12250000000000007  \\
            0.05  -1.35  0.12314878277874079  \\
            0.1  -1.35  0.1251027258638233  \\
            0.15  -1.35  0.1283844585587751  \\
            0.2  -1.35  0.13303118720876395  \\
            0.25  -1.35  0.13909395645080394  \\
            0.3  -1.35  0.14663666281213392  \\
            0.35  -1.35  0.1557348638037294  \\
            0.4  -1.35  0.1664744319342554  \\
            0.45  -1.35  0.17895010584845866  \\
            0.5  -1.35  0.19326399022240634  \\
            0.55  -1.35  0.20952405257734982  \\
            0.6  -1.35  0.2278426594611686  \\
            0.65  -1.35  0.2483351872456606  \\
            0.7  -1.35  0.27111873485089005  \\
            0.75  -1.35  0.2963109577039001  \\
            0.8  -1.35  0.3240290347049569  \\
            0.85  -1.35  0.3543887732912366  \\
            0.9  -1.35  0.3875038520824098  \\
            0.95  -1.35  0.4234851961561644  \\
            1.0  -1.35  0.4624404767177116  \\
            1.05  -1.35  0.5044737247025861  \\
            1.1  -1.35  0.5496850465464004  \\
            1.15  -1.35  0.59817042980636  \\
            1.2  -1.35  0.6500216263623113  \\
            1.25  -1.35  0.7053261014051805  \\
            1.3  -1.35  0.7641670372017376  \\
            1.35  -1.35  0.8266233815926438  \\
            1.4  -1.35  0.8927699322446548  \\
            1.45  -1.35  0.9626774487682102  \\
            1.5  -1.35  1.0364127858778869  \\
            1.55  -1.35  1.1140390417811068  \\
            1.6  -1.35  1.1956157169083361  \\
            1.65  -1.35  1.2811988789344309  \\
            1.7  -1.35  1.3708413307815182  \\
            1.75  -1.35  1.4645927789399313  \\
            1.8  -1.35  1.5625  \\
            1.85  -1.35  1.664607003760486  \\
            1.9  -1.35  1.770955191677334  \\
            1.95  -1.35  1.8815835097474312  \\
            2.0  -1.35  1.996528595194538  \\
            \\
            -2.0  -1.3  1.919255823249375  \\
            -1.95  -1.3  1.8052833418968133  \\
            -1.9  -1.3  1.6956542267114643  \\
            -1.85  -1.3  1.5903323781619951  \\
            -1.8  -1.3  1.489279337765097  \\
            -1.75  -1.3  1.3924541286816716  \\
            -1.7  -1.3  1.2998130881934606  \\
            -1.65  -1.3  1.211309692479999  \\
            -1.6  -1.3  1.1268943743823394  \\
            -1.55  -1.3  1.0465143351712185  \\
            -1.5  -1.3  0.9701133517441586  \\
            -1.45  -1.3  0.8976315811699108  \\
            -1.4  -1.3  0.8290053650914401  \\
            -1.35  -1.3  0.7641670372017376  \\
            -1.3  -1.3  0.7030447378299531  \\
            -1.25  -1.3  0.6455622406257133  \\
            -1.2  -1.3  0.5916387974091735  \\
            -1.15  -1.3  0.5411890084580437  \\
            -1.1  -1.3  0.4941227268147199  \\
            -1.05  -1.3  0.4503450065863195  \\
            -1.0  -1.3  0.4097561066286552  \\
            -0.95  -1.3  0.37225156237907636  \\
            -0.9  -1.3  0.33772233983162075  \\
            -0.85  -1.3  0.30605508659818664  \\
            -0.8  -1.3  0.2771324955052504  \\
            -0.75  -1.3  0.25083379603927325  \\
            -0.7  -1.3  0.2270353879533199  \\
            -0.65  -1.3  0.2056116292502735  \\
            -0.6  -1.3  0.18643578734472951  \\
            -0.55  -1.3  0.16938115730137934  \\
            -0.5  -1.3  0.15432234456317623  \\
            -0.45  -1.3  0.14113670156047922  \\
            -0.4  -1.3  0.1297058982529113  \\
            -0.35  -1.3  0.11991759643274809  \\
            -0.3  -1.3  0.11166718717473335  \\
            -0.25  -1.3  0.10485954102525469  \\
            -0.2  -1.3  0.099410712406819  \\
            -0.15  -1.3  0.09524953433951992  \\
            -0.1  -1.3  0.09231903791894051  \\
            -0.05  -1.3  0.09057763374846255  \\
            0.0  -1.3  0.09000000000000002  \\
            0.05  -1.3  0.09057763374846255  \\
            0.1  -1.3  0.09231903791894051  \\
            0.15  -1.3  0.09524953433951992  \\
            0.2  -1.3  0.099410712406819  \\
            0.25  -1.3  0.10485954102525469  \\
            0.3  -1.3  0.11166718717473335  \\
            0.35  -1.3  0.11991759643274809  \\
            0.4  -1.3  0.1297058982529113  \\
            0.45  -1.3  0.14113670156047922  \\
            0.5  -1.3  0.15432234456317623  \\
            0.55  -1.3  0.16938115730137934  \\
            0.6  -1.3  0.18643578734472951  \\
            0.65  -1.3  0.2056116292502735  \\
            0.7  -1.3  0.2270353879533199  \\
            0.75  -1.3  0.25083379603927325  \\
            0.8  -1.3  0.2771324955052504  \\
            0.85  -1.3  0.30605508659818664  \\
            0.9  -1.3  0.33772233983162075  \\
            0.95  -1.3  0.37225156237907636  \\
            1.0  -1.3  0.4097561066286552  \\
            1.05  -1.3  0.4503450065863195  \\
            1.1  -1.3  0.4941227268147199  \\
            1.15  -1.3  0.5411890084580437  \\
            1.2  -1.3  0.5916387974091735  \\
            1.25  -1.3  0.6455622406257133  \\
            1.3  -1.3  0.7030447378299531  \\
            1.35  -1.3  0.7641670372017376  \\
            1.4  -1.3  0.8290053650914401  \\
            1.45  -1.3  0.8976315811699108  \\
            1.5  -1.3  0.9701133517441586  \\
            1.55  -1.3  1.0465143351712185  \\
            1.6  -1.3  1.1268943743823394  \\
            1.65  -1.3  1.211309692479999  \\
            1.7  -1.3  1.2998130881934606  \\
            1.75  -1.3  1.3924541286816716  \\
            1.8  -1.3  1.489279337765097  \\
            1.85  -1.3  1.5903323781619951  \\
            1.9  -1.3  1.6956542267114643  \\
            1.95  -1.3  1.8052833418968133  \\
            2.0  -1.3  1.919255823249375  \\
            \\
            -2.0  -1.25  1.8455094339716978  \\
            -1.95  -1.25  1.7325060712398126  \\
            -1.9  -1.25  1.623873833782336  \\
            -1.85  -1.25  1.5195772876467784  \\
            -1.8  -1.25  1.4195785998377755  \\
            -1.75  -1.25  1.3238373664786867  \\
            -1.7  -1.25  1.232310430798161  \\
            -1.65  -1.25  1.1449516911031101  \\
            -1.6  -1.25  1.0617118991506096  \\
            -1.55  -1.25  0.9825384496520246  \\
            -1.5  -1.25  0.9073751620466726  \\
            -1.45  -1.25  0.8361620561846705  \\
            -1.4  -1.25  0.7688351241753081  \\
            -1.35  -1.25  0.7053261014051805  \\
            -1.3  -1.25  0.6455622406257133  \\
            -1.25  -1.25  0.5894660940672625  \\
            -1.2  -1.25  0.5369553097673089  \\
            -1.15  -1.25  0.487942449707394  \\
            -1.1  -1.25  0.4423348389306574  \\
            -1.05  -1.25  0.4000344565370984  \\
            -1.0  -1.25  0.3609378812835756  \\
            -0.95  -1.25  0.32493630637848364  \\
            -0.9  -1.25  0.29191563985012736  \\
            -0.85  -1.25  0.26175670843380533  \\
            -0.8  -1.25  0.23433558406883404  \\
            -0.75  -1.25  0.20952405257734982  \\
            -0.7  -1.25  0.1871902436211193  \\
            -0.65  -1.25  0.1671994392789258  \\
            -0.6  -1.25  0.1494150752275904  \\
            -0.55  -1.25  0.13369994325046744  \\
            -0.5  -1.25  0.11991759643274794  \\
            -0.45  -1.25  0.1079339488827155  \\
            -0.4  -1.25  0.09761905031866261  \\
            -0.35  -1.25  0.08884900285056607  \\
            -0.3  -1.25  0.08150797356351176  \\
            -0.25  -1.25  0.07549024320360753  \\
            -0.2  -1.25  0.0707022197655675  \\
            -0.15  -1.25  0.06706433759716571  \\
            -0.1  -1.25  0.06451275920310948  \\
            -0.05  -1.25  0.06300079936063929  \\
            0.0  -1.25  0.0625  \\
            0.05  -1.25  0.06300079936063929  \\
            0.1  -1.25  0.06451275920310948  \\
            0.15  -1.25  0.06706433759716571  \\
            0.2  -1.25  0.0707022197655675  \\
            0.25  -1.25  0.07549024320360753  \\
            0.3  -1.25  0.08150797356351176  \\
            0.35  -1.25  0.08884900285056607  \\
            0.4  -1.25  0.09761905031866261  \\
            0.45  -1.25  0.1079339488827155  \\
            0.5  -1.25  0.11991759643274794  \\
            0.55  -1.25  0.13369994325046744  \\
            0.6  -1.25  0.1494150752275904  \\
            0.65  -1.25  0.1671994392789258  \\
            0.7  -1.25  0.1871902436211193  \\
            0.75  -1.25  0.20952405257734982  \\
            0.8  -1.25  0.23433558406883404  \\
            0.85  -1.25  0.26175670843380533  \\
            0.9  -1.25  0.29191563985012736  \\
            0.95  -1.25  0.32493630637848364  \\
            1.0  -1.25  0.3609378812835756  \\
            1.05  -1.25  0.4000344565370984  \\
            1.1  -1.25  0.4423348389306574  \\
            1.15  -1.25  0.487942449707394  \\
            1.2  -1.25  0.5369553097673089  \\
            1.25  -1.25  0.5894660940672625  \\
            1.3  -1.25  0.6455622406257133  \\
            1.35  -1.25  0.7053261014051805  \\
            1.4  -1.25  0.7688351241753081  \\
            1.45  -1.25  0.8361620561846705  \\
            1.5  -1.25  0.9073751620466726  \\
            1.55  -1.25  0.9825384496520246  \\
            1.6  -1.25  1.0617118991506096  \\
            1.65  -1.25  1.1449516911031101  \\
            1.7  -1.25  1.232310430798161  \\
            1.75  -1.25  1.3238373664786867  \\
            1.8  -1.25  1.4195785998377755  \\
            1.85  -1.25  1.5195772876467784  \\
            1.9  -1.25  1.623873833782336  \\
            1.95  -1.25  1.7325060712398126  \\
            2.0  -1.25  1.8455094339716978  \\
            \\
            -2.0  -1.2  1.775238484123759  \\
            -1.95  -1.2  1.6631987432578756  \\
            -1.9  -1.2  1.5555589891511536  \\
            -1.85  -1.2  1.4522845857600115  \\
            -1.8  -1.2  1.3533384694432122  \\
            -1.75  -1.2  1.258680965215411  \\
            -1.7  -1.2  1.1682695906630374  \\
            -1.65  -1.2  1.082058847379367  \\
            -1.6  -1.2  1.0  \\
            -1.55  -1.2  0.9220408432174685  \\
            -1.5  -1.2  0.8481254575402909  \\
            -1.45  -1.2  0.7781939550562578  \\
            -1.4  -1.2  0.7121822170828448  \\
            -1.35  -1.2  0.6500216263623113  \\
            -1.3  -1.2  0.5916387974091735  \\
            -1.25  -1.2  0.5369553097673089  \\
            -1.2  -1.2  0.48588745030457187  \\
            -1.15  -1.2  0.4383459722810676  \\
            -1.1  -1.2  0.3942358807800589  \\
            -1.05  -1.2  0.35345625617960524  \\
            -1.0  -1.2  0.3159001296373382  \\
            -0.95  -1.2  0.28145442699720646  \\
            -0.9  -1.2  0.25  \\
            -0.85  -1.2  0.22141176602945142  \\
            -0.8  -1.2  0.19555897962880867  \\
            -0.75  -1.2  0.17230566038301892  \\
            -0.7  -1.2  0.15151120211003916  \\
            -0.65  -1.2  0.13303118720876395  \\
            -0.6  -1.2  0.11671842700025238  \\
            -0.55  -1.2  0.1024242435111828  \\
            -0.5  -1.2  0.09000000000000002  \\
            -0.45  -1.2  0.0792988764047406  \\
            -0.4  -1.2  0.07017787186529655  \\
            -0.35  -1.2  0.0625  \\
            -0.3  -1.2  0.05613662462940372  \\
            -0.25  -1.2  0.05096986557374738  \\
            -0.2  -1.2  0.04689498788071207  \\
            -0.15  -1.2  0.043822675510435075  \\
            -0.1  -1.2  0.04168108424154093  \\
            -0.05  -1.2  0.04041757010713721  \\
            0.0  -1.2  0.03999999999999998  \\
            0.05  -1.2  0.04041757010713721  \\
            0.1  -1.2  0.04168108424154093  \\
            0.15  -1.2  0.043822675510435075  \\
            0.2  -1.2  0.04689498788071207  \\
            0.25  -1.2  0.05096986557374738  \\
            0.3  -1.2  0.05613662462940372  \\
            0.35  -1.2  0.0625  \\
            0.4  -1.2  0.07017787186529655  \\
            0.45  -1.2  0.0792988764047406  \\
            0.5  -1.2  0.09000000000000002  \\
            0.55  -1.2  0.1024242435111828  \\
            0.6  -1.2  0.11671842700025238  \\
            0.65  -1.2  0.13303118720876395  \\
            0.7  -1.2  0.15151120211003916  \\
            0.75  -1.2  0.17230566038301892  \\
            0.8  -1.2  0.19555897962880867  \\
            0.85  -1.2  0.22141176602945142  \\
            0.9  -1.2  0.25  \\
            0.95  -1.2  0.28145442699720646  \\
            1.0  -1.2  0.3159001296373382  \\
            1.05  -1.2  0.35345625617960524  \\
            1.1  -1.2  0.3942358807800589  \\
            1.15  -1.2  0.4383459722810676  \\
            1.2  -1.2  0.48588745030457187  \\
            1.25  -1.2  0.5369553097673089  \\
            1.3  -1.2  0.5916387974091735  \\
            1.35  -1.2  0.6500216263623113  \\
            1.4  -1.2  0.7121822170828448  \\
            1.45  -1.2  0.7781939550562578  \\
            1.5  -1.2  0.8481254575402909  \\
            1.55  -1.2  0.9220408432174685  \\
            1.6  -1.2  1.0  \\
            1.65  -1.2  1.082058847379367  \\
            1.7  -1.2  1.1682695906630374  \\
            1.75  -1.2  1.258680965215411  \\
            1.8  -1.2  1.3533384694432122  \\
            1.85  -1.2  1.4522845857600115  \\
            1.9  -1.2  1.5555589891511536  \\
            1.95  -1.2  1.6631987432578756  \\
            2.0  -1.2  1.775238484123759  \\
            \\
            -2.0  -1.15  1.7083912019762684  \\
            -1.95  -1.15  1.597307430931292  \\
            -1.9  -1.15  1.4906535370974379  \\
            -1.85  -1.15  1.3883958178416074  \\
            -1.8  -1.15  1.290498127341234  \\
            -1.75  -1.15  1.1969216817256148  \\
            -1.7  -1.15  1.107624849645241  \\
            -1.65  -1.15  1.0225629277762467  \\
            -1.6  -1.15  0.941687900952394  \\
            -1.55  -1.15  0.8649481868762436  \\
            -1.5  -1.15  0.79228836571284  \\
            -1.45  -1.15  0.7236488953356506  \\
            -1.4  -1.15  0.658965813601312  \\
            -1.35  -1.15  0.59817042980636  \\
            -1.3  -1.15  0.5411890084580437  \\
            -1.25  -1.15  0.487942449707394  \\
            -1.2  -1.15  0.4383459722810676  \\
            -1.15  -1.15  0.39230880654188127  \\
            -1.1  -1.15  0.3497339074320903  \\
            -1.05  -1.15  0.31051769952051256  \\
            -1.0  -1.15  0.27454986917436586  \\
            -0.95  -1.15  0.24171322196474038  \\
            -0.9  -1.15  0.21188362669795324  \\
            -0.85  -1.15  0.18493007078498172  \\
            -0.8  -1.15  0.16071485477561998  \\
            -0.75  -1.15  0.13909395645080377  \\
            -0.7  -1.15  0.11991759643274794  \\
            -0.65  -1.15  0.10303103727541871  \\
            -0.6  -1.15  0.08827564578543048  \\
            -0.55  -1.15  0.07549024320360753  \\
            -0.5  -1.15  0.06451275920310948  \\
            -0.45  -1.15  0.05518219295430618  \\
            -0.4  -1.15  0.04734086762281588  \\
            -0.35  -1.15  0.04083694396573836  \\
            -0.3  -1.15  0.035527135199057376  \\
            -0.25  -1.15  0.03127954081203597  \\
            -0.2  -1.15  0.027976494014249544  \\
            -0.15  -1.15  0.02551729905135958  \\
            -0.1  -1.15  0.023820723876960808  \\
            -0.05  -1.15  0.022827113355732325  \\
            0.0  -1.15  0.022499999999999975  \\
            0.05  -1.15  0.022827113355732325  \\
            0.1  -1.15  0.023820723876960808  \\
            0.15  -1.15  0.02551729905135958  \\
            0.2  -1.15  0.027976494014249544  \\
            0.25  -1.15  0.03127954081203597  \\
            0.3  -1.15  0.035527135199057376  \\
            0.35  -1.15  0.04083694396573836  \\
            0.4  -1.15  0.04734086762281588  \\
            0.45  -1.15  0.05518219295430618  \\
            0.5  -1.15  0.06451275920310948  \\
            0.55  -1.15  0.07549024320360753  \\
            0.6  -1.15  0.08827564578543048  \\
            0.65  -1.15  0.10303103727541871  \\
            0.7  -1.15  0.11991759643274794  \\
            0.75  -1.15  0.13909395645080377  \\
            0.8  -1.15  0.16071485477561998  \\
            0.85  -1.15  0.18493007078498172  \\
            0.9  -1.15  0.21188362669795324  \\
            0.95  -1.15  0.24171322196474038  \\
            1.0  -1.15  0.27454986917436586  \\
            1.05  -1.15  0.31051769952051256  \\
            1.1  -1.15  0.3497339074320903  \\
            1.15  -1.15  0.39230880654188127  \\
            1.2  -1.15  0.4383459722810676  \\
            1.25  -1.15  0.487942449707394  \\
            1.3  -1.15  0.5411890084580437  \\
            1.35  -1.15  0.59817042980636  \\
            1.4  -1.15  0.658965813601312  \\
            1.45  -1.15  0.7236488953356506  \\
            1.5  -1.15  0.79228836571284  \\
            1.55  -1.15  0.8649481868762436  \\
            1.6  -1.15  0.941687900952394  \\
            1.65  -1.15  1.0225629277762467  \\
            1.7  -1.15  1.107624849645241  \\
            1.75  -1.15  1.1969216817256148  \\
            1.8  -1.15  1.290498127341234  \\
            1.85  -1.15  1.3883958178416074  \\
            1.9  -1.15  1.4906535370974379  \\
            1.95  -1.15  1.597307430931292  \\
            2.0  -1.15  1.7083912019762684  \\
            \\
            -2.0  -1.1  1.6449151157946689  \\
            -1.95  -1.1  1.534777364552378  \\
            -1.9  -1.1  1.4291003199799701  \\
            -1.85  -1.1  1.3278513499938236  \\
            -1.8  -1.1  1.2309953780542024  \\
            -1.75  -1.1  1.1384946782811225  \\
            -1.7  -1.1  1.0503086537366821  \\
            -1.65  -1.1  0.9663935969896117  \\
            -1.6  -1.1  0.8867024322104805  \\
            -1.55  -1.1  0.811184438250358  \\
            -1.5  -1.1  0.739784952452345  \\
            -1.45  -1.1  0.6724450553597408  \\
            -1.4  -1.1  0.6091012370470287  \\
            -1.35  -1.1  0.5496850465464004  \\
            -1.3  -1.1  0.4941227268147199  \\
            -1.25  -1.1  0.4423348389306574  \\
            -1.2  -1.1  0.3942358807800589  \\
            -1.15  -1.1  0.3497339074320903  \\
            -1.1  -1.1  0.30873016277919096  \\
            -1.05  -1.1  0.27111873485089005  \\
            -1.0  -1.1  0.23678625053629895  \\
            -0.95  -1.1  0.2056116292502735  \\
            -0.9  -1.1  0.17746591928962102  \\
            -0.85  -1.1  0.15221224510843123  \\
            -0.8  -1.1  0.12970589825291143  \\
            -0.75  -1.1  0.10979460886113054  \\
            -0.7  -1.1  0.09231903791894051  \\
            -0.65  -1.1  0.07711353216387248  \\
            -0.6  -1.1  0.06400718277166653  \\
            -0.55  -1.1  0.0528252247502314  \\
            -0.5  -1.1  0.04339080528108562  \\
            -0.45  -1.1  0.03552713519905746  \\
            -0.4  -1.1  0.02906001785607497  \\
            -0.35  -1.1  0.023820723876960877  \\
            -0.3  -1.1  0.019649149801724063  \\
            -0.25  -1.1  0.016397165464304454  \\
            -0.2  -1.1  0.013932022500210316  \\
            -0.15  -1.1  0.012139668882548273  \\
            -0.1  -1.1  0.010927796562547843  \\
            -0.05  -1.1  0.010228445445475963  \\
            0.0  -1.1  0.010000000000000018  \\
            0.05  -1.1  0.010228445445475963  \\
            0.1  -1.1  0.010927796562547843  \\
            0.15  -1.1  0.012139668882548273  \\
            0.2  -1.1  0.013932022500210316  \\
            0.25  -1.1  0.016397165464304454  \\
            0.3  -1.1  0.019649149801724063  \\
            0.35  -1.1  0.023820723876960877  \\
            0.4  -1.1  0.02906001785607497  \\
            0.45  -1.1  0.03552713519905746  \\
            0.5  -1.1  0.04339080528108562  \\
            0.55  -1.1  0.0528252247502314  \\
            0.6  -1.1  0.06400718277166653  \\
            0.65  -1.1  0.07711353216387248  \\
            0.7  -1.1  0.09231903791894051  \\
            0.75  -1.1  0.10979460886113054  \\
            0.8  -1.1  0.12970589825291143  \\
            0.85  -1.1  0.15221224510843123  \\
            0.9  -1.1  0.17746591928962102  \\
            0.95  -1.1  0.2056116292502735  \\
            1.0  -1.1  0.23678625053629895  \\
            1.05  -1.1  0.27111873485089005  \\
            1.1  -1.1  0.30873016277919096  \\
            1.15  -1.1  0.3497339074320903  \\
            1.2  -1.1  0.3942358807800589  \\
            1.25  -1.1  0.4423348389306574  \\
            1.3  -1.1  0.4941227268147199  \\
            1.35  -1.1  0.5496850465464004  \\
            1.4  -1.1  0.6091012370470287  \\
            1.45  -1.1  0.6724450553597408  \\
            1.5  -1.1  0.739784952452345  \\
            1.55  -1.1  0.811184438250358  \\
            1.6  -1.1  0.8867024322104805  \\
            1.65  -1.1  0.9663935969896117  \\
            1.7  -1.1  1.0503086537366821  \\
            1.75  -1.1  1.1384946782811225  \\
            1.8  -1.1  1.2309953780542024  \\
            1.85  -1.1  1.3278513499938236  \\
            1.9  -1.1  1.4291003199799701  \\
            1.95  -1.1  1.534777364552378  \\
            2.0  -1.1  1.6449151157946689  \\
            \\
            -2.0  -1.05  1.5847572007693933  \\
            -1.95  -1.05  1.4755530819299791  \\
            -1.9  -1.05  1.3708413307815182  \\
            -1.85  -1.05  1.2705905227634704  \\
            -1.8  -1.05  1.1747668031650587  \\
            -1.75  -1.05  1.0833336736082897  \\
            -1.7  -1.05  0.9962517594623829  \\
            -1.65  -1.05  0.9134785568784107  \\
            -1.6  -1.05  0.8349681581990727  \\
            -1.55  -1.05  0.7606709546301891  \\
            -1.5  -1.05  0.6905333152798891  \\
            -1.45  -1.05  0.6244972420063689  \\
            -1.4  -1.05  0.5625  \\
            -1.35  -1.05  0.5044737247025861  \\
            -1.3  -1.05  0.4503450065863195  \\
            -1.25  -1.05  0.4000344565370984  \\
            -1.2  -1.05  0.35345625617960524  \\
            -1.15  -1.05  0.31051769952051256  \\
            -1.1  -1.05  0.27111873485089005  \\
            -1.05  -1.05  0.23515151901650036  \\
            -1.0  -1.05  0.20249999999999996  \\
            -0.95  -1.05  0.17303954829874077  \\
            -0.9  -1.05  0.14663666281213392  \\
            -0.85  -1.05  0.12314878277874079  \\
            -0.8  -1.05  0.10242424351118294  \\
            -0.75  -1.05  0.08430241988721204  \\
            -0.7  -1.05  0.06861410717520755  \\
            -0.65  -1.05  0.05518219295430618  \\
            -0.6  -1.05  0.043822675510435075  \\
            -0.55  -1.05  0.034346081774060386  \\
            -0.5  -1.05  0.026559330077398566  \\
            -0.45  -1.05  0.020268068240827556  \\
            -0.4  -1.05  0.015279494575576815  \\
            -0.35  -1.05  0.011405637882134468  \\
            -0.3  -1.05  0.008467033215844529  \\
            -0.25  -1.05  0.0062966855077097135  \\
            -0.2  -1.05  0.004744167356804997  \\
            -0.15  -1.05  0.0036796564403574154  \\
            -0.1  -1.05  0.0029976890271013433  \\
            -0.05  -1.05  0.0026203958371361666  \\
            0.0  -1.05  0.0025000000000000044  \\
            0.05  -1.05  0.0026203958371361666  \\
            0.1  -1.05  0.0029976890271013433  \\
            0.15  -1.05  0.0036796564403574154  \\
            0.2  -1.05  0.004744167356804997  \\
            0.25  -1.05  0.0062966855077097135  \\
            0.3  -1.05  0.008467033215844529  \\
            0.35  -1.05  0.011405637882134468  \\
            0.4  -1.05  0.015279494575576815  \\
            0.45  -1.05  0.020268068240827556  \\
            0.5  -1.05  0.026559330077398566  \\
            0.55  -1.05  0.034346081774060386  \\
            0.6  -1.05  0.043822675510435075  \\
            0.65  -1.05  0.05518219295430618  \\
            0.7  -1.05  0.06861410717520755  \\
            0.75  -1.05  0.08430241988721204  \\
            0.8  -1.05  0.10242424351118294  \\
            0.85  -1.05  0.12314878277874079  \\
            0.9  -1.05  0.14663666281213392  \\
            0.95  -1.05  0.17303954829874077  \\
            1.0  -1.05  0.20249999999999996  \\
            1.05  -1.05  0.23515151901650036  \\
            1.1  -1.05  0.27111873485089005  \\
            1.15  -1.05  0.31051769952051256  \\
            1.2  -1.05  0.35345625617960524  \\
            1.25  -1.05  0.4000344565370984  \\
            1.3  -1.05  0.4503450065863195  \\
            1.35  -1.05  0.5044737247025861  \\
            1.4  -1.05  0.5625  \\
            1.45  -1.05  0.6244972420063689  \\
            1.5  -1.05  0.6905333152798891  \\
            1.55  -1.05  0.7606709546301891  \\
            1.6  -1.05  0.8349681581990727  \\
            1.65  -1.05  0.9134785568784107  \\
            1.7  -1.05  0.9962517594623829  \\
            1.75  -1.05  1.0833336736082897  \\
            1.8  -1.05  1.1747668031650587  \\
            1.85  -1.05  1.2705905227634704  \\
            1.9  -1.05  1.3708413307815182  \\
            1.95  -1.05  1.4755530819299791  \\
            2.0  -1.05  1.5847572007693933  \\
            \\
            -2.0  -1.0  1.5278640450004208  \\
            -1.95  -1.0  1.4195785998377755  \\
            -1.9  -1.0  1.3158178892832217  \\
            -1.85  -1.0  1.2165518310373822  \\
            -1.8  -1.0  1.1217479436051998  \\
            -1.75  -1.0  1.031371125850725  \\
            -1.7  -1.0  0.945383415336796  \\
            -1.65  -1.0  0.8637437236850523  \\
            -1.6  -1.0  0.7864075471773588  \\
            -1.55  -1.0  0.7133266508606566  \\
            -1.5  -1.0  0.6444487245360105  \\
            -1.45  -1.0  0.5797170092382927  \\
            -1.4  -1.0  0.5190698931829492  \\
            -1.35  -1.0  0.4624404767177116  \\
            -1.3  -1.0  0.4097561066286552  \\
            -1.25  -1.0  0.3609378812835756  \\
            -1.2  -1.0  0.3159001296373382  \\
            -1.15  -1.0  0.27454986917436586  \\
            -1.1  -1.0  0.23678625053629895  \\
            -1.05  -1.0  0.20249999999999996  \\
            -1.0  -1.0  0.17157287525381  \\
            -0.95  -1.0  0.14387715517325553  \\
            -0.9  -1.0  0.119275190585258  \\
            -0.85  -1.0  0.09761905031866247  \\
            -0.8  -1.0  0.07875030502686056  \\
            -0.75  -1.0  0.0625  \\
            -0.7  -1.0  0.04868887685325941  \\
            -0.65  -1.0  0.03712791162468745  \\
            -0.6  -1.0  0.02761924206187977  \\
            -0.55  -1.0  0.019957557897334513  \\
            -0.5  -1.0  0.013932022500210316  \\
            -0.45  -1.0  0.009328780053869137  \\
            -0.4  -1.0  0.005934077146198413  \\
            -0.35  -1.0  0.00353798995829092  \\
            -0.3  -1.0  0.0019386982178899684  \\
            -0.25  -1.0  0.0009471871911697256  \\
            -0.2  -1.0  0.0003921945628860706  \\
            -0.15  -1.0  0.00012515838433156145  \\
            -0.1  -1.0  2.4875775821945188e-5  \\
            -0.05  -1.0  1.5605499214273392e-6  \\
            0.0  -1.0  0.0  \\
            0.05  -1.0  1.5605499214273392e-6  \\
            0.1  -1.0  2.4875775821945188e-5  \\
            0.15  -1.0  0.00012515838433156145  \\
            0.2  -1.0  0.0003921945628860706  \\
            0.25  -1.0  0.0009471871911697256  \\
            0.3  -1.0  0.0019386982178899684  \\
            0.35  -1.0  0.00353798995829092  \\
            0.4  -1.0  0.005934077146198413  \\
            0.45  -1.0  0.009328780053869137  \\
            0.5  -1.0  0.013932022500210316  \\
            0.55  -1.0  0.019957557897334513  \\
            0.6  -1.0  0.02761924206187977  \\
            0.65  -1.0  0.03712791162468745  \\
            0.7  -1.0  0.04868887685325941  \\
            0.75  -1.0  0.0625  \\
            0.8  -1.0  0.07875030502686056  \\
            0.85  -1.0  0.09761905031866247  \\
            0.9  -1.0  0.119275190585258  \\
            0.95  -1.0  0.14387715517325553  \\
            1.0  -1.0  0.17157287525381  \\
            1.05  -1.0  0.20249999999999996  \\
            1.1  -1.0  0.23678625053629895  \\
            1.15  -1.0  0.27454986917436586  \\
            1.2  -1.0  0.3159001296373382  \\
            1.25  -1.0  0.3609378812835756  \\
            1.3  -1.0  0.4097561066286552  \\
            1.35  -1.0  0.4624404767177116  \\
            1.4  -1.0  0.5190698931829492  \\
            1.45  -1.0  0.5797170092382927  \\
            1.5  -1.0  0.6444487245360105  \\
            1.55  -1.0  0.7133266508606566  \\
            1.6  -1.0  0.7864075471773588  \\
            1.65  -1.0  0.8637437236850523  \\
            1.7  -1.0  0.945383415336796  \\
            1.75  -1.0  1.031371125850725  \\
            1.8  -1.0  1.1217479436051998  \\
            1.85  -1.0  1.2165518310373822  \\
            1.9  -1.0  1.3158178892832217  \\
            1.95  -1.0  1.4195785998377755  \\
            2.0  -1.0  1.5278640450004208  \\
            \\
            -2.0  -0.95  1.4741820349030939  \\
            -1.95  -0.95  1.3667976073032273  \\
            -1.9  -0.95  1.2639708427503995  \\
            -1.85  -0.95  1.1656731313829156  \\
            -1.8  -0.95  1.0718735125904761  \\
            -1.75  -0.95  0.9825384496520246  \\
            -1.7  -0.95  0.8976315811699105  \\
            -1.65  -0.95  0.8171134470680457  \\
            -1.6  -0.95  0.7409411868143211  \\
            -1.55  -0.95  0.6690682074604314  \\
            -1.5  -0.95  0.6014438190870592  \\
            -1.45  -0.95  0.5380128353280568  \\
            -1.4  -0.95  0.47871513686227385  \\
            -1.35  -0.95  0.4234851961561644  \\
            -1.3  -0.95  0.37225156237907636  \\
            -1.25  -0.95  0.32493630637848364  \\
            -1.2  -0.95  0.28145442699720646  \\
            -1.15  -0.95  0.24171322196474038  \\
            -1.1  -0.95  0.2056116292502735  \\
            -1.05  -0.95  0.17303954829874077  \\
            -1.0  -0.95  0.14387715517325553  \\
            -0.95  -0.95  0.11799423149111941  \\
            -0.9  -0.95  0.09524953433951992  \\
            -0.85  -0.95  0.07549024320360753  \\
            -0.8  -0.95  0.05855153032515589  \\
            -0.75  -0.95  0.04425631261795915  \\
            -0.7  -0.95  0.03241525575881066  \\
            -0.65  -0.95  0.022827113355732325  \\
            -0.6  -0.95  0.015279494575576815  \\
            -0.55  -0.95  0.009550159989985102  \\
            -0.5  -0.95  0.005408944641611136  \\
            -0.45  -0.95  0.0026203958371361666  \\
            -0.4  -0.95  0.0009471871911697256  \\
            -0.35  -0.95  0.00015432686834130328  \\
            -0.3  -0.95  1.4115482872486502e-5  \\
            -0.25  -0.95  0.0003117295611499492  \\
            -0.2  -0.95  0.0008512161052401105  \\
            -0.15  -0.95  0.00146159383286553  \\
            -0.1  -0.95  0.002002682545719979  \\
            -0.05  -0.95  0.002370240955955202  \\
            0.0  -0.95  0.0025000000000000044  \\
            0.05  -0.95  0.002370240955955202  \\
            0.1  -0.95  0.002002682545719979  \\
            0.15  -0.95  0.00146159383286553  \\
            0.2  -0.95  0.0008512161052401105  \\
            0.25  -0.95  0.0003117295611499492  \\
            0.3  -0.95  1.4115482872486502e-5  \\
            0.35  -0.95  0.00015432686834130328  \\
            0.4  -0.95  0.0009471871911697256  \\
            0.45  -0.95  0.0026203958371361666  \\
            0.5  -0.95  0.005408944641611136  \\
            0.55  -0.95  0.009550159989985102  \\
            0.6  -0.95  0.015279494575576815  \\
            0.65  -0.95  0.022827113355732325  \\
            0.7  -0.95  0.03241525575881066  \\
            0.75  -0.95  0.04425631261795915  \\
            0.8  -0.95  0.05855153032515589  \\
            0.85  -0.95  0.07549024320360753  \\
            0.9  -0.95  0.09524953433951992  \\
            0.95  -0.95  0.11799423149111941  \\
            1.0  -0.95  0.14387715517325553  \\
            1.05  -0.95  0.17303954829874077  \\
            1.1  -0.95  0.2056116292502735  \\
            1.15  -0.95  0.24171322196474038  \\
            1.2  -0.95  0.28145442699720646  \\
            1.25  -0.95  0.32493630637848364  \\
            1.3  -0.95  0.37225156237907636  \\
            1.35  -0.95  0.4234851961561644  \\
            1.4  -0.95  0.47871513686227385  \\
            1.45  -0.95  0.5380128353280568  \\
            1.5  -0.95  0.6014438190870592  \\
            1.55  -0.95  0.6690682074604314  \\
            1.6  -0.95  0.7409411868143211  \\
            1.65  -0.95  0.8171134470680457  \\
            1.7  -0.95  0.8976315811699105  \\
            1.75  -0.95  0.9825384496520246  \\
            1.8  -0.95  1.0718735125904761  \\
            1.85  -0.95  1.1656731313829156  \\
            1.9  -0.95  1.2639708427503995  \\
            1.95  -0.95  1.3667976073032273  \\
            2.0  -0.95  1.4741820349030939  \\
            \\
            -2.0  -0.9  1.4236575601077386  \\
            -1.95  -0.9  1.3171536810170943  \\
            -1.9  -0.9  1.2152407916742722  \\
            -1.85  -0.9  1.1178918777118034  \\
            -1.8  -0.9  1.0250776405003792  \\
            -1.75  -0.9  0.9367662691691148  \\
            -1.7  -0.9  0.8529231876657308  \\
            -1.65  -0.9  0.7735107741574997  \\
            -1.6  -0.9  0.6984880498628364  \\
            -1.55  -0.9  0.6278103342130159  \\
            -1.5  -0.9  0.5614288630928198  \\
            -1.45  -0.9  0.4992903668247977  \\
            -1.4  -0.9  0.4413366045813522  \\
            -1.35  -0.9  0.3875038520824098  \\
            -1.3  -0.9  0.33772233983162075  \\
            -1.25  -0.9  0.29191563985012736  \\
            -1.2  -0.9  0.25  \\
            -1.15  -0.9  0.21188362669795324  \\
            -1.1  -0.9  0.17746591928962102  \\
            -1.05  -0.9  0.14663666281213392  \\
            -1.0  -0.9  0.119275190585258  \\
            -0.95  -0.9  0.09524953433951992  \\
            -0.9  -0.9  0.07441558772842888  \\
            -0.85  -0.9  0.056616319372010594  \\
            -0.8  -0.9  0.04168108424154093  \\
            -0.75  -0.9  0.02942509722800369  \\
            -0.7  -0.9  0.019649149801724063  \\
            -0.65  -0.9  0.012139668882548273  \\
            -0.6  -0.9  0.006669234721606401  \\
            -0.55  -0.9  0.0029976890271013433  \\
            -0.5  -0.9  0.0008739718025999344  \\
            -0.45  -0.9  3.8820250189275504e-5  \\
            -0.4  -0.9  0.00022843964077905537  \\
            -0.35  -0.9  0.0011792084172034165  \\
            -0.3  -0.9  0.002633403898972404  \\
            -0.25  -0.9  0.0043458307730595575  \\
            -0.2  -0.9  0.006091108541422535  \\
            -0.15  -0.9  0.007671240910534099  \\
            -0.1  -0.9  0.008922972372516661  \\
            -0.05  -0.9  0.009724362268005361  \\
            0.0  -0.9  0.009999999999999995  \\
            0.05  -0.9  0.009724362268005361  \\
            0.1  -0.9  0.008922972372516661  \\
            0.15  -0.9  0.007671240910534099  \\
            0.2  -0.9  0.006091108541422535  \\
            0.25  -0.9  0.0043458307730595575  \\
            0.3  -0.9  0.002633403898972404  \\
            0.35  -0.9  0.0011792084172034165  \\
            0.4  -0.9  0.00022843964077905537  \\
            0.45  -0.9  3.8820250189275504e-5  \\
            0.5  -0.9  0.0008739718025999344  \\
            0.55  -0.9  0.0029976890271013433  \\
            0.6  -0.9  0.006669234721606401  \\
            0.65  -0.9  0.012139668882548273  \\
            0.7  -0.9  0.019649149801724063  \\
            0.75  -0.9  0.02942509722800369  \\
            0.8  -0.9  0.04168108424154093  \\
            0.85  -0.9  0.056616319372010594  \\
            0.9  -0.9  0.07441558772842888  \\
            0.95  -0.9  0.09524953433951992  \\
            1.0  -0.9  0.119275190585258  \\
            1.05  -0.9  0.14663666281213392  \\
            1.1  -0.9  0.17746591928962102  \\
            1.15  -0.9  0.21188362669795324  \\
            1.2  -0.9  0.25  \\
            1.25  -0.9  0.29191563985012736  \\
            1.3  -0.9  0.33772233983162075  \\
            1.35  -0.9  0.3875038520824098  \\
            1.4  -0.9  0.4413366045813522  \\
            1.45  -0.9  0.4992903668247977  \\
            1.5  -0.9  0.5614288630928198  \\
            1.55  -0.9  0.6278103342130159  \\
            1.6  -0.9  0.6984880498628364  \\
            1.65  -0.9  0.7735107741574997  \\
            1.7  -0.9  0.8529231876657308  \\
            1.75  -0.9  0.9367662691691148  \\
            1.8  -0.9  1.0250776405003792  \\
            1.85  -0.9  1.1178918777118034  \\
            1.9  -0.9  1.2152407916742722  \\
            1.95  -0.9  1.3171536810170943  \\
            2.0  -0.9  1.4236575601077386  \\
            \\
            -2.0  -0.85  1.3762372375798535  \\
            -1.95  -0.85  1.2705905227634704  \\
            -1.9  -0.85  1.1695683407002697  \\
            -1.85  -0.85  1.0731453856995339  \\
            -1.8  -0.85  0.9812941525211237  \\
            -1.75  -0.85  0.8939847083312564  \\
            -1.7  -0.85  0.8111844382503576  \\
            -1.65  -0.85  0.7328577613458828  \\
            -1.6  -0.85  0.6589658136013127  \\
            -1.55  -0.85  0.5894660940672625  \\
            -1.5  -0.85  0.5243120700866667  \\
            -1.45  -0.85  0.46345273720567776  \\
            -1.4  -0.85  0.4068321291681599  \\
            -1.35  -0.85  0.3543887732912366  \\
            -1.3  -0.85  0.30605508659818664  \\
            -1.25  -0.85  0.26175670843380533  \\
            -1.2  -0.85  0.22141176602945142  \\
            -1.15  -0.85  0.18493007078498172  \\
            -1.1  -0.85  0.15221224510843123  \\
            -1.05  -0.85  0.12314878277874079  \\
            -1.0  -0.85  0.09761905031866247  \\
            -0.95  -0.85  0.07549024320360753  \\
            -0.9  -0.85  0.056616319372010594  \\
            -0.85  -0.85  0.04083694396573836  \\
            -0.8  -0.85  0.02797649401424962  \\
            -0.75  -0.85  0.017843190249073212  \\
            -0.7  -0.85  0.010228445445475963  \\
            -0.65  -0.85  0.004906544096730336  \\
            -0.6  -0.85  0.001634795331518831  \\
            -0.55  -0.85  0.00015432686834130328  \\
            -0.5  -0.85  0.00019170766839800334  \\
            -0.45  -0.85  0.00146159383286553  \\
            -0.4  -0.85  0.003670577194406406  \\
            -0.35  -0.85  0.0065223689149764424  \\
            -0.3  -0.85  0.009724362268005361  \\
            -0.25  -0.85  0.012995485333064966  \\
            -0.2  -0.85  0.016075080342701935  \\
            -0.15  -0.85  0.01873234983679313  \\
            -0.1  -0.85  0.020775723137631045  \\
            -0.05  -0.85  0.0220613634073599  \\
            0.0  -0.85  0.022500000000000006  \\
            0.05  -0.85  0.0220613634073599  \\
            0.1  -0.85  0.020775723137631045  \\
            0.15  -0.85  0.01873234983679313  \\
            0.2  -0.85  0.016075080342701935  \\
            0.25  -0.85  0.012995485333064966  \\
            0.3  -0.85  0.009724362268005361  \\
            0.35  -0.85  0.0065223689149764424  \\
            0.4  -0.85  0.003670577194406406  \\
            0.45  -0.85  0.00146159383286553  \\
            0.5  -0.85  0.00019170766839800334  \\
            0.55  -0.85  0.00015432686834130328  \\
            0.6  -0.85  0.001634795331518831  \\
            0.65  -0.85  0.004906544096730336  \\
            0.7  -0.85  0.010228445445475963  \\
            0.75  -0.85  0.017843190249073212  \\
            0.8  -0.85  0.02797649401424962  \\
            0.85  -0.85  0.04083694396573836  \\
            0.9  -0.85  0.056616319372010594  \\
            0.95  -0.85  0.07549024320360753  \\
            1.0  -0.85  0.09761905031866247  \\
            1.05  -0.85  0.12314878277874079  \\
            1.1  -0.85  0.15221224510843123  \\
            1.15  -0.85  0.18493007078498172  \\
            1.2  -0.85  0.22141176602945142  \\
            1.25  -0.85  0.26175670843380533  \\
            1.3  -0.85  0.30605508659818664  \\
            1.35  -0.85  0.3543887732912366  \\
            1.4  -0.85  0.4068321291681599  \\
            1.45  -0.85  0.46345273720567776  \\
            1.5  -0.85  0.5243120700866667  \\
            1.55  -0.85  0.5894660940672625  \\
            1.6  -0.85  0.6589658136013127  \\
            1.65  -0.85  0.7328577613458828  \\
            1.7  -0.85  0.8111844382503576  \\
            1.75  -0.85  0.8939847083312564  \\
            1.8  -0.85  0.9812941525211237  \\
            1.85  -0.85  1.0731453856995339  \\
            1.9  -0.85  1.1695683407002697  \\
            1.95  -0.85  1.2705905227634704  \\
            2.0  -0.85  1.3762372375798535  \\
            \\
            -2.0  -0.8  1.3318681542923976  \\
            -1.95  -0.8  1.2270522183284018  \\
            -1.9  -0.8  1.1268943743823394  \\
            -1.85  -0.8  1.031371125850725  \\
            -1.8  -0.8  0.9404568792815582  \\
            -1.75  -0.8  0.8541237190212285  \\
            -1.7  -0.8  0.7723411543888127  \\
            -1.65  -0.8  0.6950758358215502  \\
            -1.6  -0.8  0.6222912360003368  \\
            -1.55  -0.8  0.5539472914975188  \\
            -1.5  -0.8  0.48999999999999994  \\
            -1.45  -0.8  0.43040096766416114  \\
            -1.4  -0.8  0.37509690068058  \\
            -1.35  -0.8  0.3240290347049569  \\
            -1.3  -0.8  0.2771324955052504  \\
            -1.25  -0.8  0.23433558406883404  \\
            -1.2  -0.8  0.19555897962880867  \\
            -1.15  -0.8  0.16071485477561998  \\
            -1.1  -0.8  0.12970589825291143  \\
            -1.05  -0.8  0.10242424351118294  \\
            -1.0  -0.8  0.07875030502686056  \\
            -0.95  -0.8  0.05855153032515589  \\
            -0.9  -0.8  0.04168108424154093  \\
            -0.85  -0.8  0.02797649401424962  \\
            -0.8  -0.8  0.01725830020304798  \\
            -0.75  -0.8  0.009328780053869137  \\
            -0.7  -0.8  0.003970837453070131  \\
            -0.65  -0.8  0.0009471871911697256  \\
            -0.6  -0.8  0.0  \\
            -0.55  -0.8  0.000851216105240104  \\
            -0.5  -0.8  0.0032037735886792274  \\
            -0.45  -0.8  0.006744024931418054  \\
            -0.4  -0.8  0.011145618000168224  \\
            -0.35  -0.8  0.016075080342701935  \\
            -0.3  -0.8  0.02119925093649374  \\
            -0.25  -0.8  0.026194538575978966  \\
            -0.2  -0.8  0.030757749752935732  \\
            -0.15  -0.8  0.034617940390029335  \\
            -0.1  -0.8  0.03754845034029004  \\
            -0.05  -0.8  0.03937804581186024  \\
            0.0  -0.8  0.03999999999999998  \\
            0.05  -0.8  0.03937804581186024  \\
            0.1  -0.8  0.03754845034029004  \\
            0.15  -0.8  0.034617940390029335  \\
            0.2  -0.8  0.030757749752935732  \\
            0.25  -0.8  0.026194538575978966  \\
            0.3  -0.8  0.02119925093649374  \\
            0.35  -0.8  0.016075080342701935  \\
            0.4  -0.8  0.011145618000168224  \\
            0.45  -0.8  0.006744024931418054  \\
            0.5  -0.8  0.0032037735886792274  \\
            0.55  -0.8  0.000851216105240104  \\
            0.6  -0.8  0.0  \\
            0.65  -0.8  0.0009471871911697256  \\
            0.7  -0.8  0.003970837453070131  \\
            0.75  -0.8  0.009328780053869137  \\
            0.8  -0.8  0.01725830020304798  \\
            0.85  -0.8  0.02797649401424962  \\
            0.9  -0.8  0.04168108424154093  \\
            0.95  -0.8  0.05855153032515589  \\
            1.0  -0.8  0.07875030502686056  \\
            1.05  -0.8  0.10242424351118294  \\
            1.1  -0.8  0.12970589825291143  \\
            1.15  -0.8  0.16071485477561998  \\
            1.2  -0.8  0.19555897962880867  \\
            1.25  -0.8  0.23433558406883404  \\
            1.3  -0.8  0.2771324955052504  \\
            1.35  -0.8  0.3240290347049569  \\
            1.4  -0.8  0.37509690068058  \\
            1.45  -0.8  0.43040096766416114  \\
            1.5  -0.8  0.48999999999999994  \\
            1.55  -0.8  0.5539472914975188  \\
            1.6  -0.8  0.6222912360003368  \\
            1.65  -0.8  0.6950758358215502  \\
            1.7  -0.8  0.7723411543888127  \\
            1.75  -0.8  0.8541237190212285  \\
            1.8  -0.8  0.9404568792815582  \\
            1.85  -0.8  1.031371125850725  \\
            1.9  -0.8  1.1268943743823394  \\
            1.95  -0.8  1.2270522183284018  \\
            2.0  -0.8  1.3318681542923976  \\
            \\
            -2.0  -0.75  1.290498127341234  \\
            -1.95  -0.75  1.1864835168447643  \\
            -1.9  -0.75  1.0871603568369004  \\
            -1.85  -0.75  0.992507044464574  \\
            -1.8  -0.75  0.9025  \\
            -1.75  -0.75  0.817113447068046  \\
            -1.7  -0.75  0.7363191647875905  \\
            -1.65  -0.75  0.6600862079216284  \\
            -1.6  -0.75  0.5883805905855419  \\
            -1.55  -0.75  0.5211649284554872  \\
            -1.5  -0.75  0.45839803375031557  \\
            -1.45  -0.75  0.4000344565370984  \\
            -1.4  -0.75  0.3460239651462818  \\
            -1.35  -0.75  0.2963109577039001  \\
            -1.3  -0.75  0.25083379603927325  \\
            -1.25  -0.75  0.20952405257734982  \\
            -1.2  -0.75  0.17230566038301892  \\
            -1.15  -0.75  0.13909395645080377  \\
            -1.1  -0.75  0.10979460886113054  \\
            -1.05  -0.75  0.08430241988721204  \\
            -1.0  -0.75  0.0625  \\
            -0.95  -0.75  0.04425631261795915  \\
            -0.9  -0.75  0.02942509722800369  \\
            -0.85  -0.75  0.017843190249073212  \\
            -0.8  -0.75  0.009328780053869137  \\
            -0.75  -0.75  0.0036796564403574154  \\
            -0.7  -0.75  0.0006715471316808982  \\
            -0.65  -0.75  5.667587207921261e-5  \\
            -0.6  -0.75  0.0015627287701453906  \\
            -0.55  -0.75  0.004892476226172568  \\
            -0.5  -0.75  0.009724362268005361  \\
            -0.45  -0.75  0.015714431546409856  \\
            -0.4  -0.75  0.022500000000000006  \\
            -0.35  -0.75  0.029705464275315136  \\
            -0.3  -0.75  0.036950557859648805  \\
            -0.25  -0.75  0.043861169915810315  \\
            -0.2  -0.75  0.050082530373997604  \\
            -0.15  -0.75  0.055294145922164556  \\
            -0.1  -0.75  0.05922540495784442  \\
            -0.05  -0.75  0.06167036216270921  \\
            0.0  -0.75  0.0625  \\
            0.05  -0.75  0.06167036216270921  \\
            0.1  -0.75  0.05922540495784442  \\
            0.15  -0.75  0.055294145922164556  \\
            0.2  -0.75  0.050082530373997604  \\
            0.25  -0.75  0.043861169915810315  \\
            0.3  -0.75  0.036950557859648805  \\
            0.35  -0.75  0.029705464275315136  \\
            0.4  -0.75  0.022500000000000006  \\
            0.45  -0.75  0.015714431546409856  \\
            0.5  -0.75  0.009724362268005361  \\
            0.55  -0.75  0.004892476226172568  \\
            0.6  -0.75  0.0015627287701453906  \\
            0.65  -0.75  5.667587207921261e-5  \\
            0.7  -0.75  0.0006715471316808982  \\
            0.75  -0.75  0.0036796564403574154  \\
            0.8  -0.75  0.009328780053869137  \\
            0.85  -0.75  0.017843190249073212  \\
            0.9  -0.75  0.02942509722800369  \\
            0.95  -0.75  0.04425631261795915  \\
            1.0  -0.75  0.0625  \\
            1.05  -0.75  0.08430241988721204  \\
            1.1  -0.75  0.10979460886113054  \\
            1.15  -0.75  0.13909395645080377  \\
            1.2  -0.75  0.17230566038301892  \\
            1.25  -0.75  0.20952405257734982  \\
            1.3  -0.75  0.25083379603927325  \\
            1.35  -0.75  0.2963109577039001  \\
            1.4  -0.75  0.3460239651462818  \\
            1.45  -0.75  0.4000344565370984  \\
            1.5  -0.75  0.45839803375031557  \\
            1.55  -0.75  0.5211649284554872  \\
            1.6  -0.75  0.5883805905855419  \\
            1.65  -0.75  0.6600862079216284  \\
            1.7  -0.75  0.7363191647875905  \\
            1.75  -0.75  0.817113447068046  \\
            1.8  -0.75  0.9025  \\
            1.85  -0.75  0.992507044464574  \\
            1.9  -0.75  1.0871603568369004  \\
            1.95  -0.75  1.1864835168447643  \\
            2.0  -0.75  1.290498127341234  \\
            \\
            -2.0  -0.7  1.2520759799165817  \\
            -1.95  -0.7  1.148830128979868  \\
            -1.9  -0.7  1.0503086537366821  \\
            -1.85  -0.7  0.9564919110295035  \\
            -1.8  -0.7  0.8673584168344068  \\
            -1.75  -0.7  0.782884635005847  \\
            -1.7  -0.7  0.7030447378299528  \\
            -1.65  -0.7  0.6278103342130156  \\
            -1.6  -0.7  0.5571501606854039  \\
            -1.55  -0.7  0.49102972966101016  \\
            -1.5  -0.7  0.4294109285506303  \\
            -1.45  -0.7  0.37225156237907636  \\
            -1.4  -0.7  0.3195048315002944  \\
            -1.35  -0.7  0.27111873485089005  \\
            -1.3  -0.7  0.2270353879533199  \\
            -1.25  -0.7  0.1871902436211193  \\
            -1.2  -0.7  0.15151120211003916  \\
            -1.15  -0.7  0.11991759643274794  \\
            -1.1  -0.7  0.09231903791894051  \\
            -1.05  -0.7  0.06861410717520755  \\
            -1.0  -0.7  0.04868887685325941  \\
            -0.95  -0.7  0.03241525575881066  \\
            -0.9  -0.7  0.019649149801724063  \\
            -0.85  -0.7  0.010228445445475963  \\
            -0.8  -0.7  0.003970837453070131  \\
            -0.75  -0.7  0.0006715471316808982  \\
            -0.7  -0.7  0.000101012677666933  \\
            -0.65  -0.7  0.002002682545719979  \\
            -0.6  -0.7  0.006091108541422552  \\
            -0.55  -0.7  0.012050618523514451  \\
            -0.5  -0.7  0.019534946591474655  \\
            -0.45  -0.7  0.02816830229067622  \\
            -0.4  -0.7  0.03754845034029009  \\
            -0.35  -0.7  0.047252415750147214  \\
            -0.3  -0.7  0.056845378827218365  \\
            -0.25  -0.7  0.06589312526814943  \\
            -0.2  -0.7  0.0739780221438964  \\
            -0.15  -0.7  0.0807178936723647  \\
            -0.1  -0.7  0.085786437626905  \\
            -0.05  -0.7  0.08893311523818005  \\
            0.0  -0.7  0.09000000000000002  \\
            0.05  -0.7  0.08893311523818005  \\
            0.1  -0.7  0.085786437626905  \\
            0.15  -0.7  0.0807178936723647  \\
            0.2  -0.7  0.0739780221438964  \\
            0.25  -0.7  0.06589312526814943  \\
            0.3  -0.7  0.056845378827218365  \\
            0.35  -0.7  0.047252415750147214  \\
            0.4  -0.7  0.03754845034029009  \\
            0.45  -0.7  0.02816830229067622  \\
            0.5  -0.7  0.019534946591474655  \\
            0.55  -0.7  0.012050618523514451  \\
            0.6  -0.7  0.006091108541422552  \\
            0.65  -0.7  0.002002682545719979  \\
            0.7  -0.7  0.000101012677666933  \\
            0.75  -0.7  0.0006715471316808982  \\
            0.8  -0.7  0.003970837453070131  \\
            0.85  -0.7  0.010228445445475963  \\
            0.9  -0.7  0.019649149801724063  \\
            0.95  -0.7  0.03241525575881066  \\
            1.0  -0.7  0.04868887685325941  \\
            1.05  -0.7  0.06861410717520755  \\
            1.1  -0.7  0.09231903791894051  \\
            1.15  -0.7  0.11991759643274794  \\
            1.2  -0.7  0.15151120211003916  \\
            1.25  -0.7  0.1871902436211193  \\
            1.3  -0.7  0.2270353879533199  \\
            1.35  -0.7  0.27111873485089005  \\
            1.4  -0.7  0.3195048315002944  \\
            1.45  -0.7  0.37225156237907636  \\
            1.5  -0.7  0.4294109285506303  \\
            1.55  -0.7  0.49102972966101016  \\
            1.6  -0.7  0.5571501606854039  \\
            1.65  -0.7  0.6278103342130156  \\
            1.7  -0.7  0.7030447378299528  \\
            1.75  -0.7  0.782884635005847  \\
            1.8  -0.7  0.8673584168344068  \\
            1.85  -0.7  0.9564919110295035  \\
            1.9  -0.7  1.0503086537366821  \\
            1.95  -0.7  1.148830128979868  \\
            2.0  -0.7  1.2520759799165817  \\
            \\
            -2.0  -0.65  1.2165518310373822  \\
            -1.95  -0.65  1.1140390417811068  \\
            -1.9  -0.65  1.0162828743953598  \\
            -1.85  -0.65  0.9232656897744848  \\
            -1.8  -0.65  0.8349681581990727  \\
            -1.75  -0.65  0.751369059481106  \\
            -1.7  -0.65  0.6724450553597408  \\
            -1.65  -0.65  0.59817042980636  \\
            -1.6  -0.65  0.5285167921658915  \\
            -1.55  -0.65  0.46345273720567776  \\
            -1.5  -0.65  0.4029434551456371  \\
            -1.45  -0.65  0.3469502835858593  \\
            -1.4  -0.65  0.29543019191337355  \\
            -1.35  -0.65  0.2483351872456606  \\
            -1.3  -0.65  0.2056116292502735  \\
            -1.25  -0.65  0.1671994392789258  \\
            -1.2  -0.65  0.13303118720876395  \\
            -1.15  -0.65  0.10303103727541871  \\
            -1.1  -0.65  0.07711353216387248  \\
            -1.05  -0.65  0.05518219295430618  \\
            -1.0  -0.65  0.03712791162468745  \\
            -0.95  -0.65  0.022827113355732325  \\
            -0.9  -0.65  0.012139668882548273  \\
            -0.85  -0.65  0.004906544096730336  \\
            -0.8  -0.65  0.0009471871911697256  \\
            -0.75  -0.65  5.667587207921261e-5  \\
            -0.7  -0.65  0.002002682545719979  \\
            -0.65  -0.65  0.006522368914976424  \\
            -0.6  -0.65  0.01331939870458675  \\
            -0.55  -0.65  0.02206136340735987  \\
            -0.5  -0.65  0.03237805331432746  \\
            -0.45  -0.65  0.043861169915810315  \\
            -0.4  -0.65  0.056066247752625205  \\
            -0.35  -0.65  0.06851769397665994  \\
            -0.3  -0.65  0.08071789367236464  \\
            -0.25  -0.65  0.09216117228158803  \\
            -0.2  -0.65  0.10235294912645569  \\
            -0.15  -0.65  0.11083359358736658  \\
            -0.1  -0.65  0.11720535620340941  \\
            -0.05  -0.65  0.12115951895947026  \\
            0.0  -0.65  0.12249999999999998  \\
            0.05  -0.65  0.12115951895947026  \\
            0.1  -0.65  0.11720535620340941  \\
            0.15  -0.65  0.11083359358736658  \\
            0.2  -0.65  0.10235294912645569  \\
            0.25  -0.65  0.09216117228158803  \\
            0.3  -0.65  0.08071789367236464  \\
            0.35  -0.65  0.06851769397665994  \\
            0.4  -0.65  0.056066247752625205  \\
            0.45  -0.65  0.043861169915810315  \\
            0.5  -0.65  0.03237805331432746  \\
            0.55  -0.65  0.02206136340735987  \\
            0.6  -0.65  0.01331939870458675  \\
            0.65  -0.65  0.006522368914976424  \\
            0.7  -0.65  0.002002682545719979  \\
            0.75  -0.65  5.667587207921261e-5  \\
            0.8  -0.65  0.0009471871911697256  \\
            0.85  -0.65  0.004906544096730336  \\
            0.9  -0.65  0.012139668882548273  \\
            0.95  -0.65  0.022827113355732325  \\
            1.0  -0.65  0.03712791162468745  \\
            1.05  -0.65  0.05518219295430618  \\
            1.1  -0.65  0.07711353216387248  \\
            1.15  -0.65  0.10303103727541871  \\
            1.2  -0.65  0.13303118720876395  \\
            1.25  -0.65  0.1671994392789258  \\
            1.3  -0.65  0.2056116292502735  \\
            1.35  -0.65  0.2483351872456606  \\
            1.4  -0.65  0.29543019191337355  \\
            1.45  -0.65  0.3469502835858593  \\
            1.5  -0.65  0.4029434551456371  \\
            1.55  -0.65  0.46345273720567776  \\
            1.6  -0.65  0.5285167921658915  \\
            1.65  -0.65  0.59817042980636  \\
            1.7  -0.65  0.6724450553597408  \\
            1.75  -0.65  0.751369059481106  \\
            1.8  -0.65  0.8349681581990727  \\
            1.85  -0.65  0.9232656897744848  \\
            1.9  -0.65  1.0162828743953598  \\
            1.95  -0.65  1.1140390417811068  \\
            2.0  -0.65  1.2165518310373822  \\
            \\
            -2.0  -0.6  1.18387739643578  \\
            -1.95  -0.6  1.082058847379367  \\
            -1.9  -0.6  0.9850282309657447  \\
            -1.85  -0.6  0.8927699322446552  \\
            -1.8  -0.6  0.8052668077979447  \\
            -1.75  -0.6  0.7224999999999998  \\
            -1.7  -0.6  0.6444487245360105  \\
            -1.65  -0.6  0.5710900267841124  \\
            -1.6  -0.6  0.5023985018729878  \\
            -1.55  -0.6  0.43834597228106786  \\
            -1.5  -0.6  0.37890111571929747  \\
            -1.45  -0.6  0.3240290347049567  \\
            -1.4  -0.6  0.27369075765443657  \\
            -1.35  -0.6  0.2278426594611686  \\
            -1.3  -0.6  0.18643578734472951  \\
            -1.25  -0.6  0.1494150752275904  \\
            -1.2  -0.6  0.11671842700025238  \\
            -1.15  -0.6  0.08827564578543048  \\
            -1.1  -0.6  0.06400718277166653  \\
            -1.05  -0.6  0.043822675510435075  \\
            -1.0  -0.6  0.02761924206187977  \\
            -0.95  -0.6  0.015279494575576815  \\
            -0.9  -0.6  0.006669234721606401  \\
            -0.85  -0.6  0.001634795331518831  \\
            -0.8  -0.6  0.0  \\
            -0.75  -0.6  0.0015627287701453906  \\
            -0.7  -0.6  0.006091108541422552  \\
            -0.65  -0.6  0.01331939870458675  \\
            -0.6  -0.6  0.022943725152285942  \\
            -0.55  -0.6  0.034617940390029335  \\
            -0.5  -0.6  0.04795006481866913  \\
            -0.45  -0.6  0.0625  \\
            -0.4  -0.6  0.07777948981440425  \\
            -0.35  -0.6  0.09325560105501952  \\
            -0.3  -0.6  0.10835921350012617  \\
            -0.25  -0.6  0.12249999999999998  \\
            -0.2  -0.6  0.13508893593264826  \\
            -0.15  -0.6  0.1455683123147018  \\
            -0.1  -0.6  0.15344749394035612  \\
            -0.05  -0.6  0.15834054212077042  \\
            0.0  -0.6  0.16000000000000003  \\
            0.05  -0.6  0.15834054212077042  \\
            0.1  -0.6  0.15344749394035612  \\
            0.15  -0.6  0.1455683123147018  \\
            0.2  -0.6  0.13508893593264826  \\
            0.25  -0.6  0.12249999999999998  \\
            0.3  -0.6  0.10835921350012617  \\
            0.35  -0.6  0.09325560105501952  \\
            0.4  -0.6  0.07777948981440425  \\
            0.45  -0.6  0.0625  \\
            0.5  -0.6  0.04795006481866913  \\
            0.55  -0.6  0.034617940390029335  \\
            0.6  -0.6  0.022943725152285942  \\
            0.65  -0.6  0.01331939870458675  \\
            0.7  -0.6  0.006091108541422552  \\
            0.75  -0.6  0.0015627287701453906  \\
            0.8  -0.6  0.0  \\
            0.85  -0.6  0.001634795331518831  \\
            0.9  -0.6  0.006669234721606401  \\
            0.95  -0.6  0.015279494575576815  \\
            1.0  -0.6  0.02761924206187977  \\
            1.05  -0.6  0.043822675510435075  \\
            1.1  -0.6  0.06400718277166653  \\
            1.15  -0.6  0.08827564578543048  \\
            1.2  -0.6  0.11671842700025238  \\
            1.25  -0.6  0.1494150752275904  \\
            1.3  -0.6  0.18643578734472951  \\
            1.35  -0.6  0.2278426594611686  \\
            1.4  -0.6  0.27369075765443657  \\
            1.45  -0.6  0.3240290347049567  \\
            1.5  -0.6  0.37890111571929747  \\
            1.55  -0.6  0.43834597228106786  \\
            1.6  -0.6  0.5023985018729878  \\
            1.65  -0.6  0.5710900267841124  \\
            1.7  -0.6  0.6444487245360105  \\
            1.75  -0.6  0.7224999999999998  \\
            1.8  -0.6  0.8052668077979447  \\
            1.85  -0.6  0.8927699322446552  \\
            1.9  -0.6  0.9850282309657447  \\
            1.95  -0.6  1.082058847379367  \\
            2.0  -0.6  1.18387739643578  \\
            \\
            -2.0  -0.55  1.1540062974616916  \\
            -1.95  -0.55  1.0528400821290382  \\
            -1.9  -0.55  0.9564919110295035  \\
            -1.85  -0.55  0.8649481868762436  \\
            -1.8  -0.55  0.7781939550562578  \\
            -1.75  -0.55  0.6962127344311717  \\
            -1.7  -0.55  0.6189863229588722  \\
            -1.65  -0.55  0.5464945738147826  \\
            -1.6  -0.55  0.4787151368622741  \\
            -1.55  -0.55  0.4156231593202948  \\
            -1.5  -0.55  0.3571909382659086  \\
            -1.45  -0.55  0.3033875161458355  \\
            -1.4  -0.55  0.25417820870173535  \\
            -1.35  -0.55  0.20952405257734982  \\
            -1.3  -0.55  0.16938115730137934  \\
            -1.25  -0.55  0.13369994325046744  \\
            -1.2  -0.55  0.1024242435111828  \\
            -1.15  -0.55  0.07549024320360753  \\
            -1.1  -0.55  0.0528252247502314  \\
            -1.05  -0.55  0.034346081774060386  \\
            -1.0  -0.55  0.019957557897334513  \\
            -0.95  -0.55  0.009550159989985102  \\
            -0.9  -0.55  0.0029976890271013433  \\
            -0.85  -0.55  0.00015432686834130328  \\
            -0.8  -0.55  0.000851216105240104  \\
            -0.75  -0.55  0.004892476226172568  \\
            -0.7  -0.55  0.012050618523514451  \\
            -0.65  -0.55  0.02206136340735987  \\
            -0.6  -0.55  0.034617940390029335  \\
            -0.55  -0.55  0.04936508138959544  \\
            -0.5  -0.55  0.06589312526814943  \\
            -0.45  -0.55  0.08373295964481041  \\
            -0.4  -0.55  0.10235294912645562  \\
            -0.35  -0.55  0.12115951895947026  \\
            -0.3  -0.55  0.13950359138583315  \\
            -0.25  -0.55  0.15669540264054277  \\
            -0.2  -0.55  0.1720300089280375  \\
            -0.15  -0.55  0.184824574900862  \\
            -0.1  -0.55  0.19446601125010513  \\
            -0.05  -0.55  0.20046389828127392  \\
            0.0  -0.55  0.20249999999999996  \\
            0.05  -0.55  0.20046389828127392  \\
            0.1  -0.55  0.19446601125010513  \\
            0.15  -0.55  0.184824574900862  \\
            0.2  -0.55  0.1720300089280375  \\
            0.25  -0.55  0.15669540264054277  \\
            0.3  -0.55  0.13950359138583315  \\
            0.35  -0.55  0.12115951895947026  \\
            0.4  -0.55  0.10235294912645562  \\
            0.45  -0.55  0.08373295964481041  \\
            0.5  -0.55  0.06589312526814943  \\
            0.55  -0.55  0.04936508138959544  \\
            0.6  -0.55  0.034617940390029335  \\
            0.65  -0.55  0.02206136340735987  \\
            0.7  -0.55  0.012050618523514451  \\
            0.75  -0.55  0.004892476226172568  \\
            0.8  -0.55  0.000851216105240104  \\
            0.85  -0.55  0.00015432686834130328  \\
            0.9  -0.55  0.0029976890271013433  \\
            0.95  -0.55  0.009550159989985102  \\
            1.0  -0.55  0.019957557897334513  \\
            1.05  -0.55  0.034346081774060386  \\
            1.1  -0.55  0.0528252247502314  \\
            1.15  -0.55  0.07549024320360753  \\
            1.2  -0.55  0.1024242435111828  \\
            1.25  -0.55  0.13369994325046744  \\
            1.3  -0.55  0.16938115730137934  \\
            1.35  -0.55  0.20952405257734982  \\
            1.4  -0.55  0.25417820870173535  \\
            1.45  -0.55  0.3033875161458355  \\
            1.5  -0.55  0.3571909382659086  \\
            1.55  -0.55  0.4156231593202948  \\
            1.6  -0.55  0.4787151368622741  \\
            1.65  -0.55  0.5464945738147826  \\
            1.7  -0.55  0.6189863229588722  \\
            1.75  -0.55  0.6962127344311717  \\
            1.8  -0.55  0.7781939550562578  \\
            1.85  -0.55  0.8649481868762436  \\
            1.9  -0.55  0.9564919110295035  \\
            1.95  -0.55  1.0528400821290382  \\
            2.0  -0.55  1.1540062974616916  \\
            \\
            -2.0  -0.5  1.1268943743823394  \\
            -1.95  -0.5  1.026335572160521  \\
            -1.9  -0.5  0.9306234591222997  \\
            -1.85  -0.5  0.83974642065264  \\
            -1.8  -0.5  0.7536916615461193  \\
            -1.75  -0.5  0.6724450553597408  \\
            -1.7  -0.5  0.5959909706661298  \\
            -1.65  -0.5  0.5243120700866665  \\
            -1.6  -0.5  0.45738907715195815  \\
            -1.55  -0.5  0.3952005050195341  \\
            -1.5  -0.5  0.33772233983162075  \\
            -1.45  -0.5  0.28492766996440666  \\
            -1.4  -0.5  0.23678625053629895  \\
            -1.35  -0.5  0.19326399022240634  \\
            -1.3  -0.5  0.15432234456317623  \\
            -1.25  -0.5  0.11991759643274794  \\
            -1.2  -0.5  0.09000000000000002  \\
            -1.15  -0.5  0.06451275920310948  \\
            -1.1  -0.5  0.04339080528108562  \\
            -1.05  -0.5  0.026559330077398566  \\
            -1.0  -0.5  0.013932022500210316  \\
            -0.95  -0.5  0.005408944641611136  \\
            -0.9  -0.5  0.0008739718025999344  \\
            -0.85  -0.5  0.00019170766839800334  \\
            -0.8  -0.5  0.0032037735886792274  \\
            -0.75  -0.5  0.009724362268005361  \\
            -0.7  -0.5  0.019534946591474655  \\
            -0.65  -0.5  0.03237805331432746  \\
            -0.6  -0.5  0.04795006481866913  \\
            -0.55  -0.5  0.06589312526814943  \\
            -0.5  -0.5  0.08578643762690492  \\
            -0.45  -0.5  0.10713759529262894  \\
            -0.4  -0.5  0.12937515251343024  \\
            -0.35  -0.5  0.1518444384266297  \\
            -0.3  -0.5  0.17380962103093997  \\
            -0.25  -0.5  0.19446601125010513  \\
            -0.2  -0.5  0.21296703857309912  \\
            -0.15  -0.5  0.22846934910894495  \\
            -0.1  -0.5  0.240196097281443  \\
            -0.05  -0.5  0.24751243788791102  \\
            0.0  -0.5  0.25  \\
            0.05  -0.5  0.24751243788791102  \\
            0.1  -0.5  0.240196097281443  \\
            0.15  -0.5  0.22846934910894495  \\
            0.2  -0.5  0.21296703857309912  \\
            0.25  -0.5  0.19446601125010513  \\
            0.3  -0.5  0.17380962103093997  \\
            0.35  -0.5  0.1518444384266297  \\
            0.4  -0.5  0.12937515251343024  \\
            0.45  -0.5  0.10713759529262894  \\
            0.5  -0.5  0.08578643762690492  \\
            0.55  -0.5  0.06589312526814943  \\
            0.6  -0.5  0.04795006481866913  \\
            0.65  -0.5  0.03237805331432746  \\
            0.7  -0.5  0.019534946591474655  \\
            0.75  -0.5  0.009724362268005361  \\
            0.8  -0.5  0.0032037735886792274  \\
            0.85  -0.5  0.00019170766839800334  \\
            0.9  -0.5  0.0008739718025999344  \\
            0.95  -0.5  0.005408944641611136  \\
            1.0  -0.5  0.013932022500210316  \\
            1.05  -0.5  0.026559330077398566  \\
            1.1  -0.5  0.04339080528108562  \\
            1.15  -0.5  0.06451275920310948  \\
            1.2  -0.5  0.09000000000000002  \\
            1.25  -0.5  0.11991759643274794  \\
            1.3  -0.5  0.15432234456317623  \\
            1.35  -0.5  0.19326399022240634  \\
            1.4  -0.5  0.23678625053629895  \\
            1.45  -0.5  0.28492766996440666  \\
            1.5  -0.5  0.33772233983162075  \\
            1.55  -0.5  0.3952005050195341  \\
            1.6  -0.5  0.45738907715195815  \\
            1.65  -0.5  0.5243120700866665  \\
            1.7  -0.5  0.5959909706661298  \\
            1.75  -0.5  0.6724450553597408  \\
            1.8  -0.5  0.7536916615461193  \\
            1.85  -0.5  0.83974642065264  \\
            1.9  -0.5  0.9306234591222997  \\
            1.95  -0.5  1.026335572160521  \\
            2.0  -0.5  1.1268943743823394  \\
            \\
            -2.0  -0.45  1.1024999999999996  \\
            -1.95  -0.45  1.0025007807620998  \\
            -1.9  -0.45  0.9073751620466726  \\
            -1.85  -0.45  0.817113447068046  \\
            -1.8  -0.45  0.7317049369441058  \\
            -1.75  -0.45  0.6511378000814696  \\
            -1.7  -0.45  0.5753989209862052  \\
            -1.65  -0.45  0.5044737247025861  \\
            -1.6  -0.45  0.43834597228106786  \\
            -1.55  -0.45  0.37699752168620554  \\
            -1.5  -0.45  0.32040804732683503  \\
            -1.45  -0.45  0.26855470986220487  \\
            -1.4  -0.45  0.22141176602945142  \\
            -1.35  -0.45  0.17895010584845866  \\
            -1.3  -0.45  0.14113670156047922  \\
            -1.25  -0.45  0.1079339488827155  \\
            -1.2  -0.45  0.0792988764047406  \\
            -1.15  -0.45  0.05518219295430618  \\
            -1.1  -0.45  0.03552713519905746  \\
            -1.05  -0.45  0.020268068240827556  \\
            -1.0  -0.45  0.009328780053869137  \\
            -0.95  -0.45  0.0026203958371361666  \\
            -0.9  -0.45  3.8820250189275504e-5  \\
            -0.85  -0.45  0.00146159383286553  \\
            -0.8  -0.45  0.006744024931418054  \\
            -0.75  -0.45  0.015714431546409856  \\
            -0.7  -0.45  0.02816830229067622  \\
            -0.65  -0.45  0.043861169915810315  \\
            -0.6  -0.45  0.0625  \\
            -0.55  -0.45  0.08373295964481041  \\
            -0.5  -0.45  0.10713759529262894  \\
            -0.45  -0.45  0.13220779386421447  \\
            -0.4  -0.45  0.15834054212077042  \\
            -0.35  -0.45  0.184824574900862  \\
            -0.3  -0.45  0.21083461736080328  \\
            -0.25  -0.45  0.2354369859013  \\
            -0.2  -0.45  0.2576142198203895  \\
            -0.15  -0.45  0.2763167019494862  \\
            -0.1  -0.45  0.29054555427071127  \\
            -0.05  -0.45  0.2994614861862583  \\
            0.0  -0.45  0.30250000000000005  \\
            0.05  -0.45  0.2994614861862583  \\
            0.1  -0.45  0.29054555427071127  \\
            0.15  -0.45  0.2763167019494862  \\
            0.2  -0.45  0.2576142198203895  \\
            0.25  -0.45  0.2354369859013  \\
            0.3  -0.45  0.21083461736080328  \\
            0.35  -0.45  0.184824574900862  \\
            0.4  -0.45  0.15834054212077042  \\
            0.45  -0.45  0.13220779386421447  \\
            0.5  -0.45  0.10713759529262894  \\
            0.55  -0.45  0.08373295964481041  \\
            0.6  -0.45  0.0625  \\
            0.65  -0.45  0.043861169915810315  \\
            0.7  -0.45  0.02816830229067622  \\
            0.75  -0.45  0.015714431546409856  \\
            0.8  -0.45  0.006744024931418054  \\
            0.85  -0.45  0.00146159383286553  \\
            0.9  -0.45  3.8820250189275504e-5  \\
            0.95  -0.45  0.0026203958371361666  \\
            1.0  -0.45  0.009328780053869137  \\
            1.05  -0.45  0.020268068240827556  \\
            1.1  -0.45  0.03552713519905746  \\
            1.15  -0.45  0.05518219295430618  \\
            1.2  -0.45  0.0792988764047406  \\
            1.25  -0.45  0.1079339488827155  \\
            1.3  -0.45  0.14113670156047922  \\
            1.35  -0.45  0.17895010584845866  \\
            1.4  -0.45  0.22141176602945142  \\
            1.45  -0.45  0.26855470986220487  \\
            1.5  -0.45  0.32040804732683503  \\
            1.55  -0.45  0.37699752168620554  \\
            1.6  -0.45  0.43834597228106786  \\
            1.65  -0.45  0.5044737247025861  \\
            1.7  -0.45  0.5753989209862052  \\
            1.75  -0.45  0.6511378000814696  \\
            1.8  -0.45  0.7317049369441058  \\
            1.85  -0.45  0.817113447068046  \\
            1.9  -0.45  0.9073751620466726  \\
            1.95  -0.45  1.0025007807620998  \\
            2.0  -0.45  1.1024999999999996  \\
            \\
            -2.0  -0.4  1.0807843891257725  \\
            -1.95  -0.4  0.9812941525211233  \\
            -1.9  -0.4  0.8867024322104801  \\
            -1.85  -0.4  0.7970013538504602  \\
            -1.8  -0.4  0.7121822170828451  \\
            -1.75  -0.4  0.6322353857967518  \\
            -1.7  -0.4  0.5571501606854039  \\
            -1.65  -0.4  0.48691463073007096  \\
            -1.6  -0.4  0.4215154995058719  \\
            -1.55  -0.4  0.3609378812835759  \\
            -1.5  -0.4  0.3051650607479954  \\
            -1.45  -0.4  0.25417820870173535  \\
            -1.4  -0.4  0.2079560442877925  \\
            -1.35  -0.4  0.1664744319342554  \\
            -1.3  -0.4  0.1297058982529113  \\
            -1.25  -0.4  0.09761905031866261  \\
            -1.2  -0.4  0.07017787186529655  \\
            -1.15  -0.4  0.04734086762281588  \\
            -1.1  -0.4  0.02906001785607497  \\
            -1.05  -0.4  0.015279494575576815  \\
            -1.0  -0.4  0.005934077146198413  \\
            -0.95  -0.4  0.0009471871911697256  \\
            -0.9  -0.4  0.00022843964077905537  \\
            -0.85  -0.4  0.003670577194406406  \\
            -0.8  -0.4  0.011145618000168224  \\
            -0.75  -0.4  0.022500000000000006  \\
            -0.7  -0.4  0.03754845034029009  \\
            -0.65  -0.4  0.056066247752625205  \\
            -0.6  -0.4  0.07777948981440425  \\
            -0.55  -0.4  0.10235294912645562  \\
            -0.5  -0.4  0.12937515251343024  \\
            -0.45  -0.4  0.15834054212077042  \\
            -0.4  -0.4  0.18862915010152387  \\
            -0.35  -0.4  0.21948541872653501  \\
            -0.3  -0.4  0.25  \\
            -0.25  -0.4  0.2791018867943395  \\
            -0.2  -0.4  0.3055728090000841  \\
            -0.15  -0.4  0.32809962546824684  \\
            -0.1  -0.4  0.3453788748764678  \\
            -0.05  -0.4  0.35627422517014506  \\
            0.0  -0.4  0.36  \\
            0.05  -0.4  0.35627422517014506  \\
            0.1  -0.4  0.3453788748764678  \\
            0.15  -0.4  0.32809962546824684  \\
            0.2  -0.4  0.3055728090000841  \\
            0.25  -0.4  0.2791018867943395  \\
            0.3  -0.4  0.25  \\
            0.35  -0.4  0.21948541872653501  \\
            0.4  -0.4  0.18862915010152387  \\
            0.45  -0.4  0.15834054212077042  \\
            0.5  -0.4  0.12937515251343024  \\
            0.55  -0.4  0.10235294912645562  \\
            0.6  -0.4  0.07777948981440425  \\
            0.65  -0.4  0.056066247752625205  \\
            0.7  -0.4  0.03754845034029009  \\
            0.75  -0.4  0.022500000000000006  \\
            0.8  -0.4  0.011145618000168224  \\
            0.85  -0.4  0.003670577194406406  \\
            0.9  -0.4  0.00022843964077905537  \\
            0.95  -0.4  0.0009471871911697256  \\
            1.0  -0.4  0.005934077146198413  \\
            1.05  -0.4  0.015279494575576815  \\
            1.1  -0.4  0.02906001785607497  \\
            1.15  -0.4  0.04734086762281588  \\
            1.2  -0.4  0.07017787186529655  \\
            1.25  -0.4  0.09761905031866261  \\
            1.3  -0.4  0.1297058982529113  \\
            1.35  -0.4  0.1664744319342554  \\
            1.4  -0.4  0.2079560442877925  \\
            1.45  -0.4  0.25417820870173535  \\
            1.5  -0.4  0.3051650607479954  \\
            1.55  -0.4  0.3609378812835759  \\
            1.6  -0.4  0.4215154995058719  \\
            1.65  -0.4  0.48691463073007096  \\
            1.7  -0.4  0.5571501606854039  \\
            1.75  -0.4  0.6322353857967518  \\
            1.8  -0.4  0.7121822170828451  \\
            1.85  -0.4  0.7970013538504602  \\
            1.9  -0.4  0.8867024322104801  \\
            1.95  -0.4  0.9812941525211233  \\
            2.0  -0.4  1.0807843891257725  \\
            \\
            -2.0  -0.35  1.0617118991506096  \\
            -1.95  -0.35  0.9626774487682102  \\
            -1.9  -0.35  0.8685641827276683  \\
            -1.85  -0.35  0.7793659232474542  \\
            -1.8  -0.35  0.6950758358215506  \\
            -1.75  -0.35  0.6156863404850507  \\
            -1.7  -0.35  0.5411890084580434  \\
            -1.65  -0.35  0.47157444131339965  \\
            -1.6  -0.35  0.4068321291681602  \\
            -1.55  -0.35  0.3469502835858595  \\
            -1.5  -0.35  0.29191563985012736  \\
            -1.45  -0.35  0.24171322196474038  \\
            -1.4  -0.35  0.1963260620676374  \\
            -1.35  -0.35  0.1557348638037294  \\
            -1.3  -0.35  0.11991759643274809  \\
            -1.25  -0.35  0.08884900285056607  \\
            -1.2  -0.35  0.0625  \\
            -1.15  -0.35  0.04083694396573836  \\
            -1.1  -0.35  0.023820723876960877  \\
            -1.05  -0.35  0.011405637882134468  \\
            -1.0  -0.35  0.00353798995829092  \\
            -0.95  -0.35  0.00015432686834130328  \\
            -0.9  -0.35  0.0011792084172034165  \\
            -0.85  -0.35  0.0065223689149764424  \\
            -0.8  -0.35  0.016075080342701935  \\
            -0.75  -0.35  0.029705464275315136  \\
            -0.7  -0.35  0.047252415750147214  \\
            -0.65  -0.35  0.06851769397665994  \\
            -0.6  -0.35  0.09325560105501952  \\
            -0.55  -0.35  0.12115951895947026  \\
            -0.5  -0.35  0.1518444384266297  \\
            -0.45  -0.35  0.184824574900862  \\
            -0.4  -0.35  0.21948541872653501  \\
            -0.35  -0.35  0.2550505063388336  \\
            -0.3  -0.35  0.2905455542707114  \\
            -0.25  -0.35  0.3247674732957373  \\
            -0.2  -0.35  0.35627422517014506  \\
            -0.15  -0.35  0.3834226894136092  \\
            -0.1  -0.35  0.40448901107194823  \\
            -0.05  -0.35  0.41789321881345254  \\
            0.0  -0.35  0.42250000000000004  \\
            0.05  -0.35  0.41789321881345254  \\
            0.1  -0.35  0.40448901107194823  \\
            0.15  -0.35  0.3834226894136092  \\
            0.2  -0.35  0.35627422517014506  \\
            0.25  -0.35  0.3247674732957373  \\
            0.3  -0.35  0.2905455542707114  \\
            0.35  -0.35  0.2550505063388336  \\
            0.4  -0.35  0.21948541872653501  \\
            0.45  -0.35  0.184824574900862  \\
            0.5  -0.35  0.1518444384266297  \\
            0.55  -0.35  0.12115951895947026  \\
            0.6  -0.35  0.09325560105501952  \\
            0.65  -0.35  0.06851769397665994  \\
            0.7  -0.35  0.047252415750147214  \\
            0.75  -0.35  0.029705464275315136  \\
            0.8  -0.35  0.016075080342701935  \\
            0.85  -0.35  0.0065223689149764424  \\
            0.9  -0.35  0.0011792084172034165  \\
            0.95  -0.35  0.00015432686834130328  \\
            1.0  -0.35  0.00353798995829092  \\
            1.05  -0.35  0.011405637882134468  \\
            1.1  -0.35  0.023820723876960877  \\
            1.15  -0.35  0.04083694396573836  \\
            1.2  -0.35  0.0625  \\
            1.25  -0.35  0.08884900285056607  \\
            1.3  -0.35  0.11991759643274809  \\
            1.35  -0.35  0.1557348638037294  \\
            1.4  -0.35  0.1963260620676374  \\
            1.45  -0.35  0.24171322196474038  \\
            1.5  -0.35  0.29191563985012736  \\
            1.55  -0.35  0.3469502835858595  \\
            1.6  -0.35  0.4068321291681602  \\
            1.65  -0.35  0.47157444131339965  \\
            1.7  -0.35  0.5411890084580434  \\
            1.75  -0.35  0.6156863404850507  \\
            1.8  -0.35  0.6950758358215506  \\
            1.85  -0.35  0.7793659232474542  \\
            1.9  -0.35  0.8685641827276683  \\
            1.95  -0.35  0.9626774487682102  \\
            2.0  -0.35  1.0617118991506096  \\
            \\
            -2.0  -0.3  1.045250316768663  \\
            -1.95  -0.3  0.9466160686102281  \\
            -1.9  -0.3  0.8529231876657308  \\
            -1.85  -0.3  0.7641670372017376  \\
            -1.8  -0.3  0.680342481821068  \\
            -1.75  -0.3  0.6014438190870592  \\
            -1.7  -0.3  0.5274646996735862  \\
            -1.65  -0.3  0.4583980337503153  \\
            -1.6  -0.3  0.3942358807800589  \\
            -1.55  -0.3  0.3349693192306112  \\
            -1.5  -0.3  0.2805882918443291  \\
            -1.45  -0.3  0.23108142100783058  \\
            -1.4  -0.3  0.18643578734472932  \\
            -1.35  -0.3  0.14663666281213392  \\
            -1.3  -0.3  0.11166718717473335  \\
            -1.25  -0.3  0.08150797356351176  \\
            -1.2  -0.3  0.05613662462940372  \\
            -1.15  -0.3  0.035527135199057376  \\
            -1.1  -0.3  0.019649149801724063  \\
            -1.05  -0.3  0.008467033215844529  \\
            -1.0  -0.3  0.0019386982178899684  \\
            -0.95  -0.3  1.4115482872486502e-5  \\
            -0.9  -0.3  0.002633403898972404  \\
            -0.85  -0.3  0.009724362268005361  \\
            -0.8  -0.3  0.02119925093649374  \\
            -0.75  -0.3  0.036950557859648805  \\
            -0.7  -0.3  0.056845378827218365  \\
            -0.65  -0.3  0.08071789367236464  \\
            -0.6  -0.3  0.10835921350012617  \\
            -0.55  -0.3  0.13950359138583315  \\
            -0.5  -0.3  0.17380962103093997  \\
            -0.45  -0.3  0.21083461736080328  \\
            -0.4  -0.3  0.25  \\
            -0.35  -0.3  0.2905455542707114  \\
            -0.3  -0.3  0.3314718625761429  \\
            -0.25  -0.3  0.37147503240933466  \\
            -0.2  -0.3  0.4088897449072021  \\
            -0.15  -0.3  0.441679606750063  \\
            -0.1  -0.3  0.46754446796632404  \\
            -0.05  -0.3  0.484223746970178  \\
            0.0  -0.3  0.48999999999999994  \\
            0.05  -0.3  0.484223746970178  \\
            0.1  -0.3  0.46754446796632404  \\
            0.15  -0.3  0.441679606750063  \\
            0.2  -0.3  0.4088897449072021  \\
            0.25  -0.3  0.37147503240933466  \\
            0.3  -0.3  0.3314718625761429  \\
            0.35  -0.3  0.2905455542707114  \\
            0.4  -0.3  0.25  \\
            0.45  -0.3  0.21083461736080328  \\
            0.5  -0.3  0.17380962103093997  \\
            0.55  -0.3  0.13950359138583315  \\
            0.6  -0.3  0.10835921350012617  \\
            0.65  -0.3  0.08071789367236464  \\
            0.7  -0.3  0.056845378827218365  \\
            0.75  -0.3  0.036950557859648805  \\
            0.8  -0.3  0.02119925093649374  \\
            0.85  -0.3  0.009724362268005361  \\
            0.9  -0.3  0.002633403898972404  \\
            0.95  -0.3  1.4115482872486502e-5  \\
            1.0  -0.3  0.0019386982178899684  \\
            1.05  -0.3  0.008467033215844529  \\
            1.1  -0.3  0.019649149801724063  \\
            1.15  -0.3  0.035527135199057376  \\
            1.2  -0.3  0.05613662462940372  \\
            1.25  -0.3  0.08150797356351176  \\
            1.3  -0.3  0.11166718717473335  \\
            1.35  -0.3  0.14663666281213392  \\
            1.4  -0.3  0.18643578734472932  \\
            1.45  -0.3  0.23108142100783058  \\
            1.5  -0.3  0.2805882918443291  \\
            1.55  -0.3  0.3349693192306112  \\
            1.6  -0.3  0.3942358807800589  \\
            1.65  -0.3  0.4583980337503153  \\
            1.7  -0.3  0.5274646996735862  \\
            1.75  -0.3  0.6014438190870592  \\
            1.8  -0.3  0.680342481821068  \\
            1.85  -0.3  0.7641670372017376  \\
            1.9  -0.3  0.8529231876657308  \\
            1.95  -0.3  0.9466160686102281  \\
            2.0  -0.3  1.045250316768663  \\
            \\
            -2.0  -0.25  1.031371125850725  \\
            -1.95  -0.25  0.9330793497324997  \\
            -1.9  -0.25  0.83974642065264  \\
            -1.85  -0.25  0.7513690594811063  \\
            -1.8  -0.25  0.6679436309227504  \\
            -1.75  -0.25  0.5894660940672625  \\
            -1.7  -0.25  0.5159319445120832  \\
            -1.65  -0.25  0.4473361463442726  \\
            -1.6  -0.25  0.3836730518596708  \\
            -1.55  -0.25  0.32493630637848386  \\
            -1.5  -0.25  0.27111873485089005  \\
            -1.45  -0.25  0.22221220608756773  \\
            -1.4  -0.25  0.17820746933442166  \\
            -1.35  -0.25  0.13909395645080394  \\
            -1.3  -0.25  0.10485954102525469  \\
            -1.25  -0.25  0.07549024320360753  \\
            -1.2  -0.25  0.05096986557374738  \\
            -1.15  -0.25  0.03127954081203597  \\
            -1.1  -0.25  0.016397165464304454  \\
            -1.05  -0.25  0.0062966855077097135  \\
            -1.0  -0.25  0.0009471871911697256  \\
            -0.95  -0.25  0.0003117295611499492  \\
            -0.9  -0.25  0.0043458307730595575  \\
            -0.85  -0.25  0.012995485333064966  \\
            -0.8  -0.25  0.026194538575978966  \\
            -0.75  -0.25  0.043861169915810315  \\
            -0.7  -0.25  0.06589312526814943  \\
            -0.65  -0.25  0.09216117228158803  \\
            -0.6  -0.25  0.12249999999999998  \\
            -0.55  -0.25  0.15669540264054277  \\
            -0.5  -0.25  0.19446601125010513  \\
            -0.45  -0.25  0.2354369859013  \\
            -0.4  -0.25  0.2791018867943395  \\
            -0.35  -0.25  0.3247674732957373  \\
            -0.3  -0.25  0.37147503240933466  \\
            -0.25  -0.25  0.41789321881345254  \\
            -0.2  -0.25  0.46218757625671514  \\
            -0.15  -0.25  0.50190481051547  \\
            -0.1  -0.25  0.5339835192865496  \\
            -0.05  -0.25  0.5550980486407214  \\
            0.0  -0.25  0.5625  \\
            0.05  -0.25  0.5550980486407214  \\
            0.1  -0.25  0.5339835192865496  \\
            0.15  -0.25  0.50190481051547  \\
            0.2  -0.25  0.46218757625671514  \\
            0.25  -0.25  0.41789321881345254  \\
            0.3  -0.25  0.37147503240933466  \\
            0.35  -0.25  0.3247674732957373  \\
            0.4  -0.25  0.2791018867943395  \\
            0.45  -0.25  0.2354369859013  \\
            0.5  -0.25  0.19446601125010513  \\
            0.55  -0.25  0.15669540264054277  \\
            0.6  -0.25  0.12249999999999998  \\
            0.65  -0.25  0.09216117228158803  \\
            0.7  -0.25  0.06589312526814943  \\
            0.75  -0.25  0.043861169915810315  \\
            0.8  -0.25  0.026194538575978966  \\
            0.85  -0.25  0.012995485333064966  \\
            0.9  -0.25  0.0043458307730595575  \\
            0.95  -0.25  0.0003117295611499492  \\
            1.0  -0.25  0.0009471871911697256  \\
            1.05  -0.25  0.0062966855077097135  \\
            1.1  -0.25  0.016397165464304454  \\
            1.15  -0.25  0.03127954081203597  \\
            1.2  -0.25  0.05096986557374738  \\
            1.25  -0.25  0.07549024320360753  \\
            1.3  -0.25  0.10485954102525469  \\
            1.35  -0.25  0.13909395645080394  \\
            1.4  -0.25  0.17820746933442166  \\
            1.45  -0.25  0.22221220608756773  \\
            1.5  -0.25  0.27111873485089005  \\
            1.55  -0.25  0.32493630637848386  \\
            1.6  -0.25  0.3836730518596708  \\
            1.65  -0.25  0.4473361463442726  \\
            1.7  -0.25  0.5159319445120832  \\
            1.75  -0.25  0.5894660940672625  \\
            1.8  -0.25  0.6679436309227504  \\
            1.85  -0.25  0.7513690594811063  \\
            1.9  -0.25  0.83974642065264  \\
            1.95  -0.25  0.9330793497324997  \\
            2.0  -0.25  1.031371125850725  \\
            \\
            -2.0  -0.2  1.0200497515516436  \\
            -1.95  -0.2  0.922040843217468  \\
            -1.9  -0.2  0.8290053650914401  \\
            -1.85  -0.2  0.7409411868143211  \\
            -1.8  -0.2  0.6578459447450336  \\
            -1.75  -0.2  0.5797170092382927  \\
            -1.7  -0.2  0.5065514462752618  \\
            -1.65  -0.2  0.4383459722810676  \\
            -1.6  -0.2  0.37509690068058027  \\
            -1.55  -0.2  0.31680007838244345  \\
            -1.5  -0.2  0.26345080991568876  \\
            -1.45  -0.2  0.21504376633911065  \\
            -1.4  -0.2  0.1715728752538098  \\
            -1.35  -0.2  0.13303118720876395  \\
            -1.3  -0.2  0.099410712406819  \\
            -1.25  -0.2  0.0707022197655675  \\
            -1.2  -0.2  0.04689498788071207  \\
            -1.15  -0.2  0.027976494014249544  \\
            -1.1  -0.2  0.013932022500210316  \\
            -1.05  -0.2  0.004744167356804997  \\
            -1.0  -0.2  0.0003921945628860706  \\
            -0.95  -0.2  0.0008512161052401105  \\
            -0.9  -0.2  0.006091108541422535  \\
            -0.85  -0.2  0.016075080342701935  \\
            -0.8  -0.2  0.030757749752935732  \\
            -0.75  -0.2  0.050082530373997604  \\
            -0.7  -0.2  0.0739780221438964  \\
            -0.65  -0.2  0.10235294912645569  \\
            -0.6  -0.2  0.13508893593264826  \\
            -0.55  -0.2  0.1720300089280375  \\
            -0.5  -0.2  0.21296703857309912  \\
            -0.45  -0.2  0.2576142198203895  \\
            -0.4  -0.2  0.3055728090000841  \\
            -0.35  -0.2  0.35627422517014506  \\
            -0.3  -0.2  0.4088897449072021  \\
            -0.25  -0.2  0.46218757625671514  \\
            -0.2  -0.2  0.5143145750507618  \\
            -0.15  -0.2  0.5625  \\
            -0.1  -0.2  0.6027864045000421  \\
            -0.05  -0.2  0.6301894374382337  \\
            0.0  -0.2  0.6400000000000001  \\
            0.05  -0.2  0.6301894374382337  \\
            0.1  -0.2  0.6027864045000421  \\
            0.15  -0.2  0.5625  \\
            0.2  -0.2  0.5143145750507618  \\
            0.25  -0.2  0.46218757625671514  \\
            0.3  -0.2  0.4088897449072021  \\
            0.35  -0.2  0.35627422517014506  \\
            0.4  -0.2  0.3055728090000841  \\
            0.45  -0.2  0.2576142198203895  \\
            0.5  -0.2  0.21296703857309912  \\
            0.55  -0.2  0.1720300089280375  \\
            0.6  -0.2  0.13508893593264826  \\
            0.65  -0.2  0.10235294912645569  \\
            0.7  -0.2  0.0739780221438964  \\
            0.75  -0.2  0.050082530373997604  \\
            0.8  -0.2  0.030757749752935732  \\
            0.85  -0.2  0.016075080342701935  \\
            0.9  -0.2  0.006091108541422535  \\
            0.95  -0.2  0.0008512161052401105  \\
            1.0  -0.2  0.0003921945628860706  \\
            1.05  -0.2  0.004744167356804997  \\
            1.1  -0.2  0.013932022500210316  \\
            1.15  -0.2  0.027976494014249544  \\
            1.2  -0.2  0.04689498788071207  \\
            1.25  -0.2  0.0707022197655675  \\
            1.3  -0.2  0.099410712406819  \\
            1.35  -0.2  0.13303118720876395  \\
            1.4  -0.2  0.1715728752538098  \\
            1.45  -0.2  0.21504376633911065  \\
            1.5  -0.2  0.26345080991568876  \\
            1.55  -0.2  0.31680007838244345  \\
            1.6  -0.2  0.37509690068058027  \\
            1.65  -0.2  0.4383459722810676  \\
            1.7  -0.2  0.5065514462752618  \\
            1.75  -0.2  0.5797170092382927  \\
            1.8  -0.2  0.6578459447450336  \\
            1.85  -0.2  0.7409411868143211  \\
            1.9  -0.2  0.8290053650914401  \\
            1.95  -0.2  0.922040843217468  \\
            2.0  -0.2  1.0200497515516436  \\
            \\
            -2.0  -0.15  1.011265775973684  \\
            -1.95  -0.15  0.9134785568784107  \\
            -1.9  -0.15  0.8206762894908164  \\
            -1.85  -0.15  0.7328577613458832  \\
            -1.8  -0.15  0.6500216263623113  \\
            -1.75  -0.15  0.572166385949941  \\
            -1.7  -0.15  0.4992903668247974  \\
            -1.65  -0.15  0.4313916948438216  \\
            -1.6  -0.15  0.3684682640023606  \\
            -1.55  -0.15  0.3105176995205128  \\
            -1.5  -0.15  0.2575373136637329  \\
            -1.45  -0.15  0.20952405257734982  \\
            -1.4  -0.15  0.16647443193425523  \\
            -1.35  -0.15  0.1283844585587751  \\
            -1.3  -0.15  0.09524953433951992  \\
            -1.25  -0.15  0.06706433759716571  \\
            -1.2  -0.15  0.043822675510435075  \\
            -1.15  -0.15  0.02551729905135958  \\
            -1.1  -0.15  0.012139668882548273  \\
            -1.05  -0.15  0.0036796564403574154  \\
            -1.0  -0.15  0.00012515838433156145  \\
            -0.95  -0.15  0.00146159383286553  \\
            -0.9  -0.15  0.007671240910534099  \\
            -0.85  -0.15  0.01873234983679313  \\
            -0.8  -0.15  0.034617940390029335  \\
            -0.75  -0.15  0.055294145922164556  \\
            -0.7  -0.15  0.0807178936723647  \\
            -0.65  -0.15  0.11083359358736658  \\
            -0.6  -0.15  0.1455683123147018  \\
            -0.55  -0.15  0.184824574900862  \\
            -0.5  -0.15  0.22846934910894495  \\
            -0.45  -0.15  0.2763167019494862  \\
            -0.4  -0.15  0.32809962546824684  \\
            -0.35  -0.15  0.3834226894136092  \\
            -0.3  -0.15  0.441679606750063  \\
            -0.25  -0.15  0.50190481051547  \\
            -0.2  -0.15  0.5625  \\
            -0.15  -0.15  0.6207359312880715  \\
            -0.1  -0.15  0.671944872453601  \\
            -0.05  -0.15  0.708772233983162  \\
            0.0  -0.15  0.7224999999999999  \\
            0.05  -0.15  0.708772233983162  \\
            0.1  -0.15  0.671944872453601  \\
            0.15  -0.15  0.6207359312880715  \\
            0.2  -0.15  0.5625  \\
            0.25  -0.15  0.50190481051547  \\
            0.3  -0.15  0.441679606750063  \\
            0.35  -0.15  0.3834226894136092  \\
            0.4  -0.15  0.32809962546824684  \\
            0.45  -0.15  0.2763167019494862  \\
            0.5  -0.15  0.22846934910894495  \\
            0.55  -0.15  0.184824574900862  \\
            0.6  -0.15  0.1455683123147018  \\
            0.65  -0.15  0.11083359358736658  \\
            0.7  -0.15  0.0807178936723647  \\
            0.75  -0.15  0.055294145922164556  \\
            0.8  -0.15  0.034617940390029335  \\
            0.85  -0.15  0.01873234983679313  \\
            0.9  -0.15  0.007671240910534099  \\
            0.95  -0.15  0.00146159383286553  \\
            1.0  -0.15  0.00012515838433156145  \\
            1.05  -0.15  0.0036796564403574154  \\
            1.1  -0.15  0.012139668882548273  \\
            1.15  -0.15  0.02551729905135958  \\
            1.2  -0.15  0.043822675510435075  \\
            1.25  -0.15  0.06706433759716571  \\
            1.3  -0.15  0.09524953433951992  \\
            1.35  -0.15  0.1283844585587751  \\
            1.4  -0.15  0.16647443193425523  \\
            1.45  -0.15  0.20952405257734982  \\
            1.5  -0.15  0.2575373136637329  \\
            1.55  -0.15  0.3105176995205128  \\
            1.6  -0.15  0.3684682640023606  \\
            1.65  -0.15  0.4313916948438216  \\
            1.7  -0.15  0.4992903668247974  \\
            1.75  -0.15  0.572166385949941  \\
            1.8  -0.15  0.6500216263623113  \\
            1.85  -0.15  0.7328577613458832  \\
            1.9  -0.15  0.8206762894908164  \\
            1.95  -0.15  0.9134785568784107  \\
            2.0  -0.15  1.011265775973684  \\
            \\
            -2.0  -0.1  1.0050031210998431  \\
            -1.95  -0.1  0.9073751620466726  \\
            -1.9  -0.1  0.8147404819119101  \\
            -1.85  -0.1  0.727098537270219  \\
            -1.8  -0.1  0.6444487245360105  \\
            -1.75  -0.1  0.566790371408379  \\
            -1.7  -0.1  0.4941227268147196  \\
            -1.65  -0.1  0.42644494903669194  \\
            -1.6  -0.1  0.3637560916237207  \\
            -1.55  -0.1  0.30605508659818664  \\
            -1.5  -0.1  0.2533407243254182  \\
            -1.45  -0.1  0.2056116292502733  \\
            -1.4  -0.1  0.16286623047636004  \\
            -1.35  -0.1  0.1251027258638233  \\
            -1.3  -0.1  0.09231903791894051  \\
            -1.25  -0.1  0.06451275920310948  \\
            -1.2  -0.1  0.04168108424154093  \\
            -1.15  -0.1  0.023820723876960808  \\
            -1.1  -0.1  0.010927796562547843  \\
            -1.05  -0.1  0.0029976890271013433  \\
            -1.0  -0.1  2.4875775821945188e-5  \\
            -0.95  -0.1  0.002002682545719979  \\
            -0.9  -0.1  0.008922972372516661  \\
            -0.85  -0.1  0.020775723137631045  \\
            -0.8  -0.1  0.03754845034029004  \\
            -0.75  -0.1  0.05922540495784442  \\
            -0.7  -0.1  0.085786437626905  \\
            -0.65  -0.1  0.11720535620340941  \\
            -0.6  -0.1  0.15344749394035612  \\
            -0.55  -0.1  0.19446601125010513  \\
            -0.5  -0.1  0.240196097281443  \\
            -0.45  -0.1  0.29054555427071127  \\
            -0.4  -0.1  0.3453788748764678  \\
            -0.35  -0.1  0.40448901107194823  \\
            -0.3  -0.1  0.46754446796632404  \\
            -0.25  -0.1  0.5339835192865496  \\
            -0.2  -0.1  0.6027864045000421  \\
            -0.15  -0.1  0.671944872453601  \\
            -0.1  -0.1  0.7371572875253809  \\
            -0.05  -0.1  0.788893202250021  \\
            0.0  -0.1  0.81  \\
            0.05  -0.1  0.788893202250021  \\
            0.1  -0.1  0.7371572875253809  \\
            0.15  -0.1  0.671944872453601  \\
            0.2  -0.1  0.6027864045000421  \\
            0.25  -0.1  0.5339835192865496  \\
            0.3  -0.1  0.46754446796632404  \\
            0.35  -0.1  0.40448901107194823  \\
            0.4  -0.1  0.3453788748764678  \\
            0.45  -0.1  0.29054555427071127  \\
            0.5  -0.1  0.240196097281443  \\
            0.55  -0.1  0.19446601125010513  \\
            0.6  -0.1  0.15344749394035612  \\
            0.65  -0.1  0.11720535620340941  \\
            0.7  -0.1  0.085786437626905  \\
            0.75  -0.1  0.05922540495784442  \\
            0.8  -0.1  0.03754845034029004  \\
            0.85  -0.1  0.020775723137631045  \\
            0.9  -0.1  0.008922972372516661  \\
            0.95  -0.1  0.002002682545719979  \\
            1.0  -0.1  2.4875775821945188e-5  \\
            1.05  -0.1  0.0029976890271013433  \\
            1.1  -0.1  0.010927796562547843  \\
            1.15  -0.1  0.023820723876960808  \\
            1.2  -0.1  0.04168108424154093  \\
            1.25  -0.1  0.06451275920310948  \\
            1.3  -0.1  0.09231903791894051  \\
            1.35  -0.1  0.1251027258638233  \\
            1.4  -0.1  0.16286623047636004  \\
            1.45  -0.1  0.2056116292502733  \\
            1.5  -0.1  0.2533407243254182  \\
            1.55  -0.1  0.30605508659818664  \\
            1.6  -0.1  0.3637560916237207  \\
            1.65  -0.1  0.42644494903669194  \\
            1.7  -0.1  0.4941227268147196  \\
            1.75  -0.1  0.566790371408379  \\
            1.8  -0.1  0.6444487245360105  \\
            1.85  -0.1  0.727098537270219  \\
            1.9  -0.1  0.8147404819119101  \\
            1.95  -0.1  0.9073751620466726  \\
            2.0  -0.1  1.0050031210998431  \\
            \\
            -2.0  -0.05  1.0012501952514892  \\
            -1.95  -0.05  0.9037181593737679  \\
            -1.9  -0.05  0.8111844382503576  \\
            -1.85  -0.05  0.7236488953356506  \\
            -1.8  -0.05  0.6411113789261788  \\
            -1.75  -0.05  0.5635717199976807  \\
            -1.7  -0.05  0.49102972966101016  \\
            -1.65  -0.05  0.4234851961561644  \\
            -1.6  -0.05  0.3609378812835759  \\
            -1.55  -0.05  0.3033875161458355  \\
            -1.5  -0.05  0.250833796039273  \\
            -1.45  -0.05  0.20327637429061826  \\
            -1.4  -0.05  0.16071485477561998  \\
            -1.35  -0.05  0.12314878277874079  \\
            -1.3  -0.05  0.09057763374846255  \\
            -1.25  -0.05  0.06300079936063929  \\
            -1.2  -0.05  0.04041757010713721  \\
            -1.15  -0.05  0.022827113355732325  \\
            -1.1  -0.05  0.010228445445475963  \\
            -1.05  -0.05  0.0026203958371361666  \\
            -1.0  -0.05  1.5605499214273392e-6  \\
            -0.95  -0.05  0.002370240955955202  \\
            -0.9  -0.05  0.009724362268005361  \\
            -0.85  -0.05  0.0220613634073599  \\
            -0.8  -0.05  0.03937804581186024  \\
            -0.75  -0.05  0.06167036216270921  \\
            -0.7  -0.05  0.08893311523818005  \\
            -0.65  -0.05  0.12115951895947026  \\
            -0.6  -0.05  0.15834054212077042  \\
            -0.55  -0.05  0.20046389828127392  \\
            -0.5  -0.05  0.24751243788791102  \\
            -0.45  -0.05  0.2994614861862583  \\
            -0.4  -0.05  0.35627422517014506  \\
            -0.35  -0.05  0.41789321881345254  \\
            -0.3  -0.05  0.484223746970178  \\
            -0.25  -0.05  0.5550980486407214  \\
            -0.2  -0.05  0.6301894374382337  \\
            -0.15  -0.05  0.708772233983162  \\
            -0.1  -0.05  0.788893202250021  \\
            -0.05  -0.05  0.8635786437626906  \\
            0.0  -0.05  0.9025  \\
            0.05  -0.05  0.8635786437626906  \\
            0.1  -0.05  0.788893202250021  \\
            0.15  -0.05  0.708772233983162  \\
            0.2  -0.05  0.6301894374382337  \\
            0.25  -0.05  0.5550980486407214  \\
            0.3  -0.05  0.484223746970178  \\
            0.35  -0.05  0.41789321881345254  \\
            0.4  -0.05  0.35627422517014506  \\
            0.45  -0.05  0.2994614861862583  \\
            0.5  -0.05  0.24751243788791102  \\
            0.55  -0.05  0.20046389828127392  \\
            0.6  -0.05  0.15834054212077042  \\
            0.65  -0.05  0.12115951895947026  \\
            0.7  -0.05  0.08893311523818005  \\
            0.75  -0.05  0.06167036216270921  \\
            0.8  -0.05  0.03937804581186024  \\
            0.85  -0.05  0.0220613634073599  \\
            0.9  -0.05  0.009724362268005361  \\
            0.95  -0.05  0.002370240955955202  \\
            1.0  -0.05  1.5605499214273392e-6  \\
            1.05  -0.05  0.0026203958371361666  \\
            1.1  -0.05  0.010228445445475963  \\
            1.15  -0.05  0.022827113355732325  \\
            1.2  -0.05  0.04041757010713721  \\
            1.25  -0.05  0.06300079936063929  \\
            1.3  -0.05  0.09057763374846255  \\
            1.35  -0.05  0.12314878277874079  \\
            1.4  -0.05  0.16071485477561998  \\
            1.45  -0.05  0.20327637429061826  \\
            1.5  -0.05  0.250833796039273  \\
            1.55  -0.05  0.3033875161458355  \\
            1.6  -0.05  0.3609378812835759  \\
            1.65  -0.05  0.4234851961561644  \\
            1.7  -0.05  0.49102972966101016  \\
            1.75  -0.05  0.5635717199976807  \\
            1.8  -0.05  0.6411113789261788  \\
            1.85  -0.05  0.7236488953356506  \\
            1.9  -0.05  0.8111844382503576  \\
            1.95  -0.05  0.9037181593737679  \\
            2.0  -0.05  1.0012501952514892  \\
            \\
            -2.0  0.0  1.0  \\
            -1.95  0.0  0.9025  \\
            -1.9  0.0  0.8099999999999998  \\
            -1.85  0.0  0.7225000000000001  \\
            -1.8  0.0  0.6400000000000001  \\
            -1.75  0.0  0.5625  \\
            -1.7  0.0  0.48999999999999994  \\
            -1.65  0.0  0.4224999999999999  \\
            -1.6  0.0  0.3600000000000001  \\
            -1.55  0.0  0.30250000000000005  \\
            -1.5  0.0  0.25  \\
            -1.45  0.0  0.20249999999999996  \\
            -1.4  0.0  0.15999999999999992  \\
            -1.35  0.0  0.12250000000000007  \\
            -1.3  0.0  0.09000000000000002  \\
            -1.25  0.0  0.0625  \\
            -1.2  0.0  0.03999999999999998  \\
            -1.15  0.0  0.022499999999999975  \\
            -1.1  0.0  0.010000000000000018  \\
            -1.05  0.0  0.0025000000000000044  \\
            -1.0  0.0  0.0  \\
            -0.95  0.0  0.0025000000000000044  \\
            -0.9  0.0  0.009999999999999995  \\
            -0.85  0.0  0.022500000000000006  \\
            -0.8  0.0  0.03999999999999998  \\
            -0.75  0.0  0.0625  \\
            -0.7  0.0  0.09000000000000002  \\
            -0.65  0.0  0.12249999999999998  \\
            -0.6  0.0  0.16000000000000003  \\
            -0.55  0.0  0.20249999999999996  \\
            -0.5  0.0  0.25  \\
            -0.45  0.0  0.30250000000000005  \\
            -0.4  0.0  0.36  \\
            -0.35  0.0  0.42250000000000004  \\
            -0.3  0.0  0.48999999999999994  \\
            -0.25  0.0  0.5625  \\
            -0.2  0.0  0.6400000000000001  \\
            -0.15  0.0  0.7224999999999999  \\
            -0.1  0.0  0.81  \\
            -0.05  0.0  0.9025  \\
            0.0  0.0  1.0  \\
            0.05  0.0  0.9025  \\
            0.1  0.0  0.81  \\
            0.15  0.0  0.7224999999999999  \\
            0.2  0.0  0.6400000000000001  \\
            0.25  0.0  0.5625  \\
            0.3  0.0  0.48999999999999994  \\
            0.35  0.0  0.42250000000000004  \\
            0.4  0.0  0.36  \\
            0.45  0.0  0.30250000000000005  \\
            0.5  0.0  0.25  \\
            0.55  0.0  0.20249999999999996  \\
            0.6  0.0  0.16000000000000003  \\
            0.65  0.0  0.12249999999999998  \\
            0.7  0.0  0.09000000000000002  \\
            0.75  0.0  0.0625  \\
            0.8  0.0  0.03999999999999998  \\
            0.85  0.0  0.022500000000000006  \\
            0.9  0.0  0.009999999999999995  \\
            0.95  0.0  0.0025000000000000044  \\
            1.0  0.0  0.0  \\
            1.05  0.0  0.0025000000000000044  \\
            1.1  0.0  0.010000000000000018  \\
            1.15  0.0  0.022499999999999975  \\
            1.2  0.0  0.03999999999999998  \\
            1.25  0.0  0.0625  \\
            1.3  0.0  0.09000000000000002  \\
            1.35  0.0  0.12250000000000007  \\
            1.4  0.0  0.15999999999999992  \\
            1.45  0.0  0.20249999999999996  \\
            1.5  0.0  0.25  \\
            1.55  0.0  0.30250000000000005  \\
            1.6  0.0  0.3600000000000001  \\
            1.65  0.0  0.4224999999999999  \\
            1.7  0.0  0.48999999999999994  \\
            1.75  0.0  0.5625  \\
            1.8  0.0  0.6400000000000001  \\
            1.85  0.0  0.7225000000000001  \\
            1.9  0.0  0.8099999999999998  \\
            1.95  0.0  0.9025  \\
            2.0  0.0  1.0  \\
            \\
            -2.0  0.05  1.0012501952514892  \\
            -1.95  0.05  0.9037181593737679  \\
            -1.9  0.05  0.8111844382503576  \\
            -1.85  0.05  0.7236488953356506  \\
            -1.8  0.05  0.6411113789261788  \\
            -1.75  0.05  0.5635717199976807  \\
            -1.7  0.05  0.49102972966101016  \\
            -1.65  0.05  0.4234851961561644  \\
            -1.6  0.05  0.3609378812835759  \\
            -1.55  0.05  0.3033875161458355  \\
            -1.5  0.05  0.250833796039273  \\
            -1.45  0.05  0.20327637429061826  \\
            -1.4  0.05  0.16071485477561998  \\
            -1.35  0.05  0.12314878277874079  \\
            -1.3  0.05  0.09057763374846255  \\
            -1.25  0.05  0.06300079936063929  \\
            -1.2  0.05  0.04041757010713721  \\
            -1.15  0.05  0.022827113355732325  \\
            -1.1  0.05  0.010228445445475963  \\
            -1.05  0.05  0.0026203958371361666  \\
            -1.0  0.05  1.5605499214273392e-6  \\
            -0.95  0.05  0.002370240955955202  \\
            -0.9  0.05  0.009724362268005361  \\
            -0.85  0.05  0.0220613634073599  \\
            -0.8  0.05  0.03937804581186024  \\
            -0.75  0.05  0.06167036216270921  \\
            -0.7  0.05  0.08893311523818005  \\
            -0.65  0.05  0.12115951895947026  \\
            -0.6  0.05  0.15834054212077042  \\
            -0.55  0.05  0.20046389828127392  \\
            -0.5  0.05  0.24751243788791102  \\
            -0.45  0.05  0.2994614861862583  \\
            -0.4  0.05  0.35627422517014506  \\
            -0.35  0.05  0.41789321881345254  \\
            -0.3  0.05  0.484223746970178  \\
            -0.25  0.05  0.5550980486407214  \\
            -0.2  0.05  0.6301894374382337  \\
            -0.15  0.05  0.708772233983162  \\
            -0.1  0.05  0.788893202250021  \\
            -0.05  0.05  0.8635786437626906  \\
            0.0  0.05  0.9025  \\
            0.05  0.05  0.8635786437626906  \\
            0.1  0.05  0.788893202250021  \\
            0.15  0.05  0.708772233983162  \\
            0.2  0.05  0.6301894374382337  \\
            0.25  0.05  0.5550980486407214  \\
            0.3  0.05  0.484223746970178  \\
            0.35  0.05  0.41789321881345254  \\
            0.4  0.05  0.35627422517014506  \\
            0.45  0.05  0.2994614861862583  \\
            0.5  0.05  0.24751243788791102  \\
            0.55  0.05  0.20046389828127392  \\
            0.6  0.05  0.15834054212077042  \\
            0.65  0.05  0.12115951895947026  \\
            0.7  0.05  0.08893311523818005  \\
            0.75  0.05  0.06167036216270921  \\
            0.8  0.05  0.03937804581186024  \\
            0.85  0.05  0.0220613634073599  \\
            0.9  0.05  0.009724362268005361  \\
            0.95  0.05  0.002370240955955202  \\
            1.0  0.05  1.5605499214273392e-6  \\
            1.05  0.05  0.0026203958371361666  \\
            1.1  0.05  0.010228445445475963  \\
            1.15  0.05  0.022827113355732325  \\
            1.2  0.05  0.04041757010713721  \\
            1.25  0.05  0.06300079936063929  \\
            1.3  0.05  0.09057763374846255  \\
            1.35  0.05  0.12314878277874079  \\
            1.4  0.05  0.16071485477561998  \\
            1.45  0.05  0.20327637429061826  \\
            1.5  0.05  0.250833796039273  \\
            1.55  0.05  0.3033875161458355  \\
            1.6  0.05  0.3609378812835759  \\
            1.65  0.05  0.4234851961561644  \\
            1.7  0.05  0.49102972966101016  \\
            1.75  0.05  0.5635717199976807  \\
            1.8  0.05  0.6411113789261788  \\
            1.85  0.05  0.7236488953356506  \\
            1.9  0.05  0.8111844382503576  \\
            1.95  0.05  0.9037181593737679  \\
            2.0  0.05  1.0012501952514892  \\
            \\
            -2.0  0.1  1.0050031210998431  \\
            -1.95  0.1  0.9073751620466726  \\
            -1.9  0.1  0.8147404819119101  \\
            -1.85  0.1  0.727098537270219  \\
            -1.8  0.1  0.6444487245360105  \\
            -1.75  0.1  0.566790371408379  \\
            -1.7  0.1  0.4941227268147196  \\
            -1.65  0.1  0.42644494903669194  \\
            -1.6  0.1  0.3637560916237207  \\
            -1.55  0.1  0.30605508659818664  \\
            -1.5  0.1  0.2533407243254182  \\
            -1.45  0.1  0.2056116292502733  \\
            -1.4  0.1  0.16286623047636004  \\
            -1.35  0.1  0.1251027258638233  \\
            -1.3  0.1  0.09231903791894051  \\
            -1.25  0.1  0.06451275920310948  \\
            -1.2  0.1  0.04168108424154093  \\
            -1.15  0.1  0.023820723876960808  \\
            -1.1  0.1  0.010927796562547843  \\
            -1.05  0.1  0.0029976890271013433  \\
            -1.0  0.1  2.4875775821945188e-5  \\
            -0.95  0.1  0.002002682545719979  \\
            -0.9  0.1  0.008922972372516661  \\
            -0.85  0.1  0.020775723137631045  \\
            -0.8  0.1  0.03754845034029004  \\
            -0.75  0.1  0.05922540495784442  \\
            -0.7  0.1  0.085786437626905  \\
            -0.65  0.1  0.11720535620340941  \\
            -0.6  0.1  0.15344749394035612  \\
            -0.55  0.1  0.19446601125010513  \\
            -0.5  0.1  0.240196097281443  \\
            -0.45  0.1  0.29054555427071127  \\
            -0.4  0.1  0.3453788748764678  \\
            -0.35  0.1  0.40448901107194823  \\
            -0.3  0.1  0.46754446796632404  \\
            -0.25  0.1  0.5339835192865496  \\
            -0.2  0.1  0.6027864045000421  \\
            -0.15  0.1  0.671944872453601  \\
            -0.1  0.1  0.7371572875253809  \\
            -0.05  0.1  0.788893202250021  \\
            0.0  0.1  0.81  \\
            0.05  0.1  0.788893202250021  \\
            0.1  0.1  0.7371572875253809  \\
            0.15  0.1  0.671944872453601  \\
            0.2  0.1  0.6027864045000421  \\
            0.25  0.1  0.5339835192865496  \\
            0.3  0.1  0.46754446796632404  \\
            0.35  0.1  0.40448901107194823  \\
            0.4  0.1  0.3453788748764678  \\
            0.45  0.1  0.29054555427071127  \\
            0.5  0.1  0.240196097281443  \\
            0.55  0.1  0.19446601125010513  \\
            0.6  0.1  0.15344749394035612  \\
            0.65  0.1  0.11720535620340941  \\
            0.7  0.1  0.085786437626905  \\
            0.75  0.1  0.05922540495784442  \\
            0.8  0.1  0.03754845034029004  \\
            0.85  0.1  0.020775723137631045  \\
            0.9  0.1  0.008922972372516661  \\
            0.95  0.1  0.002002682545719979  \\
            1.0  0.1  2.4875775821945188e-5  \\
            1.05  0.1  0.0029976890271013433  \\
            1.1  0.1  0.010927796562547843  \\
            1.15  0.1  0.023820723876960808  \\
            1.2  0.1  0.04168108424154093  \\
            1.25  0.1  0.06451275920310948  \\
            1.3  0.1  0.09231903791894051  \\
            1.35  0.1  0.1251027258638233  \\
            1.4  0.1  0.16286623047636004  \\
            1.45  0.1  0.2056116292502733  \\
            1.5  0.1  0.2533407243254182  \\
            1.55  0.1  0.30605508659818664  \\
            1.6  0.1  0.3637560916237207  \\
            1.65  0.1  0.42644494903669194  \\
            1.7  0.1  0.4941227268147196  \\
            1.75  0.1  0.566790371408379  \\
            1.8  0.1  0.6444487245360105  \\
            1.85  0.1  0.727098537270219  \\
            1.9  0.1  0.8147404819119101  \\
            1.95  0.1  0.9073751620466726  \\
            2.0  0.1  1.0050031210998431  \\
            \\
            -2.0  0.15  1.011265775973684  \\
            -1.95  0.15  0.9134785568784107  \\
            -1.9  0.15  0.8206762894908164  \\
            -1.85  0.15  0.7328577613458832  \\
            -1.8  0.15  0.6500216263623113  \\
            -1.75  0.15  0.572166385949941  \\
            -1.7  0.15  0.4992903668247974  \\
            -1.65  0.15  0.4313916948438216  \\
            -1.6  0.15  0.3684682640023606  \\
            -1.55  0.15  0.3105176995205128  \\
            -1.5  0.15  0.2575373136637329  \\
            -1.45  0.15  0.20952405257734982  \\
            -1.4  0.15  0.16647443193425523  \\
            -1.35  0.15  0.1283844585587751  \\
            -1.3  0.15  0.09524953433951992  \\
            -1.25  0.15  0.06706433759716571  \\
            -1.2  0.15  0.043822675510435075  \\
            -1.15  0.15  0.02551729905135958  \\
            -1.1  0.15  0.012139668882548273  \\
            -1.05  0.15  0.0036796564403574154  \\
            -1.0  0.15  0.00012515838433156145  \\
            -0.95  0.15  0.00146159383286553  \\
            -0.9  0.15  0.007671240910534099  \\
            -0.85  0.15  0.01873234983679313  \\
            -0.8  0.15  0.034617940390029335  \\
            -0.75  0.15  0.055294145922164556  \\
            -0.7  0.15  0.0807178936723647  \\
            -0.65  0.15  0.11083359358736658  \\
            -0.6  0.15  0.1455683123147018  \\
            -0.55  0.15  0.184824574900862  \\
            -0.5  0.15  0.22846934910894495  \\
            -0.45  0.15  0.2763167019494862  \\
            -0.4  0.15  0.32809962546824684  \\
            -0.35  0.15  0.3834226894136092  \\
            -0.3  0.15  0.441679606750063  \\
            -0.25  0.15  0.50190481051547  \\
            -0.2  0.15  0.5625  \\
            -0.15  0.15  0.6207359312880715  \\
            -0.1  0.15  0.671944872453601  \\
            -0.05  0.15  0.708772233983162  \\
            0.0  0.15  0.7224999999999999  \\
            0.05  0.15  0.708772233983162  \\
            0.1  0.15  0.671944872453601  \\
            0.15  0.15  0.6207359312880715  \\
            0.2  0.15  0.5625  \\
            0.25  0.15  0.50190481051547  \\
            0.3  0.15  0.441679606750063  \\
            0.35  0.15  0.3834226894136092  \\
            0.4  0.15  0.32809962546824684  \\
            0.45  0.15  0.2763167019494862  \\
            0.5  0.15  0.22846934910894495  \\
            0.55  0.15  0.184824574900862  \\
            0.6  0.15  0.1455683123147018  \\
            0.65  0.15  0.11083359358736658  \\
            0.7  0.15  0.0807178936723647  \\
            0.75  0.15  0.055294145922164556  \\
            0.8  0.15  0.034617940390029335  \\
            0.85  0.15  0.01873234983679313  \\
            0.9  0.15  0.007671240910534099  \\
            0.95  0.15  0.00146159383286553  \\
            1.0  0.15  0.00012515838433156145  \\
            1.05  0.15  0.0036796564403574154  \\
            1.1  0.15  0.012139668882548273  \\
            1.15  0.15  0.02551729905135958  \\
            1.2  0.15  0.043822675510435075  \\
            1.25  0.15  0.06706433759716571  \\
            1.3  0.15  0.09524953433951992  \\
            1.35  0.15  0.1283844585587751  \\
            1.4  0.15  0.16647443193425523  \\
            1.45  0.15  0.20952405257734982  \\
            1.5  0.15  0.2575373136637329  \\
            1.55  0.15  0.3105176995205128  \\
            1.6  0.15  0.3684682640023606  \\
            1.65  0.15  0.4313916948438216  \\
            1.7  0.15  0.4992903668247974  \\
            1.75  0.15  0.572166385949941  \\
            1.8  0.15  0.6500216263623113  \\
            1.85  0.15  0.7328577613458832  \\
            1.9  0.15  0.8206762894908164  \\
            1.95  0.15  0.9134785568784107  \\
            2.0  0.15  1.011265775973684  \\
            \\
            -2.0  0.2  1.0200497515516436  \\
            -1.95  0.2  0.922040843217468  \\
            -1.9  0.2  0.8290053650914401  \\
            -1.85  0.2  0.7409411868143211  \\
            -1.8  0.2  0.6578459447450336  \\
            -1.75  0.2  0.5797170092382927  \\
            -1.7  0.2  0.5065514462752618  \\
            -1.65  0.2  0.4383459722810676  \\
            -1.6  0.2  0.37509690068058027  \\
            -1.55  0.2  0.31680007838244345  \\
            -1.5  0.2  0.26345080991568876  \\
            -1.45  0.2  0.21504376633911065  \\
            -1.4  0.2  0.1715728752538098  \\
            -1.35  0.2  0.13303118720876395  \\
            -1.3  0.2  0.099410712406819  \\
            -1.25  0.2  0.0707022197655675  \\
            -1.2  0.2  0.04689498788071207  \\
            -1.15  0.2  0.027976494014249544  \\
            -1.1  0.2  0.013932022500210316  \\
            -1.05  0.2  0.004744167356804997  \\
            -1.0  0.2  0.0003921945628860706  \\
            -0.95  0.2  0.0008512161052401105  \\
            -0.9  0.2  0.006091108541422535  \\
            -0.85  0.2  0.016075080342701935  \\
            -0.8  0.2  0.030757749752935732  \\
            -0.75  0.2  0.050082530373997604  \\
            -0.7  0.2  0.0739780221438964  \\
            -0.65  0.2  0.10235294912645569  \\
            -0.6  0.2  0.13508893593264826  \\
            -0.55  0.2  0.1720300089280375  \\
            -0.5  0.2  0.21296703857309912  \\
            -0.45  0.2  0.2576142198203895  \\
            -0.4  0.2  0.3055728090000841  \\
            -0.35  0.2  0.35627422517014506  \\
            -0.3  0.2  0.4088897449072021  \\
            -0.25  0.2  0.46218757625671514  \\
            -0.2  0.2  0.5143145750507618  \\
            -0.15  0.2  0.5625  \\
            -0.1  0.2  0.6027864045000421  \\
            -0.05  0.2  0.6301894374382337  \\
            0.0  0.2  0.6400000000000001  \\
            0.05  0.2  0.6301894374382337  \\
            0.1  0.2  0.6027864045000421  \\
            0.15  0.2  0.5625  \\
            0.2  0.2  0.5143145750507618  \\
            0.25  0.2  0.46218757625671514  \\
            0.3  0.2  0.4088897449072021  \\
            0.35  0.2  0.35627422517014506  \\
            0.4  0.2  0.3055728090000841  \\
            0.45  0.2  0.2576142198203895  \\
            0.5  0.2  0.21296703857309912  \\
            0.55  0.2  0.1720300089280375  \\
            0.6  0.2  0.13508893593264826  \\
            0.65  0.2  0.10235294912645569  \\
            0.7  0.2  0.0739780221438964  \\
            0.75  0.2  0.050082530373997604  \\
            0.8  0.2  0.030757749752935732  \\
            0.85  0.2  0.016075080342701935  \\
            0.9  0.2  0.006091108541422535  \\
            0.95  0.2  0.0008512161052401105  \\
            1.0  0.2  0.0003921945628860706  \\
            1.05  0.2  0.004744167356804997  \\
            1.1  0.2  0.013932022500210316  \\
            1.15  0.2  0.027976494014249544  \\
            1.2  0.2  0.04689498788071207  \\
            1.25  0.2  0.0707022197655675  \\
            1.3  0.2  0.099410712406819  \\
            1.35  0.2  0.13303118720876395  \\
            1.4  0.2  0.1715728752538098  \\
            1.45  0.2  0.21504376633911065  \\
            1.5  0.2  0.26345080991568876  \\
            1.55  0.2  0.31680007838244345  \\
            1.6  0.2  0.37509690068058027  \\
            1.65  0.2  0.4383459722810676  \\
            1.7  0.2  0.5065514462752618  \\
            1.75  0.2  0.5797170092382927  \\
            1.8  0.2  0.6578459447450336  \\
            1.85  0.2  0.7409411868143211  \\
            1.9  0.2  0.8290053650914401  \\
            1.95  0.2  0.922040843217468  \\
            2.0  0.2  1.0200497515516436  \\
            \\
            -2.0  0.25  1.031371125850725  \\
            -1.95  0.25  0.9330793497324997  \\
            -1.9  0.25  0.83974642065264  \\
            -1.85  0.25  0.7513690594811063  \\
            -1.8  0.25  0.6679436309227504  \\
            -1.75  0.25  0.5894660940672625  \\
            -1.7  0.25  0.5159319445120832  \\
            -1.65  0.25  0.4473361463442726  \\
            -1.6  0.25  0.3836730518596708  \\
            -1.55  0.25  0.32493630637848386  \\
            -1.5  0.25  0.27111873485089005  \\
            -1.45  0.25  0.22221220608756773  \\
            -1.4  0.25  0.17820746933442166  \\
            -1.35  0.25  0.13909395645080394  \\
            -1.3  0.25  0.10485954102525469  \\
            -1.25  0.25  0.07549024320360753  \\
            -1.2  0.25  0.05096986557374738  \\
            -1.15  0.25  0.03127954081203597  \\
            -1.1  0.25  0.016397165464304454  \\
            -1.05  0.25  0.0062966855077097135  \\
            -1.0  0.25  0.0009471871911697256  \\
            -0.95  0.25  0.0003117295611499492  \\
            -0.9  0.25  0.0043458307730595575  \\
            -0.85  0.25  0.012995485333064966  \\
            -0.8  0.25  0.026194538575978966  \\
            -0.75  0.25  0.043861169915810315  \\
            -0.7  0.25  0.06589312526814943  \\
            -0.65  0.25  0.09216117228158803  \\
            -0.6  0.25  0.12249999999999998  \\
            -0.55  0.25  0.15669540264054277  \\
            -0.5  0.25  0.19446601125010513  \\
            -0.45  0.25  0.2354369859013  \\
            -0.4  0.25  0.2791018867943395  \\
            -0.35  0.25  0.3247674732957373  \\
            -0.3  0.25  0.37147503240933466  \\
            -0.25  0.25  0.41789321881345254  \\
            -0.2  0.25  0.46218757625671514  \\
            -0.15  0.25  0.50190481051547  \\
            -0.1  0.25  0.5339835192865496  \\
            -0.05  0.25  0.5550980486407214  \\
            0.0  0.25  0.5625  \\
            0.05  0.25  0.5550980486407214  \\
            0.1  0.25  0.5339835192865496  \\
            0.15  0.25  0.50190481051547  \\
            0.2  0.25  0.46218757625671514  \\
            0.25  0.25  0.41789321881345254  \\
            0.3  0.25  0.37147503240933466  \\
            0.35  0.25  0.3247674732957373  \\
            0.4  0.25  0.2791018867943395  \\
            0.45  0.25  0.2354369859013  \\
            0.5  0.25  0.19446601125010513  \\
            0.55  0.25  0.15669540264054277  \\
            0.6  0.25  0.12249999999999998  \\
            0.65  0.25  0.09216117228158803  \\
            0.7  0.25  0.06589312526814943  \\
            0.75  0.25  0.043861169915810315  \\
            0.8  0.25  0.026194538575978966  \\
            0.85  0.25  0.012995485333064966  \\
            0.9  0.25  0.0043458307730595575  \\
            0.95  0.25  0.0003117295611499492  \\
            1.0  0.25  0.0009471871911697256  \\
            1.05  0.25  0.0062966855077097135  \\
            1.1  0.25  0.016397165464304454  \\
            1.15  0.25  0.03127954081203597  \\
            1.2  0.25  0.05096986557374738  \\
            1.25  0.25  0.07549024320360753  \\
            1.3  0.25  0.10485954102525469  \\
            1.35  0.25  0.13909395645080394  \\
            1.4  0.25  0.17820746933442166  \\
            1.45  0.25  0.22221220608756773  \\
            1.5  0.25  0.27111873485089005  \\
            1.55  0.25  0.32493630637848386  \\
            1.6  0.25  0.3836730518596708  \\
            1.65  0.25  0.4473361463442726  \\
            1.7  0.25  0.5159319445120832  \\
            1.75  0.25  0.5894660940672625  \\
            1.8  0.25  0.6679436309227504  \\
            1.85  0.25  0.7513690594811063  \\
            1.9  0.25  0.83974642065264  \\
            1.95  0.25  0.9330793497324997  \\
            2.0  0.25  1.031371125850725  \\
            \\
            -2.0  0.3  1.045250316768663  \\
            -1.95  0.3  0.9466160686102281  \\
            -1.9  0.3  0.8529231876657308  \\
            -1.85  0.3  0.7641670372017376  \\
            -1.8  0.3  0.680342481821068  \\
            -1.75  0.3  0.6014438190870592  \\
            -1.7  0.3  0.5274646996735862  \\
            -1.65  0.3  0.4583980337503153  \\
            -1.6  0.3  0.3942358807800589  \\
            -1.55  0.3  0.3349693192306112  \\
            -1.5  0.3  0.2805882918443291  \\
            -1.45  0.3  0.23108142100783058  \\
            -1.4  0.3  0.18643578734472932  \\
            -1.35  0.3  0.14663666281213392  \\
            -1.3  0.3  0.11166718717473335  \\
            -1.25  0.3  0.08150797356351176  \\
            -1.2  0.3  0.05613662462940372  \\
            -1.15  0.3  0.035527135199057376  \\
            -1.1  0.3  0.019649149801724063  \\
            -1.05  0.3  0.008467033215844529  \\
            -1.0  0.3  0.0019386982178899684  \\
            -0.95  0.3  1.4115482872486502e-5  \\
            -0.9  0.3  0.002633403898972404  \\
            -0.85  0.3  0.009724362268005361  \\
            -0.8  0.3  0.02119925093649374  \\
            -0.75  0.3  0.036950557859648805  \\
            -0.7  0.3  0.056845378827218365  \\
            -0.65  0.3  0.08071789367236464  \\
            -0.6  0.3  0.10835921350012617  \\
            -0.55  0.3  0.13950359138583315  \\
            -0.5  0.3  0.17380962103093997  \\
            -0.45  0.3  0.21083461736080328  \\
            -0.4  0.3  0.25  \\
            -0.35  0.3  0.2905455542707114  \\
            -0.3  0.3  0.3314718625761429  \\
            -0.25  0.3  0.37147503240933466  \\
            -0.2  0.3  0.4088897449072021  \\
            -0.15  0.3  0.441679606750063  \\
            -0.1  0.3  0.46754446796632404  \\
            -0.05  0.3  0.484223746970178  \\
            0.0  0.3  0.48999999999999994  \\
            0.05  0.3  0.484223746970178  \\
            0.1  0.3  0.46754446796632404  \\
            0.15  0.3  0.441679606750063  \\
            0.2  0.3  0.4088897449072021  \\
            0.25  0.3  0.37147503240933466  \\
            0.3  0.3  0.3314718625761429  \\
            0.35  0.3  0.2905455542707114  \\
            0.4  0.3  0.25  \\
            0.45  0.3  0.21083461736080328  \\
            0.5  0.3  0.17380962103093997  \\
            0.55  0.3  0.13950359138583315  \\
            0.6  0.3  0.10835921350012617  \\
            0.65  0.3  0.08071789367236464  \\
            0.7  0.3  0.056845378827218365  \\
            0.75  0.3  0.036950557859648805  \\
            0.8  0.3  0.02119925093649374  \\
            0.85  0.3  0.009724362268005361  \\
            0.9  0.3  0.002633403898972404  \\
            0.95  0.3  1.4115482872486502e-5  \\
            1.0  0.3  0.0019386982178899684  \\
            1.05  0.3  0.008467033215844529  \\
            1.1  0.3  0.019649149801724063  \\
            1.15  0.3  0.035527135199057376  \\
            1.2  0.3  0.05613662462940372  \\
            1.25  0.3  0.08150797356351176  \\
            1.3  0.3  0.11166718717473335  \\
            1.35  0.3  0.14663666281213392  \\
            1.4  0.3  0.18643578734472932  \\
            1.45  0.3  0.23108142100783058  \\
            1.5  0.3  0.2805882918443291  \\
            1.55  0.3  0.3349693192306112  \\
            1.6  0.3  0.3942358807800589  \\
            1.65  0.3  0.4583980337503153  \\
            1.7  0.3  0.5274646996735862  \\
            1.75  0.3  0.6014438190870592  \\
            1.8  0.3  0.680342481821068  \\
            1.85  0.3  0.7641670372017376  \\
            1.9  0.3  0.8529231876657308  \\
            1.95  0.3  0.9466160686102281  \\
            2.0  0.3  1.045250316768663  \\
            \\
            -2.0  0.35  1.0617118991506096  \\
            -1.95  0.35  0.9626774487682102  \\
            -1.9  0.35  0.8685641827276683  \\
            -1.85  0.35  0.7793659232474542  \\
            -1.8  0.35  0.6950758358215506  \\
            -1.75  0.35  0.6156863404850507  \\
            -1.7  0.35  0.5411890084580434  \\
            -1.65  0.35  0.47157444131339965  \\
            -1.6  0.35  0.4068321291681602  \\
            -1.55  0.35  0.3469502835858595  \\
            -1.5  0.35  0.29191563985012736  \\
            -1.45  0.35  0.24171322196474038  \\
            -1.4  0.35  0.1963260620676374  \\
            -1.35  0.35  0.1557348638037294  \\
            -1.3  0.35  0.11991759643274809  \\
            -1.25  0.35  0.08884900285056607  \\
            -1.2  0.35  0.0625  \\
            -1.15  0.35  0.04083694396573836  \\
            -1.1  0.35  0.023820723876960877  \\
            -1.05  0.35  0.011405637882134468  \\
            -1.0  0.35  0.00353798995829092  \\
            -0.95  0.35  0.00015432686834130328  \\
            -0.9  0.35  0.0011792084172034165  \\
            -0.85  0.35  0.0065223689149764424  \\
            -0.8  0.35  0.016075080342701935  \\
            -0.75  0.35  0.029705464275315136  \\
            -0.7  0.35  0.047252415750147214  \\
            -0.65  0.35  0.06851769397665994  \\
            -0.6  0.35  0.09325560105501952  \\
            -0.55  0.35  0.12115951895947026  \\
            -0.5  0.35  0.1518444384266297  \\
            -0.45  0.35  0.184824574900862  \\
            -0.4  0.35  0.21948541872653501  \\
            -0.35  0.35  0.2550505063388336  \\
            -0.3  0.35  0.2905455542707114  \\
            -0.25  0.35  0.3247674732957373  \\
            -0.2  0.35  0.35627422517014506  \\
            -0.15  0.35  0.3834226894136092  \\
            -0.1  0.35  0.40448901107194823  \\
            -0.05  0.35  0.41789321881345254  \\
            0.0  0.35  0.42250000000000004  \\
            0.05  0.35  0.41789321881345254  \\
            0.1  0.35  0.40448901107194823  \\
            0.15  0.35  0.3834226894136092  \\
            0.2  0.35  0.35627422517014506  \\
            0.25  0.35  0.3247674732957373  \\
            0.3  0.35  0.2905455542707114  \\
            0.35  0.35  0.2550505063388336  \\
            0.4  0.35  0.21948541872653501  \\
            0.45  0.35  0.184824574900862  \\
            0.5  0.35  0.1518444384266297  \\
            0.55  0.35  0.12115951895947026  \\
            0.6  0.35  0.09325560105501952  \\
            0.65  0.35  0.06851769397665994  \\
            0.7  0.35  0.047252415750147214  \\
            0.75  0.35  0.029705464275315136  \\
            0.8  0.35  0.016075080342701935  \\
            0.85  0.35  0.0065223689149764424  \\
            0.9  0.35  0.0011792084172034165  \\
            0.95  0.35  0.00015432686834130328  \\
            1.0  0.35  0.00353798995829092  \\
            1.05  0.35  0.011405637882134468  \\
            1.1  0.35  0.023820723876960877  \\
            1.15  0.35  0.04083694396573836  \\
            1.2  0.35  0.0625  \\
            1.25  0.35  0.08884900285056607  \\
            1.3  0.35  0.11991759643274809  \\
            1.35  0.35  0.1557348638037294  \\
            1.4  0.35  0.1963260620676374  \\
            1.45  0.35  0.24171322196474038  \\
            1.5  0.35  0.29191563985012736  \\
            1.55  0.35  0.3469502835858595  \\
            1.6  0.35  0.4068321291681602  \\
            1.65  0.35  0.47157444131339965  \\
            1.7  0.35  0.5411890084580434  \\
            1.75  0.35  0.6156863404850507  \\
            1.8  0.35  0.6950758358215506  \\
            1.85  0.35  0.7793659232474542  \\
            1.9  0.35  0.8685641827276683  \\
            1.95  0.35  0.9626774487682102  \\
            2.0  0.35  1.0617118991506096  \\
            \\
            -2.0  0.4  1.0807843891257725  \\
            -1.95  0.4  0.9812941525211233  \\
            -1.9  0.4  0.8867024322104801  \\
            -1.85  0.4  0.7970013538504602  \\
            -1.8  0.4  0.7121822170828451  \\
            -1.75  0.4  0.6322353857967518  \\
            -1.7  0.4  0.5571501606854039  \\
            -1.65  0.4  0.48691463073007096  \\
            -1.6  0.4  0.4215154995058719  \\
            -1.55  0.4  0.3609378812835759  \\
            -1.5  0.4  0.3051650607479954  \\
            -1.45  0.4  0.25417820870173535  \\
            -1.4  0.4  0.2079560442877925  \\
            -1.35  0.4  0.1664744319342554  \\
            -1.3  0.4  0.1297058982529113  \\
            -1.25  0.4  0.09761905031866261  \\
            -1.2  0.4  0.07017787186529655  \\
            -1.15  0.4  0.04734086762281588  \\
            -1.1  0.4  0.02906001785607497  \\
            -1.05  0.4  0.015279494575576815  \\
            -1.0  0.4  0.005934077146198413  \\
            -0.95  0.4  0.0009471871911697256  \\
            -0.9  0.4  0.00022843964077905537  \\
            -0.85  0.4  0.003670577194406406  \\
            -0.8  0.4  0.011145618000168224  \\
            -0.75  0.4  0.022500000000000006  \\
            -0.7  0.4  0.03754845034029009  \\
            -0.65  0.4  0.056066247752625205  \\
            -0.6  0.4  0.07777948981440425  \\
            -0.55  0.4  0.10235294912645562  \\
            -0.5  0.4  0.12937515251343024  \\
            -0.45  0.4  0.15834054212077042  \\
            -0.4  0.4  0.18862915010152387  \\
            -0.35  0.4  0.21948541872653501  \\
            -0.3  0.4  0.25  \\
            -0.25  0.4  0.2791018867943395  \\
            -0.2  0.4  0.3055728090000841  \\
            -0.15  0.4  0.32809962546824684  \\
            -0.1  0.4  0.3453788748764678  \\
            -0.05  0.4  0.35627422517014506  \\
            0.0  0.4  0.36  \\
            0.05  0.4  0.35627422517014506  \\
            0.1  0.4  0.3453788748764678  \\
            0.15  0.4  0.32809962546824684  \\
            0.2  0.4  0.3055728090000841  \\
            0.25  0.4  0.2791018867943395  \\
            0.3  0.4  0.25  \\
            0.35  0.4  0.21948541872653501  \\
            0.4  0.4  0.18862915010152387  \\
            0.45  0.4  0.15834054212077042  \\
            0.5  0.4  0.12937515251343024  \\
            0.55  0.4  0.10235294912645562  \\
            0.6  0.4  0.07777948981440425  \\
            0.65  0.4  0.056066247752625205  \\
            0.7  0.4  0.03754845034029009  \\
            0.75  0.4  0.022500000000000006  \\
            0.8  0.4  0.011145618000168224  \\
            0.85  0.4  0.003670577194406406  \\
            0.9  0.4  0.00022843964077905537  \\
            0.95  0.4  0.0009471871911697256  \\
            1.0  0.4  0.005934077146198413  \\
            1.05  0.4  0.015279494575576815  \\
            1.1  0.4  0.02906001785607497  \\
            1.15  0.4  0.04734086762281588  \\
            1.2  0.4  0.07017787186529655  \\
            1.25  0.4  0.09761905031866261  \\
            1.3  0.4  0.1297058982529113  \\
            1.35  0.4  0.1664744319342554  \\
            1.4  0.4  0.2079560442877925  \\
            1.45  0.4  0.25417820870173535  \\
            1.5  0.4  0.3051650607479954  \\
            1.55  0.4  0.3609378812835759  \\
            1.6  0.4  0.4215154995058719  \\
            1.65  0.4  0.48691463073007096  \\
            1.7  0.4  0.5571501606854039  \\
            1.75  0.4  0.6322353857967518  \\
            1.8  0.4  0.7121822170828451  \\
            1.85  0.4  0.7970013538504602  \\
            1.9  0.4  0.8867024322104801  \\
            1.95  0.4  0.9812941525211233  \\
            2.0  0.4  1.0807843891257725  \\
            \\
            -2.0  0.45  1.1024999999999996  \\
            -1.95  0.45  1.0025007807620998  \\
            -1.9  0.45  0.9073751620466726  \\
            -1.85  0.45  0.817113447068046  \\
            -1.8  0.45  0.7317049369441058  \\
            -1.75  0.45  0.6511378000814696  \\
            -1.7  0.45  0.5753989209862052  \\
            -1.65  0.45  0.5044737247025861  \\
            -1.6  0.45  0.43834597228106786  \\
            -1.55  0.45  0.37699752168620554  \\
            -1.5  0.45  0.32040804732683503  \\
            -1.45  0.45  0.26855470986220487  \\
            -1.4  0.45  0.22141176602945142  \\
            -1.35  0.45  0.17895010584845866  \\
            -1.3  0.45  0.14113670156047922  \\
            -1.25  0.45  0.1079339488827155  \\
            -1.2  0.45  0.0792988764047406  \\
            -1.15  0.45  0.05518219295430618  \\
            -1.1  0.45  0.03552713519905746  \\
            -1.05  0.45  0.020268068240827556  \\
            -1.0  0.45  0.009328780053869137  \\
            -0.95  0.45  0.0026203958371361666  \\
            -0.9  0.45  3.8820250189275504e-5  \\
            -0.85  0.45  0.00146159383286553  \\
            -0.8  0.45  0.006744024931418054  \\
            -0.75  0.45  0.015714431546409856  \\
            -0.7  0.45  0.02816830229067622  \\
            -0.65  0.45  0.043861169915810315  \\
            -0.6  0.45  0.0625  \\
            -0.55  0.45  0.08373295964481041  \\
            -0.5  0.45  0.10713759529262894  \\
            -0.45  0.45  0.13220779386421447  \\
            -0.4  0.45  0.15834054212077042  \\
            -0.35  0.45  0.184824574900862  \\
            -0.3  0.45  0.21083461736080328  \\
            -0.25  0.45  0.2354369859013  \\
            -0.2  0.45  0.2576142198203895  \\
            -0.15  0.45  0.2763167019494862  \\
            -0.1  0.45  0.29054555427071127  \\
            -0.05  0.45  0.2994614861862583  \\
            0.0  0.45  0.30250000000000005  \\
            0.05  0.45  0.2994614861862583  \\
            0.1  0.45  0.29054555427071127  \\
            0.15  0.45  0.2763167019494862  \\
            0.2  0.45  0.2576142198203895  \\
            0.25  0.45  0.2354369859013  \\
            0.3  0.45  0.21083461736080328  \\
            0.35  0.45  0.184824574900862  \\
            0.4  0.45  0.15834054212077042  \\
            0.45  0.45  0.13220779386421447  \\
            0.5  0.45  0.10713759529262894  \\
            0.55  0.45  0.08373295964481041  \\
            0.6  0.45  0.0625  \\
            0.65  0.45  0.043861169915810315  \\
            0.7  0.45  0.02816830229067622  \\
            0.75  0.45  0.015714431546409856  \\
            0.8  0.45  0.006744024931418054  \\
            0.85  0.45  0.00146159383286553  \\
            0.9  0.45  3.8820250189275504e-5  \\
            0.95  0.45  0.0026203958371361666  \\
            1.0  0.45  0.009328780053869137  \\
            1.05  0.45  0.020268068240827556  \\
            1.1  0.45  0.03552713519905746  \\
            1.15  0.45  0.05518219295430618  \\
            1.2  0.45  0.0792988764047406  \\
            1.25  0.45  0.1079339488827155  \\
            1.3  0.45  0.14113670156047922  \\
            1.35  0.45  0.17895010584845866  \\
            1.4  0.45  0.22141176602945142  \\
            1.45  0.45  0.26855470986220487  \\
            1.5  0.45  0.32040804732683503  \\
            1.55  0.45  0.37699752168620554  \\
            1.6  0.45  0.43834597228106786  \\
            1.65  0.45  0.5044737247025861  \\
            1.7  0.45  0.5753989209862052  \\
            1.75  0.45  0.6511378000814696  \\
            1.8  0.45  0.7317049369441058  \\
            1.85  0.45  0.817113447068046  \\
            1.9  0.45  0.9073751620466726  \\
            1.95  0.45  1.0025007807620998  \\
            2.0  0.45  1.1024999999999996  \\
            \\
            -2.0  0.5  1.1268943743823394  \\
            -1.95  0.5  1.026335572160521  \\
            -1.9  0.5  0.9306234591222997  \\
            -1.85  0.5  0.83974642065264  \\
            -1.8  0.5  0.7536916615461193  \\
            -1.75  0.5  0.6724450553597408  \\
            -1.7  0.5  0.5959909706661298  \\
            -1.65  0.5  0.5243120700866665  \\
            -1.6  0.5  0.45738907715195815  \\
            -1.55  0.5  0.3952005050195341  \\
            -1.5  0.5  0.33772233983162075  \\
            -1.45  0.5  0.28492766996440666  \\
            -1.4  0.5  0.23678625053629895  \\
            -1.35  0.5  0.19326399022240634  \\
            -1.3  0.5  0.15432234456317623  \\
            -1.25  0.5  0.11991759643274794  \\
            -1.2  0.5  0.09000000000000002  \\
            -1.15  0.5  0.06451275920310948  \\
            -1.1  0.5  0.04339080528108562  \\
            -1.05  0.5  0.026559330077398566  \\
            -1.0  0.5  0.013932022500210316  \\
            -0.95  0.5  0.005408944641611136  \\
            -0.9  0.5  0.0008739718025999344  \\
            -0.85  0.5  0.00019170766839800334  \\
            -0.8  0.5  0.0032037735886792274  \\
            -0.75  0.5  0.009724362268005361  \\
            -0.7  0.5  0.019534946591474655  \\
            -0.65  0.5  0.03237805331432746  \\
            -0.6  0.5  0.04795006481866913  \\
            -0.55  0.5  0.06589312526814943  \\
            -0.5  0.5  0.08578643762690492  \\
            -0.45  0.5  0.10713759529262894  \\
            -0.4  0.5  0.12937515251343024  \\
            -0.35  0.5  0.1518444384266297  \\
            -0.3  0.5  0.17380962103093997  \\
            -0.25  0.5  0.19446601125010513  \\
            -0.2  0.5  0.21296703857309912  \\
            -0.15  0.5  0.22846934910894495  \\
            -0.1  0.5  0.240196097281443  \\
            -0.05  0.5  0.24751243788791102  \\
            0.0  0.5  0.25  \\
            0.05  0.5  0.24751243788791102  \\
            0.1  0.5  0.240196097281443  \\
            0.15  0.5  0.22846934910894495  \\
            0.2  0.5  0.21296703857309912  \\
            0.25  0.5  0.19446601125010513  \\
            0.3  0.5  0.17380962103093997  \\
            0.35  0.5  0.1518444384266297  \\
            0.4  0.5  0.12937515251343024  \\
            0.45  0.5  0.10713759529262894  \\
            0.5  0.5  0.08578643762690492  \\
            0.55  0.5  0.06589312526814943  \\
            0.6  0.5  0.04795006481866913  \\
            0.65  0.5  0.03237805331432746  \\
            0.7  0.5  0.019534946591474655  \\
            0.75  0.5  0.009724362268005361  \\
            0.8  0.5  0.0032037735886792274  \\
            0.85  0.5  0.00019170766839800334  \\
            0.9  0.5  0.0008739718025999344  \\
            0.95  0.5  0.005408944641611136  \\
            1.0  0.5  0.013932022500210316  \\
            1.05  0.5  0.026559330077398566  \\
            1.1  0.5  0.04339080528108562  \\
            1.15  0.5  0.06451275920310948  \\
            1.2  0.5  0.09000000000000002  \\
            1.25  0.5  0.11991759643274794  \\
            1.3  0.5  0.15432234456317623  \\
            1.35  0.5  0.19326399022240634  \\
            1.4  0.5  0.23678625053629895  \\
            1.45  0.5  0.28492766996440666  \\
            1.5  0.5  0.33772233983162075  \\
            1.55  0.5  0.3952005050195341  \\
            1.6  0.5  0.45738907715195815  \\
            1.65  0.5  0.5243120700866665  \\
            1.7  0.5  0.5959909706661298  \\
            1.75  0.5  0.6724450553597408  \\
            1.8  0.5  0.7536916615461193  \\
            1.85  0.5  0.83974642065264  \\
            1.9  0.5  0.9306234591222997  \\
            1.95  0.5  1.026335572160521  \\
            2.0  0.5  1.1268943743823394  \\
            \\
            -2.0  0.55  1.1540062974616916  \\
            -1.95  0.55  1.0528400821290382  \\
            -1.9  0.55  0.9564919110295035  \\
            -1.85  0.55  0.8649481868762436  \\
            -1.8  0.55  0.7781939550562578  \\
            -1.75  0.55  0.6962127344311717  \\
            -1.7  0.55  0.6189863229588722  \\
            -1.65  0.55  0.5464945738147826  \\
            -1.6  0.55  0.4787151368622741  \\
            -1.55  0.55  0.4156231593202948  \\
            -1.5  0.55  0.3571909382659086  \\
            -1.45  0.55  0.3033875161458355  \\
            -1.4  0.55  0.25417820870173535  \\
            -1.35  0.55  0.20952405257734982  \\
            -1.3  0.55  0.16938115730137934  \\
            -1.25  0.55  0.13369994325046744  \\
            -1.2  0.55  0.1024242435111828  \\
            -1.15  0.55  0.07549024320360753  \\
            -1.1  0.55  0.0528252247502314  \\
            -1.05  0.55  0.034346081774060386  \\
            -1.0  0.55  0.019957557897334513  \\
            -0.95  0.55  0.009550159989985102  \\
            -0.9  0.55  0.0029976890271013433  \\
            -0.85  0.55  0.00015432686834130328  \\
            -0.8  0.55  0.000851216105240104  \\
            -0.75  0.55  0.004892476226172568  \\
            -0.7  0.55  0.012050618523514451  \\
            -0.65  0.55  0.02206136340735987  \\
            -0.6  0.55  0.034617940390029335  \\
            -0.55  0.55  0.04936508138959544  \\
            -0.5  0.55  0.06589312526814943  \\
            -0.45  0.55  0.08373295964481041  \\
            -0.4  0.55  0.10235294912645562  \\
            -0.35  0.55  0.12115951895947026  \\
            -0.3  0.55  0.13950359138583315  \\
            -0.25  0.55  0.15669540264054277  \\
            -0.2  0.55  0.1720300089280375  \\
            -0.15  0.55  0.184824574900862  \\
            -0.1  0.55  0.19446601125010513  \\
            -0.05  0.55  0.20046389828127392  \\
            0.0  0.55  0.20249999999999996  \\
            0.05  0.55  0.20046389828127392  \\
            0.1  0.55  0.19446601125010513  \\
            0.15  0.55  0.184824574900862  \\
            0.2  0.55  0.1720300089280375  \\
            0.25  0.55  0.15669540264054277  \\
            0.3  0.55  0.13950359138583315  \\
            0.35  0.55  0.12115951895947026  \\
            0.4  0.55  0.10235294912645562  \\
            0.45  0.55  0.08373295964481041  \\
            0.5  0.55  0.06589312526814943  \\
            0.55  0.55  0.04936508138959544  \\
            0.6  0.55  0.034617940390029335  \\
            0.65  0.55  0.02206136340735987  \\
            0.7  0.55  0.012050618523514451  \\
            0.75  0.55  0.004892476226172568  \\
            0.8  0.55  0.000851216105240104  \\
            0.85  0.55  0.00015432686834130328  \\
            0.9  0.55  0.0029976890271013433  \\
            0.95  0.55  0.009550159989985102  \\
            1.0  0.55  0.019957557897334513  \\
            1.05  0.55  0.034346081774060386  \\
            1.1  0.55  0.0528252247502314  \\
            1.15  0.55  0.07549024320360753  \\
            1.2  0.55  0.1024242435111828  \\
            1.25  0.55  0.13369994325046744  \\
            1.3  0.55  0.16938115730137934  \\
            1.35  0.55  0.20952405257734982  \\
            1.4  0.55  0.25417820870173535  \\
            1.45  0.55  0.3033875161458355  \\
            1.5  0.55  0.3571909382659086  \\
            1.55  0.55  0.4156231593202948  \\
            1.6  0.55  0.4787151368622741  \\
            1.65  0.55  0.5464945738147826  \\
            1.7  0.55  0.6189863229588722  \\
            1.75  0.55  0.6962127344311717  \\
            1.8  0.55  0.7781939550562578  \\
            1.85  0.55  0.8649481868762436  \\
            1.9  0.55  0.9564919110295035  \\
            1.95  0.55  1.0528400821290382  \\
            2.0  0.55  1.1540062974616916  \\
            \\
            -2.0  0.6  1.18387739643578  \\
            -1.95  0.6  1.082058847379367  \\
            -1.9  0.6  0.9850282309657447  \\
            -1.85  0.6  0.8927699322446552  \\
            -1.8  0.6  0.8052668077979447  \\
            -1.75  0.6  0.7224999999999998  \\
            -1.7  0.6  0.6444487245360105  \\
            -1.65  0.6  0.5710900267841124  \\
            -1.6  0.6  0.5023985018729878  \\
            -1.55  0.6  0.43834597228106786  \\
            -1.5  0.6  0.37890111571929747  \\
            -1.45  0.6  0.3240290347049567  \\
            -1.4  0.6  0.27369075765443657  \\
            -1.35  0.6  0.2278426594611686  \\
            -1.3  0.6  0.18643578734472951  \\
            -1.25  0.6  0.1494150752275904  \\
            -1.2  0.6  0.11671842700025238  \\
            -1.15  0.6  0.08827564578543048  \\
            -1.1  0.6  0.06400718277166653  \\
            -1.05  0.6  0.043822675510435075  \\
            -1.0  0.6  0.02761924206187977  \\
            -0.95  0.6  0.015279494575576815  \\
            -0.9  0.6  0.006669234721606401  \\
            -0.85  0.6  0.001634795331518831  \\
            -0.8  0.6  0.0  \\
            -0.75  0.6  0.0015627287701453906  \\
            -0.7  0.6  0.006091108541422552  \\
            -0.65  0.6  0.01331939870458675  \\
            -0.6  0.6  0.022943725152285942  \\
            -0.55  0.6  0.034617940390029335  \\
            -0.5  0.6  0.04795006481866913  \\
            -0.45  0.6  0.0625  \\
            -0.4  0.6  0.07777948981440425  \\
            -0.35  0.6  0.09325560105501952  \\
            -0.3  0.6  0.10835921350012617  \\
            -0.25  0.6  0.12249999999999998  \\
            -0.2  0.6  0.13508893593264826  \\
            -0.15  0.6  0.1455683123147018  \\
            -0.1  0.6  0.15344749394035612  \\
            -0.05  0.6  0.15834054212077042  \\
            0.0  0.6  0.16000000000000003  \\
            0.05  0.6  0.15834054212077042  \\
            0.1  0.6  0.15344749394035612  \\
            0.15  0.6  0.1455683123147018  \\
            0.2  0.6  0.13508893593264826  \\
            0.25  0.6  0.12249999999999998  \\
            0.3  0.6  0.10835921350012617  \\
            0.35  0.6  0.09325560105501952  \\
            0.4  0.6  0.07777948981440425  \\
            0.45  0.6  0.0625  \\
            0.5  0.6  0.04795006481866913  \\
            0.55  0.6  0.034617940390029335  \\
            0.6  0.6  0.022943725152285942  \\
            0.65  0.6  0.01331939870458675  \\
            0.7  0.6  0.006091108541422552  \\
            0.75  0.6  0.0015627287701453906  \\
            0.8  0.6  0.0  \\
            0.85  0.6  0.001634795331518831  \\
            0.9  0.6  0.006669234721606401  \\
            0.95  0.6  0.015279494575576815  \\
            1.0  0.6  0.02761924206187977  \\
            1.05  0.6  0.043822675510435075  \\
            1.1  0.6  0.06400718277166653  \\
            1.15  0.6  0.08827564578543048  \\
            1.2  0.6  0.11671842700025238  \\
            1.25  0.6  0.1494150752275904  \\
            1.3  0.6  0.18643578734472951  \\
            1.35  0.6  0.2278426594611686  \\
            1.4  0.6  0.27369075765443657  \\
            1.45  0.6  0.3240290347049567  \\
            1.5  0.6  0.37890111571929747  \\
            1.55  0.6  0.43834597228106786  \\
            1.6  0.6  0.5023985018729878  \\
            1.65  0.6  0.5710900267841124  \\
            1.7  0.6  0.6444487245360105  \\
            1.75  0.6  0.7224999999999998  \\
            1.8  0.6  0.8052668077979447  \\
            1.85  0.6  0.8927699322446552  \\
            1.9  0.6  0.9850282309657447  \\
            1.95  0.6  1.082058847379367  \\
            2.0  0.6  1.18387739643578  \\
            \\
            -2.0  0.65  1.2165518310373822  \\
            -1.95  0.65  1.1140390417811068  \\
            -1.9  0.65  1.0162828743953598  \\
            -1.85  0.65  0.9232656897744848  \\
            -1.8  0.65  0.8349681581990727  \\
            -1.75  0.65  0.751369059481106  \\
            -1.7  0.65  0.6724450553597408  \\
            -1.65  0.65  0.59817042980636  \\
            -1.6  0.65  0.5285167921658915  \\
            -1.55  0.65  0.46345273720567776  \\
            -1.5  0.65  0.4029434551456371  \\
            -1.45  0.65  0.3469502835858593  \\
            -1.4  0.65  0.29543019191337355  \\
            -1.35  0.65  0.2483351872456606  \\
            -1.3  0.65  0.2056116292502735  \\
            -1.25  0.65  0.1671994392789258  \\
            -1.2  0.65  0.13303118720876395  \\
            -1.15  0.65  0.10303103727541871  \\
            -1.1  0.65  0.07711353216387248  \\
            -1.05  0.65  0.05518219295430618  \\
            -1.0  0.65  0.03712791162468745  \\
            -0.95  0.65  0.022827113355732325  \\
            -0.9  0.65  0.012139668882548273  \\
            -0.85  0.65  0.004906544096730336  \\
            -0.8  0.65  0.0009471871911697256  \\
            -0.75  0.65  5.667587207921261e-5  \\
            -0.7  0.65  0.002002682545719979  \\
            -0.65  0.65  0.006522368914976424  \\
            -0.6  0.65  0.01331939870458675  \\
            -0.55  0.65  0.02206136340735987  \\
            -0.5  0.65  0.03237805331432746  \\
            -0.45  0.65  0.043861169915810315  \\
            -0.4  0.65  0.056066247752625205  \\
            -0.35  0.65  0.06851769397665994  \\
            -0.3  0.65  0.08071789367236464  \\
            -0.25  0.65  0.09216117228158803  \\
            -0.2  0.65  0.10235294912645569  \\
            -0.15  0.65  0.11083359358736658  \\
            -0.1  0.65  0.11720535620340941  \\
            -0.05  0.65  0.12115951895947026  \\
            0.0  0.65  0.12249999999999998  \\
            0.05  0.65  0.12115951895947026  \\
            0.1  0.65  0.11720535620340941  \\
            0.15  0.65  0.11083359358736658  \\
            0.2  0.65  0.10235294912645569  \\
            0.25  0.65  0.09216117228158803  \\
            0.3  0.65  0.08071789367236464  \\
            0.35  0.65  0.06851769397665994  \\
            0.4  0.65  0.056066247752625205  \\
            0.45  0.65  0.043861169915810315  \\
            0.5  0.65  0.03237805331432746  \\
            0.55  0.65  0.02206136340735987  \\
            0.6  0.65  0.01331939870458675  \\
            0.65  0.65  0.006522368914976424  \\
            0.7  0.65  0.002002682545719979  \\
            0.75  0.65  5.667587207921261e-5  \\
            0.8  0.65  0.0009471871911697256  \\
            0.85  0.65  0.004906544096730336  \\
            0.9  0.65  0.012139668882548273  \\
            0.95  0.65  0.022827113355732325  \\
            1.0  0.65  0.03712791162468745  \\
            1.05  0.65  0.05518219295430618  \\
            1.1  0.65  0.07711353216387248  \\
            1.15  0.65  0.10303103727541871  \\
            1.2  0.65  0.13303118720876395  \\
            1.25  0.65  0.1671994392789258  \\
            1.3  0.65  0.2056116292502735  \\
            1.35  0.65  0.2483351872456606  \\
            1.4  0.65  0.29543019191337355  \\
            1.45  0.65  0.3469502835858593  \\
            1.5  0.65  0.4029434551456371  \\
            1.55  0.65  0.46345273720567776  \\
            1.6  0.65  0.5285167921658915  \\
            1.65  0.65  0.59817042980636  \\
            1.7  0.65  0.6724450553597408  \\
            1.75  0.65  0.751369059481106  \\
            1.8  0.65  0.8349681581990727  \\
            1.85  0.65  0.9232656897744848  \\
            1.9  0.65  1.0162828743953598  \\
            1.95  0.65  1.1140390417811068  \\
            2.0  0.65  1.2165518310373822  \\
            \\
            -2.0  0.7  1.2520759799165817  \\
            -1.95  0.7  1.148830128979868  \\
            -1.9  0.7  1.0503086537366821  \\
            -1.85  0.7  0.9564919110295035  \\
            -1.8  0.7  0.8673584168344068  \\
            -1.75  0.7  0.782884635005847  \\
            -1.7  0.7  0.7030447378299528  \\
            -1.65  0.7  0.6278103342130156  \\
            -1.6  0.7  0.5571501606854039  \\
            -1.55  0.7  0.49102972966101016  \\
            -1.5  0.7  0.4294109285506303  \\
            -1.45  0.7  0.37225156237907636  \\
            -1.4  0.7  0.3195048315002944  \\
            -1.35  0.7  0.27111873485089005  \\
            -1.3  0.7  0.2270353879533199  \\
            -1.25  0.7  0.1871902436211193  \\
            -1.2  0.7  0.15151120211003916  \\
            -1.15  0.7  0.11991759643274794  \\
            -1.1  0.7  0.09231903791894051  \\
            -1.05  0.7  0.06861410717520755  \\
            -1.0  0.7  0.04868887685325941  \\
            -0.95  0.7  0.03241525575881066  \\
            -0.9  0.7  0.019649149801724063  \\
            -0.85  0.7  0.010228445445475963  \\
            -0.8  0.7  0.003970837453070131  \\
            -0.75  0.7  0.0006715471316808982  \\
            -0.7  0.7  0.000101012677666933  \\
            -0.65  0.7  0.002002682545719979  \\
            -0.6  0.7  0.006091108541422552  \\
            -0.55  0.7  0.012050618523514451  \\
            -0.5  0.7  0.019534946591474655  \\
            -0.45  0.7  0.02816830229067622  \\
            -0.4  0.7  0.03754845034029009  \\
            -0.35  0.7  0.047252415750147214  \\
            -0.3  0.7  0.056845378827218365  \\
            -0.25  0.7  0.06589312526814943  \\
            -0.2  0.7  0.0739780221438964  \\
            -0.15  0.7  0.0807178936723647  \\
            -0.1  0.7  0.085786437626905  \\
            -0.05  0.7  0.08893311523818005  \\
            0.0  0.7  0.09000000000000002  \\
            0.05  0.7  0.08893311523818005  \\
            0.1  0.7  0.085786437626905  \\
            0.15  0.7  0.0807178936723647  \\
            0.2  0.7  0.0739780221438964  \\
            0.25  0.7  0.06589312526814943  \\
            0.3  0.7  0.056845378827218365  \\
            0.35  0.7  0.047252415750147214  \\
            0.4  0.7  0.03754845034029009  \\
            0.45  0.7  0.02816830229067622  \\
            0.5  0.7  0.019534946591474655  \\
            0.55  0.7  0.012050618523514451  \\
            0.6  0.7  0.006091108541422552  \\
            0.65  0.7  0.002002682545719979  \\
            0.7  0.7  0.000101012677666933  \\
            0.75  0.7  0.0006715471316808982  \\
            0.8  0.7  0.003970837453070131  \\
            0.85  0.7  0.010228445445475963  \\
            0.9  0.7  0.019649149801724063  \\
            0.95  0.7  0.03241525575881066  \\
            1.0  0.7  0.04868887685325941  \\
            1.05  0.7  0.06861410717520755  \\
            1.1  0.7  0.09231903791894051  \\
            1.15  0.7  0.11991759643274794  \\
            1.2  0.7  0.15151120211003916  \\
            1.25  0.7  0.1871902436211193  \\
            1.3  0.7  0.2270353879533199  \\
            1.35  0.7  0.27111873485089005  \\
            1.4  0.7  0.3195048315002944  \\
            1.45  0.7  0.37225156237907636  \\
            1.5  0.7  0.4294109285506303  \\
            1.55  0.7  0.49102972966101016  \\
            1.6  0.7  0.5571501606854039  \\
            1.65  0.7  0.6278103342130156  \\
            1.7  0.7  0.7030447378299528  \\
            1.75  0.7  0.782884635005847  \\
            1.8  0.7  0.8673584168344068  \\
            1.85  0.7  0.9564919110295035  \\
            1.9  0.7  1.0503086537366821  \\
            1.95  0.7  1.148830128979868  \\
            2.0  0.7  1.2520759799165817  \\
            \\
            -2.0  0.75  1.290498127341234  \\
            -1.95  0.75  1.1864835168447643  \\
            -1.9  0.75  1.0871603568369004  \\
            -1.85  0.75  0.992507044464574  \\
            -1.8  0.75  0.9025  \\
            -1.75  0.75  0.817113447068046  \\
            -1.7  0.75  0.7363191647875905  \\
            -1.65  0.75  0.6600862079216284  \\
            -1.6  0.75  0.5883805905855419  \\
            -1.55  0.75  0.5211649284554872  \\
            -1.5  0.75  0.45839803375031557  \\
            -1.45  0.75  0.4000344565370984  \\
            -1.4  0.75  0.3460239651462818  \\
            -1.35  0.75  0.2963109577039001  \\
            -1.3  0.75  0.25083379603927325  \\
            -1.25  0.75  0.20952405257734982  \\
            -1.2  0.75  0.17230566038301892  \\
            -1.15  0.75  0.13909395645080377  \\
            -1.1  0.75  0.10979460886113054  \\
            -1.05  0.75  0.08430241988721204  \\
            -1.0  0.75  0.0625  \\
            -0.95  0.75  0.04425631261795915  \\
            -0.9  0.75  0.02942509722800369  \\
            -0.85  0.75  0.017843190249073212  \\
            -0.8  0.75  0.009328780053869137  \\
            -0.75  0.75  0.0036796564403574154  \\
            -0.7  0.75  0.0006715471316808982  \\
            -0.65  0.75  5.667587207921261e-5  \\
            -0.6  0.75  0.0015627287701453906  \\
            -0.55  0.75  0.004892476226172568  \\
            -0.5  0.75  0.009724362268005361  \\
            -0.45  0.75  0.015714431546409856  \\
            -0.4  0.75  0.022500000000000006  \\
            -0.35  0.75  0.029705464275315136  \\
            -0.3  0.75  0.036950557859648805  \\
            -0.25  0.75  0.043861169915810315  \\
            -0.2  0.75  0.050082530373997604  \\
            -0.15  0.75  0.055294145922164556  \\
            -0.1  0.75  0.05922540495784442  \\
            -0.05  0.75  0.06167036216270921  \\
            0.0  0.75  0.0625  \\
            0.05  0.75  0.06167036216270921  \\
            0.1  0.75  0.05922540495784442  \\
            0.15  0.75  0.055294145922164556  \\
            0.2  0.75  0.050082530373997604  \\
            0.25  0.75  0.043861169915810315  \\
            0.3  0.75  0.036950557859648805  \\
            0.35  0.75  0.029705464275315136  \\
            0.4  0.75  0.022500000000000006  \\
            0.45  0.75  0.015714431546409856  \\
            0.5  0.75  0.009724362268005361  \\
            0.55  0.75  0.004892476226172568  \\
            0.6  0.75  0.0015627287701453906  \\
            0.65  0.75  5.667587207921261e-5  \\
            0.7  0.75  0.0006715471316808982  \\
            0.75  0.75  0.0036796564403574154  \\
            0.8  0.75  0.009328780053869137  \\
            0.85  0.75  0.017843190249073212  \\
            0.9  0.75  0.02942509722800369  \\
            0.95  0.75  0.04425631261795915  \\
            1.0  0.75  0.0625  \\
            1.05  0.75  0.08430241988721204  \\
            1.1  0.75  0.10979460886113054  \\
            1.15  0.75  0.13909395645080377  \\
            1.2  0.75  0.17230566038301892  \\
            1.25  0.75  0.20952405257734982  \\
            1.3  0.75  0.25083379603927325  \\
            1.35  0.75  0.2963109577039001  \\
            1.4  0.75  0.3460239651462818  \\
            1.45  0.75  0.4000344565370984  \\
            1.5  0.75  0.45839803375031557  \\
            1.55  0.75  0.5211649284554872  \\
            1.6  0.75  0.5883805905855419  \\
            1.65  0.75  0.6600862079216284  \\
            1.7  0.75  0.7363191647875905  \\
            1.75  0.75  0.817113447068046  \\
            1.8  0.75  0.9025  \\
            1.85  0.75  0.992507044464574  \\
            1.9  0.75  1.0871603568369004  \\
            1.95  0.75  1.1864835168447643  \\
            2.0  0.75  1.290498127341234  \\
            \\
            -2.0  0.8  1.3318681542923976  \\
            -1.95  0.8  1.2270522183284018  \\
            -1.9  0.8  1.1268943743823394  \\
            -1.85  0.8  1.031371125850725  \\
            -1.8  0.8  0.9404568792815582  \\
            -1.75  0.8  0.8541237190212285  \\
            -1.7  0.8  0.7723411543888127  \\
            -1.65  0.8  0.6950758358215502  \\
            -1.6  0.8  0.6222912360003368  \\
            -1.55  0.8  0.5539472914975188  \\
            -1.5  0.8  0.48999999999999994  \\
            -1.45  0.8  0.43040096766416114  \\
            -1.4  0.8  0.37509690068058  \\
            -1.35  0.8  0.3240290347049569  \\
            -1.3  0.8  0.2771324955052504  \\
            -1.25  0.8  0.23433558406883404  \\
            -1.2  0.8  0.19555897962880867  \\
            -1.15  0.8  0.16071485477561998  \\
            -1.1  0.8  0.12970589825291143  \\
            -1.05  0.8  0.10242424351118294  \\
            -1.0  0.8  0.07875030502686056  \\
            -0.95  0.8  0.05855153032515589  \\
            -0.9  0.8  0.04168108424154093  \\
            -0.85  0.8  0.02797649401424962  \\
            -0.8  0.8  0.01725830020304798  \\
            -0.75  0.8  0.009328780053869137  \\
            -0.7  0.8  0.003970837453070131  \\
            -0.65  0.8  0.0009471871911697256  \\
            -0.6  0.8  0.0  \\
            -0.55  0.8  0.000851216105240104  \\
            -0.5  0.8  0.0032037735886792274  \\
            -0.45  0.8  0.006744024931418054  \\
            -0.4  0.8  0.011145618000168224  \\
            -0.35  0.8  0.016075080342701935  \\
            -0.3  0.8  0.02119925093649374  \\
            -0.25  0.8  0.026194538575978966  \\
            -0.2  0.8  0.030757749752935732  \\
            -0.15  0.8  0.034617940390029335  \\
            -0.1  0.8  0.03754845034029004  \\
            -0.05  0.8  0.03937804581186024  \\
            0.0  0.8  0.03999999999999998  \\
            0.05  0.8  0.03937804581186024  \\
            0.1  0.8  0.03754845034029004  \\
            0.15  0.8  0.034617940390029335  \\
            0.2  0.8  0.030757749752935732  \\
            0.25  0.8  0.026194538575978966  \\
            0.3  0.8  0.02119925093649374  \\
            0.35  0.8  0.016075080342701935  \\
            0.4  0.8  0.011145618000168224  \\
            0.45  0.8  0.006744024931418054  \\
            0.5  0.8  0.0032037735886792274  \\
            0.55  0.8  0.000851216105240104  \\
            0.6  0.8  0.0  \\
            0.65  0.8  0.0009471871911697256  \\
            0.7  0.8  0.003970837453070131  \\
            0.75  0.8  0.009328780053869137  \\
            0.8  0.8  0.01725830020304798  \\
            0.85  0.8  0.02797649401424962  \\
            0.9  0.8  0.04168108424154093  \\
            0.95  0.8  0.05855153032515589  \\
            1.0  0.8  0.07875030502686056  \\
            1.05  0.8  0.10242424351118294  \\
            1.1  0.8  0.12970589825291143  \\
            1.15  0.8  0.16071485477561998  \\
            1.2  0.8  0.19555897962880867  \\
            1.25  0.8  0.23433558406883404  \\
            1.3  0.8  0.2771324955052504  \\
            1.35  0.8  0.3240290347049569  \\
            1.4  0.8  0.37509690068058  \\
            1.45  0.8  0.43040096766416114  \\
            1.5  0.8  0.48999999999999994  \\
            1.55  0.8  0.5539472914975188  \\
            1.6  0.8  0.6222912360003368  \\
            1.65  0.8  0.6950758358215502  \\
            1.7  0.8  0.7723411543888127  \\
            1.75  0.8  0.8541237190212285  \\
            1.8  0.8  0.9404568792815582  \\
            1.85  0.8  1.031371125850725  \\
            1.9  0.8  1.1268943743823394  \\
            1.95  0.8  1.2270522183284018  \\
            2.0  0.8  1.3318681542923976  \\
            \\
            -2.0  0.85  1.3762372375798535  \\
            -1.95  0.85  1.2705905227634704  \\
            -1.9  0.85  1.1695683407002697  \\
            -1.85  0.85  1.0731453856995339  \\
            -1.8  0.85  0.9812941525211237  \\
            -1.75  0.85  0.8939847083312564  \\
            -1.7  0.85  0.8111844382503576  \\
            -1.65  0.85  0.7328577613458828  \\
            -1.6  0.85  0.6589658136013127  \\
            -1.55  0.85  0.5894660940672625  \\
            -1.5  0.85  0.5243120700866667  \\
            -1.45  0.85  0.46345273720567776  \\
            -1.4  0.85  0.4068321291681599  \\
            -1.35  0.85  0.3543887732912366  \\
            -1.3  0.85  0.30605508659818664  \\
            -1.25  0.85  0.26175670843380533  \\
            -1.2  0.85  0.22141176602945142  \\
            -1.15  0.85  0.18493007078498172  \\
            -1.1  0.85  0.15221224510843123  \\
            -1.05  0.85  0.12314878277874079  \\
            -1.0  0.85  0.09761905031866247  \\
            -0.95  0.85  0.07549024320360753  \\
            -0.9  0.85  0.056616319372010594  \\
            -0.85  0.85  0.04083694396573836  \\
            -0.8  0.85  0.02797649401424962  \\
            -0.75  0.85  0.017843190249073212  \\
            -0.7  0.85  0.010228445445475963  \\
            -0.65  0.85  0.004906544096730336  \\
            -0.6  0.85  0.001634795331518831  \\
            -0.55  0.85  0.00015432686834130328  \\
            -0.5  0.85  0.00019170766839800334  \\
            -0.45  0.85  0.00146159383286553  \\
            -0.4  0.85  0.003670577194406406  \\
            -0.35  0.85  0.0065223689149764424  \\
            -0.3  0.85  0.009724362268005361  \\
            -0.25  0.85  0.012995485333064966  \\
            -0.2  0.85  0.016075080342701935  \\
            -0.15  0.85  0.01873234983679313  \\
            -0.1  0.85  0.020775723137631045  \\
            -0.05  0.85  0.0220613634073599  \\
            0.0  0.85  0.022500000000000006  \\
            0.05  0.85  0.0220613634073599  \\
            0.1  0.85  0.020775723137631045  \\
            0.15  0.85  0.01873234983679313  \\
            0.2  0.85  0.016075080342701935  \\
            0.25  0.85  0.012995485333064966  \\
            0.3  0.85  0.009724362268005361  \\
            0.35  0.85  0.0065223689149764424  \\
            0.4  0.85  0.003670577194406406  \\
            0.45  0.85  0.00146159383286553  \\
            0.5  0.85  0.00019170766839800334  \\
            0.55  0.85  0.00015432686834130328  \\
            0.6  0.85  0.001634795331518831  \\
            0.65  0.85  0.004906544096730336  \\
            0.7  0.85  0.010228445445475963  \\
            0.75  0.85  0.017843190249073212  \\
            0.8  0.85  0.02797649401424962  \\
            0.85  0.85  0.04083694396573836  \\
            0.9  0.85  0.056616319372010594  \\
            0.95  0.85  0.07549024320360753  \\
            1.0  0.85  0.09761905031866247  \\
            1.05  0.85  0.12314878277874079  \\
            1.1  0.85  0.15221224510843123  \\
            1.15  0.85  0.18493007078498172  \\
            1.2  0.85  0.22141176602945142  \\
            1.25  0.85  0.26175670843380533  \\
            1.3  0.85  0.30605508659818664  \\
            1.35  0.85  0.3543887732912366  \\
            1.4  0.85  0.4068321291681599  \\
            1.45  0.85  0.46345273720567776  \\
            1.5  0.85  0.5243120700866667  \\
            1.55  0.85  0.5894660940672625  \\
            1.6  0.85  0.6589658136013127  \\
            1.65  0.85  0.7328577613458828  \\
            1.7  0.85  0.8111844382503576  \\
            1.75  0.85  0.8939847083312564  \\
            1.8  0.85  0.9812941525211237  \\
            1.85  0.85  1.0731453856995339  \\
            1.9  0.85  1.1695683407002697  \\
            1.95  0.85  1.2705905227634704  \\
            2.0  0.85  1.3762372375798535  \\
            \\
            -2.0  0.9  1.4236575601077386  \\
            -1.95  0.9  1.3171536810170943  \\
            -1.9  0.9  1.2152407916742722  \\
            -1.85  0.9  1.1178918777118034  \\
            -1.8  0.9  1.0250776405003792  \\
            -1.75  0.9  0.9367662691691148  \\
            -1.7  0.9  0.8529231876657308  \\
            -1.65  0.9  0.7735107741574997  \\
            -1.6  0.9  0.6984880498628364  \\
            -1.55  0.9  0.6278103342130159  \\
            -1.5  0.9  0.5614288630928198  \\
            -1.45  0.9  0.4992903668247977  \\
            -1.4  0.9  0.4413366045813522  \\
            -1.35  0.9  0.3875038520824098  \\
            -1.3  0.9  0.33772233983162075  \\
            -1.25  0.9  0.29191563985012736  \\
            -1.2  0.9  0.25  \\
            -1.15  0.9  0.21188362669795324  \\
            -1.1  0.9  0.17746591928962102  \\
            -1.05  0.9  0.14663666281213392  \\
            -1.0  0.9  0.119275190585258  \\
            -0.95  0.9  0.09524953433951992  \\
            -0.9  0.9  0.07441558772842888  \\
            -0.85  0.9  0.056616319372010594  \\
            -0.8  0.9  0.04168108424154093  \\
            -0.75  0.9  0.02942509722800369  \\
            -0.7  0.9  0.019649149801724063  \\
            -0.65  0.9  0.012139668882548273  \\
            -0.6  0.9  0.006669234721606401  \\
            -0.55  0.9  0.0029976890271013433  \\
            -0.5  0.9  0.0008739718025999344  \\
            -0.45  0.9  3.8820250189275504e-5  \\
            -0.4  0.9  0.00022843964077905537  \\
            -0.35  0.9  0.0011792084172034165  \\
            -0.3  0.9  0.002633403898972404  \\
            -0.25  0.9  0.0043458307730595575  \\
            -0.2  0.9  0.006091108541422535  \\
            -0.15  0.9  0.007671240910534099  \\
            -0.1  0.9  0.008922972372516661  \\
            -0.05  0.9  0.009724362268005361  \\
            0.0  0.9  0.009999999999999995  \\
            0.05  0.9  0.009724362268005361  \\
            0.1  0.9  0.008922972372516661  \\
            0.15  0.9  0.007671240910534099  \\
            0.2  0.9  0.006091108541422535  \\
            0.25  0.9  0.0043458307730595575  \\
            0.3  0.9  0.002633403898972404  \\
            0.35  0.9  0.0011792084172034165  \\
            0.4  0.9  0.00022843964077905537  \\
            0.45  0.9  3.8820250189275504e-5  \\
            0.5  0.9  0.0008739718025999344  \\
            0.55  0.9  0.0029976890271013433  \\
            0.6  0.9  0.006669234721606401  \\
            0.65  0.9  0.012139668882548273  \\
            0.7  0.9  0.019649149801724063  \\
            0.75  0.9  0.02942509722800369  \\
            0.8  0.9  0.04168108424154093  \\
            0.85  0.9  0.056616319372010594  \\
            0.9  0.9  0.07441558772842888  \\
            0.95  0.9  0.09524953433951992  \\
            1.0  0.9  0.119275190585258  \\
            1.05  0.9  0.14663666281213392  \\
            1.1  0.9  0.17746591928962102  \\
            1.15  0.9  0.21188362669795324  \\
            1.2  0.9  0.25  \\
            1.25  0.9  0.29191563985012736  \\
            1.3  0.9  0.33772233983162075  \\
            1.35  0.9  0.3875038520824098  \\
            1.4  0.9  0.4413366045813522  \\
            1.45  0.9  0.4992903668247977  \\
            1.5  0.9  0.5614288630928198  \\
            1.55  0.9  0.6278103342130159  \\
            1.6  0.9  0.6984880498628364  \\
            1.65  0.9  0.7735107741574997  \\
            1.7  0.9  0.8529231876657308  \\
            1.75  0.9  0.9367662691691148  \\
            1.8  0.9  1.0250776405003792  \\
            1.85  0.9  1.1178918777118034  \\
            1.9  0.9  1.2152407916742722  \\
            1.95  0.9  1.3171536810170943  \\
            2.0  0.9  1.4236575601077386  \\
            \\
            -2.0  0.95  1.4741820349030939  \\
            -1.95  0.95  1.3667976073032273  \\
            -1.9  0.95  1.2639708427503995  \\
            -1.85  0.95  1.1656731313829156  \\
            -1.8  0.95  1.0718735125904761  \\
            -1.75  0.95  0.9825384496520246  \\
            -1.7  0.95  0.8976315811699105  \\
            -1.65  0.95  0.8171134470680457  \\
            -1.6  0.95  0.7409411868143211  \\
            -1.55  0.95  0.6690682074604314  \\
            -1.5  0.95  0.6014438190870592  \\
            -1.45  0.95  0.5380128353280568  \\
            -1.4  0.95  0.47871513686227385  \\
            -1.35  0.95  0.4234851961561644  \\
            -1.3  0.95  0.37225156237907636  \\
            -1.25  0.95  0.32493630637848364  \\
            -1.2  0.95  0.28145442699720646  \\
            -1.15  0.95  0.24171322196474038  \\
            -1.1  0.95  0.2056116292502735  \\
            -1.05  0.95  0.17303954829874077  \\
            -1.0  0.95  0.14387715517325553  \\
            -0.95  0.95  0.11799423149111941  \\
            -0.9  0.95  0.09524953433951992  \\
            -0.85  0.95  0.07549024320360753  \\
            -0.8  0.95  0.05855153032515589  \\
            -0.75  0.95  0.04425631261795915  \\
            -0.7  0.95  0.03241525575881066  \\
            -0.65  0.95  0.022827113355732325  \\
            -0.6  0.95  0.015279494575576815  \\
            -0.55  0.95  0.009550159989985102  \\
            -0.5  0.95  0.005408944641611136  \\
            -0.45  0.95  0.0026203958371361666  \\
            -0.4  0.95  0.0009471871911697256  \\
            -0.35  0.95  0.00015432686834130328  \\
            -0.3  0.95  1.4115482872486502e-5  \\
            -0.25  0.95  0.0003117295611499492  \\
            -0.2  0.95  0.0008512161052401105  \\
            -0.15  0.95  0.00146159383286553  \\
            -0.1  0.95  0.002002682545719979  \\
            -0.05  0.95  0.002370240955955202  \\
            0.0  0.95  0.0025000000000000044  \\
            0.05  0.95  0.002370240955955202  \\
            0.1  0.95  0.002002682545719979  \\
            0.15  0.95  0.00146159383286553  \\
            0.2  0.95  0.0008512161052401105  \\
            0.25  0.95  0.0003117295611499492  \\
            0.3  0.95  1.4115482872486502e-5  \\
            0.35  0.95  0.00015432686834130328  \\
            0.4  0.95  0.0009471871911697256  \\
            0.45  0.95  0.0026203958371361666  \\
            0.5  0.95  0.005408944641611136  \\
            0.55  0.95  0.009550159989985102  \\
            0.6  0.95  0.015279494575576815  \\
            0.65  0.95  0.022827113355732325  \\
            0.7  0.95  0.03241525575881066  \\
            0.75  0.95  0.04425631261795915  \\
            0.8  0.95  0.05855153032515589  \\
            0.85  0.95  0.07549024320360753  \\
            0.9  0.95  0.09524953433951992  \\
            0.95  0.95  0.11799423149111941  \\
            1.0  0.95  0.14387715517325553  \\
            1.05  0.95  0.17303954829874077  \\
            1.1  0.95  0.2056116292502735  \\
            1.15  0.95  0.24171322196474038  \\
            1.2  0.95  0.28145442699720646  \\
            1.25  0.95  0.32493630637848364  \\
            1.3  0.95  0.37225156237907636  \\
            1.35  0.95  0.4234851961561644  \\
            1.4  0.95  0.47871513686227385  \\
            1.45  0.95  0.5380128353280568  \\
            1.5  0.95  0.6014438190870592  \\
            1.55  0.95  0.6690682074604314  \\
            1.6  0.95  0.7409411868143211  \\
            1.65  0.95  0.8171134470680457  \\
            1.7  0.95  0.8976315811699105  \\
            1.75  0.95  0.9825384496520246  \\
            1.8  0.95  1.0718735125904761  \\
            1.85  0.95  1.1656731313829156  \\
            1.9  0.95  1.2639708427503995  \\
            1.95  0.95  1.3667976073032273  \\
            2.0  0.95  1.4741820349030939  \\
            \\
            -2.0  1.0  1.5278640450004208  \\
            -1.95  1.0  1.4195785998377755  \\
            -1.9  1.0  1.3158178892832217  \\
            -1.85  1.0  1.2165518310373822  \\
            -1.8  1.0  1.1217479436051998  \\
            -1.75  1.0  1.031371125850725  \\
            -1.7  1.0  0.945383415336796  \\
            -1.65  1.0  0.8637437236850523  \\
            -1.6  1.0  0.7864075471773588  \\
            -1.55  1.0  0.7133266508606566  \\
            -1.5  1.0  0.6444487245360105  \\
            -1.45  1.0  0.5797170092382927  \\
            -1.4  1.0  0.5190698931829492  \\
            -1.35  1.0  0.4624404767177116  \\
            -1.3  1.0  0.4097561066286552  \\
            -1.25  1.0  0.3609378812835756  \\
            -1.2  1.0  0.3159001296373382  \\
            -1.15  1.0  0.27454986917436586  \\
            -1.1  1.0  0.23678625053629895  \\
            -1.05  1.0  0.20249999999999996  \\
            -1.0  1.0  0.17157287525381  \\
            -0.95  1.0  0.14387715517325553  \\
            -0.9  1.0  0.119275190585258  \\
            -0.85  1.0  0.09761905031866247  \\
            -0.8  1.0  0.07875030502686056  \\
            -0.75  1.0  0.0625  \\
            -0.7  1.0  0.04868887685325941  \\
            -0.65  1.0  0.03712791162468745  \\
            -0.6  1.0  0.02761924206187977  \\
            -0.55  1.0  0.019957557897334513  \\
            -0.5  1.0  0.013932022500210316  \\
            -0.45  1.0  0.009328780053869137  \\
            -0.4  1.0  0.005934077146198413  \\
            -0.35  1.0  0.00353798995829092  \\
            -0.3  1.0  0.0019386982178899684  \\
            -0.25  1.0  0.0009471871911697256  \\
            -0.2  1.0  0.0003921945628860706  \\
            -0.15  1.0  0.00012515838433156145  \\
            -0.1  1.0  2.4875775821945188e-5  \\
            -0.05  1.0  1.5605499214273392e-6  \\
            0.0  1.0  0.0  \\
            0.05  1.0  1.5605499214273392e-6  \\
            0.1  1.0  2.4875775821945188e-5  \\
            0.15  1.0  0.00012515838433156145  \\
            0.2  1.0  0.0003921945628860706  \\
            0.25  1.0  0.0009471871911697256  \\
            0.3  1.0  0.0019386982178899684  \\
            0.35  1.0  0.00353798995829092  \\
            0.4  1.0  0.005934077146198413  \\
            0.45  1.0  0.009328780053869137  \\
            0.5  1.0  0.013932022500210316  \\
            0.55  1.0  0.019957557897334513  \\
            0.6  1.0  0.02761924206187977  \\
            0.65  1.0  0.03712791162468745  \\
            0.7  1.0  0.04868887685325941  \\
            0.75  1.0  0.0625  \\
            0.8  1.0  0.07875030502686056  \\
            0.85  1.0  0.09761905031866247  \\
            0.9  1.0  0.119275190585258  \\
            0.95  1.0  0.14387715517325553  \\
            1.0  1.0  0.17157287525381  \\
            1.05  1.0  0.20249999999999996  \\
            1.1  1.0  0.23678625053629895  \\
            1.15  1.0  0.27454986917436586  \\
            1.2  1.0  0.3159001296373382  \\
            1.25  1.0  0.3609378812835756  \\
            1.3  1.0  0.4097561066286552  \\
            1.35  1.0  0.4624404767177116  \\
            1.4  1.0  0.5190698931829492  \\
            1.45  1.0  0.5797170092382927  \\
            1.5  1.0  0.6444487245360105  \\
            1.55  1.0  0.7133266508606566  \\
            1.6  1.0  0.7864075471773588  \\
            1.65  1.0  0.8637437236850523  \\
            1.7  1.0  0.945383415336796  \\
            1.75  1.0  1.031371125850725  \\
            1.8  1.0  1.1217479436051998  \\
            1.85  1.0  1.2165518310373822  \\
            1.9  1.0  1.3158178892832217  \\
            1.95  1.0  1.4195785998377755  \\
            2.0  1.0  1.5278640450004208  \\
            \\
            -2.0  1.05  1.5847572007693933  \\
            -1.95  1.05  1.4755530819299791  \\
            -1.9  1.05  1.3708413307815182  \\
            -1.85  1.05  1.2705905227634704  \\
            -1.8  1.05  1.1747668031650587  \\
            -1.75  1.05  1.0833336736082897  \\
            -1.7  1.05  0.9962517594623829  \\
            -1.65  1.05  0.9134785568784107  \\
            -1.6  1.05  0.8349681581990727  \\
            -1.55  1.05  0.7606709546301891  \\
            -1.5  1.05  0.6905333152798891  \\
            -1.45  1.05  0.6244972420063689  \\
            -1.4  1.05  0.5625  \\
            -1.35  1.05  0.5044737247025861  \\
            -1.3  1.05  0.4503450065863195  \\
            -1.25  1.05  0.4000344565370984  \\
            -1.2  1.05  0.35345625617960524  \\
            -1.15  1.05  0.31051769952051256  \\
            -1.1  1.05  0.27111873485089005  \\
            -1.05  1.05  0.23515151901650036  \\
            -1.0  1.05  0.20249999999999996  \\
            -0.95  1.05  0.17303954829874077  \\
            -0.9  1.05  0.14663666281213392  \\
            -0.85  1.05  0.12314878277874079  \\
            -0.8  1.05  0.10242424351118294  \\
            -0.75  1.05  0.08430241988721204  \\
            -0.7  1.05  0.06861410717520755  \\
            -0.65  1.05  0.05518219295430618  \\
            -0.6  1.05  0.043822675510435075  \\
            -0.55  1.05  0.034346081774060386  \\
            -0.5  1.05  0.026559330077398566  \\
            -0.45  1.05  0.020268068240827556  \\
            -0.4  1.05  0.015279494575576815  \\
            -0.35  1.05  0.011405637882134468  \\
            -0.3  1.05  0.008467033215844529  \\
            -0.25  1.05  0.0062966855077097135  \\
            -0.2  1.05  0.004744167356804997  \\
            -0.15  1.05  0.0036796564403574154  \\
            -0.1  1.05  0.0029976890271013433  \\
            -0.05  1.05  0.0026203958371361666  \\
            0.0  1.05  0.0025000000000000044  \\
            0.05  1.05  0.0026203958371361666  \\
            0.1  1.05  0.0029976890271013433  \\
            0.15  1.05  0.0036796564403574154  \\
            0.2  1.05  0.004744167356804997  \\
            0.25  1.05  0.0062966855077097135  \\
            0.3  1.05  0.008467033215844529  \\
            0.35  1.05  0.011405637882134468  \\
            0.4  1.05  0.015279494575576815  \\
            0.45  1.05  0.020268068240827556  \\
            0.5  1.05  0.026559330077398566  \\
            0.55  1.05  0.034346081774060386  \\
            0.6  1.05  0.043822675510435075  \\
            0.65  1.05  0.05518219295430618  \\
            0.7  1.05  0.06861410717520755  \\
            0.75  1.05  0.08430241988721204  \\
            0.8  1.05  0.10242424351118294  \\
            0.85  1.05  0.12314878277874079  \\
            0.9  1.05  0.14663666281213392  \\
            0.95  1.05  0.17303954829874077  \\
            1.0  1.05  0.20249999999999996  \\
            1.05  1.05  0.23515151901650036  \\
            1.1  1.05  0.27111873485089005  \\
            1.15  1.05  0.31051769952051256  \\
            1.2  1.05  0.35345625617960524  \\
            1.25  1.05  0.4000344565370984  \\
            1.3  1.05  0.4503450065863195  \\
            1.35  1.05  0.5044737247025861  \\
            1.4  1.05  0.5625  \\
            1.45  1.05  0.6244972420063689  \\
            1.5  1.05  0.6905333152798891  \\
            1.55  1.05  0.7606709546301891  \\
            1.6  1.05  0.8349681581990727  \\
            1.65  1.05  0.9134785568784107  \\
            1.7  1.05  0.9962517594623829  \\
            1.75  1.05  1.0833336736082897  \\
            1.8  1.05  1.1747668031650587  \\
            1.85  1.05  1.2705905227634704  \\
            1.9  1.05  1.3708413307815182  \\
            1.95  1.05  1.4755530819299791  \\
            2.0  1.05  1.5847572007693933  \\
            \\
            -2.0  1.1  1.6449151157946689  \\
            -1.95  1.1  1.534777364552378  \\
            -1.9  1.1  1.4291003199799701  \\
            -1.85  1.1  1.3278513499938236  \\
            -1.8  1.1  1.2309953780542024  \\
            -1.75  1.1  1.1384946782811225  \\
            -1.7  1.1  1.0503086537366821  \\
            -1.65  1.1  0.9663935969896117  \\
            -1.6  1.1  0.8867024322104805  \\
            -1.55  1.1  0.811184438250358  \\
            -1.5  1.1  0.739784952452345  \\
            -1.45  1.1  0.6724450553597408  \\
            -1.4  1.1  0.6091012370470287  \\
            -1.35  1.1  0.5496850465464004  \\
            -1.3  1.1  0.4941227268147199  \\
            -1.25  1.1  0.4423348389306574  \\
            -1.2  1.1  0.3942358807800589  \\
            -1.15  1.1  0.3497339074320903  \\
            -1.1  1.1  0.30873016277919096  \\
            -1.05  1.1  0.27111873485089005  \\
            -1.0  1.1  0.23678625053629895  \\
            -0.95  1.1  0.2056116292502735  \\
            -0.9  1.1  0.17746591928962102  \\
            -0.85  1.1  0.15221224510843123  \\
            -0.8  1.1  0.12970589825291143  \\
            -0.75  1.1  0.10979460886113054  \\
            -0.7  1.1  0.09231903791894051  \\
            -0.65  1.1  0.07711353216387248  \\
            -0.6  1.1  0.06400718277166653  \\
            -0.55  1.1  0.0528252247502314  \\
            -0.5  1.1  0.04339080528108562  \\
            -0.45  1.1  0.03552713519905746  \\
            -0.4  1.1  0.02906001785607497  \\
            -0.35  1.1  0.023820723876960877  \\
            -0.3  1.1  0.019649149801724063  \\
            -0.25  1.1  0.016397165464304454  \\
            -0.2  1.1  0.013932022500210316  \\
            -0.15  1.1  0.012139668882548273  \\
            -0.1  1.1  0.010927796562547843  \\
            -0.05  1.1  0.010228445445475963  \\
            0.0  1.1  0.010000000000000018  \\
            0.05  1.1  0.010228445445475963  \\
            0.1  1.1  0.010927796562547843  \\
            0.15  1.1  0.012139668882548273  \\
            0.2  1.1  0.013932022500210316  \\
            0.25  1.1  0.016397165464304454  \\
            0.3  1.1  0.019649149801724063  \\
            0.35  1.1  0.023820723876960877  \\
            0.4  1.1  0.02906001785607497  \\
            0.45  1.1  0.03552713519905746  \\
            0.5  1.1  0.04339080528108562  \\
            0.55  1.1  0.0528252247502314  \\
            0.6  1.1  0.06400718277166653  \\
            0.65  1.1  0.07711353216387248  \\
            0.7  1.1  0.09231903791894051  \\
            0.75  1.1  0.10979460886113054  \\
            0.8  1.1  0.12970589825291143  \\
            0.85  1.1  0.15221224510843123  \\
            0.9  1.1  0.17746591928962102  \\
            0.95  1.1  0.2056116292502735  \\
            1.0  1.1  0.23678625053629895  \\
            1.05  1.1  0.27111873485089005  \\
            1.1  1.1  0.30873016277919096  \\
            1.15  1.1  0.3497339074320903  \\
            1.2  1.1  0.3942358807800589  \\
            1.25  1.1  0.4423348389306574  \\
            1.3  1.1  0.4941227268147199  \\
            1.35  1.1  0.5496850465464004  \\
            1.4  1.1  0.6091012370470287  \\
            1.45  1.1  0.6724450553597408  \\
            1.5  1.1  0.739784952452345  \\
            1.55  1.1  0.811184438250358  \\
            1.6  1.1  0.8867024322104805  \\
            1.65  1.1  0.9663935969896117  \\
            1.7  1.1  1.0503086537366821  \\
            1.75  1.1  1.1384946782811225  \\
            1.8  1.1  1.2309953780542024  \\
            1.85  1.1  1.3278513499938236  \\
            1.9  1.1  1.4291003199799701  \\
            1.95  1.1  1.534777364552378  \\
            2.0  1.1  1.6449151157946689  \\
            \\
            -2.0  1.15  1.7083912019762684  \\
            -1.95  1.15  1.597307430931292  \\
            -1.9  1.15  1.4906535370974379  \\
            -1.85  1.15  1.3883958178416074  \\
            -1.8  1.15  1.290498127341234  \\
            -1.75  1.15  1.1969216817256148  \\
            -1.7  1.15  1.107624849645241  \\
            -1.65  1.15  1.0225629277762467  \\
            -1.6  1.15  0.941687900952394  \\
            -1.55  1.15  0.8649481868762436  \\
            -1.5  1.15  0.79228836571284  \\
            -1.45  1.15  0.7236488953356506  \\
            -1.4  1.15  0.658965813601312  \\
            -1.35  1.15  0.59817042980636  \\
            -1.3  1.15  0.5411890084580437  \\
            -1.25  1.15  0.487942449707394  \\
            -1.2  1.15  0.4383459722810676  \\
            -1.15  1.15  0.39230880654188127  \\
            -1.1  1.15  0.3497339074320903  \\
            -1.05  1.15  0.31051769952051256  \\
            -1.0  1.15  0.27454986917436586  \\
            -0.95  1.15  0.24171322196474038  \\
            -0.9  1.15  0.21188362669795324  \\
            -0.85  1.15  0.18493007078498172  \\
            -0.8  1.15  0.16071485477561998  \\
            -0.75  1.15  0.13909395645080377  \\
            -0.7  1.15  0.11991759643274794  \\
            -0.65  1.15  0.10303103727541871  \\
            -0.6  1.15  0.08827564578543048  \\
            -0.55  1.15  0.07549024320360753  \\
            -0.5  1.15  0.06451275920310948  \\
            -0.45  1.15  0.05518219295430618  \\
            -0.4  1.15  0.04734086762281588  \\
            -0.35  1.15  0.04083694396573836  \\
            -0.3  1.15  0.035527135199057376  \\
            -0.25  1.15  0.03127954081203597  \\
            -0.2  1.15  0.027976494014249544  \\
            -0.15  1.15  0.02551729905135958  \\
            -0.1  1.15  0.023820723876960808  \\
            -0.05  1.15  0.022827113355732325  \\
            0.0  1.15  0.022499999999999975  \\
            0.05  1.15  0.022827113355732325  \\
            0.1  1.15  0.023820723876960808  \\
            0.15  1.15  0.02551729905135958  \\
            0.2  1.15  0.027976494014249544  \\
            0.25  1.15  0.03127954081203597  \\
            0.3  1.15  0.035527135199057376  \\
            0.35  1.15  0.04083694396573836  \\
            0.4  1.15  0.04734086762281588  \\
            0.45  1.15  0.05518219295430618  \\
            0.5  1.15  0.06451275920310948  \\
            0.55  1.15  0.07549024320360753  \\
            0.6  1.15  0.08827564578543048  \\
            0.65  1.15  0.10303103727541871  \\
            0.7  1.15  0.11991759643274794  \\
            0.75  1.15  0.13909395645080377  \\
            0.8  1.15  0.16071485477561998  \\
            0.85  1.15  0.18493007078498172  \\
            0.9  1.15  0.21188362669795324  \\
            0.95  1.15  0.24171322196474038  \\
            1.0  1.15  0.27454986917436586  \\
            1.05  1.15  0.31051769952051256  \\
            1.1  1.15  0.3497339074320903  \\
            1.15  1.15  0.39230880654188127  \\
            1.2  1.15  0.4383459722810676  \\
            1.25  1.15  0.487942449707394  \\
            1.3  1.15  0.5411890084580437  \\
            1.35  1.15  0.59817042980636  \\
            1.4  1.15  0.658965813601312  \\
            1.45  1.15  0.7236488953356506  \\
            1.5  1.15  0.79228836571284  \\
            1.55  1.15  0.8649481868762436  \\
            1.6  1.15  0.941687900952394  \\
            1.65  1.15  1.0225629277762467  \\
            1.7  1.15  1.107624849645241  \\
            1.75  1.15  1.1969216817256148  \\
            1.8  1.15  1.290498127341234  \\
            1.85  1.15  1.3883958178416074  \\
            1.9  1.15  1.4906535370974379  \\
            1.95  1.15  1.597307430931292  \\
            2.0  1.15  1.7083912019762684  \\
            \\
            -2.0  1.2  1.775238484123759  \\
            -1.95  1.2  1.6631987432578756  \\
            -1.9  1.2  1.5555589891511536  \\
            -1.85  1.2  1.4522845857600115  \\
            -1.8  1.2  1.3533384694432122  \\
            -1.75  1.2  1.258680965215411  \\
            -1.7  1.2  1.1682695906630374  \\
            -1.65  1.2  1.082058847379367  \\
            -1.6  1.2  1.0  \\
            -1.55  1.2  0.9220408432174685  \\
            -1.5  1.2  0.8481254575402909  \\
            -1.45  1.2  0.7781939550562578  \\
            -1.4  1.2  0.7121822170828448  \\
            -1.35  1.2  0.6500216263623113  \\
            -1.3  1.2  0.5916387974091735  \\
            -1.25  1.2  0.5369553097673089  \\
            -1.2  1.2  0.48588745030457187  \\
            -1.15  1.2  0.4383459722810676  \\
            -1.1  1.2  0.3942358807800589  \\
            -1.05  1.2  0.35345625617960524  \\
            -1.0  1.2  0.3159001296373382  \\
            -0.95  1.2  0.28145442699720646  \\
            -0.9  1.2  0.25  \\
            -0.85  1.2  0.22141176602945142  \\
            -0.8  1.2  0.19555897962880867  \\
            -0.75  1.2  0.17230566038301892  \\
            -0.7  1.2  0.15151120211003916  \\
            -0.65  1.2  0.13303118720876395  \\
            -0.6  1.2  0.11671842700025238  \\
            -0.55  1.2  0.1024242435111828  \\
            -0.5  1.2  0.09000000000000002  \\
            -0.45  1.2  0.0792988764047406  \\
            -0.4  1.2  0.07017787186529655  \\
            -0.35  1.2  0.0625  \\
            -0.3  1.2  0.05613662462940372  \\
            -0.25  1.2  0.05096986557374738  \\
            -0.2  1.2  0.04689498788071207  \\
            -0.15  1.2  0.043822675510435075  \\
            -0.1  1.2  0.04168108424154093  \\
            -0.05  1.2  0.04041757010713721  \\
            0.0  1.2  0.03999999999999998  \\
            0.05  1.2  0.04041757010713721  \\
            0.1  1.2  0.04168108424154093  \\
            0.15  1.2  0.043822675510435075  \\
            0.2  1.2  0.04689498788071207  \\
            0.25  1.2  0.05096986557374738  \\
            0.3  1.2  0.05613662462940372  \\
            0.35  1.2  0.0625  \\
            0.4  1.2  0.07017787186529655  \\
            0.45  1.2  0.0792988764047406  \\
            0.5  1.2  0.09000000000000002  \\
            0.55  1.2  0.1024242435111828  \\
            0.6  1.2  0.11671842700025238  \\
            0.65  1.2  0.13303118720876395  \\
            0.7  1.2  0.15151120211003916  \\
            0.75  1.2  0.17230566038301892  \\
            0.8  1.2  0.19555897962880867  \\
            0.85  1.2  0.22141176602945142  \\
            0.9  1.2  0.25  \\
            0.95  1.2  0.28145442699720646  \\
            1.0  1.2  0.3159001296373382  \\
            1.05  1.2  0.35345625617960524  \\
            1.1  1.2  0.3942358807800589  \\
            1.15  1.2  0.4383459722810676  \\
            1.2  1.2  0.48588745030457187  \\
            1.25  1.2  0.5369553097673089  \\
            1.3  1.2  0.5916387974091735  \\
            1.35  1.2  0.6500216263623113  \\
            1.4  1.2  0.7121822170828448  \\
            1.45  1.2  0.7781939550562578  \\
            1.5  1.2  0.8481254575402909  \\
            1.55  1.2  0.9220408432174685  \\
            1.6  1.2  1.0  \\
            1.65  1.2  1.082058847379367  \\
            1.7  1.2  1.1682695906630374  \\
            1.75  1.2  1.258680965215411  \\
            1.8  1.2  1.3533384694432122  \\
            1.85  1.2  1.4522845857600115  \\
            1.9  1.2  1.5555589891511536  \\
            1.95  1.2  1.6631987432578756  \\
            2.0  1.2  1.775238484123759  \\
            \\
            -2.0  1.25  1.8455094339716978  \\
            -1.95  1.25  1.7325060712398126  \\
            -1.9  1.25  1.623873833782336  \\
            -1.85  1.25  1.5195772876467784  \\
            -1.8  1.25  1.4195785998377755  \\
            -1.75  1.25  1.3238373664786867  \\
            -1.7  1.25  1.232310430798161  \\
            -1.65  1.25  1.1449516911031101  \\
            -1.6  1.25  1.0617118991506096  \\
            -1.55  1.25  0.9825384496520246  \\
            -1.5  1.25  0.9073751620466726  \\
            -1.45  1.25  0.8361620561846705  \\
            -1.4  1.25  0.7688351241753081  \\
            -1.35  1.25  0.7053261014051805  \\
            -1.3  1.25  0.6455622406257133  \\
            -1.25  1.25  0.5894660940672625  \\
            -1.2  1.25  0.5369553097673089  \\
            -1.15  1.25  0.487942449707394  \\
            -1.1  1.25  0.4423348389306574  \\
            -1.05  1.25  0.4000344565370984  \\
            -1.0  1.25  0.3609378812835756  \\
            -0.95  1.25  0.32493630637848364  \\
            -0.9  1.25  0.29191563985012736  \\
            -0.85  1.25  0.26175670843380533  \\
            -0.8  1.25  0.23433558406883404  \\
            -0.75  1.25  0.20952405257734982  \\
            -0.7  1.25  0.1871902436211193  \\
            -0.65  1.25  0.1671994392789258  \\
            -0.6  1.25  0.1494150752275904  \\
            -0.55  1.25  0.13369994325046744  \\
            -0.5  1.25  0.11991759643274794  \\
            -0.45  1.25  0.1079339488827155  \\
            -0.4  1.25  0.09761905031866261  \\
            -0.35  1.25  0.08884900285056607  \\
            -0.3  1.25  0.08150797356351176  \\
            -0.25  1.25  0.07549024320360753  \\
            -0.2  1.25  0.0707022197655675  \\
            -0.15  1.25  0.06706433759716571  \\
            -0.1  1.25  0.06451275920310948  \\
            -0.05  1.25  0.06300079936063929  \\
            0.0  1.25  0.0625  \\
            0.05  1.25  0.06300079936063929  \\
            0.1  1.25  0.06451275920310948  \\
            0.15  1.25  0.06706433759716571  \\
            0.2  1.25  0.0707022197655675  \\
            0.25  1.25  0.07549024320360753  \\
            0.3  1.25  0.08150797356351176  \\
            0.35  1.25  0.08884900285056607  \\
            0.4  1.25  0.09761905031866261  \\
            0.45  1.25  0.1079339488827155  \\
            0.5  1.25  0.11991759643274794  \\
            0.55  1.25  0.13369994325046744  \\
            0.6  1.25  0.1494150752275904  \\
            0.65  1.25  0.1671994392789258  \\
            0.7  1.25  0.1871902436211193  \\
            0.75  1.25  0.20952405257734982  \\
            0.8  1.25  0.23433558406883404  \\
            0.85  1.25  0.26175670843380533  \\
            0.9  1.25  0.29191563985012736  \\
            0.95  1.25  0.32493630637848364  \\
            1.0  1.25  0.3609378812835756  \\
            1.05  1.25  0.4000344565370984  \\
            1.1  1.25  0.4423348389306574  \\
            1.15  1.25  0.487942449707394  \\
            1.2  1.25  0.5369553097673089  \\
            1.25  1.25  0.5894660940672625  \\
            1.3  1.25  0.6455622406257133  \\
            1.35  1.25  0.7053261014051805  \\
            1.4  1.25  0.7688351241753081  \\
            1.45  1.25  0.8361620561846705  \\
            1.5  1.25  0.9073751620466726  \\
            1.55  1.25  0.9825384496520246  \\
            1.6  1.25  1.0617118991506096  \\
            1.65  1.25  1.1449516911031101  \\
            1.7  1.25  1.232310430798161  \\
            1.75  1.25  1.3238373664786867  \\
            1.8  1.25  1.4195785998377755  \\
            1.85  1.25  1.5195772876467784  \\
            1.9  1.25  1.623873833782336  \\
            1.95  1.25  1.7325060712398126  \\
            2.0  1.25  1.8455094339716978  \\
            \\
            -2.0  1.3  1.919255823249375  \\
            -1.95  1.3  1.8052833418968133  \\
            -1.9  1.3  1.6956542267114643  \\
            -1.85  1.3  1.5903323781619951  \\
            -1.8  1.3  1.489279337765097  \\
            -1.75  1.3  1.3924541286816716  \\
            -1.7  1.3  1.2998130881934606  \\
            -1.65  1.3  1.211309692479999  \\
            -1.6  1.3  1.1268943743823394  \\
            -1.55  1.3  1.0465143351712185  \\
            -1.5  1.3  0.9701133517441586  \\
            -1.45  1.3  0.8976315811699108  \\
            -1.4  1.3  0.8290053650914401  \\
            -1.35  1.3  0.7641670372017376  \\
            -1.3  1.3  0.7030447378299531  \\
            -1.25  1.3  0.6455622406257133  \\
            -1.2  1.3  0.5916387974091735  \\
            -1.15  1.3  0.5411890084580437  \\
            -1.1  1.3  0.4941227268147199  \\
            -1.05  1.3  0.4503450065863195  \\
            -1.0  1.3  0.4097561066286552  \\
            -0.95  1.3  0.37225156237907636  \\
            -0.9  1.3  0.33772233983162075  \\
            -0.85  1.3  0.30605508659818664  \\
            -0.8  1.3  0.2771324955052504  \\
            -0.75  1.3  0.25083379603927325  \\
            -0.7  1.3  0.2270353879533199  \\
            -0.65  1.3  0.2056116292502735  \\
            -0.6  1.3  0.18643578734472951  \\
            -0.55  1.3  0.16938115730137934  \\
            -0.5  1.3  0.15432234456317623  \\
            -0.45  1.3  0.14113670156047922  \\
            -0.4  1.3  0.1297058982529113  \\
            -0.35  1.3  0.11991759643274809  \\
            -0.3  1.3  0.11166718717473335  \\
            -0.25  1.3  0.10485954102525469  \\
            -0.2  1.3  0.099410712406819  \\
            -0.15  1.3  0.09524953433951992  \\
            -0.1  1.3  0.09231903791894051  \\
            -0.05  1.3  0.09057763374846255  \\
            0.0  1.3  0.09000000000000002  \\
            0.05  1.3  0.09057763374846255  \\
            0.1  1.3  0.09231903791894051  \\
            0.15  1.3  0.09524953433951992  \\
            0.2  1.3  0.099410712406819  \\
            0.25  1.3  0.10485954102525469  \\
            0.3  1.3  0.11166718717473335  \\
            0.35  1.3  0.11991759643274809  \\
            0.4  1.3  0.1297058982529113  \\
            0.45  1.3  0.14113670156047922  \\
            0.5  1.3  0.15432234456317623  \\
            0.55  1.3  0.16938115730137934  \\
            0.6  1.3  0.18643578734472951  \\
            0.65  1.3  0.2056116292502735  \\
            0.7  1.3  0.2270353879533199  \\
            0.75  1.3  0.25083379603927325  \\
            0.8  1.3  0.2771324955052504  \\
            0.85  1.3  0.30605508659818664  \\
            0.9  1.3  0.33772233983162075  \\
            0.95  1.3  0.37225156237907636  \\
            1.0  1.3  0.4097561066286552  \\
            1.05  1.3  0.4503450065863195  \\
            1.1  1.3  0.4941227268147199  \\
            1.15  1.3  0.5411890084580437  \\
            1.2  1.3  0.5916387974091735  \\
            1.25  1.3  0.6455622406257133  \\
            1.3  1.3  0.7030447378299531  \\
            1.35  1.3  0.7641670372017376  \\
            1.4  1.3  0.8290053650914401  \\
            1.45  1.3  0.8976315811699108  \\
            1.5  1.3  0.9701133517441586  \\
            1.55  1.3  1.0465143351712185  \\
            1.6  1.3  1.1268943743823394  \\
            1.65  1.3  1.211309692479999  \\
            1.7  1.3  1.2998130881934606  \\
            1.75  1.3  1.3924541286816716  \\
            1.8  1.3  1.489279337765097  \\
            1.85  1.3  1.5903323781619951  \\
            1.9  1.3  1.6956542267114643  \\
            1.95  1.3  1.8052833418968133  \\
            2.0  1.3  1.919255823249375  \\
            \\
            -2.0  1.35  1.996528595194538  \\
            -1.95  1.35  1.8815835097474312  \\
            -1.9  1.35  1.770955191677334  \\
            -1.85  1.35  1.664607003760486  \\
            -1.8  1.35  1.5625  \\
            -1.75  1.35  1.4645927789399313  \\
            -1.7  1.35  1.3708413307815182  \\
            -1.65  1.35  1.2811988789344309  \\
            -1.6  1.35  1.1956157169083361  \\
            -1.55  1.35  1.1140390417811068  \\
            -1.5  1.35  1.0364127858778869  \\
            -1.45  1.35  0.9626774487682102  \\
            -1.4  1.35  0.8927699322446548  \\
            -1.35  1.35  0.8266233815926438  \\
            -1.3  1.35  0.7641670372017376  \\
            -1.25  1.35  0.7053261014051805  \\
            -1.2  1.35  0.6500216263623113  \\
            -1.15  1.35  0.59817042980636  \\
            -1.1  1.35  0.5496850465464004  \\
            -1.05  1.35  0.5044737247025861  \\
            -1.0  1.35  0.4624404767177116  \\
            -0.95  1.35  0.4234851961561644  \\
            -0.9  1.35  0.3875038520824098  \\
            -0.85  1.35  0.3543887732912366  \\
            -0.8  1.35  0.3240290347049569  \\
            -0.75  1.35  0.2963109577039001  \\
            -0.7  1.35  0.27111873485089005  \\
            -0.65  1.35  0.2483351872456606  \\
            -0.6  1.35  0.2278426594611686  \\
            -0.55  1.35  0.20952405257734982  \\
            -0.5  1.35  0.19326399022240634  \\
            -0.45  1.35  0.17895010584845866  \\
            -0.4  1.35  0.1664744319342554  \\
            -0.35  1.35  0.1557348638037294  \\
            -0.3  1.35  0.14663666281213392  \\
            -0.25  1.35  0.13909395645080394  \\
            -0.2  1.35  0.13303118720876395  \\
            -0.15  1.35  0.1283844585587751  \\
            -0.1  1.35  0.1251027258638233  \\
            -0.05  1.35  0.12314878277874079  \\
            0.0  1.35  0.12250000000000007  \\
            0.05  1.35  0.12314878277874079  \\
            0.1  1.35  0.1251027258638233  \\
            0.15  1.35  0.1283844585587751  \\
            0.2  1.35  0.13303118720876395  \\
            0.25  1.35  0.13909395645080394  \\
            0.3  1.35  0.14663666281213392  \\
            0.35  1.35  0.1557348638037294  \\
            0.4  1.35  0.1664744319342554  \\
            0.45  1.35  0.17895010584845866  \\
            0.5  1.35  0.19326399022240634  \\
            0.55  1.35  0.20952405257734982  \\
            0.6  1.35  0.2278426594611686  \\
            0.65  1.35  0.2483351872456606  \\
            0.7  1.35  0.27111873485089005  \\
            0.75  1.35  0.2963109577039001  \\
            0.8  1.35  0.3240290347049569  \\
            0.85  1.35  0.3543887732912366  \\
            0.9  1.35  0.3875038520824098  \\
            0.95  1.35  0.4234851961561644  \\
            1.0  1.35  0.4624404767177116  \\
            1.05  1.35  0.5044737247025861  \\
            1.1  1.35  0.5496850465464004  \\
            1.15  1.35  0.59817042980636  \\
            1.2  1.35  0.6500216263623113  \\
            1.25  1.35  0.7053261014051805  \\
            1.3  1.35  0.7641670372017376  \\
            1.35  1.35  0.8266233815926438  \\
            1.4  1.35  0.8927699322446548  \\
            1.45  1.35  0.9626774487682102  \\
            1.5  1.35  1.0364127858778869  \\
            1.55  1.35  1.1140390417811068  \\
            1.6  1.35  1.1956157169083361  \\
            1.65  1.35  1.2811988789344309  \\
            1.7  1.35  1.3708413307815182  \\
            1.75  1.35  1.4645927789399313  \\
            1.8  1.35  1.5625  \\
            1.85  1.35  1.664607003760486  \\
            1.9  1.35  1.770955191677334  \\
            1.95  1.35  1.8815835097474312  \\
            2.0  1.35  1.996528595194538  \\
            \\
            -2.0  1.4  2.077377753706519  \\
            -1.95  1.4  1.961458446336878  \\
            -1.9  1.4  1.849830511517621  \\
            -1.85  1.4  1.7424568967519285  \\
            -1.8  1.4  1.6392982996034484  \\
            -1.75  1.4  1.5403130337970063  \\
            -1.7  1.4  1.4454568908909522  \\
            -1.65  1.4  1.3546829983235191  \\
            -1.6  1.4  1.2679416749061407  \\
            -1.55  1.4  1.1851802851589157  \\
            -1.5  1.4  1.106343094263362  \\
            -1.45  1.4  1.031371125850725  \\
            -1.4  1.4  0.9602020253553336  \\
            -1.35  1.4  0.8927699322446548  \\
            -1.3  1.4  0.8290053650914401  \\
            -1.25  1.4  0.7688351241753081  \\
            -1.2  1.4  0.7121822170828448  \\
            -1.15  1.4  0.658965813601312  \\
            -1.1  1.4  0.6091012370470287  \\
            -1.05  1.4  0.5625  \\
            -1.0  1.4  0.5190698931829492  \\
            -0.95  1.4  0.47871513686227385  \\
            -0.9  1.4  0.4413366045813522  \\
            -0.85  1.4  0.4068321291681599  \\
            -0.8  1.4  0.37509690068058  \\
            -0.75  1.4  0.3460239651462818  \\
            -0.7  1.4  0.3195048315002944  \\
            -0.65  1.4  0.29543019191337355  \\
            -0.6  1.4  0.27369075765443657  \\
            -0.55  1.4  0.25417820870173535  \\
            -0.5  1.4  0.23678625053629895  \\
            -0.45  1.4  0.22141176602945142  \\
            -0.4  1.4  0.2079560442877925  \\
            -0.35  1.4  0.1963260620676374  \\
            -0.3  1.4  0.18643578734472932  \\
            -0.25  1.4  0.17820746933442166  \\
            -0.2  1.4  0.1715728752538098  \\
            -0.15  1.4  0.16647443193425523  \\
            -0.1  1.4  0.16286623047636004  \\
            -0.05  1.4  0.16071485477561998  \\
            0.0  1.4  0.15999999999999992  \\
            0.05  1.4  0.16071485477561998  \\
            0.1  1.4  0.16286623047636004  \\
            0.15  1.4  0.16647443193425523  \\
            0.2  1.4  0.1715728752538098  \\
            0.25  1.4  0.17820746933442166  \\
            0.3  1.4  0.18643578734472932  \\
            0.35  1.4  0.1963260620676374  \\
            0.4  1.4  0.2079560442877925  \\
            0.45  1.4  0.22141176602945142  \\
            0.5  1.4  0.23678625053629895  \\
            0.55  1.4  0.25417820870173535  \\
            0.6  1.4  0.27369075765443657  \\
            0.65  1.4  0.29543019191337355  \\
            0.7  1.4  0.3195048315002944  \\
            0.75  1.4  0.3460239651462818  \\
            0.8  1.4  0.37509690068058  \\
            0.85  1.4  0.4068321291681599  \\
            0.9  1.4  0.4413366045813522  \\
            0.95  1.4  0.47871513686227385  \\
            1.0  1.4  0.5190698931829492  \\
            1.05  1.4  0.5625  \\
            1.1  1.4  0.6091012370470287  \\
            1.15  1.4  0.658965813601312  \\
            1.2  1.4  0.7121822170828448  \\
            1.25  1.4  0.7688351241753081  \\
            1.3  1.4  0.8290053650914401  \\
            1.35  1.4  0.8927699322446548  \\
            1.4  1.4  0.9602020253553336  \\
            1.45  1.4  1.031371125850725  \\
            1.5  1.4  1.106343094263362  \\
            1.55  1.4  1.1851802851589157  \\
            1.6  1.4  1.2679416749061407  \\
            1.65  1.4  1.3546829983235191  \\
            1.7  1.4  1.4454568908909522  \\
            1.75  1.4  1.5403130337970063  \\
            1.8  1.4  1.6392982996034484  \\
            1.85  1.4  1.7424568967519285  \\
            1.9  1.4  1.849830511517621  \\
            1.95  1.4  1.961458446336878  \\
            2.0  1.4  2.077377753706519  \\
            \\
            -2.0  1.45  2.16185226918575  \\
            -1.95  1.45  2.044958847910853  \\
            -1.9  1.45  1.932332638913152  \\
            -1.85  1.45  1.8239362905827363  \\
            -1.8  1.45  1.7197302674695116  \\
            -1.75  1.45  1.619672729054595  \\
            -1.7  1.45  1.5237194056991343  \\
            -1.65  1.45  1.43182347270224  \\
            -1.6  1.45  1.3439354236621637  \\
            -1.55  1.45  1.2600029446417755  \\
            -1.5  1.45  1.179970790994987  \\
            -1.45  1.45  1.1037806691180243  \\
            -1.4  1.45  1.031371125850725  \\
            -1.35  1.45  0.9626774487682102  \\
            -1.3  1.45  0.8976315811699108  \\
            -1.25  1.45  0.8361620561846705  \\
            -1.2  1.45  0.7781939550562578  \\
            -1.15  1.45  0.7236488953356506  \\
            -1.1  1.45  0.6724450553597408  \\
            -1.05  1.45  0.6244972420063689  \\
            -1.0  1.45  0.5797170092382927  \\
            -0.95  1.45  0.5380128353280568  \\
            -0.9  1.45  0.4992903668247977  \\
            -0.85  1.45  0.46345273720567776  \\
            -0.8  1.45  0.43040096766416114  \\
            -0.75  1.45  0.4000344565370984  \\
            -0.7  1.45  0.37225156237907636  \\
            -0.65  1.45  0.3469502835858593  \\
            -0.6  1.45  0.3240290347049567  \\
            -0.55  1.45  0.3033875161458355  \\
            -0.5  1.45  0.28492766996440666  \\
            -0.45  1.45  0.26855470986220487  \\
            -0.4  1.45  0.25417820870173535  \\
            -0.35  1.45  0.24171322196474038  \\
            -0.3  1.45  0.23108142100783058  \\
            -0.25  1.45  0.22221220608756773  \\
            -0.2  1.45  0.21504376633911065  \\
            -0.15  1.45  0.20952405257734982  \\
            -0.1  1.45  0.2056116292502733  \\
            -0.05  1.45  0.20327637429061826  \\
            0.0  1.45  0.20249999999999996  \\
            0.05  1.45  0.20327637429061826  \\
            0.1  1.45  0.2056116292502733  \\
            0.15  1.45  0.20952405257734982  \\
            0.2  1.45  0.21504376633911065  \\
            0.25  1.45  0.22221220608756773  \\
            0.3  1.45  0.23108142100783058  \\
            0.35  1.45  0.24171322196474038  \\
            0.4  1.45  0.25417820870173535  \\
            0.45  1.45  0.26855470986220487  \\
            0.5  1.45  0.28492766996440666  \\
            0.55  1.45  0.3033875161458355  \\
            0.6  1.45  0.3240290347049567  \\
            0.65  1.45  0.3469502835858593  \\
            0.7  1.45  0.37225156237907636  \\
            0.75  1.45  0.4000344565370984  \\
            0.8  1.45  0.43040096766416114  \\
            0.85  1.45  0.46345273720567776  \\
            0.9  1.45  0.4992903668247977  \\
            0.95  1.45  0.5380128353280568  \\
            1.0  1.45  0.5797170092382927  \\
            1.05  1.45  0.6244972420063689  \\
            1.1  1.45  0.6724450553597408  \\
            1.15  1.45  0.7236488953356506  \\
            1.2  1.45  0.7781939550562578  \\
            1.25  1.45  0.8361620561846705  \\
            1.3  1.45  0.8976315811699108  \\
            1.35  1.45  0.9626774487682102  \\
            1.4  1.45  1.031371125850725  \\
            1.45  1.45  1.1037806691180243  \\
            1.5  1.45  1.179970790994987  \\
            1.55  1.45  1.2600029446417755  \\
            1.6  1.45  1.3439354236621637  \\
            1.65  1.45  1.43182347270224  \\
            1.7  1.45  1.5237194056991343  \\
            1.75  1.45  1.619672729054595  \\
            1.8  1.45  1.7197302674695116  \\
            1.85  1.45  1.8239362905827363  \\
            1.9  1.45  1.932332638913152  \\
            1.95  1.45  2.044958847910853  \\
            2.0  1.45  2.16185226918575  \\
            \\
            -2.0  1.5  2.25  \\
            -1.95  1.5  2.132134159942983  \\
            -1.9  1.5  2.0185126252359185  \\
            -1.85  1.5  1.9090978544741788  \\
            -1.8  1.5  1.8038501944560075  \\
            -1.75  1.5  1.7027277713535562  \\
            -1.7  1.5  1.6056863804981463  \\
            -1.65  1.5  1.5126793758044486  \\
            -1.6  1.5  1.4236575601077386  \\
            -1.55  1.5  1.3385690779754016  \\
            -1.5  1.5  1.2573593128807143  \\
            -1.45  1.5  1.179970790994987  \\
            -1.4  1.5  1.106343094263362  \\
            -1.35  1.5  1.0364127858778869  \\
            -1.3  1.5  0.9701133517441586  \\
            -1.25  1.5  0.9073751620466726  \\
            -1.2  1.5  0.8481254575402909  \\
            -1.15  1.5  0.79228836571284  \\
            -1.1  1.5  0.739784952452345  \\
            -1.05  1.5  0.6905333152798891  \\
            -1.0  1.5  0.6444487245360105  \\
            -0.95  1.5  0.6014438190870592  \\
            -0.9  1.5  0.5614288630928198  \\
            -0.85  1.5  0.5243120700866667  \\
            -0.8  1.5  0.48999999999999994  \\
            -0.75  1.5  0.45839803375031557  \\
            -0.7  1.5  0.4294109285506303  \\
            -0.65  1.5  0.4029434551456371  \\
            -0.6  1.5  0.37890111571929747  \\
            -0.55  1.5  0.3571909382659086  \\
            -0.5  1.5  0.33772233983162075  \\
            -0.45  1.5  0.32040804732683503  \\
            -0.4  1.5  0.3051650607479954  \\
            -0.35  1.5  0.29191563985012736  \\
            -0.3  1.5  0.2805882918443291  \\
            -0.25  1.5  0.27111873485089005  \\
            -0.2  1.5  0.26345080991568876  \\
            -0.15  1.5  0.2575373136637329  \\
            -0.1  1.5  0.2533407243254182  \\
            -0.05  1.5  0.250833796039273  \\
            0.0  1.5  0.25  \\
            0.05  1.5  0.250833796039273  \\
            0.1  1.5  0.2533407243254182  \\
            0.15  1.5  0.2575373136637329  \\
            0.2  1.5  0.26345080991568876  \\
            0.25  1.5  0.27111873485089005  \\
            0.3  1.5  0.2805882918443291  \\
            0.35  1.5  0.29191563985012736  \\
            0.4  1.5  0.3051650607479954  \\
            0.45  1.5  0.32040804732683503  \\
            0.5  1.5  0.33772233983162075  \\
            0.55  1.5  0.3571909382659086  \\
            0.6  1.5  0.37890111571929747  \\
            0.65  1.5  0.4029434551456371  \\
            0.7  1.5  0.4294109285506303  \\
            0.75  1.5  0.45839803375031557  \\
            0.8  1.5  0.48999999999999994  \\
            0.85  1.5  0.5243120700866667  \\
            0.9  1.5  0.5614288630928198  \\
            0.95  1.5  0.6014438190870592  \\
            1.0  1.5  0.6444487245360105  \\
            1.05  1.5  0.6905333152798891  \\
            1.1  1.5  0.739784952452345  \\
            1.15  1.5  0.79228836571284  \\
            1.2  1.5  0.8481254575402909  \\
            1.25  1.5  0.9073751620466726  \\
            1.3  1.5  0.9701133517441586  \\
            1.35  1.5  1.0364127858778869  \\
            1.4  1.5  1.106343094263362  \\
            1.45  1.5  1.179970790994987  \\
            1.5  1.5  1.2573593128807143  \\
            1.55  1.5  1.3385690779754016  \\
            1.6  1.5  1.4236575601077386  \\
            1.65  1.5  1.5126793758044486  \\
            1.7  1.5  1.6056863804981463  \\
            1.75  1.5  1.7027277713535562  \\
            1.8  1.5  1.8038501944560075  \\
            1.85  1.5  1.9090978544741788  \\
            1.9  1.5  2.0185126252359185  \\
            1.95  1.5  2.132134159942983  \\
            2.0  1.5  2.25  \\
            \\
            -2.0  1.55  2.341867628448002  \\
            -1.95  1.55  2.22303251716754  \\
            -1.9  1.55  2.1084200659043093  \\
            -1.85  1.55  1.9979926455411328  \\
            -1.8  1.55  1.8917105919121187  \\
            -1.75  1.55  1.7895321089756155  \\
            -1.7  1.55  1.6914131718690644  \\
            -1.65  1.55  1.597307430931292  \\
            -1.6  1.55  1.507166118010907  \\
            -1.55  1.55  1.4209379566434057  \\
            -1.5  1.55  1.3385690779754016  \\
            -1.45  1.55  1.2600029446417755  \\
            -1.4  1.55  1.1851802851589157  \\
            -1.35  1.55  1.1140390417811068  \\
            -1.3  1.55  1.0465143351712185  \\
            -1.25  1.55  0.9825384496520246  \\
            -1.2  1.55  0.9220408432174685  \\
            -1.15  1.55  0.8649481868762436  \\
            -1.1  1.55  0.811184438250358  \\
            -1.05  1.55  0.7606709546301891  \\
            -1.0  1.55  0.7133266508606566  \\
            -0.95  1.55  0.6690682074604314  \\
            -0.9  1.55  0.6278103342130159  \\
            -0.85  1.55  0.5894660940672625  \\
            -0.8  1.55  0.5539472914975188  \\
            -0.75  1.55  0.5211649284554872  \\
            -0.7  1.55  0.49102972966101016  \\
            -0.65  1.55  0.46345273720567776  \\
            -0.6  1.55  0.43834597228106786  \\
            -0.55  1.55  0.4156231593202948  \\
            -0.5  1.55  0.3952005050195341  \\
            -0.45  1.55  0.37699752168620554  \\
            -0.4  1.55  0.3609378812835759  \\
            -0.35  1.55  0.3469502835858595  \\
            -0.3  1.55  0.3349693192306112  \\
            -0.25  1.55  0.32493630637848386  \\
            -0.2  1.55  0.31680007838244345  \\
            -0.15  1.55  0.3105176995205128  \\
            -0.1  1.55  0.30605508659818664  \\
            -0.05  1.55  0.3033875161458355  \\
            0.0  1.55  0.30250000000000005  \\
            0.05  1.55  0.3033875161458355  \\
            0.1  1.55  0.30605508659818664  \\
            0.15  1.55  0.3105176995205128  \\
            0.2  1.55  0.31680007838244345  \\
            0.25  1.55  0.32493630637848386  \\
            0.3  1.55  0.3349693192306112  \\
            0.35  1.55  0.3469502835858595  \\
            0.4  1.55  0.3609378812835759  \\
            0.45  1.55  0.37699752168620554  \\
            0.5  1.55  0.3952005050195341  \\
            0.55  1.55  0.4156231593202948  \\
            0.6  1.55  0.43834597228106786  \\
            0.65  1.55  0.46345273720567776  \\
            0.7  1.55  0.49102972966101016  \\
            0.75  1.55  0.5211649284554872  \\
            0.8  1.55  0.5539472914975188  \\
            0.85  1.55  0.5894660940672625  \\
            0.9  1.55  0.6278103342130159  \\
            0.95  1.55  0.6690682074604314  \\
            1.0  1.55  0.7133266508606566  \\
            1.05  1.55  0.7606709546301891  \\
            1.1  1.55  0.811184438250358  \\
            1.15  1.55  0.8649481868762436  \\
            1.2  1.55  0.9220408432174685  \\
            1.25  1.55  0.9825384496520246  \\
            1.3  1.55  1.0465143351712185  \\
            1.35  1.55  1.1140390417811068  \\
            1.4  1.55  1.1851802851589157  \\
            1.45  1.55  1.2600029446417755  \\
            1.5  1.55  1.3385690779754016  \\
            1.55  1.55  1.4209379566434057  \\
            1.6  1.55  1.507166118010907  \\
            1.65  1.55  1.597307430931292  \\
            1.7  1.55  1.6914131718690644  \\
            1.75  1.55  1.7895321089756155  \\
            1.8  1.55  1.8917105919121187  \\
            1.85  1.55  1.9979926455411328  \\
            1.9  1.55  2.1084200659043093  \\
            1.95  1.55  2.22303251716754  \\
            2.0  1.55  2.341867628448002  \\
            \\
            -2.0  1.6  2.4375006100537213  \\
            -1.95  1.6  2.3177006977482253  \\
            -1.9  1.6  2.202103060650312  \\
            -1.85  1.6  2.090670076545997  \\
            -1.8  1.6  1.9833621684830822  \\
            -1.75  1.6  1.8801377194482498  \\
            -1.7  1.6  1.7809529880284996  \\
            -1.65  1.6  1.6857620261755184  \\
            -1.6  1.6  1.5945166004060969  \\
            -1.55  1.6  1.507166118010907  \\
            -1.5  1.6  1.4236575601077386  \\
            -1.45  1.6  1.3439354236621637  \\
            -1.4  1.6  1.2679416749061407  \\
            -1.35  1.6  1.1956157169083361  \\
            -1.3  1.6  1.1268943743823394  \\
            -1.25  1.6  1.0617118991506096  \\
            -1.2  1.6  1.0  \\
            -1.15  1.6  0.941687900952394  \\
            -1.1  1.6  0.8867024322104805  \\
            -1.05  1.6  0.8349681581990727  \\
            -1.0  1.6  0.7864075471773588  \\
            -0.95  1.6  0.7409411868143211  \\
            -0.9  1.6  0.6984880498628364  \\
            -0.85  1.6  0.6589658136013127  \\
            -0.8  1.6  0.6222912360003368  \\
            -0.75  1.6  0.5883805905855419  \\
            -0.7  1.6  0.5571501606854039  \\
            -0.65  1.6  0.5285167921658915  \\
            -0.6  1.6  0.5023985018729878  \\
            -0.55  1.6  0.4787151368622741  \\
            -0.5  1.6  0.45738907715195815  \\
            -0.45  1.6  0.43834597228106786  \\
            -0.4  1.6  0.4215154995058719  \\
            -0.35  1.6  0.4068321291681602  \\
            -0.3  1.6  0.3942358807800589  \\
            -0.25  1.6  0.3836730518596708  \\
            -0.2  1.6  0.37509690068058027  \\
            -0.15  1.6  0.3684682640023606  \\
            -0.1  1.6  0.3637560916237207  \\
            -0.05  1.6  0.3609378812835759  \\
            0.0  1.6  0.3600000000000001  \\
            0.05  1.6  0.3609378812835759  \\
            0.1  1.6  0.3637560916237207  \\
            0.15  1.6  0.3684682640023606  \\
            0.2  1.6  0.37509690068058027  \\
            0.25  1.6  0.3836730518596708  \\
            0.3  1.6  0.3942358807800589  \\
            0.35  1.6  0.4068321291681602  \\
            0.4  1.6  0.4215154995058719  \\
            0.45  1.6  0.43834597228106786  \\
            0.5  1.6  0.45738907715195815  \\
            0.55  1.6  0.4787151368622741  \\
            0.6  1.6  0.5023985018729878  \\
            0.65  1.6  0.5285167921658915  \\
            0.7  1.6  0.5571501606854039  \\
            0.75  1.6  0.5883805905855419  \\
            0.8  1.6  0.6222912360003368  \\
            0.85  1.6  0.6589658136013127  \\
            0.9  1.6  0.6984880498628364  \\
            0.95  1.6  0.7409411868143211  \\
            1.0  1.6  0.7864075471773588  \\
            1.05  1.6  0.8349681581990727  \\
            1.1  1.6  0.8867024322104805  \\
            1.15  1.6  0.941687900952394  \\
            1.2  1.6  1.0  \\
            1.25  1.6  1.0617118991506096  \\
            1.3  1.6  1.1268943743823394  \\
            1.35  1.6  1.1956157169083361  \\
            1.4  1.6  1.2679416749061407  \\
            1.45  1.6  1.3439354236621637  \\
            1.5  1.6  1.4236575601077386  \\
            1.55  1.6  1.507166118010907  \\
            1.6  1.6  1.5945166004060969  \\
            1.65  1.6  1.6857620261755184  \\
            1.7  1.6  1.7809529880284996  \\
            1.75  1.6  1.8801377194482498  \\
            1.8  1.6  1.9833621684830822  \\
            1.85  1.6  2.090670076545997  \\
            1.9  1.6  2.202103060650312  \\
            1.95  1.6  2.3177006977482253  \\
            2.0  1.6  2.4375006100537213  \\
            \\
            -2.0  1.65  2.5369431350143308  \\
            -1.95  1.65  2.41618409022208  \\
            -1.9  1.65  2.2996081871353526  \\
            -1.85  1.65  2.1871778975037843  \\
            -1.8  1.65  2.078853821170089  \\
            -1.75  1.65  1.974594611677723  \\
            -1.7  1.65  1.8743569038071455  \\
            -1.65  1.65  1.7780952441687858  \\
            -1.6  1.65  1.6857620261755184  \\
            -1.55  1.65  1.597307430931292  \\
            -1.5  1.65  1.5126793758044486  \\
            -1.45  1.65  1.43182347270224  \\
            -1.4  1.65  1.3546829983235191  \\
            -1.35  1.65  1.2811988789344309  \\
            -1.3  1.65  1.211309692479999  \\
            -1.25  1.65  1.1449516911031101  \\
            -1.2  1.65  1.082058847379367  \\
            -1.15  1.65  1.0225629277762467  \\
            -1.1  1.65  0.9663935969896117  \\
            -1.05  1.65  0.9134785568784107  \\
            -1.0  1.65  0.8637437236850523  \\
            -0.95  1.65  0.8171134470680457  \\
            -0.9  1.65  0.7735107741574997  \\
            -0.85  1.65  0.7328577613458828  \\
            -0.8  1.65  0.6950758358215502  \\
            -0.75  1.65  0.6600862079216284  \\
            -0.7  1.65  0.6278103342130156  \\
            -0.65  1.65  0.59817042980636  \\
            -0.6  1.65  0.5710900267841124  \\
            -0.55  1.65  0.5464945738147826  \\
            -0.5  1.65  0.5243120700866665  \\
            -0.45  1.65  0.5044737247025861  \\
            -0.4  1.65  0.48691463073007096  \\
            -0.35  1.65  0.47157444131339965  \\
            -0.3  1.65  0.4583980337503153  \\
            -0.25  1.65  0.4473361463442726  \\
            -0.2  1.65  0.4383459722810676  \\
            -0.15  1.65  0.4313916948438216  \\
            -0.1  1.65  0.42644494903669194  \\
            -0.05  1.65  0.4234851961561644  \\
            0.0  1.65  0.4224999999999999  \\
            0.05  1.65  0.4234851961561644  \\
            0.1  1.65  0.42644494903669194  \\
            0.15  1.65  0.4313916948438216  \\
            0.2  1.65  0.4383459722810676  \\
            0.25  1.65  0.4473361463442726  \\
            0.3  1.65  0.4583980337503153  \\
            0.35  1.65  0.47157444131339965  \\
            0.4  1.65  0.48691463073007096  \\
            0.45  1.65  0.5044737247025861  \\
            0.5  1.65  0.5243120700866665  \\
            0.55  1.65  0.5464945738147826  \\
            0.6  1.65  0.5710900267841124  \\
            0.65  1.65  0.59817042980636  \\
            0.7  1.65  0.6278103342130156  \\
            0.75  1.65  0.6600862079216284  \\
            0.8  1.65  0.6950758358215502  \\
            0.85  1.65  0.7328577613458828  \\
            0.9  1.65  0.7735107741574997  \\
            0.95  1.65  0.8171134470680457  \\
            1.0  1.65  0.8637437236850523  \\
            1.05  1.65  0.9134785568784107  \\
            1.1  1.65  0.9663935969896117  \\
            1.15  1.65  1.0225629277762467  \\
            1.2  1.65  1.082058847379367  \\
            1.25  1.65  1.1449516911031101  \\
            1.3  1.65  1.211309692479999  \\
            1.35  1.65  1.2811988789344309  \\
            1.4  1.65  1.3546829983235191  \\
            1.45  1.65  1.43182347270224  \\
            1.5  1.65  1.5126793758044486  \\
            1.55  1.65  1.597307430931292  \\
            1.6  1.65  1.6857620261755184  \\
            1.65  1.65  1.7780952441687858  \\
            1.7  1.65  1.8743569038071455  \\
            1.75  1.65  1.974594611677723  \\
            1.8  1.65  2.078853821170089  \\
            1.85  1.65  2.1871778975037843  \\
            1.9  1.65  2.2996081871353526  \\
            1.95  1.65  2.41618409022208  \\
            2.0  1.65  2.5369431350143308  \\
            \\
            -2.0  1.7  2.6402381006373243  \\
            -1.95  1.7  2.518526671889388  \\
            -1.9  1.7  2.4009804864072146  \\
            -1.85  1.7  2.2875621894395546  \\
            -1.8  1.7  2.1782326387440216  \\
            -1.75  1.7  2.0729508404976595  \\
            -1.7  1.7  1.971673887931476  \\
            -1.65  1.7  1.8743569038071455  \\
            -1.6  1.7  1.7809529880284996  \\
            -1.55  1.7  1.6914131718690644  \\
            -1.5  1.7  1.6056863804981463  \\
            -1.45  1.7  1.5237194056991343  \\
            -1.4  1.7  1.4454568908909522  \\
            -1.35  1.7  1.3708413307815182  \\
            -1.3  1.7  1.2998130881934606  \\
            -1.25  1.7  1.232310430798161  \\
            -1.2  1.7  1.1682695906630374  \\
            -1.15  1.7  1.107624849645241  \\
            -1.1  1.7  1.0503086537366821  \\
            -1.05  1.7  0.9962517594623829  \\
            -1.0  1.7  0.945383415336796  \\
            -0.95  1.7  0.8976315811699105  \\
            -0.9  1.7  0.8529231876657308  \\
            -0.85  1.7  0.8111844382503576  \\
            -0.8  1.7  0.7723411543888127  \\
            -0.75  1.7  0.7363191647875905  \\
            -0.7  1.7  0.7030447378299528  \\
            -0.65  1.7  0.6724450553597408  \\
            -0.6  1.7  0.6444487245360105  \\
            -0.55  1.7  0.6189863229588722  \\
            -0.5  1.7  0.5959909706661298  \\
            -0.45  1.7  0.5753989209862052  \\
            -0.4  1.7  0.5571501606854039  \\
            -0.35  1.7  0.5411890084580434  \\
            -0.3  1.7  0.5274646996735862  \\
            -0.25  1.7  0.5159319445120832  \\
            -0.2  1.7  0.5065514462752618  \\
            -0.15  1.7  0.4992903668247974  \\
            -0.1  1.7  0.4941227268147196  \\
            -0.05  1.7  0.49102972966101016  \\
            0.0  1.7  0.48999999999999994  \\
            0.05  1.7  0.49102972966101016  \\
            0.1  1.7  0.4941227268147196  \\
            0.15  1.7  0.4992903668247974  \\
            0.2  1.7  0.5065514462752618  \\
            0.25  1.7  0.5159319445120832  \\
            0.3  1.7  0.5274646996735862  \\
            0.35  1.7  0.5411890084580434  \\
            0.4  1.7  0.5571501606854039  \\
            0.45  1.7  0.5753989209862052  \\
            0.5  1.7  0.5959909706661298  \\
            0.55  1.7  0.6189863229588722  \\
            0.6  1.7  0.6444487245360105  \\
            0.65  1.7  0.6724450553597408  \\
            0.7  1.7  0.7030447378299528  \\
            0.75  1.7  0.7363191647875905  \\
            0.8  1.7  0.7723411543888127  \\
            0.85  1.7  0.8111844382503576  \\
            0.9  1.7  0.8529231876657308  \\
            0.95  1.7  0.8976315811699105  \\
            1.0  1.7  0.945383415336796  \\
            1.05  1.7  0.9962517594623829  \\
            1.1  1.7  1.0503086537366821  \\
            1.15  1.7  1.107624849645241  \\
            1.2  1.7  1.1682695906630374  \\
            1.25  1.7  1.232310430798161  \\
            1.3  1.7  1.2998130881934606  \\
            1.35  1.7  1.3708413307815182  \\
            1.4  1.7  1.4454568908909522  \\
            1.45  1.7  1.5237194056991343  \\
            1.5  1.7  1.6056863804981463  \\
            1.55  1.7  1.6914131718690644  \\
            1.6  1.7  1.7809529880284996  \\
            1.65  1.7  1.8743569038071455  \\
            1.7  1.7  1.971673887931476  \\
            1.75  1.7  2.0729508404976595  \\
            1.8  1.7  2.1782326387440216  \\
            1.85  1.7  2.2875621894395546  \\
            1.9  1.7  2.4009804864072146  \\
            1.95  1.7  2.518526671889388  \\
            2.0  1.7  2.6402381006373243  \\
            \\
            -2.0  1.75  2.747427093632676  \\
            -1.95  1.75  2.6247709973704394  \\
            -1.9  1.75  2.506263458764203  \\
            -1.85  1.75  2.391867368701263  \\
            -1.8  1.75  2.2815439157467234  \\
            -1.75  1.75  2.1752525316941673  \\
            -1.7  1.75  2.0729508404976595  \\
            -1.65  1.75  1.974594611677723  \\
            -1.6  1.75  1.8801377194482498  \\
            -1.55  1.75  1.7895321089756155  \\
            -1.5  1.75  1.7027277713535562  \\
            -1.45  1.75  1.619672729054595  \\
            -1.4  1.75  1.5403130337970063  \\
            -1.35  1.75  1.4645927789399313  \\
            -1.3  1.75  1.3924541286816716  \\
            -1.25  1.75  1.3238373664786867  \\
            -1.2  1.75  1.258680965215411  \\
            -1.15  1.75  1.1969216817256148  \\
            -1.1  1.75  1.1384946782811225  \\
            -1.05  1.75  1.0833336736082897  \\
            -1.0  1.75  1.031371125850725  \\
            -0.95  1.75  0.9825384496520246  \\
            -0.9  1.75  0.9367662691691148  \\
            -0.85  1.75  0.8939847083312564  \\
            -0.8  1.75  0.8541237190212285  \\
            -0.75  1.75  0.817113447068046  \\
            -0.7  1.75  0.782884635005847  \\
            -0.65  1.75  0.751369059481106  \\
            -0.6  1.75  0.7224999999999998  \\
            -0.55  1.75  0.6962127344311717  \\
            -0.5  1.75  0.6724450553597408  \\
            -0.45  1.75  0.6511378000814696  \\
            -0.4  1.75  0.6322353857967518  \\
            -0.35  1.75  0.6156863404850507  \\
            -0.3  1.75  0.6014438190870592  \\
            -0.25  1.75  0.5894660940672625  \\
            -0.2  1.75  0.5797170092382927  \\
            -0.15  1.75  0.572166385949941  \\
            -0.1  1.75  0.566790371408379  \\
            -0.05  1.75  0.5635717199976807  \\
            0.0  1.75  0.5625  \\
            0.05  1.75  0.5635717199976807  \\
            0.1  1.75  0.566790371408379  \\
            0.15  1.75  0.572166385949941  \\
            0.2  1.75  0.5797170092382927  \\
            0.25  1.75  0.5894660940672625  \\
            0.3  1.75  0.6014438190870592  \\
            0.35  1.75  0.6156863404850507  \\
            0.4  1.75  0.6322353857967518  \\
            0.45  1.75  0.6511378000814696  \\
            0.5  1.75  0.6724450553597408  \\
            0.55  1.75  0.6962127344311717  \\
            0.6  1.75  0.7224999999999998  \\
            0.65  1.75  0.751369059481106  \\
            0.7  1.75  0.782884635005847  \\
            0.75  1.75  0.817113447068046  \\
            0.8  1.75  0.8541237190212285  \\
            0.85  1.75  0.8939847083312564  \\
            0.9  1.75  0.9367662691691148  \\
            0.95  1.75  0.9825384496520246  \\
            1.0  1.75  1.031371125850725  \\
            1.05  1.75  1.0833336736082897  \\
            1.1  1.75  1.1384946782811225  \\
            1.15  1.75  1.1969216817256148  \\
            1.2  1.75  1.258680965215411  \\
            1.25  1.75  1.3238373664786867  \\
            1.3  1.75  1.3924541286816716  \\
            1.35  1.75  1.4645927789399313  \\
            1.4  1.75  1.5403130337970063  \\
            1.45  1.75  1.619672729054595  \\
            1.5  1.75  1.7027277713535562  \\
            1.55  1.75  1.7895321089756155  \\
            1.6  1.75  1.8801377194482498  \\
            1.65  1.75  1.974594611677723  \\
            1.7  1.75  2.0729508404976595  \\
            1.75  1.75  2.1752525316941673  \\
            1.8  1.75  2.2815439157467234  \\
            1.85  1.75  2.391867368701263  \\
            1.9  1.75  2.506263458764203  \\
            1.95  1.75  2.6247709973704394  \\
            2.0  1.75  2.747427093632676  \\
            \\
            -2.0  1.8  2.8585503811705166  \\
            -1.95  1.8  2.7349581961137606  \\
            -1.9  1.8  2.61549906867904  \\
            -1.85  1.8  2.5001362003438774  \\
            -1.8  1.8  2.388831175456857  \\
            -1.75  1.8  2.2815439157467234  \\
            -1.7  1.8  2.1782326387440216  \\
            -1.65  1.8  2.078853821170089  \\
            -1.6  1.8  1.9833621684830822  \\
            -1.55  1.8  1.8917105919121187  \\
            -1.5  1.8  1.8038501944560075  \\
            -1.45  1.8  1.7197302674695116  \\
            -1.4  1.8  1.6392982996034484  \\
            -1.35  1.8  1.5625  \\
            -1.3  1.8  1.489279337765097  \\
            -1.25  1.8  1.4195785998377755  \\
            -1.2  1.8  1.3533384694432122  \\
            -1.15  1.8  1.290498127341234  \\
            -1.1  1.8  1.2309953780542024  \\
            -1.05  1.8  1.1747668031650587  \\
            -1.0  1.8  1.1217479436051998  \\
            -0.95  1.8  1.0718735125904761  \\
            -0.9  1.8  1.0250776405003792  \\
            -0.85  1.8  0.9812941525211237  \\
            -0.8  1.8  0.9404568792815582  \\
            -0.75  1.8  0.9025  \\
            -0.7  1.8  0.8673584168344068  \\
            -0.65  1.8  0.8349681581990727  \\
            -0.6  1.8  0.8052668077979447  \\
            -0.55  1.8  0.7781939550562578  \\
            -0.5  1.8  0.7536916615461193  \\
            -0.45  1.8  0.7317049369441058  \\
            -0.4  1.8  0.7121822170828451  \\
            -0.35  1.8  0.6950758358215506  \\
            -0.3  1.8  0.680342481821068  \\
            -0.25  1.8  0.6679436309227504  \\
            -0.2  1.8  0.6578459447450336  \\
            -0.15  1.8  0.6500216263623113  \\
            -0.1  1.8  0.6444487245360105  \\
            -0.05  1.8  0.6411113789261788  \\
            0.0  1.8  0.6400000000000001  \\
            0.05  1.8  0.6411113789261788  \\
            0.1  1.8  0.6444487245360105  \\
            0.15  1.8  0.6500216263623113  \\
            0.2  1.8  0.6578459447450336  \\
            0.25  1.8  0.6679436309227504  \\
            0.3  1.8  0.680342481821068  \\
            0.35  1.8  0.6950758358215506  \\
            0.4  1.8  0.7121822170828451  \\
            0.45  1.8  0.7317049369441058  \\
            0.5  1.8  0.7536916615461193  \\
            0.55  1.8  0.7781939550562578  \\
            0.6  1.8  0.8052668077979447  \\
            0.65  1.8  0.8349681581990727  \\
            0.7  1.8  0.8673584168344068  \\
            0.75  1.8  0.9025  \\
            0.8  1.8  0.9404568792815582  \\
            0.85  1.8  0.9812941525211237  \\
            0.9  1.8  1.0250776405003792  \\
            0.95  1.8  1.0718735125904761  \\
            1.0  1.8  1.1217479436051998  \\
            1.05  1.8  1.1747668031650587  \\
            1.1  1.8  1.2309953780542024  \\
            1.15  1.8  1.290498127341234  \\
            1.2  1.8  1.3533384694432122  \\
            1.25  1.8  1.4195785998377755  \\
            1.3  1.8  1.489279337765097  \\
            1.35  1.8  1.5625  \\
            1.4  1.8  1.6392982996034484  \\
            1.45  1.8  1.7197302674695116  \\
            1.5  1.8  1.8038501944560075  \\
            1.55  1.8  1.8917105919121187  \\
            1.6  1.8  1.9833621684830822  \\
            1.65  1.8  2.078853821170089  \\
            1.7  1.8  2.1782326387440216  \\
            1.75  1.8  2.2815439157467234  \\
            1.8  1.8  2.388831175456857  \\
            1.85  1.8  2.5001362003438774  \\
            1.9  1.8  2.61549906867904  \\
            1.95  1.8  2.7349581961137606  \\
            2.0  1.8  2.8585503811705166  \\
            \\
            -2.0  1.85  2.973646909669889  \\
            -1.95  1.85  2.8491279777137555  \\
            -1.9  1.85  2.7287277575295525  \\
            -1.85  1.85  2.612409819219549  \\
            -1.8  1.85  2.5001362003438774  \\
            -1.75  1.85  2.391867368701263  \\
            -1.7  1.85  2.2875621894395546  \\
            -1.65  1.85  2.1871778975037843  \\
            -1.6  1.85  2.090670076545997  \\
            -1.55  1.85  1.9979926455411328  \\
            -1.5  1.85  1.9090978544741788  \\
            -1.45  1.85  1.8239362905827363  \\
            -1.4  1.85  1.7424568967519285  \\
            -1.35  1.85  1.664607003760486  \\
            -1.3  1.85  1.5903323781619951  \\
            -1.25  1.85  1.5195772876467784  \\
            -1.2  1.85  1.4522845857600115  \\
            -1.15  1.85  1.3883958178416074  \\
            -1.1  1.85  1.3278513499938236  \\
            -1.05  1.85  1.2705905227634704  \\
            -1.0  1.85  1.2165518310373822  \\
            -0.95  1.85  1.1656731313829156  \\
            -0.9  1.85  1.1178918777118034  \\
            -0.85  1.85  1.0731453856995339  \\
            -0.8  1.85  1.031371125850725  \\
            -0.75  1.85  0.992507044464574  \\
            -0.7  1.85  0.9564919110295035  \\
            -0.65  1.85  0.9232656897744848  \\
            -0.6  1.85  0.8927699322446552  \\
            -0.55  1.85  0.8649481868762436  \\
            -0.5  1.85  0.83974642065264  \\
            -0.45  1.85  0.817113447068046  \\
            -0.4  1.85  0.7970013538504602  \\
            -0.35  1.85  0.7793659232474542  \\
            -0.3  1.85  0.7641670372017376  \\
            -0.25  1.85  0.7513690594811063  \\
            -0.2  1.85  0.7409411868143211  \\
            -0.15  1.85  0.7328577613458832  \\
            -0.1  1.85  0.727098537270219  \\
            -0.05  1.85  0.7236488953356506  \\
            0.0  1.85  0.7225000000000001  \\
            0.05  1.85  0.7236488953356506  \\
            0.1  1.85  0.727098537270219  \\
            0.15  1.85  0.7328577613458832  \\
            0.2  1.85  0.7409411868143211  \\
            0.25  1.85  0.7513690594811063  \\
            0.3  1.85  0.7641670372017376  \\
            0.35  1.85  0.7793659232474542  \\
            0.4  1.85  0.7970013538504602  \\
            0.45  1.85  0.817113447068046  \\
            0.5  1.85  0.83974642065264  \\
            0.55  1.85  0.8649481868762436  \\
            0.6  1.85  0.8927699322446552  \\
            0.65  1.85  0.9232656897744848  \\
            0.7  1.85  0.9564919110295035  \\
            0.75  1.85  0.992507044464574  \\
            0.8  1.85  1.031371125850725  \\
            0.85  1.85  1.0731453856995339  \\
            0.9  1.85  1.1178918777118034  \\
            0.95  1.85  1.1656731313829156  \\
            1.0  1.85  1.2165518310373822  \\
            1.05  1.85  1.2705905227634704  \\
            1.1  1.85  1.3278513499938236  \\
            1.15  1.85  1.3883958178416074  \\
            1.2  1.85  1.4522845857600115  \\
            1.25  1.85  1.5195772876467784  \\
            1.3  1.85  1.5903323781619951  \\
            1.35  1.85  1.664607003760486  \\
            1.4  1.85  1.7424568967519285  \\
            1.45  1.85  1.8239362905827363  \\
            1.5  1.85  1.9090978544741788  \\
            1.55  1.85  1.9979926455411328  \\
            1.6  1.85  2.090670076545997  \\
            1.65  1.85  2.1871778975037843  \\
            1.7  1.85  2.2875621894395546  \\
            1.75  1.85  2.391867368701263  \\
            1.8  1.85  2.5001362003438774  \\
            1.85  1.85  2.612409819219549  \\
            1.9  1.85  2.7287277575295525  \\
            1.95  1.85  2.8491279777137555  \\
            2.0  1.85  2.973646909669889  \\
            \\
            -2.0  1.9  3.09275431034651  \\
            -1.95  1.9  2.967318643975207  \\
            -1.9  1.9  2.845988462982239  \\
            -1.85  1.9  2.7287277575295525  \\
            -1.8  1.9  2.61549906867904  \\
            -1.75  1.9  2.506263458764203  \\
            -1.7  1.9  2.4009804864072146  \\
            -1.65  1.9  2.2996081871353526  \\
            -1.6  1.9  2.202103060650312  \\
            -1.55  1.9  2.1084200659043093  \\
            -1.5  1.9  2.0185126252359185  \\
            -1.45  1.9  1.932332638913152  \\
            -1.4  1.9  1.849830511517621  \\
            -1.35  1.9  1.770955191677334  \\
            -1.3  1.9  1.6956542267114643  \\
            -1.25  1.9  1.623873833782336  \\
            -1.2  1.9  1.5555589891511536  \\
            -1.15  1.9  1.4906535370974379  \\
            -1.1  1.9  1.4291003199799701  \\
            -1.05  1.9  1.3708413307815182  \\
            -1.0  1.9  1.3158178892832217  \\
            -0.95  1.9  1.2639708427503995  \\
            -0.9  1.9  1.2152407916742722  \\
            -0.85  1.9  1.1695683407002697  \\
            -0.8  1.9  1.1268943743823394  \\
            -0.75  1.9  1.0871603568369004  \\
            -0.7  1.9  1.0503086537366821  \\
            -0.65  1.9  1.0162828743953598  \\
            -0.6  1.9  0.9850282309657447  \\
            -0.55  1.9  0.9564919110295035  \\
            -0.5  1.9  0.9306234591222997  \\
            -0.45  1.9  0.9073751620466726  \\
            -0.4  1.9  0.8867024322104801  \\
            -0.35  1.9  0.8685641827276683  \\
            -0.3  1.9  0.8529231876657308  \\
            -0.25  1.9  0.83974642065264  \\
            -0.2  1.9  0.8290053650914401  \\
            -0.15  1.9  0.8206762894908164  \\
            -0.1  1.9  0.8147404819119101  \\
            -0.05  1.9  0.8111844382503576  \\
            0.0  1.9  0.8099999999999998  \\
            0.05  1.9  0.8111844382503576  \\
            0.1  1.9  0.8147404819119101  \\
            0.15  1.9  0.8206762894908164  \\
            0.2  1.9  0.8290053650914401  \\
            0.25  1.9  0.83974642065264  \\
            0.3  1.9  0.8529231876657308  \\
            0.35  1.9  0.8685641827276683  \\
            0.4  1.9  0.8867024322104801  \\
            0.45  1.9  0.9073751620466726  \\
            0.5  1.9  0.9306234591222997  \\
            0.55  1.9  0.9564919110295035  \\
            0.6  1.9  0.9850282309657447  \\
            0.65  1.9  1.0162828743953598  \\
            0.7  1.9  1.0503086537366821  \\
            0.75  1.9  1.0871603568369004  \\
            0.8  1.9  1.1268943743823394  \\
            0.85  1.9  1.1695683407002697  \\
            0.9  1.9  1.2152407916742722  \\
            0.95  1.9  1.2639708427503995  \\
            1.0  1.9  1.3158178892832217  \\
            1.05  1.9  1.3708413307815182  \\
            1.1  1.9  1.4291003199799701  \\
            1.15  1.9  1.4906535370974379  \\
            1.2  1.9  1.5555589891511536  \\
            1.25  1.9  1.623873833782336  \\
            1.3  1.9  1.6956542267114643  \\
            1.35  1.9  1.770955191677334  \\
            1.4  1.9  1.849830511517621  \\
            1.45  1.9  1.932332638913152  \\
            1.5  1.9  2.0185126252359185  \\
            1.55  1.9  2.1084200659043093  \\
            1.6  1.9  2.202103060650312  \\
            1.65  1.9  2.2996081871353526  \\
            1.7  1.9  2.4009804864072146  \\
            1.75  1.9  2.506263458764203  \\
            1.8  1.9  2.61549906867904  \\
            1.85  1.9  2.7287277575295525  \\
            1.9  1.9  2.845988462982239  \\
            1.95  1.9  2.967318643975207  \\
            2.0  1.9  3.09275431034651  \\
            \\
            -2.0  1.95  3.2159089106146315  \\
            -1.95  1.95  3.089567106744929  \\
            -1.9  1.95  2.967318643975207  \\
            -1.85  1.95  2.8491279777137555  \\
            -1.8  1.95  2.7349581961137606  \\
            -1.75  1.95  2.6247709973704394  \\
            -1.7  1.95  2.518526671889388  \\
            -1.65  1.95  2.41618409022208  \\
            -1.6  1.95  2.3177006977482253  \\
            -1.55  1.95  2.22303251716754  \\
            -1.5  1.95  2.132134159942983  \\
            -1.45  1.95  2.044958847910853  \\
            -1.4  1.95  1.961458446336878  \\
            -1.35  1.95  1.8815835097474312  \\
            -1.3  1.95  1.8052833418968133  \\
            -1.25  1.95  1.7325060712398126  \\
            -1.2  1.95  1.6631987432578756  \\
            -1.15  1.95  1.597307430931292  \\
            -1.1  1.95  1.534777364552378  \\
            -1.05  1.95  1.4755530819299791  \\
            -1.0  1.95  1.4195785998377755  \\
            -0.95  1.95  1.3667976073032273  \\
            -0.9  1.95  1.3171536810170943  \\
            -0.85  1.95  1.2705905227634704  \\
            -0.8  1.95  1.2270522183284018  \\
            -0.75  1.95  1.1864835168447643  \\
            -0.7  1.95  1.148830128979868  \\
            -0.65  1.95  1.1140390417811068  \\
            -0.6  1.95  1.082058847379367  \\
            -0.55  1.95  1.0528400821290382  \\
            -0.5  1.95  1.026335572160521  \\
            -0.45  1.95  1.0025007807620998  \\
            -0.4  1.95  0.9812941525211233  \\
            -0.35  1.95  0.9626774487682102  \\
            -0.3  1.95  0.9466160686102281  \\
            -0.25  1.95  0.9330793497324997  \\
            -0.2  1.95  0.922040843217468  \\
            -0.15  1.95  0.9134785568784107  \\
            -0.1  1.95  0.9073751620466726  \\
            -0.05  1.95  0.9037181593737679  \\
            0.0  1.95  0.9025  \\
            0.05  1.95  0.9037181593737679  \\
            0.1  1.95  0.9073751620466726  \\
            0.15  1.95  0.9134785568784107  \\
            0.2  1.95  0.922040843217468  \\
            0.25  1.95  0.9330793497324997  \\
            0.3  1.95  0.9466160686102281  \\
            0.35  1.95  0.9626774487682102  \\
            0.4  1.95  0.9812941525211233  \\
            0.45  1.95  1.0025007807620998  \\
            0.5  1.95  1.026335572160521  \\
            0.55  1.95  1.0528400821290382  \\
            0.6  1.95  1.082058847379367  \\
            0.65  1.95  1.1140390417811068  \\
            0.7  1.95  1.148830128979868  \\
            0.75  1.95  1.1864835168447643  \\
            0.8  1.95  1.2270522183284018  \\
            0.85  1.95  1.2705905227634704  \\
            0.9  1.95  1.3171536810170943  \\
            0.95  1.95  1.3667976073032273  \\
            1.0  1.95  1.4195785998377755  \\
            1.05  1.95  1.4755530819299791  \\
            1.1  1.95  1.534777364552378  \\
            1.15  1.95  1.597307430931292  \\
            1.2  1.95  1.6631987432578756  \\
            1.25  1.95  1.7325060712398126  \\
            1.3  1.95  1.8052833418968133  \\
            1.35  1.95  1.8815835097474312  \\
            1.4  1.95  1.961458446336878  \\
            1.45  1.95  2.044958847910853  \\
            1.5  1.95  2.132134159942983  \\
            1.55  1.95  2.22303251716754  \\
            1.6  1.95  2.3177006977482253  \\
            1.65  1.95  2.41618409022208  \\
            1.7  1.95  2.518526671889388  \\
            1.75  1.95  2.6247709973704394  \\
            1.8  1.95  2.7349581961137606  \\
            1.85  1.95  2.8491279777137555  \\
            1.9  1.95  2.967318643975207  \\
            1.95  1.95  3.089567106744929  \\
            2.0  1.95  3.2159089106146315  \\
            \\
            -2.0  2.0  3.3431457505076203  \\
            -1.95  2.0  3.2159089106146315  \\
            -1.9  2.0  3.09275431034651  \\
            -1.85  2.0  2.973646909669889  \\
            -1.8  2.0  2.8585503811705166  \\
            -1.75  2.0  2.747427093632676  \\
            -1.7  2.0  2.6402381006373243  \\
            -1.65  2.0  2.5369431350143308  \\
            -1.6  2.0  2.4375006100537213  \\
            -1.55  2.0  2.341867628448002  \\
            -1.5  2.0  2.25  \\
            -1.45  2.0  2.16185226918575  \\
            -1.4  2.0  2.077377753706519  \\
            -1.35  2.0  1.996528595194538  \\
            -1.3  2.0  1.919255823249375  \\
            -1.25  2.0  1.8455094339716978  \\
            -1.2  2.0  1.775238484123759  \\
            -1.15  2.0  1.7083912019762684  \\
            -1.1  2.0  1.6449151157946689  \\
            -1.05  2.0  1.5847572007693933  \\
            -1.0  2.0  1.5278640450004208  \\
            -0.95  2.0  1.4741820349030939  \\
            -0.9  2.0  1.4236575601077386  \\
            -0.85  2.0  1.3762372375798535  \\
            -0.8  2.0  1.3318681542923976  \\
            -0.75  2.0  1.290498127341234  \\
            -0.7  2.0  1.2520759799165817  \\
            -0.65  2.0  1.2165518310373822  \\
            -0.6  2.0  1.18387739643578  \\
            -0.55  2.0  1.1540062974616916  \\
            -0.5  2.0  1.1268943743823394  \\
            -0.45  2.0  1.1024999999999996  \\
            -0.4  2.0  1.0807843891257725  \\
            -0.35  2.0  1.0617118991506096  \\
            -0.3  2.0  1.045250316768663  \\
            -0.25  2.0  1.031371125850725  \\
            -0.2  2.0  1.0200497515516436  \\
            -0.15  2.0  1.011265775973684  \\
            -0.1  2.0  1.0050031210998431  \\
            -0.05  2.0  1.0012501952514892  \\
            0.0  2.0  1.0  \\
            0.05  2.0  1.0012501952514892  \\
            0.1  2.0  1.0050031210998431  \\
            0.15  2.0  1.011265775973684  \\
            0.2  2.0  1.0200497515516436  \\
            0.25  2.0  1.031371125850725  \\
            0.3  2.0  1.045250316768663  \\
            0.35  2.0  1.0617118991506096  \\
            0.4  2.0  1.0807843891257725  \\
            0.45  2.0  1.1024999999999996  \\
            0.5  2.0  1.1268943743823394  \\
            0.55  2.0  1.1540062974616916  \\
            0.6  2.0  1.18387739643578  \\
            0.65  2.0  1.2165518310373822  \\
            0.7  2.0  1.2520759799165817  \\
            0.75  2.0  1.290498127341234  \\
            0.8  2.0  1.3318681542923976  \\
            0.85  2.0  1.3762372375798535  \\
            0.9  2.0  1.4236575601077386  \\
            0.95  2.0  1.4741820349030939  \\
            1.0  2.0  1.5278640450004208  \\
            1.05  2.0  1.5847572007693933  \\
            1.1  2.0  1.6449151157946689  \\
            1.15  2.0  1.7083912019762684  \\
            1.2  2.0  1.775238484123759  \\
            1.25  2.0  1.8455094339716978  \\
            1.3  2.0  1.919255823249375  \\
            1.35  2.0  1.996528595194538  \\
            1.4  2.0  2.077377753706519  \\
            1.45  2.0  2.16185226918575  \\
            1.5  2.0  2.25  \\
            1.55  2.0  2.341867628448002  \\
            1.6  2.0  2.4375006100537213  \\
            1.65  2.0  2.5369431350143308  \\
            1.7  2.0  2.6402381006373243  \\
            1.75  2.0  2.747427093632676  \\
            1.8  2.0  2.8585503811705166  \\
            1.85  2.0  2.973646909669889  \\
            1.9  2.0  3.09275431034651  \\
            1.95  2.0  3.2159089106146315  \\
            2.0  2.0  3.3431457505076203  \\
            \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/tikz/Multi_convergence.tex <==
\tikzsetfigurename{Multi_convergence}
% Recommended preamble:
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 1}, horizontal sep={2cm}}, height={6cm}, width={6cm}]
    \nextgroupplot[axis background/.style={{fill={white!89.803921568!black}}},
		x grid style={{white}},
		y grid style={{white}},
		xmajorgrids, ymajorgrids,
		ylabel={Error},
		xlabel={\# Grid points $N$},
		xmode={log}, ymode={log},]
    \addplot[mark={none}, thick, red!40!gray]
        table[row sep={\\}]
		{
			\\
			10.0  0.001539030917347257  \\
			50.0  0.0003324701827431277  \\
			100.0  0.0003324701827431277  \\
			300.0  0.0  \\
			500.0  1.5956796974109105e-6  \\
			1000.0  1.5956796974109105e-6  \\
			3000.0  0.0  \\
			5000.0  2.1903675826697366e-10  \\
%			10000.0  3.9999999999991186e-8  \\
%			50000.0  2.0286006875836525e-13  \\
%			100000.0  4.8400008009268244e-18  \\
%			500000.0  1.0241439897087969e-16  \\
		}
		;
    \nextgroupplot[axis background/.style={{fill={white!89.803921568!black}}}, 
    	x grid style={{white}}, 
    	y grid style={{white}}, 
    	xmajorgrids, ymajorgrids,     
    	ylabel={time $(s)$}, 
    	xlabel={\# Grid points $N$}, 
    	xmode={log}, ymode={log}]
    \addplot[mark={none}, thick, red!40!gray, forget plot]
        table[row sep={\\}]
		{
			\\
			10.0  0.00016805295000000002  \\
			50.0  8.900605000000001e-5  \\
			100.0  0.0001320029  \\
			300.0  0.000302451  \\
			500.0  0.00046628145  \\
			1000.0  0.0009068584000000001  \\
			3000.0  0.00274963005  \\
			5000.0  0.0104040059  \\
%			10000.0  0.00948591645  \\
%			50000.0  0.1149602908  \\
%			100000.0  0.24189464985  \\
%			500000.0  1.36151214675  \\
		}
		;
    \addplot[mark={none}, dotted, thick, black!40!gray]
        table[row sep={\\}]
        {
            \\
            10.0 0.000084026475  \\
            5000 0.0420132375 \\
%            50000 0.420132375 \\
        }
        ;
    \addlegendentry{$\mathcal{O}(N)$};    
\end{groupplot}
\end{tikzpicture}


==> figures/tikz/Multi_hroc.tex <==
\tikzsetfigurename{Multi_hroc}
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[axis background/.style={{fill={white!89.803921568!black}}},
width=0.95\textwidth,
x grid style={{white}},
y grid style={{white}},
xlabel={${F}_{11}$},
ylabel={${F}_{22}$},
zlabel={$W^{\text{HROC}}_{\text{MW}}(\boldsymbol{F})$},
xmajorgrids, ymajorgrids,
colormap/viridis,
unbounded coords={jump}]
    \addplot3[surf]
        table[row sep={\\}]
        {
            x  y  z  \\
            -2.0  -2.0  3.3431457505076203  \\
            -1.95  -2.0  3.2159089106146315  \\
            -1.9  -2.0  3.09275431034651  \\
            -1.85  -2.0  2.973646909669889  \\
            -1.8  -2.0  2.8585503811705166  \\
            -1.75  -2.0  2.747427093632676  \\
            -1.7  -2.0  2.6402381006373243  \\
            -1.65  -2.0  2.5369431350143308  \\
            -1.6  -2.0  2.4375006100537213  \\
            -1.55  -2.0  2.341867628448002  \\
            -1.5  -2.0  2.25  \\
            -1.45  -2.0  2.16185226918575  \\
            -1.4  -2.0  2.077377753706519  \\
            -1.35  -2.0  1.996528595194538  \\
            -1.3  -2.0  1.919255823249375  \\
            -1.25  -2.0  1.8455094339716978  \\
            -1.2  -2.0  1.775238484123759  \\
            -1.15  -2.0  1.7083912019762684  \\
            -1.1  -2.0  1.6449151157946689  \\
            -1.05  -2.0  1.5847572007693933  \\
            -1.0  -2.0  1.5278640450004208  \\
            -0.95  -2.0  1.4741820349030939  \\
            -0.9  -2.0  1.4236575601077386  \\
            -0.85  -2.0  1.3762372375798535  \\
            -0.8  -2.0  1.3318681542923976  \\
            -0.75  -2.0  1.290498127341234  \\
            -0.7  -2.0  1.2520759799165817  \\
            -0.65  -2.0  1.2165518310373822  \\
            -0.6  -2.0  1.18387739643578  \\
            -0.55  -2.0  1.1540062974616916  \\
            -0.5  -2.0  1.1268943743823394  \\
            -0.45  -2.0  1.1024999999999996  \\
            -0.4  -2.0  1.0807843891257725  \\
            -0.35  -2.0  1.0617118991506096  \\
            -0.3  -2.0  1.045250316768663  \\
            -0.25  -2.0  1.031371125850725  \\
            -0.2  -2.0  1.0200497515516436  \\
            -0.15  -2.0  1.011265775973684  \\
            -0.1  -2.0  1.0050031210998431  \\
            -0.05  -2.0  1.0012501952514892  \\
            0.0  -2.0  1.0  \\
            0.05  -2.0  1.0012501952514892  \\
            0.1  -2.0  1.0050031210998431  \\
            0.15  -2.0  1.011265775973684  \\
            0.2  -2.0  1.0200497515516436  \\
            0.25  -2.0  1.031371125850725  \\
            0.3  -2.0  1.045250316768663  \\
            0.35  -2.0  1.0617118991506096  \\
            0.4  -2.0  1.0807843891257725  \\
            0.45  -2.0  1.1024999999999996  \\
            0.5  -2.0  1.1268943743823394  \\
            0.55  -2.0  1.1540062974616916  \\
            0.6  -2.0  1.18387739643578  \\
            0.65  -2.0  1.2165518310373822  \\
            0.7  -2.0  1.2520759799165817  \\
            0.75  -2.0  1.290498127341234  \\
            0.8  -2.0  1.3318681542923976  \\
            0.85  -2.0  1.3762372375798535  \\
            0.9  -2.0  1.4236575601077386  \\
            0.95  -2.0  1.4741820349030939  \\
            1.0  -2.0  1.5278640450004208  \\
            1.05  -2.0  1.5847572007693933  \\
            1.1  -2.0  1.6449151157946689  \\
            1.15  -2.0  1.7083912019762684  \\
            1.2  -2.0  1.775238484123759  \\
            1.25  -2.0  1.8455094339716978  \\
            1.3  -2.0  1.919255823249375  \\
            1.35  -2.0  1.996528595194538  \\
            1.4  -2.0  2.077377753706519  \\
            1.45  -2.0  2.16185226918575  \\
            1.5  -2.0  2.25  \\
            1.55  -2.0  2.341867628448002  \\
            1.6  -2.0  2.4375006100537213  \\
            1.65  -2.0  2.5369431350143308  \\
            1.7  -2.0  2.6402381006373243  \\
            1.75  -2.0  2.747427093632676  \\
            1.8  -2.0  2.8585503811705166  \\
            1.85  -2.0  2.973646909669889  \\
            1.9  -2.0  3.09275431034651  \\
            1.95  -2.0  3.2159089106146315  \\
            2.0  -2.0  3.3431457505076203  \\
            \\
            -2.0  -1.95  3.2159089106146315  \\
            -1.95  -1.95  3.089567106744929  \\
            -1.9  -1.95  2.967318643975207  \\
            -1.85  -1.95  2.8491279777137555  \\
            -1.8  -1.95  2.7349581961137606  \\
            -1.75  -1.95  2.6247709973704394  \\
            -1.7  -1.95  2.518526671889388  \\
            -1.65  -1.95  2.41618409022208  \\
            -1.6  -1.95  2.3177006977482253  \\
            -1.55  -1.95  2.22303251716754  \\
            -1.5  -1.95  2.132134159942983  \\
            -1.45  -1.95  2.044958847910853  \\
            -1.4  -1.95  1.961458446336878  \\
            -1.35  -1.95  1.8815835097474312  \\
            -1.3  -1.95  1.8052833418968133  \\
            -1.25  -1.95  1.7325060712398126  \\
            -1.2  -1.95  1.6631987432578756  \\
            -1.15  -1.95  1.597307430931292  \\
            -1.1  -1.95  1.534777364552378  \\
            -1.05  -1.95  1.4755530819299791  \\
            -1.0  -1.95  1.4195785998377755  \\
            -0.95  -1.95  1.3667976073032273  \\
            -0.9  -1.95  1.3171536810170943  \\
            -0.85  -1.95  1.2705905227634704  \\
            -0.8  -1.95  1.2270522183284018  \\
            -0.75  -1.95  1.1864835168447643  \\
            -0.7  -1.95  1.148830128979868  \\
            -0.65  -1.95  1.1140390417811068  \\
            -0.6  -1.95  1.082058847379367  \\
            -0.55  -1.95  1.0528400821290382  \\
            -0.5  -1.95  1.026335572160521  \\
            -0.45  -1.95  1.0025007807620998  \\
            -0.4  -1.95  0.9812941525211233  \\
            -0.35  -1.95  0.9626774487682102  \\
            -0.3  -1.95  0.9466160686102281  \\
            -0.25  -1.95  0.9330793497324997  \\
            -0.2  -1.95  0.922040843217468  \\
            -0.15  -1.95  0.9134785568784107  \\
            -0.1  -1.95  0.9073751620466726  \\
            -0.05  -1.95  0.9037181593737679  \\
            0.0  -1.95  0.9025  \\
            0.05  -1.95  0.9037181593737679  \\
            0.1  -1.95  0.9073751620466726  \\
            0.15  -1.95  0.9134785568784107  \\
            0.2  -1.95  0.922040843217468  \\
            0.25  -1.95  0.9330793497324997  \\
            0.3  -1.95  0.9466160686102281  \\
            0.35  -1.95  0.9626774487682102  \\
            0.4  -1.95  0.9812941525211233  \\
            0.45  -1.95  1.0025007807620998  \\
            0.5  -1.95  1.026335572160521  \\
            0.55  -1.95  1.0528400821290382  \\
            0.6  -1.95  1.082058847379367  \\
            0.65  -1.95  1.1140390417811068  \\
            0.7  -1.95  1.148830128979868  \\
            0.75  -1.95  1.1864835168447643  \\
            0.8  -1.95  1.2270522183284018  \\
            0.85  -1.95  1.2705905227634704  \\
            0.9  -1.95  1.3171536810170943  \\
            0.95  -1.95  1.3667976073032273  \\
            1.0  -1.95  1.4195785998377755  \\
            1.05  -1.95  1.4755530819299791  \\
            1.1  -1.95  1.534777364552378  \\
            1.15  -1.95  1.597307430931292  \\
            1.2  -1.95  1.6631987432578756  \\
            1.25  -1.95  1.7325060712398126  \\
            1.3  -1.95  1.8052833418968133  \\
            1.35  -1.95  1.8815835097474312  \\
            1.4  -1.95  1.961458446336878  \\
            1.45  -1.95  2.044958847910853  \\
            1.5  -1.95  2.132134159942983  \\
            1.55  -1.95  2.22303251716754  \\
            1.6  -1.95  2.3177006977482253  \\
            1.65  -1.95  2.41618409022208  \\
            1.7  -1.95  2.518526671889388  \\
            1.75  -1.95  2.6247709973704394  \\
            1.8  -1.95  2.7349581961137606  \\
            1.85  -1.95  2.8491279777137555  \\
            1.9  -1.95  2.967318643975207  \\
            1.95  -1.95  3.089567106744929  \\
            2.0  -1.95  3.2159089106146315  \\
            \\
            -2.0  -1.9  3.09275431034651  \\
            -1.95  -1.9  2.967318643975207  \\
            -1.9  -1.9  2.845988462982239  \\
            -1.85  -1.9  2.7287277575295525  \\
            -1.8  -1.9  2.61549906867904  \\
            -1.75  -1.9  2.506263458764203  \\
            -1.7  -1.9  2.4009804864072146  \\
            -1.65  -1.9  2.2996081871353526  \\
            -1.6  -1.9  2.202103060650312  \\
            -1.55  -1.9  2.1084200659043093  \\
            -1.5  -1.9  2.0185126252359185  \\
            -1.45  -1.9  1.932332638913152  \\
            -1.4  -1.9  1.849830511517621  \\
            -1.35  -1.9  1.770955191677334  \\
            -1.3  -1.9  1.6956542267114643  \\
            -1.25  -1.9  1.623873833782336  \\
            -1.2  -1.9  1.5555589891511536  \\
            -1.15  -1.9  1.4906535370974379  \\
            -1.1  -1.9  1.4291003199799701  \\
            -1.05  -1.9  1.3708413307815182  \\
            -1.0  -1.9  1.3158178892832217  \\
            -0.95  -1.9  1.2639708427503995  \\
            -0.9  -1.9  1.2152407916742722  \\
            -0.85  -1.9  1.1695683407002697  \\
            -0.8  -1.9  1.1268943743823394  \\
            -0.75  -1.9  1.0871603568369004  \\
            -0.7  -1.9  1.0503086537366821  \\
            -0.65  -1.9  1.0162828743953598  \\
            -0.6  -1.9  0.9850282309657447  \\
            -0.55  -1.9  0.9564919110295035  \\
            -0.5  -1.9  0.9306234591222997  \\
            -0.45  -1.9  0.9073751620466726  \\
            -0.4  -1.9  0.8867024322104801  \\
            -0.35  -1.9  0.8685641827276683  \\
            -0.3  -1.9  0.8529231876657308  \\
            -0.25  -1.9  0.83974642065264  \\
            -0.2  -1.9  0.8290053650914401  \\
            -0.15  -1.9  0.8206762894908164  \\
            -0.1  -1.9  0.8147404819119101  \\
            -0.05  -1.9  0.8111844382503576  \\
            0.0  -1.9  0.8099999999999998  \\
            0.05  -1.9  0.8111844382503576  \\
            0.1  -1.9  0.8147404819119101  \\
            0.15  -1.9  0.8206762894908164  \\
            0.2  -1.9  0.8290053650914401  \\
            0.25  -1.9  0.83974642065264  \\
            0.3  -1.9  0.8529231876657308  \\
            0.35  -1.9  0.8685641827276683  \\
            0.4  -1.9  0.8867024322104801  \\
            0.45  -1.9  0.9073751620466726  \\
            0.5  -1.9  0.9306234591222997  \\
            0.55  -1.9  0.9564919110295035  \\
            0.6  -1.9  0.9850282309657447  \\
            0.65  -1.9  1.0162828743953598  \\
            0.7  -1.9  1.0503086537366821  \\
            0.75  -1.9  1.0871603568369004  \\
            0.8  -1.9  1.1268943743823394  \\
            0.85  -1.9  1.1695683407002697  \\
            0.9  -1.9  1.2152407916742722  \\
            0.95  -1.9  1.2639708427503995  \\
            1.0  -1.9  1.3158178892832217  \\
            1.05  -1.9  1.3708413307815182  \\
            1.1  -1.9  1.4291003199799701  \\
            1.15  -1.9  1.4906535370974379  \\
            1.2  -1.9  1.5555589891511536  \\
            1.25  -1.9  1.623873833782336  \\
            1.3  -1.9  1.6956542267114643  \\
            1.35  -1.9  1.770955191677334  \\
            1.4  -1.9  1.849830511517621  \\
            1.45  -1.9  1.932332638913152  \\
            1.5  -1.9  2.0185126252359185  \\
            1.55  -1.9  2.1084200659043093  \\
            1.6  -1.9  2.202103060650312  \\
            1.65  -1.9  2.2996081871353526  \\
            1.7  -1.9  2.4009804864072146  \\
            1.75  -1.9  2.506263458764203  \\
            1.8  -1.9  2.61549906867904  \\
            1.85  -1.9  2.7287277575295525  \\
            1.9  -1.9  2.845988462982239  \\
            1.95  -1.9  2.967318643975207  \\
            2.0  -1.9  3.09275431034651  \\
            \\
            -2.0  -1.85  2.973646909669889  \\
            -1.95  -1.85  2.8491279777137555  \\
            -1.9  -1.85  2.7287277575295525  \\
            -1.85  -1.85  2.612409819219549  \\
            -1.8  -1.85  2.5001362003438774  \\
            -1.75  -1.85  2.391867368701263  \\
            -1.7  -1.85  2.2875621894395546  \\
            -1.65  -1.85  2.1871778975037843  \\
            -1.6  -1.85  2.090670076545997  \\
            -1.55  -1.85  1.9979926455411328  \\
            -1.5  -1.85  1.9090978544741788  \\
            -1.45  -1.85  1.8239362905827363  \\
            -1.4  -1.85  1.7424568967519285  \\
            -1.35  -1.85  1.664607003760486  \\
            -1.3  -1.85  1.5903323781619951  \\
            -1.25  -1.85  1.5195772876467784  \\
            -1.2  -1.85  1.4522845857600115  \\
            -1.15  -1.85  1.3883958178416074  \\
            -1.1  -1.85  1.3278513499938236  \\
            -1.05  -1.85  1.2705905227634704  \\
            -1.0  -1.85  1.2165518310373822  \\
            -0.95  -1.85  1.1656731313829156  \\
            -0.9  -1.85  1.1178918777118034  \\
            -0.85  -1.85  1.0731453856995339  \\
            -0.8  -1.85  1.031371125850725  \\
            -0.75  -1.85  0.992507044464574  \\
            -0.7  -1.85  0.9564919110295035  \\
            -0.65  -1.85  0.9232656897744848  \\
            -0.6  -1.85  0.8927699322446552  \\
            -0.55  -1.85  0.8649481868762436  \\
            -0.5  -1.85  0.83974642065264  \\
            -0.45  -1.85  0.817113447068046  \\
            -0.4  -1.85  0.7970013538504602  \\
            -0.35  -1.85  0.7793659232474542  \\
            -0.3  -1.85  0.7641670372017376  \\
            -0.25  -1.85  0.7513690594811063  \\
            -0.2  -1.85  0.7409411868143211  \\
            -0.15  -1.85  0.7328577613458832  \\
            -0.1  -1.85  0.727098537270219  \\
            -0.05  -1.85  0.7236488953356506  \\
            0.0  -1.85  0.7225000000000001  \\
            0.05  -1.85  0.7236488953356506  \\
            0.1  -1.85  0.727098537270219  \\
            0.15  -1.85  0.7328577613458832  \\
            0.2  -1.85  0.7409411868143211  \\
            0.25  -1.85  0.7513690594811063  \\
            0.3  -1.85  0.7641670372017376  \\
            0.35  -1.85  0.7793659232474542  \\
            0.4  -1.85  0.7970013538504602  \\
            0.45  -1.85  0.817113447068046  \\
            0.5  -1.85  0.83974642065264  \\
            0.55  -1.85  0.8649481868762436  \\
            0.6  -1.85  0.8927699322446552  \\
            0.65  -1.85  0.9232656897744848  \\
            0.7  -1.85  0.9564919110295035  \\
            0.75  -1.85  0.992507044464574  \\
            0.8  -1.85  1.031371125850725  \\
            0.85  -1.85  1.0731453856995339  \\
            0.9  -1.85  1.1178918777118034  \\
            0.95  -1.85  1.1656731313829156  \\
            1.0  -1.85  1.2165518310373822  \\
            1.05  -1.85  1.2705905227634704  \\
            1.1  -1.85  1.3278513499938236  \\
            1.15  -1.85  1.3883958178416074  \\
            1.2  -1.85  1.4522845857600115  \\
            1.25  -1.85  1.5195772876467784  \\
            1.3  -1.85  1.5903323781619951  \\
            1.35  -1.85  1.664607003760486  \\
            1.4  -1.85  1.7424568967519285  \\
            1.45  -1.85  1.8239362905827363  \\
            1.5  -1.85  1.9090978544741788  \\
            1.55  -1.85  1.9979926455411328  \\
            1.6  -1.85  2.090670076545997  \\
            1.65  -1.85  2.1871778975037843  \\
            1.7  -1.85  2.2875621894395546  \\
            1.75  -1.85  2.391867368701263  \\
            1.8  -1.85  2.5001362003438774  \\
            1.85  -1.85  2.612409819219549  \\
            1.9  -1.85  2.7287277575295525  \\
            1.95  -1.85  2.8491279777137555  \\
            2.0  -1.85  2.973646909669889  \\
            \\
            -2.0  -1.8  2.8585503811705166  \\
            -1.95  -1.8  2.7349581961137606  \\
            -1.9  -1.8  2.61549906867904  \\
            -1.85  -1.8  2.5001362003438774  \\
            -1.8  -1.8  2.388831175456857  \\
            -1.75  -1.8  2.2815439157467234  \\
            -1.7  -1.8  2.1782326387440216  \\
            -1.65  -1.8  2.078853821170089  \\
            -1.6  -1.8  1.9833621684830822  \\
            -1.55  -1.8  1.8917105919121187  \\
            -1.5  -1.8  1.8038501944560075  \\
            -1.45  -1.8  1.7197302674695116  \\
            -1.4  -1.8  1.6392982996034484  \\
            -1.35  -1.8  1.5625  \\
            -1.3  -1.8  1.489279337765097  \\
            -1.25  -1.8  1.4195785998377755  \\
            -1.2  -1.8  1.3533384694432122  \\
            -1.15  -1.8  1.290498127341234  \\
            -1.1  -1.8  1.2309953780542024  \\
            -1.05  -1.8  1.1747668031650587  \\
            -1.0  -1.8  1.1217479436051998  \\
            -0.95  -1.8  1.0718735125904761  \\
            -0.9  -1.8  1.0250776405003792  \\
            -0.85  -1.8  0.9812941525211237  \\
            -0.8  -1.8  0.9404568792815582  \\
            -0.75  -1.8  0.9025  \\
            -0.7  -1.8  0.8673584168344068  \\
            -0.65  -1.8  0.8349681581990727  \\
            -0.6  -1.8  0.8052668077979447  \\
            -0.55  -1.8  0.7781939550562578  \\
            -0.5  -1.8  0.7536916615461193  \\
            -0.45  -1.8  0.7317049369441058  \\
            -0.4  -1.8  0.7121822170828451  \\
            -0.35  -1.8  0.6950758358215506  \\
            -0.3  -1.8  0.680342481821068  \\
            -0.25  -1.8  0.6679436309227504  \\
            -0.2  -1.8  0.6578459447450336  \\
            -0.15  -1.8  0.6500216263623113  \\
            -0.1  -1.8  0.6444487245360105  \\
            -0.05  -1.8  0.6411113789261788  \\
            0.0  -1.8  0.6400000000000001  \\
            0.05  -1.8  0.6411113789261788  \\
            0.1  -1.8  0.6444487245360105  \\
            0.15  -1.8  0.6500216263623113  \\
            0.2  -1.8  0.6578459447450336  \\
            0.25  -1.8  0.6679436309227504  \\
            0.3  -1.8  0.680342481821068  \\
            0.35  -1.8  0.6950758358215506  \\
            0.4  -1.8  0.7121822170828451  \\
            0.45  -1.8  0.7317049369441058  \\
            0.5  -1.8  0.7536916615461193  \\
            0.55  -1.8  0.7781939550562578  \\
            0.6  -1.8  0.8052668077979447  \\
            0.65  -1.8  0.8349681581990727  \\
            0.7  -1.8  0.8673584168344068  \\
            0.75  -1.8  0.9025  \\
            0.8  -1.8  0.9404568792815582  \\
            0.85  -1.8  0.9812941525211237  \\
            0.9  -1.8  1.0250776405003792  \\
            0.95  -1.8  1.0718735125904761  \\
            1.0  -1.8  1.1217479436051998  \\
            1.05  -1.8  1.1747668031650587  \\
            1.1  -1.8  1.2309953780542024  \\
            1.15  -1.8  1.290498127341234  \\
            1.2  -1.8  1.3533384694432122  \\
            1.25  -1.8  1.4195785998377755  \\
            1.3  -1.8  1.489279337765097  \\
            1.35  -1.8  1.5625  \\
            1.4  -1.8  1.6392982996034484  \\
            1.45  -1.8  1.7197302674695116  \\
            1.5  -1.8  1.8038501944560075  \\
            1.55  -1.8  1.8917105919121187  \\
            1.6  -1.8  1.9833621684830822  \\
            1.65  -1.8  2.078853821170089  \\
            1.7  -1.8  2.1782326387440216  \\
            1.75  -1.8  2.2815439157467234  \\
            1.8  -1.8  2.388831175456857  \\
            1.85  -1.8  2.5001362003438774  \\
            1.9  -1.8  2.61549906867904  \\
            1.95  -1.8  2.7349581961137606  \\
            2.0  -1.8  2.8585503811705166  \\
            \\
            -2.0  -1.75  2.747427093632676  \\
            -1.95  -1.75  2.6247709973704394  \\
            -1.9  -1.75  2.506263458764203  \\
            -1.85  -1.75  2.391867368701263  \\
            -1.8  -1.75  2.2815439157467234  \\
            -1.75  -1.75  2.1752525316941673  \\
            -1.7  -1.75  2.0729508404976595  \\
            -1.65  -1.75  1.974594611677723  \\
            -1.6  -1.75  1.8801377194482498  \\
            -1.55  -1.75  1.7895321089756155  \\
            -1.5  -1.75  1.7027277713535562  \\
            -1.45  -1.75  1.619672729054595  \\
            -1.4  -1.75  1.5403130337970063  \\
            -1.35  -1.75  1.4645927789399313  \\
            -1.3  -1.75  1.3924541286816716  \\
            -1.25  -1.75  1.3238373664786867  \\
            -1.2  -1.75  1.258680965215411  \\
            -1.15  -1.75  1.1969216817256148  \\
            -1.1  -1.75  1.1384946782811225  \\
            -1.05  -1.75  1.0833336736082897  \\
            -1.0  -1.75  1.031371125850725  \\
            -0.95  -1.75  0.9825384496520246  \\
            -0.9  -1.75  0.9367662691691148  \\
            -0.85  -1.75  0.8939847083312564  \\
            -0.8  -1.75  0.8541237190212285  \\
            -0.75  -1.75  0.817113447068046  \\
            -0.7  -1.75  0.782884635005847  \\
            -0.65  -1.75  0.751369059481106  \\
            -0.6  -1.75  0.7224999999999998  \\
            -0.55  -1.75  0.6962127344311717  \\
            -0.5  -1.75  0.6724450553597408  \\
            -0.45  -1.75  0.6511378000814696  \\
            -0.4  -1.75  0.6322353857967518  \\
            -0.35  -1.75  0.6156863404850507  \\
            -0.3  -1.75  0.6014438190870592  \\
            -0.25  -1.75  0.5894660940672625  \\
            -0.2  -1.75  0.5797170092382927  \\
            -0.15  -1.75  0.572166385949941  \\
            -0.1  -1.75  0.566790371408379  \\
            -0.05  -1.75  0.5635717199976807  \\
            0.0  -1.75  0.5625  \\
            0.05  -1.75  0.5635717199976807  \\
            0.1  -1.75  0.566790371408379  \\
            0.15  -1.75  0.572166385949941  \\
            0.2  -1.75  0.5797170092382927  \\
            0.25  -1.75  0.5894660940672625  \\
            0.3  -1.75  0.6014438190870592  \\
            0.35  -1.75  0.6156863404850507  \\
            0.4  -1.75  0.6322353857967518  \\
            0.45  -1.75  0.6511378000814696  \\
            0.5  -1.75  0.6724450553597408  \\
            0.55  -1.75  0.6962127344311717  \\
            0.6  -1.75  0.7224999999999998  \\
            0.65  -1.75  0.751369059481106  \\
            0.7  -1.75  0.782884635005847  \\
            0.75  -1.75  0.817113447068046  \\
            0.8  -1.75  0.8541237190212285  \\
            0.85  -1.75  0.8939847083312564  \\
            0.9  -1.75  0.9367662691691148  \\
            0.95  -1.75  0.9825384496520246  \\
            1.0  -1.75  1.031371125850725  \\
            1.05  -1.75  1.0833336736082897  \\
            1.1  -1.75  1.1384946782811225  \\
            1.15  -1.75  1.1969216817256148  \\
            1.2  -1.75  1.258680965215411  \\
            1.25  -1.75  1.3238373664786867  \\
            1.3  -1.75  1.3924541286816716  \\
            1.35  -1.75  1.4645927789399313  \\
            1.4  -1.75  1.5403130337970063  \\
            1.45  -1.75  1.619672729054595  \\
            1.5  -1.75  1.7027277713535562  \\
            1.55  -1.75  1.7895321089756155  \\
            1.6  -1.75  1.8801377194482498  \\
            1.65  -1.75  1.974594611677723  \\
            1.7  -1.75  2.0729508404976595  \\
            1.75  -1.75  2.1752525316941673  \\
            1.8  -1.75  2.2815439157467234  \\
            1.85  -1.75  2.391867368701263  \\
            1.9  -1.75  2.506263458764203  \\
            1.95  -1.75  2.6247709973704394  \\
            2.0  -1.75  2.747427093632676  \\
            \\
            -2.0  -1.7  2.6402381006373243  \\
            -1.95  -1.7  2.518526671889388  \\
            -1.9  -1.7  2.4009804864072146  \\
            -1.85  -1.7  2.2875621894395546  \\
            -1.8  -1.7  2.1782326387440216  \\
            -1.75  -1.7  2.0729508404976595  \\
            -1.7  -1.7  1.971673887931476  \\
            -1.65  -1.7  1.8743569038071455  \\
            -1.6  -1.7  1.7809529880284996  \\
            -1.55  -1.7  1.6914131718690644  \\
            -1.5  -1.7  1.6056863804981463  \\
            -1.45  -1.7  1.5237194056991343  \\
            -1.4  -1.7  1.4454568908909522  \\
            -1.35  -1.7  1.3708413307815182  \\
            -1.3  -1.7  1.2998130881934606  \\
            -1.25  -1.7  1.232310430798161  \\
            -1.2  -1.7  1.1682695906630374  \\
            -1.15  -1.7  1.107624849645241  \\
            -1.1  -1.7  1.0503086537366821  \\
            -1.05  -1.7  0.9962517594623829  \\
            -1.0  -1.7  0.945383415336796  \\
            -0.95  -1.7  0.8976315811699105  \\
            -0.9  -1.7  0.8529231876657308  \\
            -0.85  -1.7  0.8111844382503576  \\
            -0.8  -1.7  0.7723411543888127  \\
            -0.75  -1.7  0.7363191647875905  \\
            -0.7  -1.7  0.7030447378299528  \\
            -0.65  -1.7  0.6724450553597408  \\
            -0.6  -1.7  0.6444487245360105  \\
            -0.55  -1.7  0.6189863229588722  \\
            -0.5  -1.7  0.5959909706661298  \\
            -0.45  -1.7  0.5753989209862052  \\
            -0.4  -1.7  0.5571501606854039  \\
            -0.35  -1.7  0.5411890084580434  \\
            -0.3  -1.7  0.5274646996735862  \\
            -0.25  -1.7  0.5159319445120832  \\
            -0.2  -1.7  0.5065514462752618  \\
            -0.15  -1.7  0.4992903668247974  \\
            -0.1  -1.7  0.4941227268147196  \\
            -0.05  -1.7  0.49102972966101016  \\
            0.0  -1.7  0.48999999999999994  \\
            0.05  -1.7  0.49102972966101016  \\
            0.1  -1.7  0.4941227268147196  \\
            0.15  -1.7  0.4992903668247974  \\
            0.2  -1.7  0.5065514462752618  \\
            0.25  -1.7  0.5159319445120832  \\
            0.3  -1.7  0.5274646996735862  \\
            0.35  -1.7  0.5411890084580434  \\
            0.4  -1.7  0.5571501606854039  \\
            0.45  -1.7  0.5753989209862052  \\
            0.5  -1.7  0.5959909706661298  \\
            0.55  -1.7  0.6189863229588722  \\
            0.6  -1.7  0.6444487245360105  \\
            0.65  -1.7  0.6724450553597408  \\
            0.7  -1.7  0.7030447378299528  \\
            0.75  -1.7  0.7363191647875905  \\
            0.8  -1.7  0.7723411543888127  \\
            0.85  -1.7  0.8111844382503576  \\
            0.9  -1.7  0.8529231876657308  \\
            0.95  -1.7  0.8976315811699105  \\
            1.0  -1.7  0.945383415336796  \\
            1.05  -1.7  0.9962517594623829  \\
            1.1  -1.7  1.0503086537366821  \\
            1.15  -1.7  1.107624849645241  \\
            1.2  -1.7  1.1682695906630374  \\
            1.25  -1.7  1.232310430798161  \\
            1.3  -1.7  1.2998130881934606  \\
            1.35  -1.7  1.3708413307815182  \\
            1.4  -1.7  1.4454568908909522  \\
            1.45  -1.7  1.5237194056991343  \\
            1.5  -1.7  1.6056863804981463  \\
            1.55  -1.7  1.6914131718690644  \\
            1.6  -1.7  1.7809529880284996  \\
            1.65  -1.7  1.8743569038071455  \\
            1.7  -1.7  1.971673887931476  \\
            1.75  -1.7  2.0729508404976595  \\
            1.8  -1.7  2.1782326387440216  \\
            1.85  -1.7  2.2875621894395546  \\
            1.9  -1.7  2.4009804864072146  \\
            1.95  -1.7  2.518526671889388  \\
            2.0  -1.7  2.6402381006373243  \\
            \\
            -2.0  -1.65  2.5369431350143308  \\
            -1.95  -1.65  2.41618409022208  \\
            -1.9  -1.65  2.2996081871353526  \\
            -1.85  -1.65  2.1871778975037843  \\
            -1.8  -1.65  2.078853821170089  \\
            -1.75  -1.65  1.974594611677723  \\
            -1.7  -1.65  1.8743569038071455  \\
            -1.65  -1.65  1.7780952441687858  \\
            -1.6  -1.65  1.6857620261755184  \\
            -1.55  -1.65  1.597307430931292  \\
            -1.5  -1.65  1.5126793758044486  \\
            -1.45  -1.65  1.43182347270224  \\
            -1.4  -1.65  1.3546829983235191  \\
            -1.35  -1.65  1.2811988789344309  \\
            -1.3  -1.65  1.211309692479999  \\
            -1.25  -1.65  1.1449516911031101  \\
            -1.2  -1.65  1.082058847379367  \\
            -1.15  -1.65  1.0225629277762467  \\
            -1.1  -1.65  0.9663935969896117  \\
            -1.05  -1.65  0.9134785568784107  \\
            -1.0  -1.65  0.8637437236850523  \\
            -0.95  -1.65  0.8171134470680457  \\
            -0.9  -1.65  0.7735107741574997  \\
            -0.85  -1.65  0.7328577613458828  \\
            -0.8  -1.65  0.6950758358215502  \\
            -0.75  -1.65  0.6600862079216284  \\
            -0.7  -1.65  0.6278103342130156  \\
            -0.65  -1.65  0.59817042980636  \\
            -0.6  -1.65  0.5710900267841124  \\
            -0.55  -1.65  0.5464945738147826  \\
            -0.5  -1.65  0.5243120700866665  \\
            -0.45  -1.65  0.5044737247025861  \\
            -0.4  -1.65  0.48691463073007096  \\
            -0.35  -1.65  0.47157444131339965  \\
            -0.3  -1.65  0.4583980337503153  \\
            -0.25  -1.65  0.4473361463442726  \\
            -0.2  -1.65  0.4383459722810676  \\
            -0.15  -1.65  0.4313916948438216  \\
            -0.1  -1.65  0.42644494903669194  \\
            -0.05  -1.65  0.4234851961561644  \\
            0.0  -1.65  0.4224999999999999  \\
            0.05  -1.65  0.4234851961561644  \\
            0.1  -1.65  0.42644494903669194  \\
            0.15  -1.65  0.4313916948438216  \\
            0.2  -1.65  0.4383459722810676  \\
            0.25  -1.65  0.4473361463442726  \\
            0.3  -1.65  0.4583980337503153  \\
            0.35  -1.65  0.47157444131339965  \\
            0.4  -1.65  0.48691463073007096  \\
            0.45  -1.65  0.5044737247025861  \\
            0.5  -1.65  0.5243120700866665  \\
            0.55  -1.65  0.5464945738147826  \\
            0.6  -1.65  0.5710900267841124  \\
            0.65  -1.65  0.59817042980636  \\
            0.7  -1.65  0.6278103342130156  \\
            0.75  -1.65  0.6600862079216284  \\
            0.8  -1.65  0.6950758358215502  \\
            0.85  -1.65  0.7328577613458828  \\
            0.9  -1.65  0.7735107741574997  \\
            0.95  -1.65  0.8171134470680457  \\
            1.0  -1.65  0.8637437236850523  \\
            1.05  -1.65  0.9134785568784107  \\
            1.1  -1.65  0.9663935969896117  \\
            1.15  -1.65  1.0225629277762467  \\
            1.2  -1.65  1.082058847379367  \\
            1.25  -1.65  1.1449516911031101  \\
            1.3  -1.65  1.211309692479999  \\
            1.35  -1.65  1.2811988789344309  \\
            1.4  -1.65  1.3546829983235191  \\
            1.45  -1.65  1.43182347270224  \\
            1.5  -1.65  1.5126793758044486  \\
            1.55  -1.65  1.597307430931292  \\
            1.6  -1.65  1.6857620261755184  \\
            1.65  -1.65  1.7780952441687858  \\
            1.7  -1.65  1.8743569038071455  \\
            1.75  -1.65  1.974594611677723  \\
            1.8  -1.65  2.078853821170089  \\
            1.85  -1.65  2.1871778975037843  \\
            1.9  -1.65  2.2996081871353526  \\
            1.95  -1.65  2.41618409022208  \\
            2.0  -1.65  2.5369431350143308  \\
            \\
            -2.0  -1.6  2.4375006100537213  \\
            -1.95  -1.6  2.3177006977482253  \\
            -1.9  -1.6  2.202103060650312  \\
            -1.85  -1.6  2.090670076545997  \\
            -1.8  -1.6  1.9833621684830822  \\
            -1.75  -1.6  1.8801377194482498  \\
            -1.7  -1.6  1.7809529880284996  \\
            -1.65  -1.6  1.6857620261755184  \\
            -1.6  -1.6  1.5945166004060969  \\
            -1.55  -1.6  1.507166118010907  \\
            -1.5  -1.6  1.4236575601077386  \\
            -1.45  -1.6  1.3439354236621637  \\
            -1.4  -1.6  1.2679416749061407  \\
            -1.35  -1.6  1.1956157169083361  \\
            -1.3  -1.6  1.1268943743823394  \\
            -1.25  -1.6  1.0617118991506096  \\
            -1.2  -1.6  1.0  \\
            -1.15  -1.6  0.941687900952394  \\
            -1.1  -1.6  0.8867024322104805  \\
            -1.05  -1.6  0.8349681581990727  \\
            -1.0  -1.6  0.7864075471773588  \\
            -0.95  -1.6  0.7409411868143211  \\
            -0.9  -1.6  0.6984880498628364  \\
            -0.85  -1.6  0.6589658136013127  \\
            -0.8  -1.6  0.6222912360003368  \\
            -0.75  -1.6  0.5883805905855419  \\
            -0.7  -1.6  0.5571501606854039  \\
            -0.65  -1.6  0.5285167921658915  \\
            -0.6  -1.6  0.5023985018729878  \\
            -0.55  -1.6  0.4787151368622741  \\
            -0.5  -1.6  0.45738907715195815  \\
            -0.45  -1.6  0.43834597228106786  \\
            -0.4  -1.6  0.4215154995058719  \\
            -0.35  -1.6  0.4068321291681602  \\
            -0.3  -1.6  0.3942358807800589  \\
            -0.25  -1.6  0.3836730518596708  \\
            -0.2  -1.6  0.37509690068058027  \\
            -0.15  -1.6  0.3684682640023606  \\
            -0.1  -1.6  0.3637560916237207  \\
            -0.05  -1.6  0.3609378812835759  \\
            0.0  -1.6  0.3600000000000001  \\
            0.05  -1.6  0.3609378812835759  \\
            0.1  -1.6  0.3637560916237207  \\
            0.15  -1.6  0.3684682640023606  \\
            0.2  -1.6  0.37509690068058027  \\
            0.25  -1.6  0.3836730518596708  \\
            0.3  -1.6  0.3942358807800589  \\
            0.35  -1.6  0.4068321291681602  \\
            0.4  -1.6  0.4215154995058719  \\
            0.45  -1.6  0.43834597228106786  \\
            0.5  -1.6  0.45738907715195815  \\
            0.55  -1.6  0.4787151368622741  \\
            0.6  -1.6  0.5023985018729878  \\
            0.65  -1.6  0.5285167921658915  \\
            0.7  -1.6  0.5571501606854039  \\
            0.75  -1.6  0.5883805905855419  \\
            0.8  -1.6  0.6222912360003368  \\
            0.85  -1.6  0.6589658136013127  \\
            0.9  -1.6  0.6984880498628364  \\
            0.95  -1.6  0.7409411868143211  \\
            1.0  -1.6  0.7864075471773588  \\
            1.05  -1.6  0.8349681581990727  \\
            1.1  -1.6  0.8867024322104805  \\
            1.15  -1.6  0.941687900952394  \\
            1.2  -1.6  1.0  \\
            1.25  -1.6  1.0617118991506096  \\
            1.3  -1.6  1.1268943743823394  \\
            1.35  -1.6  1.1956157169083361  \\
            1.4  -1.6  1.2679416749061407  \\
            1.45  -1.6  1.3439354236621637  \\
            1.5  -1.6  1.4236575601077386  \\
            1.55  -1.6  1.507166118010907  \\
            1.6  -1.6  1.5945166004060969  \\
            1.65  -1.6  1.6857620261755184  \\
            1.7  -1.6  1.7809529880284996  \\
            1.75  -1.6  1.8801377194482498  \\
            1.8  -1.6  1.9833621684830822  \\
            1.85  -1.6  2.090670076545997  \\
            1.9  -1.6  2.202103060650312  \\
            1.95  -1.6  2.3177006977482253  \\
            2.0  -1.6  2.4375006100537213  \\
            \\
            -2.0  -1.55  2.341867628448002  \\
            -1.95  -1.55  2.22303251716754  \\
            -1.9  -1.55  2.1084200659043093  \\
            -1.85  -1.55  1.9979926455411328  \\
            -1.8  -1.55  1.8917105919121187  \\
            -1.75  -1.55  1.7895321089756155  \\
            -1.7  -1.55  1.6914131718690644  \\
            -1.65  -1.55  1.597307430931292  \\
            -1.6  -1.55  1.507166118010907  \\
            -1.55  -1.55  1.4209379566434057  \\
            -1.5  -1.55  1.3385690779754016  \\
            -1.45  -1.55  1.2600029446417755  \\
            -1.4  -1.55  1.1851802851589157  \\
            -1.35  -1.55  1.1140390417811068  \\
            -1.3  -1.55  1.0465143351712185  \\
            -1.25  -1.55  0.9825384496520246  \\
            -1.2  -1.55  0.9220408432174685  \\
            -1.15  -1.55  0.8649481868762436  \\
            -1.1  -1.55  0.811184438250358  \\
            -1.05  -1.55  0.7606709546301891  \\
            -1.0  -1.55  0.7133266508606566  \\
            -0.95  -1.55  0.6690682074604314  \\
            -0.9  -1.55  0.6278103342130159  \\
            -0.85  -1.55  0.5894660940672625  \\
            -0.8  -1.55  0.5539472914975188  \\
            -0.75  -1.55  0.5211649284554872  \\
            -0.7  -1.55  0.49102972966101016  \\
            -0.65  -1.55  0.46345273720567776  \\
            -0.6  -1.55  0.43834597228106786  \\
            -0.55  -1.55  0.4156231593202948  \\
            -0.5  -1.55  0.3952005050195341  \\
            -0.45  -1.55  0.37699752168620554  \\
            -0.4  -1.55  0.3609378812835759  \\
            -0.35  -1.55  0.3469502835858595  \\
            -0.3  -1.55  0.3349693192306112  \\
            -0.25  -1.55  0.32493630637848386  \\
            -0.2  -1.55  0.31680007838244345  \\
            -0.15  -1.55  0.3105176995205128  \\
            -0.1  -1.55  0.30605508659818664  \\
            -0.05  -1.55  0.3033875161458355  \\
            0.0  -1.55  0.30250000000000005  \\
            0.05  -1.55  0.3033875161458355  \\
            0.1  -1.55  0.30605508659818664  \\
            0.15  -1.55  0.3105176995205128  \\
            0.2  -1.55  0.31680007838244345  \\
            0.25  -1.55  0.32493630637848386  \\
            0.3  -1.55  0.3349693192306112  \\
            0.35  -1.55  0.3469502835858595  \\
            0.4  -1.55  0.3609378812835759  \\
            0.45  -1.55  0.37699752168620554  \\
            0.5  -1.55  0.3952005050195341  \\
            0.55  -1.55  0.4156231593202948  \\
            0.6  -1.55  0.43834597228106786  \\
            0.65  -1.55  0.46345273720567776  \\
            0.7  -1.55  0.49102972966101016  \\
            0.75  -1.55  0.5211649284554872  \\
            0.8  -1.55  0.5539472914975188  \\
            0.85  -1.55  0.5894660940672625  \\
            0.9  -1.55  0.6278103342130159  \\
            0.95  -1.55  0.6690682074604314  \\
            1.0  -1.55  0.7133266508606566  \\
            1.05  -1.55  0.7606709546301891  \\
            1.1  -1.55  0.811184438250358  \\
            1.15  -1.55  0.8649481868762436  \\
            1.2  -1.55  0.9220408432174685  \\
            1.25  -1.55  0.9825384496520246  \\
            1.3  -1.55  1.0465143351712185  \\
            1.35  -1.55  1.1140390417811068  \\
            1.4  -1.55  1.1851802851589157  \\
            1.45  -1.55  1.2600029446417755  \\
            1.5  -1.55  1.3385690779754016  \\
            1.55  -1.55  1.4209379566434057  \\
            1.6  -1.55  1.507166118010907  \\
            1.65  -1.55  1.597307430931292  \\
            1.7  -1.55  1.6914131718690644  \\
            1.75  -1.55  1.7895321089756155  \\
            1.8  -1.55  1.8917105919121187  \\
            1.85  -1.55  1.9979926455411328  \\
            1.9  -1.55  2.1084200659043093  \\
            1.95  -1.55  2.22303251716754  \\
            2.0  -1.55  2.341867628448002  \\
            \\
            -2.0  -1.5  2.25  \\
            -1.95  -1.5  2.132134159942983  \\
            -1.9  -1.5  2.0185126252359185  \\
            -1.85  -1.5  1.9090978544741788  \\
            -1.8  -1.5  1.8038501944560075  \\
            -1.75  -1.5  1.7027277713535562  \\
            -1.7  -1.5  1.6056863804981463  \\
            -1.65  -1.5  1.5126793758044486  \\
            -1.6  -1.5  1.4236575601077386  \\
            -1.55  -1.5  1.3385690779754016  \\
            -1.5  -1.5  1.2573593128807143  \\
            -1.45  -1.5  1.179970790994987  \\
            -1.4  -1.5  1.106343094263362  \\
            -1.35  -1.5  1.0364127858778869  \\
            -1.3  -1.5  0.9701133517441586  \\
            -1.25  -1.5  0.9073751620466726  \\
            -1.2  -1.5  0.8481254575402909  \\
            -1.15  -1.5  0.79228836571284  \\
            -1.1  -1.5  0.739784952452345  \\
            -1.05  -1.5  0.6905333152798891  \\
            -1.0  -1.5  0.6444487245360105  \\
            -0.95  -1.5  0.6014438190870592  \\
            -0.9  -1.5  0.5614288630928198  \\
            -0.85  -1.5  0.5243120700866667  \\
            -0.8  -1.5  0.48999999999999994  \\
            -0.75  -1.5  0.45839803375031557  \\
            -0.7  -1.5  0.4294109285506303  \\
            -0.65  -1.5  0.4029434551456371  \\
            -0.6  -1.5  0.37890111571929747  \\
            -0.55  -1.5  0.3571909382659086  \\
            -0.5  -1.5  0.33772233983162075  \\
            -0.45  -1.5  0.32040804732683503  \\
            -0.4  -1.5  0.3051650607479954  \\
            -0.35  -1.5  0.29191563985012736  \\
            -0.3  -1.5  0.2805882918443291  \\
            -0.25  -1.5  0.27111873485089005  \\
            -0.2  -1.5  0.26345080991568876  \\
            -0.15  -1.5  0.2575373136637329  \\
            -0.1  -1.5  0.2533407243254182  \\
            -0.05  -1.5  0.250833796039273  \\
            0.0  -1.5  0.25  \\
            0.05  -1.5  0.250833796039273  \\
            0.1  -1.5  0.2533407243254182  \\
            0.15  -1.5  0.2575373136637329  \\
            0.2  -1.5  0.26345080991568876  \\
            0.25  -1.5  0.27111873485089005  \\
            0.3  -1.5  0.2805882918443291  \\
            0.35  -1.5  0.29191563985012736  \\
            0.4  -1.5  0.3051650607479954  \\
            0.45  -1.5  0.32040804732683503  \\
            0.5  -1.5  0.33772233983162075  \\
            0.55  -1.5  0.3571909382659086  \\
            0.6  -1.5  0.37890111571929747  \\
            0.65  -1.5  0.4029434551456371  \\
            0.7  -1.5  0.4294109285506303  \\
            0.75  -1.5  0.45839803375031557  \\
            0.8  -1.5  0.48999999999999994  \\
            0.85  -1.5  0.5243120700866667  \\
            0.9  -1.5  0.5614288630928198  \\
            0.95  -1.5  0.6014438190870592  \\
            1.0  -1.5  0.6444487245360105  \\
            1.05  -1.5  0.6905333152798891  \\
            1.1  -1.5  0.739784952452345  \\
            1.15  -1.5  0.79228836571284  \\
            1.2  -1.5  0.8481254575402909  \\
            1.25  -1.5  0.9073751620466726  \\
            1.3  -1.5  0.9701133517441586  \\
            1.35  -1.5  1.0364127858778869  \\
            1.4  -1.5  1.106343094263362  \\
            1.45  -1.5  1.179970790994987  \\
            1.5  -1.5  1.2573593128807143  \\
            1.55  -1.5  1.3385690779754016  \\
            1.6  -1.5  1.4236575601077386  \\
            1.65  -1.5  1.5126793758044486  \\
            1.7  -1.5  1.6056863804981463  \\
            1.75  -1.5  1.7027277713535562  \\
            1.8  -1.5  1.8038501944560075  \\
            1.85  -1.5  1.9090978544741788  \\
            1.9  -1.5  2.0185126252359185  \\
            1.95  -1.5  2.132134159942983  \\
            2.0  -1.5  2.25  \\
            \\
            -2.0  -1.45  2.16185226918575  \\
            -1.95  -1.45  2.044958847910853  \\
            -1.9  -1.45  1.932332638913152  \\
            -1.85  -1.45  1.8239362905827363  \\
            -1.8  -1.45  1.7197302674695116  \\
            -1.75  -1.45  1.619672729054595  \\
            -1.7  -1.45  1.5237194056991343  \\
            -1.65  -1.45  1.43182347270224  \\
            -1.6  -1.45  1.3439354236621637  \\
            -1.55  -1.45  1.2600029446417755  \\
            -1.5  -1.45  1.179970790994987  \\
            -1.45  -1.45  1.1037806691180243  \\
            -1.4  -1.45  1.031371125850725  \\
            -1.35  -1.45  0.9626774487682102  \\
            -1.3  -1.45  0.8976315811699108  \\
            -1.25  -1.45  0.8361620561846705  \\
            -1.2  -1.45  0.7781939550562578  \\
            -1.15  -1.45  0.7236488953356506  \\
            -1.1  -1.45  0.6724450553597408  \\
            -1.05  -1.45  0.6244972420063689  \\
            -1.0  -1.45  0.5797170092382927  \\
            -0.95  -1.45  0.5380128353280568  \\
            -0.9  -1.45  0.4992903668247977  \\
            -0.85  -1.45  0.46345273720567776  \\
            -0.8  -1.45  0.43040096766416114  \\
            -0.75  -1.45  0.4000344565370984  \\
            -0.7  -1.45  0.37225156237907636  \\
            -0.65  -1.45  0.3469502835858593  \\
            -0.6  -1.45  0.3240290347049567  \\
            -0.55  -1.45  0.3033875161458355  \\
            -0.5  -1.45  0.28492766996440666  \\
            -0.45  -1.45  0.26855470986220487  \\
            -0.4  -1.45  0.25417820870173535  \\
            -0.35  -1.45  0.24171322196474038  \\
            -0.3  -1.45  0.23108142100783058  \\
            -0.25  -1.45  0.22221220608756773  \\
            -0.2  -1.45  0.21504376633911065  \\
            -0.15  -1.45  0.20952405257734982  \\
            -0.1  -1.45  0.2056116292502733  \\
            -0.05  -1.45  0.20327637429061826  \\
            0.0  -1.45  0.20249999999999996  \\
            0.05  -1.45  0.20327637429061826  \\
            0.1  -1.45  0.2056116292502733  \\
            0.15  -1.45  0.20952405257734982  \\
            0.2  -1.45  0.21504376633911065  \\
            0.25  -1.45  0.22221220608756773  \\
            0.3  -1.45  0.23108142100783058  \\
            0.35  -1.45  0.24171322196474038  \\
            0.4  -1.45  0.25417820870173535  \\
            0.45  -1.45  0.26855470986220487  \\
            0.5  -1.45  0.28492766996440666  \\
            0.55  -1.45  0.3033875161458355  \\
            0.6  -1.45  0.3240290347049567  \\
            0.65  -1.45  0.3469502835858593  \\
            0.7  -1.45  0.37225156237907636  \\
            0.75  -1.45  0.4000344565370984  \\
            0.8  -1.45  0.43040096766416114  \\
            0.85  -1.45  0.46345273720567776  \\
            0.9  -1.45  0.4992903668247977  \\
            0.95  -1.45  0.5380128353280568  \\
            1.0  -1.45  0.5797170092382927  \\
            1.05  -1.45  0.6244972420063689  \\
            1.1  -1.45  0.6724450553597408  \\
            1.15  -1.45  0.7236488953356506  \\
            1.2  -1.45  0.7781939550562578  \\
            1.25  -1.45  0.8361620561846705  \\
            1.3  -1.45  0.8976315811699108  \\
            1.35  -1.45  0.9626774487682102  \\
            1.4  -1.45  1.031371125850725  \\
            1.45  -1.45  1.1037806691180243  \\
            1.5  -1.45  1.179970790994987  \\
            1.55  -1.45  1.2600029446417755  \\
            1.6  -1.45  1.3439354236621637  \\
            1.65  -1.45  1.43182347270224  \\
            1.7  -1.45  1.5237194056991343  \\
            1.75  -1.45  1.619672729054595  \\
            1.8  -1.45  1.7197302674695116  \\
            1.85  -1.45  1.8239362905827363  \\
            1.9  -1.45  1.932332638913152  \\
            1.95  -1.45  2.044958847910853  \\
            2.0  -1.45  2.16185226918575  \\
            \\
            -2.0  -1.4  2.077377753706519  \\
            -1.95  -1.4  1.961458446336878  \\
            -1.9  -1.4  1.849830511517621  \\
            -1.85  -1.4  1.7424568967519285  \\
            -1.8  -1.4  1.6392982996034484  \\
            -1.75  -1.4  1.5403130337970063  \\
            -1.7  -1.4  1.4454568908909522  \\
            -1.65  -1.4  1.3546829983235191  \\
            -1.6  -1.4  1.2679416749061407  \\
            -1.55  -1.4  1.1851802851589157  \\
            -1.5  -1.4  1.106343094263362  \\
            -1.45  -1.4  1.031371125850725  \\
            -1.4  -1.4  0.9602020253553336  \\
            -1.35  -1.4  0.8927699322446548  \\
            -1.3  -1.4  0.8290053650914401  \\
            -1.25  -1.4  0.7688351241753081  \\
            -1.2  -1.4  0.7121822170828448  \\
            -1.15  -1.4  0.658965813601312  \\
            -1.1  -1.4  0.6091012370470287  \\
            -1.05  -1.4  0.5625  \\
            -1.0  -1.4  0.5190698931829492  \\
            -0.95  -1.4  0.47871513686227385  \\
            -0.9  -1.4  0.4413366045813522  \\
            -0.85  -1.4  0.4068321291681599  \\
            -0.8  -1.4  0.37509690068058  \\
            -0.75  -1.4  0.3460239651462818  \\
            -0.7  -1.4  0.3195048315002944  \\
            -0.65  -1.4  0.29543019191337355  \\
            -0.6  -1.4  0.27369075765443657  \\
            -0.55  -1.4  0.25417820870173535  \\
            -0.5  -1.4  0.23678625053629895  \\
            -0.45  -1.4  0.22141176602945142  \\
            -0.4  -1.4  0.2079560442877925  \\
            -0.35  -1.4  0.1963260620676374  \\
            -0.3  -1.4  0.18643578734472932  \\
            -0.25  -1.4  0.17820746933442166  \\
            -0.2  -1.4  0.1715728752538098  \\
            -0.15  -1.4  0.16647443193425523  \\
            -0.1  -1.4  0.16286623047636004  \\
            -0.05  -1.4  0.16071485477561998  \\
            0.0  -1.4  0.15999999999999992  \\
            0.05  -1.4  0.16071485477561998  \\
            0.1  -1.4  0.16286623047636004  \\
            0.15  -1.4  0.16647443193425523  \\
            0.2  -1.4  0.1715728752538098  \\
            0.25  -1.4  0.17820746933442166  \\
            0.3  -1.4  0.18643578734472932  \\
            0.35  -1.4  0.1963260620676374  \\
            0.4  -1.4  0.2079560442877925  \\
            0.45  -1.4  0.22141176602945142  \\
            0.5  -1.4  0.23678625053629895  \\
            0.55  -1.4  0.25417820870173535  \\
            0.6  -1.4  0.27369075765443657  \\
            0.65  -1.4  0.29543019191337355  \\
            0.7  -1.4  0.3195048315002944  \\
            0.75  -1.4  0.3460239651462818  \\
            0.8  -1.4  0.37509690068058  \\
            0.85  -1.4  0.4068321291681599  \\
            0.9  -1.4  0.4413366045813522  \\
            0.95  -1.4  0.47871513686227385  \\
            1.0  -1.4  0.5190698931829492  \\
            1.05  -1.4  0.5625  \\
            1.1  -1.4  0.6091012370470287  \\
            1.15  -1.4  0.658965813601312  \\
            1.2  -1.4  0.7121822170828448  \\
            1.25  -1.4  0.7688351241753081  \\
            1.3  -1.4  0.8290053650914401  \\
            1.35  -1.4  0.8927699322446548  \\
            1.4  -1.4  0.9602020253553336  \\
            1.45  -1.4  1.031371125850725  \\
            1.5  -1.4  1.106343094263362  \\
            1.55  -1.4  1.1851802851589157  \\
            1.6  -1.4  1.2679416749061407  \\
            1.65  -1.4  1.3546829983235191  \\
            1.7  -1.4  1.4454568908909522  \\
            1.75  -1.4  1.5403130337970063  \\
            1.8  -1.4  1.6392982996034484  \\
            1.85  -1.4  1.7424568967519285  \\
            1.9  -1.4  1.849830511517621  \\
            1.95  -1.4  1.961458446336878  \\
            2.0  -1.4  2.077377753706519  \\
            \\
            -2.0  -1.35  1.996528595194538  \\
            -1.95  -1.35  1.8815835097474312  \\
            -1.9  -1.35  1.770955191677334  \\
            -1.85  -1.35  1.664607003760486  \\
            -1.8  -1.35  1.5625  \\
            -1.75  -1.35  1.4645927789399313  \\
            -1.7  -1.35  1.3708413307815182  \\
            -1.65  -1.35  1.2811988789344309  \\
            -1.6  -1.35  1.1956157169083361  \\
            -1.55  -1.35  1.1140390417811068  \\
            -1.5  -1.35  1.0364127858778869  \\
            -1.45  -1.35  0.9626774487682102  \\
            -1.4  -1.35  0.8927699322446548  \\
            -1.35  -1.35  0.8266233815926438  \\
            -1.3  -1.35  0.7641670372017376  \\
            -1.25  -1.35  0.7053261014051805  \\
            -1.2  -1.35  0.6500216263623113  \\
            -1.15  -1.35  0.59817042980636  \\
            -1.1  -1.35  0.5496850465464004  \\
            -1.05  -1.35  0.5044737247025861  \\
            -1.0  -1.35  0.4624404767177116  \\
            -0.95  -1.35  0.4234851961561644  \\
            -0.9  -1.35  0.3875038520824098  \\
            -0.85  -1.35  0.3543887732912366  \\
            -0.8  -1.35  0.3240290347049569  \\
            -0.75  -1.35  0.2963109577039001  \\
            -0.7  -1.35  0.27111873485089005  \\
            -0.65  -1.35  0.2483351872456606  \\
            -0.6  -1.35  0.2278426594611686  \\
            -0.55  -1.35  0.20952405257734982  \\
            -0.5  -1.35  0.19326399022240634  \\
            -0.45  -1.35  0.17895010584845866  \\
            -0.4  -1.35  0.1664744319342554  \\
            -0.35  -1.35  0.1557348638037294  \\
            -0.3  -1.35  0.14663666281213392  \\
            -0.25  -1.35  0.13909395645080394  \\
            -0.2  -1.35  0.13303118720876395  \\
            -0.15  -1.35  0.1283844585587751  \\
            -0.1  -1.35  0.1251027258638233  \\
            -0.05  -1.35  0.12314878277874079  \\
            0.0  -1.35  0.12250000000000007  \\
            0.05  -1.35  0.12314878277874079  \\
            0.1  -1.35  0.1251027258638233  \\
            0.15  -1.35  0.1283844585587751  \\
            0.2  -1.35  0.13303118720876395  \\
            0.25  -1.35  0.13909395645080394  \\
            0.3  -1.35  0.14663666281213392  \\
            0.35  -1.35  0.1557348638037294  \\
            0.4  -1.35  0.1664744319342554  \\
            0.45  -1.35  0.17895010584845866  \\
            0.5  -1.35  0.19326399022240634  \\
            0.55  -1.35  0.20952405257734982  \\
            0.6  -1.35  0.2278426594611686  \\
            0.65  -1.35  0.2483351872456606  \\
            0.7  -1.35  0.27111873485089005  \\
            0.75  -1.35  0.2963109577039001  \\
            0.8  -1.35  0.3240290347049569  \\
            0.85  -1.35  0.3543887732912366  \\
            0.9  -1.35  0.3875038520824098  \\
            0.95  -1.35  0.4234851961561644  \\
            1.0  -1.35  0.4624404767177116  \\
            1.05  -1.35  0.5044737247025861  \\
            1.1  -1.35  0.5496850465464004  \\
            1.15  -1.35  0.59817042980636  \\
            1.2  -1.35  0.6500216263623113  \\
            1.25  -1.35  0.7053261014051805  \\
            1.3  -1.35  0.7641670372017376  \\
            1.35  -1.35  0.8266233815926438  \\
            1.4  -1.35  0.8927699322446548  \\
            1.45  -1.35  0.9626774487682102  \\
            1.5  -1.35  1.0364127858778869  \\
            1.55  -1.35  1.1140390417811068  \\
            1.6  -1.35  1.1956157169083361  \\
            1.65  -1.35  1.2811988789344309  \\
            1.7  -1.35  1.3708413307815182  \\
            1.75  -1.35  1.4645927789399313  \\
            1.8  -1.35  1.5625  \\
            1.85  -1.35  1.664607003760486  \\
            1.9  -1.35  1.770955191677334  \\
            1.95  -1.35  1.8815835097474312  \\
            2.0  -1.35  1.996528595194538  \\
            \\
            -2.0  -1.3  1.919255823249375  \\
            -1.95  -1.3  1.8052833418968133  \\
            -1.9  -1.3  1.6956542267114643  \\
            -1.85  -1.3  1.5903323781619951  \\
            -1.8  -1.3  1.489279337765097  \\
            -1.75  -1.3  1.3924541286816716  \\
            -1.7  -1.3  1.2998130881934606  \\
            -1.65  -1.3  1.211309692479999  \\
            -1.6  -1.3  1.1268943743823394  \\
            -1.55  -1.3  1.0465143351712185  \\
            -1.5  -1.3  0.9701133517441586  \\
            -1.45  -1.3  0.8976315811699108  \\
            -1.4  -1.3  0.8290053650914401  \\
            -1.35  -1.3  0.7641670372017376  \\
            -1.3  -1.3  0.7030447378299531  \\
            -1.25  -1.3  0.6455622406257133  \\
            -1.2  -1.3  0.5916387974091735  \\
            -1.15  -1.3  0.5411890084580437  \\
            -1.1  -1.3  0.4941227268147199  \\
            -1.05  -1.3  0.4503450065863195  \\
            -1.0  -1.3  0.4097561066286552  \\
            -0.95  -1.3  0.37225156237907636  \\
            -0.9  -1.3  0.33772233983162075  \\
            -0.85  -1.3  0.30605508659818664  \\
            -0.8  -1.3  0.2771324955052504  \\
            -0.75  -1.3  0.25083379603927325  \\
            -0.7  -1.3  0.2270353879533199  \\
            -0.65  -1.3  0.2056116292502735  \\
            -0.6  -1.3  0.18643578734472951  \\
            -0.55  -1.3  0.16938115730137934  \\
            -0.5  -1.3  0.15432234456317623  \\
            -0.45  -1.3  0.14113670156047922  \\
            -0.4  -1.3  0.1297058982529113  \\
            -0.35  -1.3  0.11991759643274809  \\
            -0.3  -1.3  0.11166718717473335  \\
            -0.25  -1.3  0.10485954102525469  \\
            -0.2  -1.3  0.099410712406819  \\
            -0.15  -1.3  0.09524953433951992  \\
            -0.1  -1.3  0.09231903791894051  \\
            -0.05  -1.3  0.09057763374846255  \\
            0.0  -1.3  0.09000000000000002  \\
            0.05  -1.3  0.09057763374846255  \\
            0.1  -1.3  0.09231903791894051  \\
            0.15  -1.3  0.09524953433951992  \\
            0.2  -1.3  0.099410712406819  \\
            0.25  -1.3  0.10485954102525469  \\
            0.3  -1.3  0.11166718717473335  \\
            0.35  -1.3  0.11991759643274809  \\
            0.4  -1.3  0.1297058982529113  \\
            0.45  -1.3  0.14113670156047922  \\
            0.5  -1.3  0.15432234456317623  \\
            0.55  -1.3  0.16938115730137934  \\
            0.6  -1.3  0.18643578734472951  \\
            0.65  -1.3  0.2056116292502735  \\
            0.7  -1.3  0.2270353879533199  \\
            0.75  -1.3  0.25083379603927325  \\
            0.8  -1.3  0.2771324955052504  \\
            0.85  -1.3  0.30605508659818664  \\
            0.9  -1.3  0.33772233983162075  \\
            0.95  -1.3  0.37225156237907636  \\
            1.0  -1.3  0.4097561066286552  \\
            1.05  -1.3  0.4503450065863195  \\
            1.1  -1.3  0.4941227268147199  \\
            1.15  -1.3  0.5411890084580437  \\
            1.2  -1.3  0.5916387974091735  \\
            1.25  -1.3  0.6455622406257133  \\
            1.3  -1.3  0.7030447378299531  \\
            1.35  -1.3  0.7641670372017376  \\
            1.4  -1.3  0.8290053650914401  \\
            1.45  -1.3  0.8976315811699108  \\
            1.5  -1.3  0.9701133517441586  \\
            1.55  -1.3  1.0465143351712185  \\
            1.6  -1.3  1.1268943743823394  \\
            1.65  -1.3  1.211309692479999  \\
            1.7  -1.3  1.2998130881934606  \\
            1.75  -1.3  1.3924541286816716  \\
            1.8  -1.3  1.489279337765097  \\
            1.85  -1.3  1.5903323781619951  \\
            1.9  -1.3  1.6956542267114643  \\
            1.95  -1.3  1.8052833418968133  \\
            2.0  -1.3  1.919255823249375  \\
            \\
            -2.0  -1.25  1.8455094339716978  \\
            -1.95  -1.25  1.7325060712398126  \\
            -1.9  -1.25  1.623873833782336  \\
            -1.85  -1.25  1.5195772876467784  \\
            -1.8  -1.25  1.4195785998377755  \\
            -1.75  -1.25  1.3238373664786867  \\
            -1.7  -1.25  1.232310430798161  \\
            -1.65  -1.25  1.1449516911031101  \\
            -1.6  -1.25  1.0617118991506096  \\
            -1.55  -1.25  0.9825384496520246  \\
            -1.5  -1.25  0.9073751620466726  \\
            -1.45  -1.25  0.8361620561846705  \\
            -1.4  -1.25  0.7688351241753081  \\
            -1.35  -1.25  0.7053261014051805  \\
            -1.3  -1.25  0.6455622406257133  \\
            -1.25  -1.25  0.5894660940672625  \\
            -1.2  -1.25  0.5369553097673089  \\
            -1.15  -1.25  0.487942449707394  \\
            -1.1  -1.25  0.4423348389306574  \\
            -1.05  -1.25  0.4000344565370984  \\
            -1.0  -1.25  0.3609378812835756  \\
            -0.95  -1.25  0.32493630637848364  \\
            -0.9  -1.25  0.29191563985012736  \\
            -0.85  -1.25  0.26175670843380533  \\
            -0.8  -1.25  0.23433558406883404  \\
            -0.75  -1.25  0.20952405257734982  \\
            -0.7  -1.25  0.1871902436211193  \\
            -0.65  -1.25  0.1671994392789258  \\
            -0.6  -1.25  0.1494150752275904  \\
            -0.55  -1.25  0.13369994325046744  \\
            -0.5  -1.25  0.11991759643274794  \\
            -0.45  -1.25  0.1079339488827155  \\
            -0.4  -1.25  0.09761905031866261  \\
            -0.35  -1.25  0.08884900285056607  \\
            -0.3  -1.25  0.08150797356351176  \\
            -0.25  -1.25  0.07549024320360753  \\
            -0.2  -1.25  0.0707022197655675  \\
            -0.15  -1.25  0.06706433759716571  \\
            -0.1  -1.25  0.06451275920310948  \\
            -0.05  -1.25  0.06300079936063929  \\
            0.0  -1.25  0.0625  \\
            0.05  -1.25  0.06300079936063929  \\
            0.1  -1.25  0.06451275920310948  \\
            0.15  -1.25  0.06706433759716571  \\
            0.2  -1.25  0.0707022197655675  \\
            0.25  -1.25  0.07549024320360753  \\
            0.3  -1.25  0.08150797356351176  \\
            0.35  -1.25  0.08884900285056607  \\
            0.4  -1.25  0.09761905031866261  \\
            0.45  -1.25  0.1079339488827155  \\
            0.5  -1.25  0.11991759643274794  \\
            0.55  -1.25  0.13369994325046744  \\
            0.6  -1.25  0.1494150752275904  \\
            0.65  -1.25  0.1671994392789258  \\
            0.7  -1.25  0.1871902436211193  \\
            0.75  -1.25  0.20952405257734982  \\
            0.8  -1.25  0.23433558406883404  \\
            0.85  -1.25  0.26175670843380533  \\
            0.9  -1.25  0.29191563985012736  \\
            0.95  -1.25  0.32493630637848364  \\
            1.0  -1.25  0.3609378812835756  \\
            1.05  -1.25  0.4000344565370984  \\
            1.1  -1.25  0.4423348389306574  \\
            1.15  -1.25  0.487942449707394  \\
            1.2  -1.25  0.5369553097673089  \\
            1.25  -1.25  0.5894660940672625  \\
            1.3  -1.25  0.6455622406257133  \\
            1.35  -1.25  0.7053261014051805  \\
            1.4  -1.25  0.7688351241753081  \\
            1.45  -1.25  0.8361620561846705  \\
            1.5  -1.25  0.9073751620466726  \\
            1.55  -1.25  0.9825384496520246  \\
            1.6  -1.25  1.0617118991506096  \\
            1.65  -1.25  1.1449516911031101  \\
            1.7  -1.25  1.232310430798161  \\
            1.75  -1.25  1.3238373664786867  \\
            1.8  -1.25  1.4195785998377755  \\
            1.85  -1.25  1.5195772876467784  \\
            1.9  -1.25  1.623873833782336  \\
            1.95  -1.25  1.7325060712398126  \\
            2.0  -1.25  1.8455094339716978  \\
            \\
            -2.0  -1.2  1.775238484123759  \\
            -1.95  -1.2  1.6631987432578756  \\
            -1.9  -1.2  1.5555589891511536  \\
            -1.85  -1.2  1.4522845857600115  \\
            -1.8  -1.2  1.3533384694432122  \\
            -1.75  -1.2  1.258680965215411  \\
            -1.7  -1.2  1.1682695906630374  \\
            -1.65  -1.2  1.082058847379367  \\
            -1.6  -1.2  1.0  \\
            -1.55  -1.2  0.9220408432174685  \\
            -1.5  -1.2  0.8481254575402909  \\
            -1.45  -1.2  0.7781939550562578  \\
            -1.4  -1.2  0.7121822170828448  \\
            -1.35  -1.2  0.6500216263623113  \\
            -1.3  -1.2  0.5916387974091735  \\
            -1.25  -1.2  0.5369553097673089  \\
            -1.2  -1.2  0.48588745030457187  \\
            -1.15  -1.2  0.4383459722810676  \\
            -1.1  -1.2  0.3942358807800589  \\
            -1.05  -1.2  0.35345625617960524  \\
            -1.0  -1.2  0.3159001296373382  \\
            -0.95  -1.2  0.28145442699720646  \\
            -0.9  -1.2  0.25  \\
            -0.85  -1.2  0.22141176602945142  \\
            -0.8  -1.2  0.19555897962880867  \\
            -0.75  -1.2  0.17230566038301892  \\
            -0.7  -1.2  0.15151120211003916  \\
            -0.65  -1.2  0.13303118720876395  \\
            -0.6  -1.2  0.11671842700025238  \\
            -0.55  -1.2  0.1024242435111828  \\
            -0.5  -1.2  0.09000000000000002  \\
            -0.45  -1.2  0.0792988764047406  \\
            -0.4  -1.2  0.07017787186529655  \\
            -0.35  -1.2  0.0625  \\
            -0.3  -1.2  0.05613662462940372  \\
            -0.25  -1.2  0.05096986557374738  \\
            -0.2  -1.2  0.04689498788071207  \\
            -0.15  -1.2  0.043822675510435075  \\
            -0.1  -1.2  0.04168108424154093  \\
            -0.05  -1.2  0.04041757010713721  \\
            0.0  -1.2  0.03999999999999998  \\
            0.05  -1.2  0.04041757010713721  \\
            0.1  -1.2  0.04168108424154093  \\
            0.15  -1.2  0.043822675510435075  \\
            0.2  -1.2  0.04689498788071207  \\
            0.25  -1.2  0.05096986557374738  \\
            0.3  -1.2  0.05613662462940372  \\
            0.35  -1.2  0.0625  \\
            0.4  -1.2  0.07017787186529655  \\
            0.45  -1.2  0.0792988764047406  \\
            0.5  -1.2  0.09000000000000002  \\
            0.55  -1.2  0.1024242435111828  \\
            0.6  -1.2  0.11671842700025238  \\
            0.65  -1.2  0.13303118720876395  \\
            0.7  -1.2  0.15151120211003916  \\
            0.75  -1.2  0.17230566038301892  \\
            0.8  -1.2  0.19555897962880867  \\
            0.85  -1.2  0.22141176602945142  \\
            0.9  -1.2  0.25  \\
            0.95  -1.2  0.28145442699720646  \\
            1.0  -1.2  0.3159001296373382  \\
            1.05  -1.2  0.35345625617960524  \\
            1.1  -1.2  0.3942358807800589  \\
            1.15  -1.2  0.4383459722810676  \\
            1.2  -1.2  0.48588745030457187  \\
            1.25  -1.2  0.5369553097673089  \\
            1.3  -1.2  0.5916387974091735  \\
            1.35  -1.2  0.6500216263623113  \\
            1.4  -1.2  0.7121822170828448  \\
            1.45  -1.2  0.7781939550562578  \\
            1.5  -1.2  0.8481254575402909  \\
            1.55  -1.2  0.9220408432174685  \\
            1.6  -1.2  1.0  \\
            1.65  -1.2  1.082058847379367  \\
            1.7  -1.2  1.1682695906630374  \\
            1.75  -1.2  1.258680965215411  \\
            1.8  -1.2  1.3533384694432122  \\
            1.85  -1.2  1.4522845857600115  \\
            1.9  -1.2  1.5555589891511536  \\
            1.95  -1.2  1.6631987432578756  \\
            2.0  -1.2  1.775238484123759  \\
            \\
            -2.0  -1.15  1.7083912019762684  \\
            -1.95  -1.15  1.597307430931292  \\
            -1.9  -1.15  1.4906535370974379  \\
            -1.85  -1.15  1.3883958178416074  \\
            -1.8  -1.15  1.290498127341234  \\
            -1.75  -1.15  1.1969216817256148  \\
            -1.7  -1.15  1.107624849645241  \\
            -1.65  -1.15  1.0225629277762467  \\
            -1.6  -1.15  0.941687900952394  \\
            -1.55  -1.15  0.8649481868762436  \\
            -1.5  -1.15  0.79228836571284  \\
            -1.45  -1.15  0.7236488953356506  \\
            -1.4  -1.15  0.658965813601312  \\
            -1.35  -1.15  0.59817042980636  \\
            -1.3  -1.15  0.5411890084580437  \\
            -1.25  -1.15  0.487942449707394  \\
            -1.2  -1.15  0.4383459722810676  \\
            -1.15  -1.15  0.39230880654188127  \\
            -1.1  -1.15  0.3497339074320903  \\
            -1.05  -1.15  0.31051769952051256  \\
            -1.0  -1.15  0.27454986917436586  \\
            -0.95  -1.15  0.24171322196474038  \\
            -0.9  -1.15  0.21188362669795324  \\
            -0.85  -1.15  0.18493007078498172  \\
            -0.8  -1.15  0.16071485477561998  \\
            -0.75  -1.15  0.13909395645080377  \\
            -0.7  -1.15  0.11991759643274794  \\
            -0.65  -1.15  0.10303103727541871  \\
            -0.6  -1.15  0.08827564578543048  \\
            -0.55  -1.15  0.07549024320360753  \\
            -0.5  -1.15  0.06451275920310948  \\
            -0.45  -1.15  0.05518219295430618  \\
            -0.4  -1.15  0.04734086762281588  \\
            -0.35  -1.15  0.04083694396573836  \\
            -0.3  -1.15  0.035527135199057376  \\
            -0.25  -1.15  0.03127954081203597  \\
            -0.2  -1.15  0.027976494014249544  \\
            -0.15  -1.15  0.02551729905135958  \\
            -0.1  -1.15  0.023820723876960808  \\
            -0.05  -1.15  0.022827113355732325  \\
            0.0  -1.15  0.022499999999999975  \\
            0.05  -1.15  0.022827113355732325  \\
            0.1  -1.15  0.023820723876960808  \\
            0.15  -1.15  0.02551729905135958  \\
            0.2  -1.15  0.027976494014249544  \\
            0.25  -1.15  0.03127954081203597  \\
            0.3  -1.15  0.035527135199057376  \\
            0.35  -1.15  0.04083694396573836  \\
            0.4  -1.15  0.04734086762281588  \\
            0.45  -1.15  0.05518219295430618  \\
            0.5  -1.15  0.06451275920310948  \\
            0.55  -1.15  0.07549024320360753  \\
            0.6  -1.15  0.08827564578543048  \\
            0.65  -1.15  0.10303103727541871  \\
            0.7  -1.15  0.11991759643274794  \\
            0.75  -1.15  0.13909395645080377  \\
            0.8  -1.15  0.16071485477561998  \\
            0.85  -1.15  0.18493007078498172  \\
            0.9  -1.15  0.21188362669795324  \\
            0.95  -1.15  0.24171322196474038  \\
            1.0  -1.15  0.27454986917436586  \\
            1.05  -1.15  0.31051769952051256  \\
            1.1  -1.15  0.3497339074320903  \\
            1.15  -1.15  0.39230880654188127  \\
            1.2  -1.15  0.4383459722810676  \\
            1.25  -1.15  0.487942449707394  \\
            1.3  -1.15  0.5411890084580437  \\
            1.35  -1.15  0.59817042980636  \\
            1.4  -1.15  0.658965813601312  \\
            1.45  -1.15  0.7236488953356506  \\
            1.5  -1.15  0.79228836571284  \\
            1.55  -1.15  0.8649481868762436  \\
            1.6  -1.15  0.941687900952394  \\
            1.65  -1.15  1.0225629277762467  \\
            1.7  -1.15  1.107624849645241  \\
            1.75  -1.15  1.1969216817256148  \\
            1.8  -1.15  1.290498127341234  \\
            1.85  -1.15  1.3883958178416074  \\
            1.9  -1.15  1.4906535370974379  \\
            1.95  -1.15  1.597307430931292  \\
            2.0  -1.15  1.7083912019762684  \\
            \\
            -2.0  -1.1  1.6449151157946689  \\
            -1.95  -1.1  1.534777364552378  \\
            -1.9  -1.1  1.4291003199799701  \\
            -1.85  -1.1  1.3278513499938236  \\
            -1.8  -1.1  1.2309953780542024  \\
            -1.75  -1.1  1.1384946782811225  \\
            -1.7  -1.1  1.0503086537366821  \\
            -1.65  -1.1  0.9663935969896117  \\
            -1.6  -1.1  0.8867024322104805  \\
            -1.55  -1.1  0.811184438250358  \\
            -1.5  -1.1  0.739784952452345  \\
            -1.45  -1.1  0.6724450553597408  \\
            -1.4  -1.1  0.6091012370470287  \\
            -1.35  -1.1  0.5496850465464004  \\
            -1.3  -1.1  0.4941227268147199  \\
            -1.25  -1.1  0.4423348389306574  \\
            -1.2  -1.1  0.3942358807800589  \\
            -1.15  -1.1  0.3497339074320903  \\
            -1.1  -1.1  0.30873016277919096  \\
            -1.05  -1.1  0.27111873485089005  \\
            -1.0  -1.1  0.23678625053629895  \\
            -0.95  -1.1  0.2056116292502735  \\
            -0.9  -1.1  0.17746591928962102  \\
            -0.85  -1.1  0.15221224510843123  \\
            -0.8  -1.1  0.12970589825291143  \\
            -0.75  -1.1  0.10979460886113054  \\
            -0.7  -1.1  0.09231903791894051  \\
            -0.65  -1.1  0.07711353216387248  \\
            -0.6  -1.1  0.06400718277166653  \\
            -0.55  -1.1  0.0528252247502314  \\
            -0.5  -1.1  0.04339080528108562  \\
            -0.45  -1.1  0.03552713519905746  \\
            -0.4  -1.1  0.02906001785607497  \\
            -0.35  -1.1  0.023820723876960877  \\
            -0.3  -1.1  0.019649149801724063  \\
            -0.25  -1.1  0.016397165464304454  \\
            -0.2  -1.1  0.013932022500210316  \\
            -0.15  -1.1  0.012139668882548273  \\
            -0.1  -1.1  0.010927796562547843  \\
            -0.05  -1.1  0.010228445445475963  \\
            0.0  -1.1  0.010000000000000018  \\
            0.05  -1.1  0.010228445445475963  \\
            0.1  -1.1  0.010927796562547843  \\
            0.15  -1.1  0.012139668882548273  \\
            0.2  -1.1  0.013932022500210316  \\
            0.25  -1.1  0.016397165464304454  \\
            0.3  -1.1  0.019649149801724063  \\
            0.35  -1.1  0.023820723876960877  \\
            0.4  -1.1  0.02906001785607497  \\
            0.45  -1.1  0.03552713519905746  \\
            0.5  -1.1  0.04339080528108562  \\
            0.55  -1.1  0.0528252247502314  \\
            0.6  -1.1  0.06400718277166653  \\
            0.65  -1.1  0.07711353216387248  \\
            0.7  -1.1  0.09231903791894051  \\
            0.75  -1.1  0.10979460886113054  \\
            0.8  -1.1  0.12970589825291143  \\
            0.85  -1.1  0.15221224510843123  \\
            0.9  -1.1  0.17746591928962102  \\
            0.95  -1.1  0.2056116292502735  \\
            1.0  -1.1  0.23678625053629895  \\
            1.05  -1.1  0.27111873485089005  \\
            1.1  -1.1  0.30873016277919096  \\
            1.15  -1.1  0.3497339074320903  \\
            1.2  -1.1  0.3942358807800589  \\
            1.25  -1.1  0.4423348389306574  \\
            1.3  -1.1  0.4941227268147199  \\
            1.35  -1.1  0.5496850465464004  \\
            1.4  -1.1  0.6091012370470287  \\
            1.45  -1.1  0.6724450553597408  \\
            1.5  -1.1  0.739784952452345  \\
            1.55  -1.1  0.811184438250358  \\
            1.6  -1.1  0.8867024322104805  \\
            1.65  -1.1  0.9663935969896117  \\
            1.7  -1.1  1.0503086537366821  \\
            1.75  -1.1  1.1384946782811225  \\
            1.8  -1.1  1.2309953780542024  \\
            1.85  -1.1  1.3278513499938236  \\
            1.9  -1.1  1.4291003199799701  \\
            1.95  -1.1  1.534777364552378  \\
            2.0  -1.1  1.6449151157946689  \\
            \\
            -2.0  -1.05  1.5847572007693933  \\
            -1.95  -1.05  1.4755530819299791  \\
            -1.9  -1.05  1.3708413307815182  \\
            -1.85  -1.05  1.2705905227634704  \\
            -1.8  -1.05  1.1747668031650587  \\
            -1.75  -1.05  1.0833336736082897  \\
            -1.7  -1.05  0.9962517594623829  \\
            -1.65  -1.05  0.9134785568784107  \\
            -1.6  -1.05  0.8349681581990727  \\
            -1.55  -1.05  0.7606709546301891  \\
            -1.5  -1.05  0.6905333152798891  \\
            -1.45  -1.05  0.6244972420063689  \\
            -1.4  -1.05  0.5625  \\
            -1.35  -1.05  0.5044737247025861  \\
            -1.3  -1.05  0.4503450065863195  \\
            -1.25  -1.05  0.4000344565370984  \\
            -1.2  -1.05  0.35345625617960524  \\
            -1.15  -1.05  0.31051769952051256  \\
            -1.1  -1.05  0.27111873485089005  \\
            -1.05  -1.05  0.23515151901650036  \\
            -1.0  -1.05  0.20249999999999996  \\
            -0.95  -1.05  0.17303954829874077  \\
            -0.9  -1.05  0.14663666281213392  \\
            -0.85  -1.05  0.12314878277874079  \\
            -0.8  -1.05  0.10242424351118294  \\
            -0.75  -1.05  0.08430241988721204  \\
            -0.7  -1.05  0.06861410717520755  \\
            -0.65  -1.05  0.05518219295430618  \\
            -0.6  -1.05  0.043822675510435075  \\
            -0.55  -1.05  0.034346081774060386  \\
            -0.5  -1.05  0.026559330077398566  \\
            -0.45  -1.05  0.020268068240827556  \\
            -0.4  -1.05  0.015279494575576815  \\
            -0.35  -1.05  0.011405637882134468  \\
            -0.3  -1.05  0.008467033215844529  \\
            -0.25  -1.05  0.0062966855077097135  \\
            -0.2  -1.05  0.004744167356804997  \\
            -0.15  -1.05  0.0036796564403574154  \\
            -0.1  -1.05  0.0029976890271013433  \\
            -0.05  -1.05  0.0026203958371361666  \\
            0.0  -1.05  0.0025000000000000044  \\
            0.05  -1.05  0.0026203958371361666  \\
            0.1  -1.05  0.0029976890271013433  \\
            0.15  -1.05  0.0036796564403574154  \\
            0.2  -1.05  0.004744167356804997  \\
            0.25  -1.05  0.0062966855077097135  \\
            0.3  -1.05  0.008467033215844529  \\
            0.35  -1.05  0.011405637882134468  \\
            0.4  -1.05  0.015279494575576815  \\
            0.45  -1.05  0.020268068240827556  \\
            0.5  -1.05  0.026559330077398566  \\
            0.55  -1.05  0.034346081774060386  \\
            0.6  -1.05  0.043822675510435075  \\
            0.65  -1.05  0.05518219295430618  \\
            0.7  -1.05  0.06861410717520755  \\
            0.75  -1.05  0.08430241988721204  \\
            0.8  -1.05  0.10242424351118294  \\
            0.85  -1.05  0.12314878277874079  \\
            0.9  -1.05  0.14663666281213392  \\
            0.95  -1.05  0.17303954829874077  \\
            1.0  -1.05  0.20249999999999996  \\
            1.05  -1.05  0.23515151901650036  \\
            1.1  -1.05  0.27111873485089005  \\
            1.15  -1.05  0.31051769952051256  \\
            1.2  -1.05  0.35345625617960524  \\
            1.25  -1.05  0.4000344565370984  \\
            1.3  -1.05  0.4503450065863195  \\
            1.35  -1.05  0.5044737247025861  \\
            1.4  -1.05  0.5625  \\
            1.45  -1.05  0.6244972420063689  \\
            1.5  -1.05  0.6905333152798891  \\
            1.55  -1.05  0.7606709546301891  \\
            1.6  -1.05  0.8349681581990727  \\
            1.65  -1.05  0.9134785568784107  \\
            1.7  -1.05  0.9962517594623829  \\
            1.75  -1.05  1.0833336736082897  \\
            1.8  -1.05  1.1747668031650587  \\
            1.85  -1.05  1.2705905227634704  \\
            1.9  -1.05  1.3708413307815182  \\
            1.95  -1.05  1.4755530819299791  \\
            2.0  -1.05  1.5847572007693933  \\
            \\
            -2.0  -1.0  1.5278640450004208  \\
            -1.95  -1.0  1.4195785998377755  \\
            -1.9  -1.0  1.3158178892832217  \\
            -1.85  -1.0  1.2165518310373822  \\
            -1.8  -1.0  1.1217479436051998  \\
            -1.75  -1.0  1.031371125850725  \\
            -1.7  -1.0  0.945383415336796  \\
            -1.65  -1.0  0.8637437236850523  \\
            -1.6  -1.0  0.7864075471773588  \\
            -1.55  -1.0  0.7133266508606566  \\
            -1.5  -1.0  0.6444487245360105  \\
            -1.45  -1.0  0.5797170092382927  \\
            -1.4  -1.0  0.5190698931829492  \\
            -1.35  -1.0  0.4624404767177116  \\
            -1.3  -1.0  0.4097561066286552  \\
            -1.25  -1.0  0.3609378812835756  \\
            -1.2  -1.0  0.3159001296373382  \\
            -1.15  -1.0  0.27454986917436586  \\
            -1.1  -1.0  0.23678625053629895  \\
            -1.05  -1.0  0.20249999999999996  \\
            -1.0  -1.0  0.17157287525381  \\
            -0.95  -1.0  0.14387715517325553  \\
            -0.9  -1.0  0.119275190585258  \\
            -0.85  -1.0  0.09761905031866247  \\
            -0.8  -1.0  0.07875030502686056  \\
            -0.75  -1.0  0.0625  \\
            -0.7  -1.0  0.04868887685325941  \\
            -0.65  -1.0  0.03712791162468745  \\
            -0.6  -1.0  0.02761924206187977  \\
            -0.55  -1.0  0.019957557897334513  \\
            -0.5  -1.0  0.013932022500210316  \\
            -0.45  -1.0  0.009328780053869137  \\
            -0.4  -1.0  0.005934077146198413  \\
            -0.35  -1.0  0.00353798995829092  \\
            -0.3  -1.0  0.0019386982178899684  \\
            -0.25  -1.0  0.0009471871911697256  \\
            -0.2  -1.0  0.0003921945628860706  \\
            -0.15  -1.0  0.00012515838433156145  \\
            -0.1  -1.0  2.4875775821945188e-5  \\
            -0.05  -1.0  1.5605499214273392e-6  \\
            0.0  -1.0  0.0  \\
            0.05  -1.0  1.5605499214273392e-6  \\
            0.1  -1.0  2.4875775821945188e-5  \\
            0.15  -1.0  0.00012515838433156145  \\
            0.2  -1.0  0.0003921945628860706  \\
            0.25  -1.0  0.0009471871911697256  \\
            0.3  -1.0  0.0019386982178899684  \\
            0.35  -1.0  0.00353798995829092  \\
            0.4  -1.0  0.005934077146198413  \\
            0.45  -1.0  0.009328780053869137  \\
            0.5  -1.0  0.013932022500210316  \\
            0.55  -1.0  0.019957557897334513  \\
            0.6  -1.0  0.02761924206187977  \\
            0.65  -1.0  0.03712791162468745  \\
            0.7  -1.0  0.04868887685325941  \\
            0.75  -1.0  0.0625  \\
            0.8  -1.0  0.07875030502686056  \\
            0.85  -1.0  0.09761905031866247  \\
            0.9  -1.0  0.119275190585258  \\
            0.95  -1.0  0.14387715517325553  \\
            1.0  -1.0  0.17157287525381  \\
            1.05  -1.0  0.20249999999999996  \\
            1.1  -1.0  0.23678625053629895  \\
            1.15  -1.0  0.27454986917436586  \\
            1.2  -1.0  0.3159001296373382  \\
            1.25  -1.0  0.3609378812835756  \\
            1.3  -1.0  0.4097561066286552  \\
            1.35  -1.0  0.4624404767177116  \\
            1.4  -1.0  0.5190698931829492  \\
            1.45  -1.0  0.5797170092382927  \\
            1.5  -1.0  0.6444487245360105  \\
            1.55  -1.0  0.7133266508606566  \\
            1.6  -1.0  0.7864075471773588  \\
            1.65  -1.0  0.8637437236850523  \\
            1.7  -1.0  0.945383415336796  \\
            1.75  -1.0  1.031371125850725  \\
            1.8  -1.0  1.1217479436051998  \\
            1.85  -1.0  1.2165518310373822  \\
            1.9  -1.0  1.3158178892832217  \\
            1.95  -1.0  1.4195785998377755  \\
            2.0  -1.0  1.5278640450004208  \\
            \\
            -2.0  -0.95  1.4741820349030939  \\
            -1.95  -0.95  1.3667976073032273  \\
            -1.9  -0.95  1.2639708427503995  \\
            -1.85  -0.95  1.1656731313829156  \\
            -1.8  -0.95  1.0718735125904761  \\
            -1.75  -0.95  0.9825384496520246  \\
            -1.7  -0.95  0.8976315811699105  \\
            -1.65  -0.95  0.8171134470680457  \\
            -1.6  -0.95  0.7409411868143211  \\
            -1.55  -0.95  0.6690682074604314  \\
            -1.5  -0.95  0.6014438190870592  \\
            -1.45  -0.95  0.5380128353280568  \\
            -1.4  -0.95  0.47871513686227385  \\
            -1.35  -0.95  0.4234851961561644  \\
            -1.3  -0.95  0.37225156237907636  \\
            -1.25  -0.95  0.32493630637848364  \\
            -1.2  -0.95  0.28145442699720646  \\
            -1.15  -0.95  0.24171322196474038  \\
            -1.1  -0.95  0.2056116292502735  \\
            -1.05  -0.95  0.17303954829874077  \\
            -1.0  -0.95  0.14387715517325553  \\
            -0.95  -0.95  0.11799423149111941  \\
            -0.9  -0.95  0.09524953433951992  \\
            -0.85  -0.95  0.07549024320360753  \\
            -0.8  -0.95  0.05855153032515589  \\
            -0.75  -0.95  0.04425631261795915  \\
            -0.7  -0.95  0.03241525575881066  \\
            -0.65  -0.95  0.022827113355732325  \\
            -0.6  -0.95  0.015279494575576815  \\
            -0.55  -0.95  0.009550159989985102  \\
            -0.5  -0.95  0.005408944641611136  \\
            -0.45  -0.95  0.0026203958371361666  \\
            -0.4  -0.95  0.0009471871911697256  \\
            -0.35  -0.95  0.00015432686834130328  \\
            -0.3  -0.95  2.303998893391274e-13  \\
            -0.25  -0.95  4.804758680316403e-10  \\
            -0.2  -0.95  6.3793696454921834e-12  \\
            -0.15  -0.95  2.303998893391274e-13  \\
            -0.1  -0.95  1.1490564453578492e-8  \\
            -0.05  -0.95  3.055709482714205e-9  \\
            0.0  -0.95  6.9695816001343405e-12  \\
            0.05  -0.95  3.055709482714205e-9  \\
            0.1  -0.95  1.1490564453578492e-8  \\
            0.15  -0.95  2.303998893391274e-13  \\
            0.2  -0.95  6.3793696454921834e-12  \\
            0.25  -0.95  4.804758680316403e-10  \\
            0.3  -0.95  2.303998893391274e-13  \\
            0.35  -0.95  0.00015432686834130328  \\
            0.4  -0.95  0.0009471871911697256  \\
            0.45  -0.95  0.0026203958371361666  \\
            0.5  -0.95  0.005408944641611136  \\
            0.55  -0.95  0.009550159989985102  \\
            0.6  -0.95  0.015279494575576815  \\
            0.65  -0.95  0.022827113355732325  \\
            0.7  -0.95  0.03241525575881066  \\
            0.75  -0.95  0.04425631261795915  \\
            0.8  -0.95  0.05855153032515589  \\
            0.85  -0.95  0.07549024320360753  \\
            0.9  -0.95  0.09524953433951992  \\
            0.95  -0.95  0.11799423149111941  \\
            1.0  -0.95  0.14387715517325553  \\
            1.05  -0.95  0.17303954829874077  \\
            1.1  -0.95  0.2056116292502735  \\
            1.15  -0.95  0.24171322196474038  \\
            1.2  -0.95  0.28145442699720646  \\
            1.25  -0.95  0.32493630637848364  \\
            1.3  -0.95  0.37225156237907636  \\
            1.35  -0.95  0.4234851961561644  \\
            1.4  -0.95  0.47871513686227385  \\
            1.45  -0.95  0.5380128353280568  \\
            1.5  -0.95  0.6014438190870592  \\
            1.55  -0.95  0.6690682074604314  \\
            1.6  -0.95  0.7409411868143211  \\
            1.65  -0.95  0.8171134470680457  \\
            1.7  -0.95  0.8976315811699105  \\
            1.75  -0.95  0.9825384496520246  \\
            1.8  -0.95  1.0718735125904761  \\
            1.85  -0.95  1.1656731313829156  \\
            1.9  -0.95  1.2639708427503995  \\
            1.95  -0.95  1.3667976073032273  \\
            2.0  -0.95  1.4741820349030939  \\
            \\
            -2.0  -0.9  1.4236575601077386  \\
            -1.95  -0.9  1.3171536810170943  \\
            -1.9  -0.9  1.2152407916742722  \\
            -1.85  -0.9  1.1178918777118034  \\
            -1.8  -0.9  1.0250776405003792  \\
            -1.75  -0.9  0.9367662691691148  \\
            -1.7  -0.9  0.8529231876657308  \\
            -1.65  -0.9  0.7735107741574997  \\
            -1.6  -0.9  0.6984880498628364  \\
            -1.55  -0.9  0.6278103342130159  \\
            -1.5  -0.9  0.5614288630928198  \\
            -1.45  -0.9  0.4992903668247977  \\
            -1.4  -0.9  0.4413366045813522  \\
            -1.35  -0.9  0.3875038520824098  \\
            -1.3  -0.9  0.33772233983162075  \\
            -1.25  -0.9  0.29191563985012736  \\
            -1.2  -0.9  0.25  \\
            -1.15  -0.9  0.21188362669795324  \\
            -1.1  -0.9  0.17746591928962102  \\
            -1.05  -0.9  0.14663666281213392  \\
            -1.0  -0.9  0.119275190585258  \\
            -0.95  -0.9  0.09524953433951992  \\
            -0.9  -0.9  0.07441558772842888  \\
            -0.85  -0.9  0.056616319372010594  \\
            -0.8  -0.9  0.04168108424154093  \\
            -0.75  -0.9  0.02942509722800369  \\
            -0.7  -0.9  0.019649149801724063  \\
            -0.65  -0.9  0.012139668882548273  \\
            -0.6  -0.9  0.006669234721606401  \\
            -0.55  -0.9  0.0029976890271013433  \\
            -0.5  -0.9  0.0008739718025999344  \\
            -0.45  -0.9  3.8820250189275504e-5  \\
            -0.4  -0.9  4.250895681884152e-9  \\
            -0.35  -0.9  1.86623193798836e-11  \\
            -0.3  -0.9  3.3638049021383713e-9  \\
            -0.25  -0.9  3.599978400184363e-11  \\
            -0.2  -0.9  3.326915317375214e-10  \\
            -0.15  -0.9  3.097605451897846e-12  \\
            -0.1  -0.9  1.4778254197326374e-8  \\
            -0.05  -0.9  6.5799206476534734e-9  \\
            0.0  -0.9  1.2222162355067085e-8  \\
            0.05  -0.9  6.5799206476534734e-9  \\
            0.1  -0.9  1.4778254197326374e-8  \\
            0.15  -0.9  3.097605451897846e-12  \\
            0.2  -0.9  3.326915317375214e-10  \\
            0.25  -0.9  3.599978400184363e-11  \\
            0.3  -0.9  3.3638049021383713e-9  \\
            0.35  -0.9  1.86623193798836e-11  \\
            0.4  -0.9  4.250895681884152e-9  \\
            0.45  -0.9  3.8820250189275504e-5  \\
            0.5  -0.9  0.0008739718025999344  \\
            0.55  -0.9  0.0029976890271013433  \\
            0.6  -0.9  0.006669234721606401  \\
            0.65  -0.9  0.012139668882548273  \\
            0.7  -0.9  0.019649149801724063  \\
            0.75  -0.9  0.02942509722800369  \\
            0.8  -0.9  0.04168108424154093  \\
            0.85  -0.9  0.056616319372010594  \\
            0.9  -0.9  0.07441558772842888  \\
            0.95  -0.9  0.09524953433951992  \\
            1.0  -0.9  0.119275190585258  \\
            1.05  -0.9  0.14663666281213392  \\
            1.1  -0.9  0.17746591928962102  \\
            1.15  -0.9  0.21188362669795324  \\
            1.2  -0.9  0.25  \\
            1.25  -0.9  0.29191563985012736  \\
            1.3  -0.9  0.33772233983162075  \\
            1.35  -0.9  0.3875038520824098  \\
            1.4  -0.9  0.4413366045813522  \\
            1.45  -0.9  0.4992903668247977  \\
            1.5  -0.9  0.5614288630928198  \\
            1.55  -0.9  0.6278103342130159  \\
            1.6  -0.9  0.6984880498628364  \\
            1.65  -0.9  0.7735107741574997  \\
            1.7  -0.9  0.8529231876657308  \\
            1.75  -0.9  0.9367662691691148  \\
            1.8  -0.9  1.0250776405003792  \\
            1.85  -0.9  1.1178918777118034  \\
            1.9  -0.9  1.2152407916742722  \\
            1.95  -0.9  1.3171536810170943  \\
            2.0  -0.9  1.4236575601077386  \\
            \\
            -2.0  -0.85  1.3762372375798535  \\
            -1.95  -0.85  1.2705905227634704  \\
            -1.9  -0.85  1.1695683407002697  \\
            -1.85  -0.85  1.0731453856995339  \\
            -1.8  -0.85  0.9812941525211237  \\
            -1.75  -0.85  0.8939847083312564  \\
            -1.7  -0.85  0.8111844382503576  \\
            -1.65  -0.85  0.7328577613458828  \\
            -1.6  -0.85  0.6589658136013127  \\
            -1.55  -0.85  0.5894660940672625  \\
            -1.5  -0.85  0.5243120700866667  \\
            -1.45  -0.85  0.46345273720567776  \\
            -1.4  -0.85  0.4068321291681599  \\
            -1.35  -0.85  0.3543887732912366  \\
            -1.3  -0.85  0.30605508659818664  \\
            -1.25  -0.85  0.26175670843380533  \\
            -1.2  -0.85  0.22141176602945142  \\
            -1.15  -0.85  0.18493007078498172  \\
            -1.1  -0.85  0.15221224510843123  \\
            -1.05  -0.85  0.12314878277874079  \\
            -1.0  -0.85  0.09761905031866247  \\
            -0.95  -0.85  0.07549024320360753  \\
            -0.9  -0.85  0.056616319372010594  \\
            -0.85  -0.85  0.04083694396573836  \\
            -0.8  -0.85  0.02797649401424962  \\
            -0.75  -0.85  0.017843190249073212  \\
            -0.7  -0.85  0.010228445445475963  \\
            -0.65  -0.85  0.004906544096730336  \\
            -0.6  -0.85  0.001634795331518831  \\
            -0.55  -0.85  0.00015432686834130328  \\
            -0.5  -0.85  9.241628095242091e-12  \\
            -0.45  -0.85  8.317364145719358e-11  \\
            -0.4  -0.85  2.0480403349545865e-8  \\
            -0.35  -0.85  6.31030251581145e-10  \\
            -0.3  -0.85  8.317364145719359e-11  \\
            -0.25  -0.85  1.755226931981596e-11  \\
            -0.2  -0.85  1.536633976336074e-11  \\
            -0.15  -0.85  8.317364145719358e-11  \\
            -0.1  -0.85  6.399994880908685e-13  \\
            -0.05  -0.85  3.1359982434347416e-13  \\
            0.0  -0.85  8.317364145719358e-11  \\
            0.05  -0.85  3.1359982434347416e-13  \\
            0.1  -0.85  6.399994880908685e-13  \\
            0.15  -0.85  8.317364145719358e-11  \\
            0.2  -0.85  1.536633976336074e-11  \\
            0.25  -0.85  1.755226931981596e-11  \\
            0.3  -0.85  8.317364145719359e-11  \\
            0.35  -0.85  6.31030251581145e-10  \\
            0.4  -0.85  2.0480403349545865e-8  \\
            0.45  -0.85  8.317364145719358e-11  \\
            0.5  -0.85  9.241628095242091e-12  \\
            0.55  -0.85  0.00015432686834130328  \\
            0.6  -0.85  0.001634795331518831  \\
            0.65  -0.85  0.004906544096730336  \\
            0.7  -0.85  0.010228445445475963  \\
            0.75  -0.85  0.017843190249073212  \\
            0.8  -0.85  0.02797649401424962  \\
            0.85  -0.85  0.04083694396573836  \\
            0.9  -0.85  0.056616319372010594  \\
            0.95  -0.85  0.07549024320360753  \\
            1.0  -0.85  0.09761905031866247  \\
            1.05  -0.85  0.12314878277874079  \\
            1.1  -0.85  0.15221224510843123  \\
            1.15  -0.85  0.18493007078498172  \\
            1.2  -0.85  0.22141176602945142  \\
            1.25  -0.85  0.26175670843380533  \\
            1.3  -0.85  0.30605508659818664  \\
            1.35  -0.85  0.3543887732912366  \\
            1.4  -0.85  0.4068321291681599  \\
            1.45  -0.85  0.46345273720567776  \\
            1.5  -0.85  0.5243120700866667  \\
            1.55  -0.85  0.5894660940672625  \\
            1.6  -0.85  0.6589658136013127  \\
            1.65  -0.85  0.7328577613458828  \\
            1.7  -0.85  0.8111844382503576  \\
            1.75  -0.85  0.8939847083312564  \\
            1.8  -0.85  0.9812941525211237  \\
            1.85  -0.85  1.0731453856995339  \\
            1.9  -0.85  1.1695683407002697  \\
            1.95  -0.85  1.2705905227634704  \\
            2.0  -0.85  1.3762372375798535  \\
            \\
            -2.0  -0.8  1.3318681542923976  \\
            -1.95  -0.8  1.2270522183284018  \\
            -1.9  -0.8  1.1268943743823394  \\
            -1.85  -0.8  1.031371125850725  \\
            -1.8  -0.8  0.9404568792815582  \\
            -1.75  -0.8  0.8541237190212285  \\
            -1.7  -0.8  0.7723411543888127  \\
            -1.65  -0.8  0.6950758358215502  \\
            -1.6  -0.8  0.6222912360003368  \\
            -1.55  -0.8  0.5539472914975188  \\
            -1.5  -0.8  0.48999999999999994  \\
            -1.45  -0.8  0.43040096766416114  \\
            -1.4  -0.8  0.37509690068058  \\
            -1.35  -0.8  0.3240290347049569  \\
            -1.3  -0.8  0.2771324955052504  \\
            -1.25  -0.8  0.23433558406883404  \\
            -1.2  -0.8  0.19555897962880867  \\
            -1.15  -0.8  0.16071485477561998  \\
            -1.1  -0.8  0.12970589825291143  \\
            -1.05  -0.8  0.10242424351118294  \\
            -1.0  -0.8  0.07875030502686056  \\
            -0.95  -0.8  0.05855153032515589  \\
            -0.9  -0.8  0.04168108424154093  \\
            -0.85  -0.8  0.02797649401424962  \\
            -0.8  -0.8  0.01725830020304798  \\
            -0.75  -0.8  0.009328780053869137  \\
            -0.7  -0.8  0.003970837453070131  \\
            -0.65  -0.8  0.0009471871911697256  \\
            -0.6  -0.8  0.0  \\
            -0.55  -0.8  2.4998750078242103e-9  \\
            -0.5  -0.8  2.0793360094625615e-11  \\
            -0.45  -0.8  0.0  \\
            -0.4  -0.8  8.55630896195149e-12  \\
            -0.35  -0.8  1.5366339765101568e-11  \\
            -0.3  -0.8  0.0  \\
            -0.25  -0.8  7.447150096670028e-9  \\
            -0.2  -0.8  1.8582440392607383e-8  \\
            -0.15  -0.8  0.0  \\
            -0.1  -0.8  3.097594548228767e-12  \\
            -0.05  -0.8  2.5190620561625965e-8  \\
            0.0  -0.8  0.0  \\
            0.05  -0.8  2.5190620561625965e-8  \\
            0.1  -0.8  3.097594548228767e-12  \\
            0.15  -0.8  0.0  \\
            0.2  -0.8  1.8582440392607383e-8  \\
            0.25  -0.8  7.447150096670028e-9  \\
            0.3  -0.8  0.0  \\
            0.35  -0.8  1.5366339765101568e-11  \\
            0.4  -0.8  8.55630896195149e-12  \\
            0.45  -0.8  0.0  \\
            0.5  -0.8  2.0793360094625615e-11  \\
            0.55  -0.8  2.4998750078242103e-9  \\
            0.6  -0.8  0.0  \\
            0.65  -0.8  0.0009471871911697256  \\
            0.7  -0.8  0.003970837453070131  \\
            0.75  -0.8  0.009328780053869137  \\
            0.8  -0.8  0.01725830020304798  \\
            0.85  -0.8  0.02797649401424962  \\
            0.9  -0.8  0.04168108424154093  \\
            0.95  -0.8  0.05855153032515589  \\
            1.0  -0.8  0.07875030502686056  \\
            1.05  -0.8  0.10242424351118294  \\
            1.1  -0.8  0.12970589825291143  \\
            1.15  -0.8  0.16071485477561998  \\
            1.2  -0.8  0.19555897962880867  \\
            1.25  -0.8  0.23433558406883404  \\
            1.3  -0.8  0.2771324955052504  \\
            1.35  -0.8  0.3240290347049569  \\
            1.4  -0.8  0.37509690068058  \\
            1.45  -0.8  0.43040096766416114  \\
            1.5  -0.8  0.48999999999999994  \\
            1.55  -0.8  0.5539472914975188  \\
            1.6  -0.8  0.6222912360003368  \\
            1.65  -0.8  0.6950758358215502  \\
            1.7  -0.8  0.7723411543888127  \\
            1.75  -0.8  0.8541237190212285  \\
            1.8  -0.8  0.9404568792815582  \\
            1.85  -0.8  1.031371125850725  \\
            1.9  -0.8  1.1268943743823394  \\
            1.95  -0.8  1.2270522183284018  \\
            2.0  -0.8  1.3318681542923976  \\
            \\
            -2.0  -0.75  1.290498127341234  \\
            -1.95  -0.75  1.1864835168447643  \\
            -1.9  -0.75  1.0871603568369004  \\
            -1.85  -0.75  0.992507044464574  \\
            -1.8  -0.75  0.9025  \\
            -1.75  -0.75  0.817113447068046  \\
            -1.7  -0.75  0.7363191647875905  \\
            -1.65  -0.75  0.6600862079216284  \\
            -1.6  -0.75  0.5883805905855419  \\
            -1.55  -0.75  0.5211649284554872  \\
            -1.5  -0.75  0.45839803375031557  \\
            -1.45  -0.75  0.4000344565370984  \\
            -1.4  -0.75  0.3460239651462818  \\
            -1.35  -0.75  0.2963109577039001  \\
            -1.3  -0.75  0.25083379603927325  \\
            -1.25  -0.75  0.20952405257734982  \\
            -1.2  -0.75  0.17230566038301892  \\
            -1.15  -0.75  0.13909395645080377  \\
            -1.1  -0.75  0.10979460886113054  \\
            -1.05  -0.75  0.08430241988721204  \\
            -1.0  -0.75  0.0625  \\
            -0.95  -0.75  0.04425631261795915  \\
            -0.9  -0.75  0.02942509722800369  \\
            -0.85  -0.75  0.017843190249073212  \\
            -0.8  -0.75  0.009328780053869137  \\
            -0.75  -0.75  0.0036796564403574154  \\
            -0.7  -0.75  0.0006715471316808982  \\
            -0.65  -0.75  5.7599861767306345e-12  \\
            -0.6  -0.75  1.0758364712459295e-11  \\
            -0.55  -0.75  8.714046763226214e-10  \\
            -0.5  -0.75  5.570713809692216e-9  \\
            -0.45  -0.75  2.4086666176194235e-10  \\
            -0.4  -0.75  8.317364145719358e-11  \\
            -0.35  -0.75  3.891172227398794e-8  \\
            -0.3  -0.75  3.3638049021383713e-9  \\
            -0.25  -0.75  2.2281192387713226e-8  \\
            -0.2  -0.75  2.2809086650920212e-9  \\
            -0.15  -0.75  1.2704366404198127e-8  \\
            -0.1  -0.75  1.1662740458024711e-8  \\
            -0.05  -0.75  3.893735702944614e-11  \\
            0.0  -0.75  1.0816011250896794e-12  \\
            0.05  -0.75  3.893735702944614e-11  \\
            0.1  -0.75  1.1662740458024711e-8  \\
            0.15  -0.75  1.2704366404198127e-8  \\
            0.2  -0.75  2.2809086650920212e-9  \\
            0.25  -0.75  2.2281192387713226e-8  \\
            0.3  -0.75  3.3638049021383713e-9  \\
            0.35  -0.75  3.891172227398794e-8  \\
            0.4  -0.75  8.317364145719358e-11  \\
            0.45  -0.75  2.4086666176194235e-10  \\
            0.5  -0.75  5.570713809692216e-9  \\
            0.55  -0.75  8.714046763226214e-10  \\
            0.6  -0.75  1.0758364712459295e-11  \\
            0.65  -0.75  5.7599861767306345e-12  \\
            0.7  -0.75  0.0006715471316808982  \\
            0.75  -0.75  0.0036796564403574154  \\
            0.8  -0.75  0.009328780053869137  \\
            0.85  -0.75  0.017843190249073212  \\
            0.9  -0.75  0.02942509722800369  \\
            0.95  -0.75  0.04425631261795915  \\
            1.0  -0.75  0.0625  \\
            1.05  -0.75  0.08430241988721204  \\
            1.1  -0.75  0.10979460886113054  \\
            1.15  -0.75  0.13909395645080377  \\
            1.2  -0.75  0.17230566038301892  \\
            1.25  -0.75  0.20952405257734982  \\
            1.3  -0.75  0.25083379603927325  \\
            1.35  -0.75  0.2963109577039001  \\
            1.4  -0.75  0.3460239651462818  \\
            1.45  -0.75  0.4000344565370984  \\
            1.5  -0.75  0.45839803375031557  \\
            1.55  -0.75  0.5211649284554872  \\
            1.6  -0.75  0.5883805905855419  \\
            1.65  -0.75  0.6600862079216284  \\
            1.7  -0.75  0.7363191647875905  \\
            1.75  -0.75  0.817113447068046  \\
            1.8  -0.75  0.9025  \\
            1.85  -0.75  0.992507044464574  \\
            1.9  -0.75  1.0871603568369004  \\
            1.95  -0.75  1.1864835168447643  \\
            2.0  -0.75  1.290498127341234  \\
            \\
            -2.0  -0.7  1.2520759799165817  \\
            -1.95  -0.7  1.148830128979868  \\
            -1.9  -0.7  1.0503086537366821  \\
            -1.85  -0.7  0.9564919110295035  \\
            -1.8  -0.7  0.8673584168344068  \\
            -1.75  -0.7  0.782884635005847  \\
            -1.7  -0.7  0.7030447378299528  \\
            -1.65  -0.7  0.6278103342130156  \\
            -1.6  -0.7  0.5571501606854039  \\
            -1.55  -0.7  0.49102972966101016  \\
            -1.5  -0.7  0.4294109285506303  \\
            -1.45  -0.7  0.37225156237907636  \\
            -1.4  -0.7  0.3195048315002944  \\
            -1.35  -0.7  0.27111873485089005  \\
            -1.3  -0.7  0.2270353879533199  \\
            -1.25  -0.7  0.1871902436211193  \\
            -1.2  -0.7  0.15151120211003916  \\
            -1.15  -0.7  0.11991759643274794  \\
            -1.1  -0.7  0.09231903791894051  \\
            -1.05  -0.7  0.06861410717520755  \\
            -1.0  -0.7  0.04868887685325941  \\
            -0.95  -0.7  0.03241525575881066  \\
            -0.9  -0.7  0.019649149801724063  \\
            -0.85  -0.7  0.010228445445475963  \\
            -0.8  -0.7  0.003970837453070131  \\
            -0.75  -0.7  0.0006715471316808982  \\
            -0.7  -0.7  6.390622446008911e-10  \\
            -0.65  -0.7  7.3470888627225546e-9  \\
            -0.6  -0.7  2.8223952579949885e-12  \\
            -0.55  -0.7  4.4146549369863835e-8  \\
            -0.5  -0.7  2.4998750078020063e-9  \\
            -0.45  -0.7  2.8223952587410573e-12  \\
            -0.4  -0.7  3.0975945474471705e-12  \\
            -0.35  -0.7  1.5675000775778048e-9  \\
            -0.3  -0.7  3.686407078244237e-12  \\
            -0.25  -0.7  5.741540848830783e-8  \\
            -0.2  -0.7  5.707221449986111e-9  \\
            -0.15  -0.7  2.822395257994988e-12  \\
            -0.1  -0.7  1.1050764970478542e-9  \\
            -0.05  -0.7  3.2500908728562404e-8  \\
            0.0  -0.7  2.822395257994988e-12  \\
            0.05  -0.7  3.2500908728562404e-8  \\
            0.1  -0.7  1.1050764970478542e-9  \\
            0.15  -0.7  2.822395257994988e-12  \\
            0.2  -0.7  5.707221449986111e-9  \\
            0.25  -0.7  5.741540848830783e-8  \\
            0.3  -0.7  3.686407078244237e-12  \\
            0.35  -0.7  1.5675000775778048e-9  \\
            0.4  -0.7  3.0975945474471705e-12  \\
            0.45  -0.7  2.8223952587410573e-12  \\
            0.5  -0.7  2.4998750078020063e-9  \\
            0.55  -0.7  4.4146549369863835e-8  \\
            0.6  -0.7  2.8223952579949885e-12  \\
            0.65  -0.7  7.3470888627225546e-9  \\
            0.7  -0.7  6.390622446008911e-10  \\
            0.75  -0.7  0.0006715471316808982  \\
            0.8  -0.7  0.003970837453070131  \\
            0.85  -0.7  0.010228445445475963  \\
            0.9  -0.7  0.019649149801724063  \\
            0.95  -0.7  0.03241525575881066  \\
            1.0  -0.7  0.04868887685325941  \\
            1.05  -0.7  0.06861410717520755  \\
            1.1  -0.7  0.09231903791894051  \\
            1.15  -0.7  0.11991759643274794  \\
            1.2  -0.7  0.15151120211003916  \\
            1.25  -0.7  0.1871902436211193  \\
            1.3  -0.7  0.2270353879533199  \\
            1.35  -0.7  0.27111873485089005  \\
            1.4  -0.7  0.3195048315002944  \\
            1.45  -0.7  0.37225156237907636  \\
            1.5  -0.7  0.4294109285506303  \\
            1.55  -0.7  0.49102972966101016  \\
            1.6  -0.7  0.5571501606854039  \\
            1.65  -0.7  0.6278103342130156  \\
            1.7  -0.7  0.7030447378299528  \\
            1.75  -0.7  0.782884635005847  \\
            1.8  -0.7  0.8673584168344068  \\
            1.85  -0.7  0.9564919110295035  \\
            1.9  -0.7  1.0503086537366821  \\
            1.95  -0.7  1.148830128979868  \\
            2.0  -0.7  1.2520759799165817  \\
            \\
            -2.0  -0.65  1.2165518310373822  \\
            -1.95  -0.65  1.1140390417811068  \\
            -1.9  -0.65  1.0162828743953598  \\
            -1.85  -0.65  0.9232656897744848  \\
            -1.8  -0.65  0.8349681581990727  \\
            -1.75  -0.65  0.751369059481106  \\
            -1.7  -0.65  0.6724450553597408  \\
            -1.65  -0.65  0.59817042980636  \\
            -1.6  -0.65  0.5285167921658915  \\
            -1.55  -0.65  0.46345273720567776  \\
            -1.5  -0.65  0.4029434551456371  \\
            -1.45  -0.65  0.3469502835858593  \\
            -1.4  -0.65  0.29543019191337355  \\
            -1.35  -0.65  0.2483351872456606  \\
            -1.3  -0.65  0.2056116292502735  \\
            -1.25  -0.65  0.1671994392789258  \\
            -1.2  -0.65  0.13303118720876395  \\
            -1.15  -0.65  0.10303103727541871  \\
            -1.1  -0.65  0.07711353216387248  \\
            -1.05  -0.65  0.05518219295430618  \\
            -1.0  -0.65  0.03712791162468745  \\
            -0.95  -0.65  0.022827113355732325  \\
            -0.9  -0.65  0.012139668882548273  \\
            -0.85  -0.65  0.004906544096730336  \\
            -0.8  -0.65  0.0009471871911697256  \\
            -0.75  -0.65  5.759986175664822e-12  \\
            -0.7  -0.65  7.3470888627225546e-9  \\
            -0.65  -0.65  1.7977676225091178e-11  \\
            -0.6  -0.65  2.1605390953297515e-14  \\
            -0.55  -0.65  3.1359982434347416e-13  \\
            -0.5  -0.65  5.0236183322356205e-9  \\
            -0.45  -0.65  6.658505666659284e-11  \\
            -0.4  -0.65  3.158315813732527e-8  \\
            -0.35  -0.65  2.704014060935234e-11  \\
            -0.3  -0.65  3.599978400184363e-11  \\
            -0.25  -0.65  6.399994877355972e-13  \\
            -0.2  -0.65  1.6907848756331728e-9  \\
            -0.15  -0.65  1.2506786880072682e-8  \\
            -0.1  -0.65  4.2625189605035876e-8  \\
            -0.05  -0.65  7.272058252102864e-9  \\
            0.0  -0.65  5.2540339308701923e-8  \\
            0.05  -0.65  7.272058252102864e-9  \\
            0.1  -0.65  4.2625189605035876e-8  \\
            0.15  -0.65  1.2506786880072682e-8  \\
            0.2  -0.65  1.6907848756331728e-9  \\
            0.25  -0.65  6.399994877355972e-13  \\
            0.3  -0.65  3.599978400184363e-11  \\
            0.35  -0.65  2.704014060935234e-11  \\
            0.4  -0.65  3.158315813732527e-8  \\
            0.45  -0.65  6.658505666659284e-11  \\
            0.5  -0.65  5.0236183322356205e-9  \\
            0.55  -0.65  3.1359982434347416e-13  \\
            0.6  -0.65  2.1605390953297515e-14  \\
            0.65  -0.65  1.7977676225091178e-11  \\
            0.7  -0.65  7.3470888627225546e-9  \\
            0.75  -0.65  5.759986175664822e-12  \\
            0.8  -0.65  0.0009471871911697256  \\
            0.85  -0.65  0.004906544096730336  \\
            0.9  -0.65  0.012139668882548273  \\
            0.95  -0.65  0.022827113355732325  \\
            1.0  -0.65  0.03712791162468745  \\
            1.05  -0.65  0.05518219295430618  \\
            1.1  -0.65  0.07711353216387248  \\
            1.15  -0.65  0.10303103727541871  \\
            1.2  -0.65  0.13303118720876395  \\
            1.25  -0.65  0.1671994392789258  \\
            1.3  -0.65  0.2056116292502735  \\
            1.35  -0.65  0.2483351872456606  \\
            1.4  -0.65  0.29543019191337355  \\
            1.45  -0.65  0.3469502835858593  \\
            1.5  -0.65  0.4029434551456371  \\
            1.55  -0.65  0.46345273720567776  \\
            1.6  -0.65  0.5285167921658915  \\
            1.65  -0.65  0.59817042980636  \\
            1.7  -0.65  0.6724450553597408  \\
            1.75  -0.65  0.751369059481106  \\
            1.8  -0.65  0.8349681581990727  \\
            1.85  -0.65  0.9232656897744848  \\
            1.9  -0.65  1.0162828743953598  \\
            1.95  -0.65  1.1140390417811068  \\
            2.0  -0.65  1.2165518310373822  \\
            \\
            -2.0  -0.6  1.18387739643578  \\
            -1.95  -0.6  1.082058847379367  \\
            -1.9  -0.6  0.9850282309657447  \\
            -1.85  -0.6  0.8927699322446552  \\
            -1.8  -0.6  0.8052668077979447  \\
            -1.75  -0.6  0.7224999999999998  \\
            -1.7  -0.6  0.6444487245360105  \\
            -1.65  -0.6  0.5710900267841124  \\
            -1.6  -0.6  0.5023985018729878  \\
            -1.55  -0.6  0.43834597228106786  \\
            -1.5  -0.6  0.37890111571929747  \\
            -1.45  -0.6  0.3240290347049567  \\
            -1.4  -0.6  0.27369075765443657  \\
            -1.35  -0.6  0.2278426594611686  \\
            -1.3  -0.6  0.18643578734472951  \\
            -1.25  -0.6  0.1494150752275904  \\
            -1.2  -0.6  0.11671842700025238  \\
            -1.15  -0.6  0.08827564578543048  \\
            -1.1  -0.6  0.06400718277166653  \\
            -1.05  -0.6  0.043822675510435075  \\
            -1.0  -0.6  0.02761924206187977  \\
            -0.95  -0.6  0.015279494575576815  \\
            -0.9  -0.6  0.006669234721606401  \\
            -0.85  -0.6  0.001634795331518831  \\
            -0.8  -0.6  0.0  \\
            -0.75  -0.6  1.0758364712459295e-11  \\
            -0.7  -0.6  2.8223952579949885e-12  \\
            -0.65  -0.6  2.1605390953297515e-14  \\
            -0.6  -0.6  6.927241676170713e-10  \\
            -0.55  -0.6  8.714046763226214e-10  \\
            -0.5  -0.6  4.3210781946573036e-14  \\
            -0.45  -0.6  6.150415253324387e-12  \\
            -0.4  -0.6  6.816585609331063e-8  \\
            -0.35  -0.6  6.481617291985954e-14  \\
            -0.3  -0.6  1.0240032768714476e-11  \\
            -0.25  -0.6  2.2281192387700616e-8  \\
            -0.2  -0.6  8.642156389314607e-14  \\
            -0.15  -0.6  1.2704366404154116e-8  \\
            -0.1  -0.6  5.183996265691206e-13  \\
            -0.05  -0.6  1.0802695486643258e-13  \\
            0.0  -0.6  1.0240003281338634e-13  \\
            0.05  -0.6  1.0802695486643258e-13  \\
            0.1  -0.6  5.183996265691206e-13  \\
            0.15  -0.6  1.2704366404154116e-8  \\
            0.2  -0.6  8.642156389314607e-14  \\
            0.25  -0.6  2.2281192387700616e-8  \\
            0.3  -0.6  1.0240032768714476e-11  \\
            0.35  -0.6  6.481617291985954e-14  \\
            0.4  -0.6  6.816585609331063e-8  \\
            0.45  -0.6  6.150415253324387e-12  \\
            0.5  -0.6  4.3210781946573036e-14  \\
            0.55  -0.6  8.714046763226214e-10  \\
            0.6  -0.6  6.927241676170713e-10  \\
            0.65  -0.6  2.1605390953297515e-14  \\
            0.7  -0.6  2.8223952579949885e-12  \\
            0.75  -0.6  1.0758364712459295e-11  \\
            0.8  -0.6  0.0  \\
            0.85  -0.6  0.001634795331518831  \\
            0.9  -0.6  0.006669234721606401  \\
            0.95  -0.6  0.015279494575576815  \\
            1.0  -0.6  0.02761924206187977  \\
            1.05  -0.6  0.043822675510435075  \\
            1.1  -0.6  0.06400718277166653  \\
            1.15  -0.6  0.08827564578543048  \\
            1.2  -0.6  0.11671842700025238  \\
            1.25  -0.6  0.1494150752275904  \\
            1.3  -0.6  0.18643578734472951  \\
            1.35  -0.6  0.2278426594611686  \\
            1.4  -0.6  0.27369075765443657  \\
            1.45  -0.6  0.3240290347049567  \\
            1.5  -0.6  0.37890111571929747  \\
            1.55  -0.6  0.43834597228106786  \\
            1.6  -0.6  0.5023985018729878  \\
            1.65  -0.6  0.5710900267841124  \\
            1.7  -0.6  0.6444487245360105  \\
            1.75  -0.6  0.7224999999999998  \\
            1.8  -0.6  0.8052668077979447  \\
            1.85  -0.6  0.8927699322446552  \\
            1.9  -0.6  0.9850282309657447  \\
            1.95  -0.6  1.082058847379367  \\
            2.0  -0.6  1.18387739643578  \\
            \\
            -2.0  -0.55  1.1540062974616916  \\
            -1.95  -0.55  1.0528400821290382  \\
            -1.9  -0.55  0.9564919110295035  \\
            -1.85  -0.55  0.8649481868762436  \\
            -1.8  -0.55  0.7781939550562578  \\
            -1.75  -0.55  0.6962127344311717  \\
            -1.7  -0.55  0.6189863229588722  \\
            -1.65  -0.55  0.5464945738147826  \\
            -1.6  -0.55  0.4787151368622741  \\
            -1.55  -0.55  0.4156231593202948  \\
            -1.5  -0.55  0.3571909382659086  \\
            -1.45  -0.55  0.3033875161458355  \\
            -1.4  -0.55  0.25417820870173535  \\
            -1.35  -0.55  0.20952405257734982  \\
            -1.3  -0.55  0.16938115730137934  \\
            -1.25  -0.55  0.13369994325046744  \\
            -1.2  -0.55  0.1024242435111828  \\
            -1.15  -0.55  0.07549024320360753  \\
            -1.1  -0.55  0.0528252247502314  \\
            -1.05  -0.55  0.034346081774060386  \\
            -1.0  -0.55  0.019957557897334513  \\
            -0.95  -0.55  0.009550159989985102  \\
            -0.9  -0.55  0.0029976890271013433  \\
            -0.85  -0.55  0.00015432686834130328  \\
            -0.8  -0.55  2.4998750078242103e-9  \\
            -0.75  -0.55  8.714046763226214e-10  \\
            -0.7  -0.55  4.414654936994855e-8  \\
            -0.65  -0.55  3.1359982434347416e-13  \\
            -0.6  -0.55  8.714046763226214e-10  \\
            -0.55  -0.55  3.790849721671894e-8  \\
            -0.5  -0.55  5.546001567636698e-8  \\
            -0.45  -0.55  8.714046763226214e-10  \\
            -0.4  -0.55  1.6907848756331728e-9  \\
            -0.35  -0.55  7.272058252102864e-9  \\
            -0.3  -0.55  3.7790625353941964e-10  \\
            -0.25  -0.55  1.1833559292059574e-11  \\
            -0.2  -0.55  8.768362570449864e-9  \\
            -0.15  -0.55  8.714046763226214e-10  \\
            -0.1  -0.55  1.3190944909171644e-9  \\
            -0.05  -0.55  4.752526655912041e-8  \\
            0.0  -0.55  8.714046763226214e-10  \\
            0.05  -0.55  4.752526655912041e-8  \\
            0.1  -0.55  1.3190944909171644e-9  \\
            0.15  -0.55  8.714046763226214e-10  \\
            0.2  -0.55  8.768362570449864e-9  \\
            0.25  -0.55  1.1833559292059574e-11  \\
            0.3  -0.55  3.779062535394196e-10  \\
            0.35  -0.55  7.272058252102864e-9  \\
            0.4  -0.55  1.6907848756331728e-9  \\
            0.45  -0.55  8.714046763226213e-10  \\
            0.5  -0.55  5.546001567636698e-8  \\
            0.55  -0.55  3.790849721671894e-8  \\
            0.6  -0.55  8.714046763226214e-10  \\
            0.65  -0.55  3.1359982434347416e-13  \\
            0.7  -0.55  4.414654936994855e-8  \\
            0.75  -0.55  8.714046763226213e-10  \\
            0.8  -0.55  2.4998750078242103e-9  \\
            0.85  -0.55  0.00015432686834130328  \\
            0.9  -0.55  0.0029976890271013433  \\
            0.95  -0.55  0.009550159989985102  \\
            1.0  -0.55  0.019957557897334513  \\
            1.05  -0.55  0.034346081774060386  \\
            1.1  -0.55  0.0528252247502314  \\
            1.15  -0.55  0.07549024320360753  \\
            1.2  -0.55  0.1024242435111828  \\
            1.25  -0.55  0.13369994325046744  \\
            1.3  -0.55  0.16938115730137934  \\
            1.35  -0.55  0.20952405257734982  \\
            1.4  -0.55  0.25417820870173535  \\
            1.45  -0.55  0.3033875161458355  \\
            1.5  -0.55  0.3571909382659086  \\
            1.55  -0.55  0.4156231593202948  \\
            1.6  -0.55  0.4787151368622741  \\
            1.65  -0.55  0.5464945738147826  \\
            1.7  -0.55  0.6189863229588722  \\
            1.75  -0.55  0.6962127344311717  \\
            1.8  -0.55  0.7781939550562578  \\
            1.85  -0.55  0.8649481868762436  \\
            1.9  -0.55  0.9564919110295035  \\
            1.95  -0.55  1.0528400821290382  \\
            2.0  -0.55  1.1540062974616916  \\
            \\
            -2.0  -0.5  1.1268943743823394  \\
            -1.95  -0.5  1.026335572160521  \\
            -1.9  -0.5  0.9306234591222997  \\
            -1.85  -0.5  0.83974642065264  \\
            -1.8  -0.5  0.7536916615461193  \\
            -1.75  -0.5  0.6724450553597408  \\
            -1.7  -0.5  0.5959909706661298  \\
            -1.65  -0.5  0.5243120700866665  \\
            -1.6  -0.5  0.45738907715195815  \\
            -1.55  -0.5  0.3952005050195341  \\
            -1.5  -0.5  0.33772233983162075  \\
            -1.45  -0.5  0.28492766996440666  \\
            -1.4  -0.5  0.23678625053629895  \\
            -1.35  -0.5  0.19326399022240634  \\
            -1.3  -0.5  0.15432234456317623  \\
            -1.25  -0.5  0.11991759643274794  \\
            -1.2  -0.5  0.09000000000000002  \\
            -1.15  -0.5  0.06451275920310948  \\
            -1.1  -0.5  0.04339080528108562  \\
            -1.05  -0.5  0.026559330077398566  \\
            -1.0  -0.5  0.013932022500210316  \\
            -0.95  -0.5  0.005408944641611136  \\
            -0.9  -0.5  0.0008739718025999344  \\
            -0.85  -0.5  9.241628094567074e-12  \\
            -0.8  -0.5  2.0793360094625615e-11  \\
            -0.75  -0.5  5.570713809692216e-9  \\
            -0.7  -0.5  2.4998750078020063e-9  \\
            -0.65  -0.5  5.0236183322356205e-9  \\
            -0.6  -0.5  4.3210781946573036e-14  \\
            -0.55  -0.5  5.546001567636698e-8  \\
            -0.5  -0.5  4.546163432882673e-11  \\
            -0.45  -0.5  1.5943485815800075e-8  \\
            -0.4  -0.5  7.744006815191192e-13  \\
            -0.35  -0.5  1.354235016409617e-11  \\
            -0.3  -0.5  5.760001384823869e-14  \\
            -0.25  -0.5  1.3190944909171644e-9  \\
            -0.2  -0.5  1.0239967231805244e-11  \\
            -0.15  -0.5  2.101209281670409e-9  \\
            -0.1  -0.5  2.0756055975122522e-8  \\
            -0.05  -0.5  5.134315852772399e-8  \\
            0.0  -0.5  1.0525312063700825e-7  \\
            0.05  -0.5  5.134315852772399e-8  \\
            0.1  -0.5  2.0756055975122522e-8  \\
            0.15  -0.5  2.101209281670409e-9  \\
            0.2  -0.5  1.0239967231805244e-11  \\
            0.25  -0.5  1.3190944909171644e-9  \\
            0.3  -0.5  5.760001384823869e-14  \\
            0.35  -0.5  1.354235016409617e-11  \\
            0.4  -0.5  7.744006815191192e-13  \\
            0.45  -0.5  1.5943485815800075e-8  \\
            0.5  -0.5  4.546163432882673e-11  \\
            0.55  -0.5  5.546001567636698e-8  \\
            0.6  -0.5  4.3210781946573036e-14  \\
            0.65  -0.5  5.0236183322356205e-9  \\
            0.7  -0.5  2.4998750078020063e-9  \\
            0.75  -0.5  5.570713809692216e-9  \\
            0.8  -0.5  2.0793360094625615e-11  \\
            0.85  -0.5  9.241628094567074e-12  \\
            0.9  -0.5  0.0008739718025999344  \\
            0.95  -0.5  0.005408944641611136  \\
            1.0  -0.5  0.013932022500210316  \\
            1.05  -0.5  0.026559330077398566  \\
            1.1  -0.5  0.04339080528108562  \\
            1.15  -0.5  0.06451275920310948  \\
            1.2  -0.5  0.09000000000000002  \\
            1.25  -0.5  0.11991759643274794  \\
            1.3  -0.5  0.15432234456317623  \\
            1.35  -0.5  0.19326399022240634  \\
            1.4  -0.5  0.23678625053629895  \\
            1.45  -0.5  0.28492766996440666  \\
            1.5  -0.5  0.33772233983162075  \\
            1.55  -0.5  0.3952005050195341  \\
            1.6  -0.5  0.45738907715195815  \\
            1.65  -0.5  0.5243120700866665  \\
            1.7  -0.5  0.5959909706661298  \\
            1.75  -0.5  0.6724450553597408  \\
            1.8  -0.5  0.7536916615461193  \\
            1.85  -0.5  0.83974642065264  \\
            1.9  -0.5  0.9306234591222997  \\
            1.95  -0.5  1.026335572160521  \\
            2.0  -0.5  1.1268943743823394  \\
            \\
            -2.0  -0.45  1.1024999999999996  \\
            -1.95  -0.45  1.0025007807620998  \\
            -1.9  -0.45  0.9073751620466726  \\
            -1.85  -0.45  0.817113447068046  \\
            -1.8  -0.45  0.7317049369441058  \\
            -1.75  -0.45  0.6511378000814696  \\
            -1.7  -0.45  0.5753989209862052  \\
            -1.65  -0.45  0.5044737247025861  \\
            -1.6  -0.45  0.43834597228106786  \\
            -1.55  -0.45  0.37699752168620554  \\
            -1.5  -0.45  0.32040804732683503  \\
            -1.45  -0.45  0.26855470986220487  \\
            -1.4  -0.45  0.22141176602945142  \\
            -1.35  -0.45  0.17895010584845866  \\
            -1.3  -0.45  0.14113670156047922  \\
            -1.25  -0.45  0.1079339488827155  \\
            -1.2  -0.45  0.0792988764047406  \\
            -1.15  -0.45  0.05518219295430618  \\
            -1.1  -0.45  0.03552713519905746  \\
            -1.05  -0.45  0.020268068240827556  \\
            -1.0  -0.45  0.009328780053869137  \\
            -0.95  -0.45  0.0026203958371361666  \\
            -0.9  -0.45  3.8820250189275504e-5  \\
            -0.85  -0.45  8.317364145719358e-11  \\
            -0.8  -0.45  0.0  \\
            -0.75  -0.45  2.4086666176194235e-10  \\
            -0.7  -0.45  2.8223952587410573e-12  \\
            -0.65  -0.45  6.658505666659284e-11  \\
            -0.6  -0.45  6.150415253324387e-12  \\
            -0.55  -0.45  8.714046763226214e-10  \\
            -0.5  -0.45  1.5943485815800075e-8  \\
            -0.45  -0.45  3.3585403149231534e-8  \\
            -0.4  -0.45  2.101209281663999e-9  \\
            -0.35  -0.45  7.83371666195623e-8  \\
            -0.3  -0.45  3.3638049021383713e-9  \\
            -0.25  -0.45  2.2281192387713226e-8  \\
            -0.2  -0.45  6.767204509598888e-9  \\
            -0.15  -0.45  1.599993599884726e-11  \\
            -0.1  -0.45  2.073602986147756e-12  \\
            -0.05  -0.45  1.4399982718657657e-12  \\
            0.0  -0.45  1.0758364712459295e-11  \\
            0.05  -0.45  1.4399982718657657e-12  \\
            0.1  -0.45  2.073602986147756e-12  \\
            0.15  -0.45  1.599993599884726e-11  \\
            0.2  -0.45  6.767204509598888e-9  \\
            0.25  -0.45  2.2281192387713226e-8  \\
            0.3  -0.45  3.3638049021383713e-9  \\
            0.35  -0.45  7.83371666195623e-8  \\
            0.4  -0.45  2.101209281663999e-9  \\
            0.45  -0.45  3.3585403149231534e-8  \\
            0.5  -0.45  1.5943485815800075e-8  \\
            0.55  -0.45  8.714046763226214e-10  \\
            0.6  -0.45  6.150415253324387e-12  \\
            0.65  -0.45  6.658505666659284e-11  \\
            0.7  -0.45  2.8223952587410573e-12  \\
            0.75  -0.45  2.4086666176194235e-10  \\
            0.8  -0.45  0.0  \\
            0.85  -0.45  8.317364145719358e-11  \\
            0.9  -0.45  3.8820250189275504e-5  \\
            0.95  -0.45  0.0026203958371361666  \\
            1.0  -0.45  0.009328780053869137  \\
            1.05  -0.45  0.020268068240827556  \\
            1.1  -0.45  0.03552713519905746  \\
            1.15  -0.45  0.05518219295430618  \\
            1.2  -0.45  0.0792988764047406  \\
            1.25  -0.45  0.1079339488827155  \\
            1.3  -0.45  0.14113670156047922  \\
            1.35  -0.45  0.17895010584845866  \\
            1.4  -0.45  0.22141176602945142  \\
            1.45  -0.45  0.26855470986220487  \\
            1.5  -0.45  0.32040804732683503  \\
            1.55  -0.45  0.37699752168620554  \\
            1.6  -0.45  0.43834597228106786  \\
            1.65  -0.45  0.5044737247025861  \\
            1.7  -0.45  0.5753989209862052  \\
            1.75  -0.45  0.6511378000814696  \\
            1.8  -0.45  0.7317049369441058  \\
            1.85  -0.45  0.817113447068046  \\
            1.9  -0.45  0.9073751620466726  \\
            1.95  -0.45  1.0025007807620998  \\
            2.0  -0.45  1.1024999999999996  \\
            \\
            -2.0  -0.4  1.0807843891257725  \\
            -1.95  -0.4  0.9812941525211233  \\
            -1.9  -0.4  0.8867024322104801  \\
            -1.85  -0.4  0.7970013538504602  \\
            -1.8  -0.4  0.7121822170828451  \\
            -1.75  -0.4  0.6322353857967518  \\
            -1.7  -0.4  0.5571501606854039  \\
            -1.65  -0.4  0.48691463073007096  \\
            -1.6  -0.4  0.4215154995058719  \\
            -1.55  -0.4  0.3609378812835759  \\
            -1.5  -0.4  0.3051650607479954  \\
            -1.45  -0.4  0.25417820870173535  \\
            -1.4  -0.4  0.2079560442877925  \\
            -1.35  -0.4  0.1664744319342554  \\
            -1.3  -0.4  0.1297058982529113  \\
            -1.25  -0.4  0.09761905031866261  \\
            -1.2  -0.4  0.07017787186529655  \\
            -1.15  -0.4  0.04734086762281588  \\
            -1.1  -0.4  0.02906001785607497  \\
            -1.05  -0.4  0.015279494575576815  \\
            -1.0  -0.4  0.005934077146198413  \\
            -0.95  -0.4  0.0009471871911697256  \\
            -0.9  -0.4  4.250895681884152e-9  \\
            -0.85  -0.4  2.0480403349545865e-8  \\
            -0.8  -0.4  8.55630896195149e-12  \\
            -0.75  -0.4  8.317364145719358e-11  \\
            -0.7  -0.4  3.097594548228767e-12  \\
            -0.65  -0.4  3.158315813732527e-8  \\
            -0.6  -0.4  6.816585609331063e-8  \\
            -0.55  -0.4  1.6907848756514334e-9  \\
            -0.5  -0.4  7.744006815191192e-13  \\
            -0.45  -0.4  2.101209281663999e-9  \\
            -0.4  -0.4  3.999991999522841e-12  \\
            -0.35  -0.4  1.535426375854692e-8  \\
            -0.3  -0.4  6.816585609319469e-8  \\
            -0.25  -0.4  4.493447439616034e-8  \\
            -0.2  -0.4  2.9593631387166143e-9  \\
            -0.15  -0.4  1.0698726952286514e-8  \\
            -0.1  -0.4  1.3455843912235902e-10  \\
            -0.05  -0.4  6.254962438965927e-8  \\
            0.0  -0.4  9.216008849347164e-13  \\
            0.05  -0.4  6.254962438965927e-8  \\
            0.1  -0.4  1.3455843912235902e-10  \\
            0.15  -0.4  1.0698726952286514e-8  \\
            0.2  -0.4  2.9593631387166143e-9  \\
            0.25  -0.4  4.493447439616034e-8  \\
            0.3  -0.4  6.816585609319469e-8  \\
            0.35  -0.4  1.535426375854692e-8  \\
            0.4  -0.4  3.999991999522841e-12  \\
            0.45  -0.4  2.101209281663999e-9  \\
            0.5  -0.4  7.744006815191192e-13  \\
            0.55  -0.4  1.6907848756514334e-9  \\
            0.6  -0.4  6.816585609331063e-8  \\
            0.65  -0.4  3.158315813732527e-8  \\
            0.7  -0.4  3.097594548228767e-12  \\
            0.75  -0.4  8.317364145719358e-11  \\
            0.8  -0.4  8.55630896195149e-12  \\
            0.85  -0.4  2.0480403349545865e-8  \\
            0.9  -0.4  4.250895681884152e-9  \\
            0.95  -0.4  0.0009471871911697256  \\
            1.0  -0.4  0.005934077146198413  \\
            1.05  -0.4  0.015279494575576815  \\
            1.1  -0.4  0.02906001785607497  \\
            1.15  -0.4  0.04734086762281588  \\
            1.2  -0.4  0.07017787186529655  \\
            1.25  -0.4  0.09761905031866261  \\
            1.3  -0.4  0.1297058982529113  \\
            1.35  -0.4  0.1664744319342554  \\
            1.4  -0.4  0.2079560442877925  \\
            1.45  -0.4  0.25417820870173535  \\
            1.5  -0.4  0.3051650607479954  \\
            1.55  -0.4  0.3609378812835759  \\
            1.6  -0.4  0.4215154995058719  \\
            1.65  -0.4  0.48691463073007096  \\
            1.7  -0.4  0.5571501606854039  \\
            1.75  -0.4  0.6322353857967518  \\
            1.8  -0.4  0.7121822170828451  \\
            1.85  -0.4  0.7970013538504602  \\
            1.9  -0.4  0.8867024322104801  \\
            1.95  -0.4  0.9812941525211233  \\
            2.0  -0.4  1.0807843891257725  \\
            \\
            -2.0  -0.35  1.0617118991506096  \\
            -1.95  -0.35  0.9626774487682102  \\
            -1.9  -0.35  0.8685641827276683  \\
            -1.85  -0.35  0.7793659232474542  \\
            -1.8  -0.35  0.6950758358215506  \\
            -1.75  -0.35  0.6156863404850507  \\
            -1.7  -0.35  0.5411890084580434  \\
            -1.65  -0.35  0.47157444131339965  \\
            -1.6  -0.35  0.4068321291681602  \\
            -1.55  -0.35  0.3469502835858595  \\
            -1.5  -0.35  0.29191563985012736  \\
            -1.45  -0.35  0.24171322196474038  \\
            -1.4  -0.35  0.1963260620676374  \\
            -1.35  -0.35  0.1557348638037294  \\
            -1.3  -0.35  0.11991759643274809  \\
            -1.25  -0.35  0.08884900285056607  \\
            -1.2  -0.35  0.0625  \\
            -1.15  -0.35  0.04083694396573836  \\
            -1.1  -0.35  0.023820723876960877  \\
            -1.05  -0.35  0.011405637882134468  \\
            -1.0  -0.35  0.00353798995829092  \\
            -0.95  -0.35  0.00015432686834130328  \\
            -0.9  -0.35  1.86623193798836e-11  \\
            -0.85  -0.35  6.31030251581145e-10  \\
            -0.8  -0.35  1.5366339765101568e-11  \\
            -0.75  -0.35  3.891172227398794e-8  \\
            -0.7  -0.35  1.5675000775778048e-9  \\
            -0.65  -0.35  2.704014060935234e-11  \\
            -0.6  -0.35  6.481617291985954e-14  \\
            -0.55  -0.35  7.272058252102864e-9  \\
            -0.5  -0.35  1.354235016409617e-11  \\
            -0.45  -0.35  7.83371666195623e-8  \\
            -0.4  -0.35  1.535426375854692e-8  \\
            -0.35  -0.35  8.84595840733748e-11  \\
            -0.3  -0.35  8.012910541567283e-8  \\
            -0.25  -0.35  1.4484237199173673e-8  \\
            -0.2  -0.35  2.7135209293370035e-8  \\
            -0.15  -0.35  1.045194902002014e-8  \\
            -0.1  -0.35  1.0815988747120175e-12  \\
            -0.05  -0.35  1.1702135727160653e-9  \\
            0.0  -0.35  5.645241869864251e-10  \\
            0.05  -0.35  1.1702135727160653e-9  \\
            0.1  -0.35  1.0815988747120175e-12  \\
            0.15  -0.35  1.045194902002014e-8  \\
            0.2  -0.35  2.7135209293370035e-8  \\
            0.25  -0.35  1.4484237199173673e-8  \\
            0.3  -0.35  8.012910541567283e-8  \\
            0.35  -0.35  8.84595840733748e-11  \\
            0.4  -0.35  1.535426375854692e-8  \\
            0.45  -0.35  7.83371666195623e-8  \\
            0.5  -0.35  1.354235016409617e-11  \\
            0.55  -0.35  7.272058252102864e-9  \\
            0.6  -0.35  6.481617291985954e-14  \\
            0.65  -0.35  2.704014060935234e-11  \\
            0.7  -0.35  1.5675000775778048e-9  \\
            0.75  -0.35  3.891172227398794e-8  \\
            0.8  -0.35  1.5366339765101568e-11  \\
            0.85  -0.35  6.31030251581145e-10  \\
            0.9  -0.35  1.86623193798836e-11  \\
            0.95  -0.35  0.00015432686834130328  \\
            1.0  -0.35  0.00353798995829092  \\
            1.05  -0.35  0.011405637882134468  \\
            1.1  -0.35  0.023820723876960877  \\
            1.15  -0.35  0.04083694396573836  \\
            1.2  -0.35  0.0625  \\
            1.25  -0.35  0.08884900285056607  \\
            1.3  -0.35  0.11991759643274809  \\
            1.35  -0.35  0.1557348638037294  \\
            1.4  -0.35  0.1963260620676374  \\
            1.45  -0.35  0.24171322196474038  \\
            1.5  -0.35  0.29191563985012736  \\
            1.55  -0.35  0.3469502835858595  \\
            1.6  -0.35  0.4068321291681602  \\
            1.65  -0.35  0.47157444131339965  \\
            1.7  -0.35  0.5411890084580434  \\
            1.75  -0.35  0.6156863404850507  \\
            1.8  -0.35  0.6950758358215506  \\
            1.85  -0.35  0.7793659232474542  \\
            1.9  -0.35  0.8685641827276683  \\
            1.95  -0.35  0.9626774487682102  \\
            2.0  -0.35  1.0617118991506096  \\
            \\
            -2.0  -0.3  1.045250316768663  \\
            -1.95  -0.3  0.9466160686102281  \\
            -1.9  -0.3  0.8529231876657308  \\
            -1.85  -0.3  0.7641670372017376  \\
            -1.8  -0.3  0.680342481821068  \\
            -1.75  -0.3  0.6014438190870592  \\
            -1.7  -0.3  0.5274646996735862  \\
            -1.65  -0.3  0.4583980337503153  \\
            -1.6  -0.3  0.3942358807800589  \\
            -1.55  -0.3  0.3349693192306112  \\
            -1.5  -0.3  0.2805882918443291  \\
            -1.45  -0.3  0.23108142100783058  \\
            -1.4  -0.3  0.18643578734472932  \\
            -1.35  -0.3  0.14663666281213392  \\
            -1.3  -0.3  0.11166718717473335  \\
            -1.25  -0.3  0.08150797356351176  \\
            -1.2  -0.3  0.05613662462940372  \\
            -1.15  -0.3  0.035527135199057376  \\
            -1.1  -0.3  0.019649149801724063  \\
            -1.05  -0.3  0.008467033215844529  \\
            -1.0  -0.3  0.0019386982178899684  \\
            -0.95  -0.3  2.303998893391274e-13  \\
            -0.9  -0.3  3.3638049021383713e-9  \\
            -0.85  -0.3  8.317364145719359e-11  \\
            -0.8  -0.3  0.0  \\
            -0.75  -0.3  3.3638049021383713e-9  \\
            -0.7  -0.3  3.686407078244237e-12  \\
            -0.65  -0.3  3.599978400184363e-11  \\
            -0.6  -0.3  1.0240032768714476e-11  \\
            -0.55  -0.3  3.7790625353941964e-10  \\
            -0.5  -0.3  5.760001384823869e-14  \\
            -0.45  -0.3  3.3638049021383713e-9  \\
            -0.4  -0.3  6.816585609319469e-8  \\
            -0.35  -0.3  8.012910541567283e-8  \\
            -0.3  -0.3  3.363804902129543e-9  \\
            -0.25  -0.3  2.2281192387713226e-8  \\
            -0.2  -0.3  5.759986175664822e-12  \\
            -0.15  -0.3  1.254398594879695e-12  \\
            -0.1  -0.3  5.18399626632568e-13  \\
            -0.05  -0.3  7.885510023701347e-11  \\
            0.0  -0.3  3.3638049021383713e-9  \\
            0.05  -0.3  7.885510023701347e-11  \\
            0.1  -0.3  5.18399626632568e-13  \\
            0.15  -0.3  1.254398594879695e-12  \\
            0.2  -0.3  5.759986175664822e-12  \\
            0.25  -0.3  2.2281192387713226e-8  \\
            0.3  -0.3  3.363804902129543e-9  \\
            0.35  -0.3  8.012910541567283e-8  \\
            0.4  -0.3  6.816585609319469e-8  \\
            0.45  -0.3  3.3638049021383713e-9  \\
            0.5  -0.3  5.760001384823869e-14  \\
            0.55  -0.3  3.7790625353941964e-10  \\
            0.6  -0.3  1.0240032768714476e-11  \\
            0.65  -0.3  3.599978400184363e-11  \\
            0.7  -0.3  3.686407078244237e-12  \\
            0.75  -0.3  3.3638049021383713e-9  \\
            0.8  -0.3  0.0  \\
            0.85  -0.3  8.317364145719359e-11  \\
            0.9  -0.3  3.3638049021383713e-9  \\
            0.95  -0.3  2.303998893391274e-13  \\
            1.0  -0.3  0.0019386982178899684  \\
            1.05  -0.3  0.008467033215844529  \\
            1.1  -0.3  0.019649149801724063  \\
            1.15  -0.3  0.035527135199057376  \\
            1.2  -0.3  0.05613662462940372  \\
            1.25  -0.3  0.08150797356351176  \\
            1.3  -0.3  0.11166718717473335  \\
            1.35  -0.3  0.14663666281213392  \\
            1.4  -0.3  0.18643578734472932  \\
            1.45  -0.3  0.23108142100783058  \\
            1.5  -0.3  0.2805882918443291  \\
            1.55  -0.3  0.3349693192306112  \\
            1.6  -0.3  0.3942358807800589  \\
            1.65  -0.3  0.4583980337503153  \\
            1.7  -0.3  0.5274646996735862  \\
            1.75  -0.3  0.6014438190870592  \\
            1.8  -0.3  0.680342481821068  \\
            1.85  -0.3  0.7641670372017376  \\
            1.9  -0.3  0.8529231876657308  \\
            1.95  -0.3  0.9466160686102281  \\
            2.0  -0.3  1.045250316768663  \\
            \\
            -2.0  -0.25  1.031371125850725  \\
            -1.95  -0.25  0.9330793497324997  \\
            -1.9  -0.25  0.83974642065264  \\
            -1.85  -0.25  0.7513690594811063  \\
            -1.8  -0.25  0.6679436309227504  \\
            -1.75  -0.25  0.5894660940672625  \\
            -1.7  -0.25  0.5159319445120832  \\
            -1.65  -0.25  0.4473361463442726  \\
            -1.6  -0.25  0.3836730518596708  \\
            -1.55  -0.25  0.32493630637848386  \\
            -1.5  -0.25  0.27111873485089005  \\
            -1.45  -0.25  0.22221220608756773  \\
            -1.4  -0.25  0.17820746933442166  \\
            -1.35  -0.25  0.13909395645080394  \\
            -1.3  -0.25  0.10485954102525469  \\
            -1.25  -0.25  0.07549024320360753  \\
            -1.2  -0.25  0.05096986557374738  \\
            -1.15  -0.25  0.03127954081203597  \\
            -1.1  -0.25  0.016397165464304454  \\
            -1.05  -0.25  0.0062966855077097135  \\
            -1.0  -0.25  0.0009471871911697256  \\
            -0.95  -0.25  4.804758680316403e-10  \\
            -0.9  -0.25  3.599978400184363e-11  \\
            -0.85  -0.25  1.755226931981231e-11  \\
            -0.8  -0.25  7.447150096670028e-9  \\
            -0.75  -0.25  2.2281192387713226e-8  \\
            -0.7  -0.25  5.741540848830783e-8  \\
            -0.65  -0.25  6.399994877355972e-13  \\
            -0.6  -0.25  2.2281192387700616e-8  \\
            -0.55  -0.25  1.1833559292059574e-11  \\
            -0.5  -0.25  1.3190944909171644e-9  \\
            -0.45  -0.25  2.2281192387713226e-8  \\
            -0.4  -0.25  4.493447439616034e-8  \\
            -0.35  -0.25  1.4484237199173673e-8  \\
            -0.3  -0.25  2.2281192387713226e-8  \\
            -0.25  -0.25  6.95825448675087e-8  \\
            -0.2  -0.25  1.4890644811436363e-8  \\
            -0.15  -0.25  2.2281192387685214e-8  \\
            -0.1  -0.25  6.03188457326429e-8  \\
            -0.05  -0.25  5.659246272194853e-8  \\
            0.0  -0.25  2.2281192387713226e-8  \\
            0.05  -0.25  5.659246272194853e-8  \\
            0.1  -0.25  6.03188457326429e-8  \\
            0.15  -0.25  2.2281192387685214e-8  \\
            0.2  -0.25  1.4890644811436363e-8  \\
            0.25  -0.25  6.95825448675087e-8  \\
            0.3  -0.25  2.2281192387713226e-8  \\
            0.35  -0.25  1.4484237199173673e-8  \\
            0.4  -0.25  4.493447439616034e-8  \\
            0.45  -0.25  2.2281192387713226e-8  \\
            0.5  -0.25  1.3190944909171644e-9  \\
            0.55  -0.25  1.1833559292059574e-11  \\
            0.6  -0.25  2.2281192387700616e-8  \\
            0.65  -0.25  6.399994877355972e-13  \\
            0.7  -0.25  5.741540848830783e-8  \\
            0.75  -0.25  2.2281192387713226e-8  \\
            0.8  -0.25  7.447150096670028e-9  \\
            0.85  -0.25  1.755226931981231e-11  \\
            0.9  -0.25  3.599978400184363e-11  \\
            0.95  -0.25  4.804758680316403e-10  \\
            1.0  -0.25  0.0009471871911697256  \\
            1.05  -0.25  0.0062966855077097135  \\
            1.1  -0.25  0.016397165464304454  \\
            1.15  -0.25  0.03127954081203597  \\
            1.2  -0.25  0.05096986557374738  \\
            1.25  -0.25  0.07549024320360753  \\
            1.3  -0.25  0.10485954102525469  \\
            1.35  -0.25  0.13909395645080394  \\
            1.4  -0.25  0.17820746933442166  \\
            1.45  -0.25  0.22221220608756773  \\
            1.5  -0.25  0.27111873485089005  \\
            1.55  -0.25  0.32493630637848386  \\
            1.6  -0.25  0.3836730518596708  \\
            1.65  -0.25  0.4473361463442726  \\
            1.7  -0.25  0.5159319445120832  \\
            1.75  -0.25  0.5894660940672625  \\
            1.8  -0.25  0.6679436309227504  \\
            1.85  -0.25  0.7513690594811063  \\
            1.9  -0.25  0.83974642065264  \\
            1.95  -0.25  0.9330793497324997  \\
            2.0  -0.25  1.031371125850725  \\
            \\
            -2.0  -0.2  1.0200497515516436  \\
            -1.95  -0.2  0.922040843217468  \\
            -1.9  -0.2  0.8290053650914401  \\
            -1.85  -0.2  0.7409411868143211  \\
            -1.8  -0.2  0.6578459447450336  \\
            -1.75  -0.2  0.5797170092382927  \\
            -1.7  -0.2  0.5065514462752618  \\
            -1.65  -0.2  0.4383459722810676  \\
            -1.6  -0.2  0.37509690068058027  \\
            -1.55  -0.2  0.31680007838244345  \\
            -1.5  -0.2  0.26345080991568876  \\
            -1.45  -0.2  0.21504376633911065  \\
            -1.4  -0.2  0.1715728752538098  \\
            -1.35  -0.2  0.13303118720876395  \\
            -1.3  -0.2  0.099410712406819  \\
            -1.25  -0.2  0.0707022197655675  \\
            -1.2  -0.2  0.04689498788071207  \\
            -1.15  -0.2  0.027976494014249544  \\
            -1.1  -0.2  0.013932022500210316  \\
            -1.05  -0.2  0.004744167356804997  \\
            -1.0  -0.2  0.0003921945628860706  \\
            -0.95  -0.2  6.379369646346134e-12  \\
            -0.9  -0.2  3.326915317375214e-10  \\
            -0.85  -0.2  1.536633976336074e-11  \\
            -0.8  -0.2  1.8582440392607383e-8  \\
            -0.75  -0.2  2.2809086650920212e-9  \\
            -0.7  -0.2  5.707221449986111e-9  \\
            -0.65  -0.2  1.6907848756331728e-9  \\
            -0.6  -0.2  8.642156389314607e-14  \\
            -0.55  -0.2  8.768362570449864e-9  \\
            -0.5  -0.2  1.0239967231805244e-11  \\
            -0.45  -0.2  6.767204509598888e-9  \\
            -0.4  -0.2  2.9593631387166143e-9  \\
            -0.35  -0.2  2.7135209293370035e-8  \\
            -0.3  -0.2  5.759986175664822e-12  \\
            -0.25  -0.2  1.4890644811436363e-8  \\
            -0.2  -0.2  2.4074068172886515e-8  \\
            -0.15  -0.2  2.2281192387713226e-8  \\
            -0.1  -0.2  1.7951785931919782e-8  \\
            -0.05  -0.2  2.1012927052403315e-8  \\
            0.0  -0.2  9.5980803839211e-8  \\
            0.05  -0.2  2.1012927052403315e-8  \\
            0.1  -0.2  1.7951785931919782e-8  \\
            0.15  -0.2  2.2281192387713226e-8  \\
            0.2  -0.2  2.4074068172886515e-8  \\
            0.25  -0.2  1.4890644811436363e-8  \\
            0.3  -0.2  5.759986175664822e-12  \\
            0.35  -0.2  2.7135209293370035e-8  \\
            0.4  -0.2  2.9593631387166143e-9  \\
            0.45  -0.2  6.767204509598888e-9  \\
            0.5  -0.2  1.0239967231805244e-11  \\
            0.55  -0.2  8.768362570449864e-9  \\
            0.6  -0.2  8.642156389314607e-14  \\
            0.65  -0.2  1.6907848756331728e-9  \\
            0.7  -0.2  5.707221449986111e-9  \\
            0.75  -0.2  2.2809086650920212e-9  \\
            0.8  -0.2  1.8582440392607383e-8  \\
            0.85  -0.2  1.536633976336074e-11  \\
            0.9  -0.2  3.326915317375214e-10  \\
            0.95  -0.2  6.379369646346134e-12  \\
            1.0  -0.2  0.0003921945628860706  \\
            1.05  -0.2  0.004744167356804997  \\
            1.1  -0.2  0.013932022500210316  \\
            1.15  -0.2  0.027976494014249544  \\
            1.2  -0.2  0.04689498788071207  \\
            1.25  -0.2  0.0707022197655675  \\
            1.3  -0.2  0.099410712406819  \\
            1.35  -0.2  0.13303118720876395  \\
            1.4  -0.2  0.1715728752538098  \\
            1.45  -0.2  0.21504376633911065  \\
            1.5  -0.2  0.26345080991568876  \\
            1.55  -0.2  0.31680007838244345  \\
            1.6  -0.2  0.37509690068058027  \\
            1.65  -0.2  0.4383459722810676  \\
            1.7  -0.2  0.5065514462752618  \\
            1.75  -0.2  0.5797170092382927  \\
            1.8  -0.2  0.6578459447450336  \\
            1.85  -0.2  0.7409411868143211  \\
            1.9  -0.2  0.8290053650914401  \\
            1.95  -0.2  0.922040843217468  \\
            2.0  -0.2  1.0200497515516436  \\
            \\
            -2.0  -0.15  1.011265775973684  \\
            -1.95  -0.15  0.9134785568784107  \\
            -1.9  -0.15  0.8206762894908164  \\
            -1.85  -0.15  0.7328577613458832  \\
            -1.8  -0.15  0.6500216263623113  \\
            -1.75  -0.15  0.572166385949941  \\
            -1.7  -0.15  0.4992903668247974  \\
            -1.65  -0.15  0.4313916948438216  \\
            -1.6  -0.15  0.3684682640023606  \\
            -1.55  -0.15  0.3105176995205128  \\
            -1.5  -0.15  0.2575373136637329  \\
            -1.45  -0.15  0.20952405257734982  \\
            -1.4  -0.15  0.16647443193425523  \\
            -1.35  -0.15  0.1283844585587751  \\
            -1.3  -0.15  0.09524953433951992  \\
            -1.25  -0.15  0.06706433759716571  \\
            -1.2  -0.15  0.043822675510435075  \\
            -1.15  -0.15  0.02551729905135958  \\
            -1.1  -0.15  0.012139668882548273  \\
            -1.05  -0.15  0.0036796564403574154  \\
            -1.0  -0.15  0.00012515838433156145  \\
            -0.95  -0.15  2.303998893391274e-13  \\
            -0.9  -0.15  3.097605451897846e-12  \\
            -0.85  -0.15  8.317364145719358e-11  \\
            -0.8  -0.15  0.0  \\
            -0.75  -0.15  1.2704366404198127e-8  \\
            -0.7  -0.15  2.822395257994988e-12  \\
            -0.65  -0.15  1.2506786880072682e-8  \\
            -0.6  -0.15  1.2704366404154116e-8  \\
            -0.55  -0.15  8.714046763226214e-10  \\
            -0.5  -0.15  2.101209281658975e-9  \\
            -0.45  -0.15  1.5999935999841677e-11  \\
            -0.4  -0.15  1.0698726952286514e-8  \\
            -0.35  -0.15  1.045194902002014e-8  \\
            -0.3  -0.15  1.2543985950737517e-12  \\
            -0.25  -0.15  2.2281192387685214e-8  \\
            -0.2  -0.15  2.2281192387713226e-8  \\
            -0.15  -0.15  1.2704366404154116e-8  \\
            -0.1  -0.15  5.183996264968022e-13  \\
            -0.05  -0.15  3.1281001661005815e-8  \\
            0.0  -0.15  1.2704366404154116e-8  \\
            0.05  -0.15  3.1281001661005815e-8  \\
            0.1  -0.15  5.183996264968022e-13  \\
            0.15  -0.15  1.2704366404154116e-8  \\
            0.2  -0.15  2.2281192387713226e-8  \\
            0.25  -0.15  2.2281192387685214e-8  \\
            0.3  -0.15  1.2543985950737517e-12  \\
            0.35  -0.15  1.045194902002014e-8  \\
            0.4  -0.15  1.0698726952286514e-8  \\
            0.45  -0.15  1.5999935999841677e-11  \\
            0.5  -0.15  2.101209281658975e-9  \\
            0.55  -0.15  8.714046763226214e-10  \\
            0.6  -0.15  1.2704366404154116e-8  \\
            0.65  -0.15  1.2506786880072682e-8  \\
            0.7  -0.15  2.822395257994988e-12  \\
            0.75  -0.15  1.2704366404198127e-8  \\
            0.8  -0.15  0.0  \\
            0.85  -0.15  8.317364145719358e-11  \\
            0.9  -0.15  3.097605451897846e-12  \\
            0.95  -0.15  2.303998893391274e-13  \\
            1.0  -0.15  0.00012515838433156145  \\
            1.05  -0.15  0.0036796564403574154  \\
            1.1  -0.15  0.012139668882548273  \\
            1.15  -0.15  0.02551729905135958  \\
            1.2  -0.15  0.043822675510435075  \\
            1.25  -0.15  0.06706433759716571  \\
            1.3  -0.15  0.09524953433951992  \\
            1.35  -0.15  0.1283844585587751  \\
            1.4  -0.15  0.16647443193425523  \\
            1.45  -0.15  0.20952405257734982  \\
            1.5  -0.15  0.2575373136637329  \\
            1.55  -0.15  0.3105176995205128  \\
            1.6  -0.15  0.3684682640023606  \\
            1.65  -0.15  0.4313916948438216  \\
            1.7  -0.15  0.4992903668247974  \\
            1.75  -0.15  0.572166385949941  \\
            1.8  -0.15  0.6500216263623113  \\
            1.85  -0.15  0.7328577613458832  \\
            1.9  -0.15  0.8206762894908164  \\
            1.95  -0.15  0.9134785568784107  \\
            2.0  -0.15  1.011265775973684  \\
            \\
            -2.0  -0.1  1.0050031210998431  \\
            -1.95  -0.1  0.9073751620466726  \\
            -1.9  -0.1  0.8147404819119101  \\
            -1.85  -0.1  0.727098537270219  \\
            -1.8  -0.1  0.6444487245360105  \\
            -1.75  -0.1  0.566790371408379  \\
            -1.7  -0.1  0.4941227268147196  \\
            -1.65  -0.1  0.42644494903669194  \\
            -1.6  -0.1  0.3637560916237207  \\
            -1.55  -0.1  0.30605508659818664  \\
            -1.5  -0.1  0.2533407243254182  \\
            -1.45  -0.1  0.2056116292502733  \\
            -1.4  -0.1  0.16286623047636004  \\
            -1.35  -0.1  0.1251027258638233  \\
            -1.3  -0.1  0.09231903791894051  \\
            -1.25  -0.1  0.06451275920310948  \\
            -1.2  -0.1  0.04168108424154093  \\
            -1.15  -0.1  0.023820723876960808  \\
            -1.1  -0.1  0.010927796562547843  \\
            -1.05  -0.1  0.0029976890271013433  \\
            -1.0  -0.1  2.4875775821945188e-5  \\
            -0.95  -0.1  1.1490564453578492e-8  \\
            -0.9  -0.1  1.4778254197326374e-8  \\
            -0.85  -0.1  6.399994877355972e-13  \\
            -0.8  -0.1  3.097594548228767e-12  \\
            -0.75  -0.1  1.1662740458024711e-8  \\
            -0.7  -0.1  1.1050764970478581e-9  \\
            -0.65  -0.1  4.2625189605035876e-8  \\
            -0.6  -0.1  5.183996265691206e-13  \\
            -0.55  -0.1  1.3190944909171644e-9  \\
            -0.5  -0.1  2.0756055975122522e-8  \\
            -0.45  -0.1  2.073602986147756e-12  \\
            -0.4  -0.1  1.3455843912235902e-10  \\
            -0.35  -0.1  1.0815988747120175e-12  \\
            -0.3  -0.1  5.18399626632568e-13  \\
            -0.25  -0.1  6.03188457326429e-8  \\
            -0.2  -0.1  1.7951785931919782e-8  \\
            -0.15  -0.1  5.183996264968022e-13  \\
            -0.1  -0.1  2.4998750078020063e-9  \\
            -0.05  -0.1  1.461649789663723e-11  \\
            0.0  -0.1  5.18399626632568e-13  \\
            0.05  -0.1  1.461649789663723e-11  \\
            0.1  -0.1  2.4998750078020063e-9  \\
            0.15  -0.1  5.183996264968022e-13  \\
            0.2  -0.1  1.7951785931919782e-8  \\
            0.25  -0.1  6.03188457326429e-8  \\
            0.3  -0.1  5.18399626632568e-13  \\
            0.35  -0.1  1.0815988747120175e-12  \\
            0.4  -0.1  1.3455843912235902e-10  \\
            0.45  -0.1  2.073602986147756e-12  \\
            0.5  -0.1  2.0756055975122522e-8  \\
            0.55  -0.1  1.3190944909171644e-9  \\
            0.6  -0.1  5.183996265691206e-13  \\
            0.65  -0.1  4.2625189605035876e-8  \\
            0.7  -0.1  1.1050764970478581e-9  \\
            0.75  -0.1  1.1662740458024711e-8  \\
            0.8  -0.1  3.097594548228767e-12  \\
            0.85  -0.1  6.399994877355972e-13  \\
            0.9  -0.1  1.4778254197326374e-8  \\
            0.95  -0.1  1.1490564453578492e-8  \\
            1.0  -0.1  2.4875775821945188e-5  \\
            1.05  -0.1  0.0029976890271013433  \\
            1.1  -0.1  0.010927796562547843  \\
            1.15  -0.1  0.023820723876960808  \\
            1.2  -0.1  0.04168108424154093  \\
            1.25  -0.1  0.06451275920310948  \\
            1.3  -0.1  0.09231903791894051  \\
            1.35  -0.1  0.1251027258638233  \\
            1.4  -0.1  0.16286623047636004  \\
            1.45  -0.1  0.2056116292502733  \\
            1.5  -0.1  0.2533407243254182  \\
            1.55  -0.1  0.30605508659818664  \\
            1.6  -0.1  0.3637560916237207  \\
            1.65  -0.1  0.42644494903669194  \\
            1.7  -0.1  0.4941227268147196  \\
            1.75  -0.1  0.566790371408379  \\
            1.8  -0.1  0.6444487245360105  \\
            1.85  -0.1  0.727098537270219  \\
            1.9  -0.1  0.8147404819119101  \\
            1.95  -0.1  0.9073751620466726  \\
            2.0  -0.1  1.0050031210998431  \\
            \\
            -2.0  -0.05  1.0012501952514892  \\
            -1.95  -0.05  0.9037181593737679  \\
            -1.9  -0.05  0.8111844382503576  \\
            -1.85  -0.05  0.7236488953356506  \\
            -1.8  -0.05  0.6411113789261788  \\
            -1.75  -0.05  0.5635717199976807  \\
            -1.7  -0.05  0.49102972966101016  \\
            -1.65  -0.05  0.4234851961561644  \\
            -1.6  -0.05  0.3609378812835759  \\
            -1.55  -0.05  0.3033875161458355  \\
            -1.5  -0.05  0.250833796039273  \\
            -1.45  -0.05  0.20327637429061826  \\
            -1.4  -0.05  0.16071485477561998  \\
            -1.35  -0.05  0.12314878277874079  \\
            -1.3  -0.05  0.09057763374846255  \\
            -1.25  -0.05  0.06300079936063929  \\
            -1.2  -0.05  0.04041757010713721  \\
            -1.15  -0.05  0.022827113355732325  \\
            -1.1  -0.05  0.010228445445475963  \\
            -1.05  -0.05  0.0026203958371361666  \\
            -1.0  -0.05  1.5605499214273392e-6  \\
            -0.95  -0.05  3.055709482714205e-9  \\
            -0.9  -0.05  6.5799206476534734e-9  \\
            -0.85  -0.05  3.1359982434347416e-13  \\
            -0.8  -0.05  2.5190620561625965e-8  \\
            -0.75  -0.05  3.893735702944614e-11  \\
            -0.7  -0.05  3.2500908728562404e-8  \\
            -0.65  -0.05  7.272058252102864e-9  \\
            -0.6  -0.05  1.0802695486643258e-13  \\
            -0.55  -0.05  4.752526655912041e-8  \\
            -0.5  -0.05  5.134315852772399e-8  \\
            -0.45  -0.05  1.4399982718657657e-12  \\
            -0.4  -0.05  6.254962438965927e-8  \\
            -0.35  -0.05  1.1702135727160653e-9  \\
            -0.3  -0.05  7.885510023821368e-11  \\
            -0.25  -0.05  5.659246272194853e-8  \\
            -0.2  -0.05  2.1012927052403315e-8  \\
            -0.15  -0.05  3.1281001661005815e-8  \\
            -0.1  -0.05  1.4616497896990954e-11  \\
            -0.05  -0.05  6.528692752214969e-11  \\
            0.0  -0.05  8.398320335930962e-8  \\
            0.05  -0.05  6.528692752214969e-11  \\
            0.1  -0.05  1.4616497896990954e-11  \\
            0.15  -0.05  3.1281001661005815e-8  \\
            0.2  -0.05  2.1012927052403315e-8  \\
            0.25  -0.05  5.659246272194853e-8  \\
            0.3  -0.05  7.885510023821368e-11  \\
            0.35  -0.05  1.1702135727160653e-9  \\
            0.4  -0.05  6.254962438965927e-8  \\
            0.45  -0.05  1.4399982718657657e-12  \\
            0.5  -0.05  5.134315852772399e-8  \\
            0.55  -0.05  4.752526655912041e-8  \\
            0.6  -0.05  1.0802695486643258e-13  \\
            0.65  -0.05  7.272058252102864e-9  \\
            0.7  -0.05  3.2500908728562404e-8  \\
            0.75  -0.05  3.893735702944614e-11  \\
            0.8  -0.05  2.5190620561625965e-8  \\
            0.85  -0.05  3.1359982434347416e-13  \\
            0.9  -0.05  6.5799206476534734e-9  \\
            0.95  -0.05  3.055709482714205e-9  \\
            1.0  -0.05  1.5605499214273392e-6  \\
            1.05  -0.05  0.0026203958371361666  \\
            1.1  -0.05  0.010228445445475963  \\
            1.15  -0.05  0.022827113355732325  \\
            1.2  -0.05  0.04041757010713721  \\
            1.25  -0.05  0.06300079936063929  \\
            1.3  -0.05  0.09057763374846255  \\
            1.35  -0.05  0.12314878277874079  \\
            1.4  -0.05  0.16071485477561998  \\
            1.45  -0.05  0.20327637429061826  \\
            1.5  -0.05  0.250833796039273  \\
            1.55  -0.05  0.3033875161458355  \\
            1.6  -0.05  0.3609378812835759  \\
            1.65  -0.05  0.4234851961561644  \\
            1.7  -0.05  0.49102972966101016  \\
            1.75  -0.05  0.5635717199976807  \\
            1.8  -0.05  0.6411113789261788  \\
            1.85  -0.05  0.7236488953356506  \\
            1.9  -0.05  0.8111844382503576  \\
            1.95  -0.05  0.9037181593737679  \\
            2.0  -0.05  1.0012501952514892  \\
            \\
            -2.0  0.0  1.0  \\
            -1.95  0.0  0.9025  \\
            -1.9  0.0  0.8099999999999998  \\
            -1.85  0.0  0.7225000000000001  \\
            -1.8  0.0  0.6400000000000001  \\
            -1.75  0.0  0.5625  \\
            -1.7  0.0  0.48999999999999994  \\
            -1.65  0.0  0.4224999999999999  \\
            -1.6  0.0  0.3600000000000001  \\
            -1.55  0.0  0.30250000000000005  \\
            -1.5  0.0  0.25  \\
            -1.45  0.0  0.20249999999999996  \\
            -1.4  0.0  0.15999999999999992  \\
            -1.35  0.0  0.12250000000000007  \\
            -1.3  0.0  0.09000000000000002  \\
            -1.25  0.0  0.0625  \\
            -1.2  0.0  0.03999999999999998  \\
            -1.15  0.0  0.022499999999999975  \\
            -1.1  0.0  0.010000000000000018  \\
            -1.05  0.0  0.0025000000000000044  \\
            -1.0  0.0  0.0  \\
            -0.95  0.0  6.9695816001343405e-12  \\
            -0.9  0.0  1.2222162355067085e-8  \\
            -0.85  0.0  8.317364145719358e-11  \\
            -0.8  0.0  0.0  \\
            -0.75  0.0  1.0816011250896794e-12  \\
            -0.7  0.0  2.8223952587410573e-12  \\
            -0.65  0.0  5.2540339308701923e-8  \\
            -0.6  0.0  1.0240003279033362e-13  \\
            -0.55  0.0  8.714046763226214e-10  \\
            -0.5  0.0  1.0525312063700825e-7  \\
            -0.45  0.0  1.0758364712459295e-11  \\
            -0.4  0.0  9.216008851478792e-13  \\
            -0.35  0.0  5.645241869864251e-10  \\
            -0.3  0.0  3.3638049021383713e-9  \\
            -0.25  0.0  2.2281192387713226e-8  \\
            -0.2  0.0  9.5980803839211e-8  \\
            -0.15  0.0  1.2704366404154116e-8  \\
            -0.1  0.0  5.18399626632568e-13  \\
            -0.05  0.0  8.398320335930962e-8  \\
            0.0  0.0  2.1903675826697366e-10  \\
            0.05  0.0  8.398320335930962e-8  \\
            0.1  0.0  5.18399626632568e-13  \\
            0.15  0.0  1.2704366404154116e-8  \\
            0.2  0.0  9.5980803839211e-8  \\
            0.25  0.0  2.2281192387713226e-8  \\
            0.3  0.0  3.3638049021383713e-9  \\
            0.35  0.0  5.645241869864251e-10  \\
            0.4  0.0  9.216008851478792e-13  \\
            0.45  0.0  1.0758364712459295e-11  \\
            0.5  0.0  1.0525312063700825e-7  \\
            0.55  0.0  8.714046763226214e-10  \\
            0.6  0.0  1.0240003279033362e-13  \\
            0.65  0.0  5.2540339308701923e-8  \\
            0.7  0.0  2.8223952587410573e-12  \\
            0.75  0.0  1.0816011250896794e-12  \\
            0.8  0.0  0.0  \\
            0.85  0.0  8.317364145719358e-11  \\
            0.9  0.0  1.2222162355067085e-8  \\
            0.95  0.0  6.9695816001343405e-12  \\
            1.0  0.0  0.0  \\
            1.05  0.0  0.0025000000000000044  \\
            1.1  0.0  0.010000000000000018  \\
            1.15  0.0  0.022499999999999975  \\
            1.2  0.0  0.03999999999999998  \\
            1.25  0.0  0.0625  \\
            1.3  0.0  0.09000000000000002  \\
            1.35  0.0  0.12250000000000007  \\
            1.4  0.0  0.15999999999999992  \\
            1.45  0.0  0.20249999999999996  \\
            1.5  0.0  0.25  \\
            1.55  0.0  0.30250000000000005  \\
            1.6  0.0  0.3600000000000001  \\
            1.65  0.0  0.4224999999999999  \\
            1.7  0.0  0.48999999999999994  \\
            1.75  0.0  0.5625  \\
            1.8  0.0  0.6400000000000001  \\
            1.85  0.0  0.7225000000000001  \\
            1.9  0.0  0.8099999999999998  \\
            1.95  0.0  0.9025  \\
            2.0  0.0  1.0  \\
            \\
            -2.0  0.05  1.0012501952514892  \\
            -1.95  0.05  0.9037181593737679  \\
            -1.9  0.05  0.8111844382503576  \\
            -1.85  0.05  0.7236488953356506  \\
            -1.8  0.05  0.6411113789261788  \\
            -1.75  0.05  0.5635717199976807  \\
            -1.7  0.05  0.49102972966101016  \\
            -1.65  0.05  0.4234851961561644  \\
            -1.6  0.05  0.3609378812835759  \\
            -1.55  0.05  0.3033875161458355  \\
            -1.5  0.05  0.250833796039273  \\
            -1.45  0.05  0.20327637429061826  \\
            -1.4  0.05  0.16071485477561998  \\
            -1.35  0.05  0.12314878277874079  \\
            -1.3  0.05  0.09057763374846255  \\
            -1.25  0.05  0.06300079936063929  \\
            -1.2  0.05  0.04041757010713721  \\
            -1.15  0.05  0.022827113355732325  \\
            -1.1  0.05  0.010228445445475963  \\
            -1.05  0.05  0.0026203958371361666  \\
            -1.0  0.05  1.5605499214273392e-6  \\
            -0.95  0.05  3.055709482714205e-9  \\
            -0.9  0.05  6.5799206476534734e-9  \\
            -0.85  0.05  3.1359982434347416e-13  \\
            -0.8  0.05  2.5190620561625965e-8  \\
            -0.75  0.05  3.893735702944614e-11  \\
            -0.7  0.05  3.2500908728562404e-8  \\
            -0.65  0.05  7.272058252102864e-9  \\
            -0.6  0.05  1.0802695486643258e-13  \\
            -0.55  0.05  4.752526655912041e-8  \\
            -0.5  0.05  5.134315852772399e-8  \\
            -0.45  0.05  1.4399982718657657e-12  \\
            -0.4  0.05  6.254962438965927e-8  \\
            -0.35  0.05  1.1702135727160653e-9  \\
            -0.3  0.05  7.885510023821368e-11  \\
            -0.25  0.05  5.659246272194853e-8  \\
            -0.2  0.05  2.1012927052403315e-8  \\
            -0.15  0.05  3.1281001661005815e-8  \\
            -0.1  0.05  1.4616497896990954e-11  \\
            -0.05  0.05  6.528692752214969e-11  \\
            0.0  0.05  8.398320335930962e-8  \\
            0.05  0.05  6.528692752214969e-11  \\
            0.1  0.05  1.4616497896990954e-11  \\
            0.15  0.05  3.1281001661005815e-8  \\
            0.2  0.05  2.1012927052403315e-8  \\
            0.25  0.05  5.659246272194853e-8  \\
            0.3  0.05  7.885510023821368e-11  \\
            0.35  0.05  1.1702135727160653e-9  \\
            0.4  0.05  6.254962438965927e-8  \\
            0.45  0.05  1.4399982718657657e-12  \\
            0.5  0.05  5.134315852772399e-8  \\
            0.55  0.05  4.752526655912041e-8  \\
            0.6  0.05  1.0802695486643258e-13  \\
            0.65  0.05  7.272058252102864e-9  \\
            0.7  0.05  3.2500908728562404e-8  \\
            0.75  0.05  3.893735702944614e-11  \\
            0.8  0.05  2.5190620561625965e-8  \\
            0.85  0.05  3.1359982434347416e-13  \\
            0.9  0.05  6.5799206476534734e-9  \\
            0.95  0.05  3.055709482714205e-9  \\
            1.0  0.05  1.5605499214273392e-6  \\
            1.05  0.05  0.0026203958371361666  \\
            1.1  0.05  0.010228445445475963  \\
            1.15  0.05  0.022827113355732325  \\
            1.2  0.05  0.04041757010713721  \\
            1.25  0.05  0.06300079936063929  \\
            1.3  0.05  0.09057763374846255  \\
            1.35  0.05  0.12314878277874079  \\
            1.4  0.05  0.16071485477561998  \\
            1.45  0.05  0.20327637429061826  \\
            1.5  0.05  0.250833796039273  \\
            1.55  0.05  0.3033875161458355  \\
            1.6  0.05  0.3609378812835759  \\
            1.65  0.05  0.4234851961561644  \\
            1.7  0.05  0.49102972966101016  \\
            1.75  0.05  0.5635717199976807  \\
            1.8  0.05  0.6411113789261788  \\
            1.85  0.05  0.7236488953356506  \\
            1.9  0.05  0.8111844382503576  \\
            1.95  0.05  0.9037181593737679  \\
            2.0  0.05  1.0012501952514892  \\
            \\
            -2.0  0.1  1.0050031210998431  \\
            -1.95  0.1  0.9073751620466726  \\
            -1.9  0.1  0.8147404819119101  \\
            -1.85  0.1  0.727098537270219  \\
            -1.8  0.1  0.6444487245360105  \\
            -1.75  0.1  0.566790371408379  \\
            -1.7  0.1  0.4941227268147196  \\
            -1.65  0.1  0.42644494903669194  \\
            -1.6  0.1  0.3637560916237207  \\
            -1.55  0.1  0.30605508659818664  \\
            -1.5  0.1  0.2533407243254182  \\
            -1.45  0.1  0.2056116292502733  \\
            -1.4  0.1  0.16286623047636004  \\
            -1.35  0.1  0.1251027258638233  \\
            -1.3  0.1  0.09231903791894051  \\
            -1.25  0.1  0.06451275920310948  \\
            -1.2  0.1  0.04168108424154093  \\
            -1.15  0.1  0.023820723876960808  \\
            -1.1  0.1  0.010927796562547843  \\
            -1.05  0.1  0.0029976890271013433  \\
            -1.0  0.1  2.4875775821945188e-5  \\
            -0.95  0.1  1.1490564453578492e-8  \\
            -0.9  0.1  1.4778254197326374e-8  \\
            -0.85  0.1  6.399994877355972e-13  \\
            -0.8  0.1  3.097594548228767e-12  \\
            -0.75  0.1  1.1662740458024711e-8  \\
            -0.7  0.1  1.1050764970478581e-9  \\
            -0.65  0.1  4.2625189605035876e-8  \\
            -0.6  0.1  5.183996265691206e-13  \\
            -0.55  0.1  1.3190944909171644e-9  \\
            -0.5  0.1  2.0756055975122522e-8  \\
            -0.45  0.1  2.073602986147756e-12  \\
            -0.4  0.1  1.3455843912235902e-10  \\
            -0.35  0.1  1.0815988747120175e-12  \\
            -0.3  0.1  5.18399626632568e-13  \\
            -0.25  0.1  6.03188457326429e-8  \\
            -0.2  0.1  1.7951785931919782e-8  \\
            -0.15  0.1  5.183996264968022e-13  \\
            -0.1  0.1  2.4998750078020063e-9  \\
            -0.05  0.1  1.461649789663723e-11  \\
            0.0  0.1  5.18399626632568e-13  \\
            0.05  0.1  1.461649789663723e-11  \\
            0.1  0.1  2.4998750078020063e-9  \\
            0.15  0.1  5.183996264968022e-13  \\
            0.2  0.1  1.7951785931919782e-8  \\
            0.25  0.1  6.03188457326429e-8  \\
            0.3  0.1  5.18399626632568e-13  \\
            0.35  0.1  1.0815988747120175e-12  \\
            0.4  0.1  1.3455843912235902e-10  \\
            0.45  0.1  2.073602986147756e-12  \\
            0.5  0.1  2.0756055975122522e-8  \\
            0.55  0.1  1.3190944909171644e-9  \\
            0.6  0.1  5.183996265691206e-13  \\
            0.65  0.1  4.2625189605035876e-8  \\
            0.7  0.1  1.1050764970478581e-9  \\
            0.75  0.1  1.1662740458024711e-8  \\
            0.8  0.1  3.097594548228767e-12  \\
            0.85  0.1  6.399994877355972e-13  \\
            0.9  0.1  1.4778254197326374e-8  \\
            0.95  0.1  1.1490564453578492e-8  \\
            1.0  0.1  2.4875775821945188e-5  \\
            1.05  0.1  0.0029976890271013433  \\
            1.1  0.1  0.010927796562547843  \\
            1.15  0.1  0.023820723876960808  \\
            1.2  0.1  0.04168108424154093  \\
            1.25  0.1  0.06451275920310948  \\
            1.3  0.1  0.09231903791894051  \\
            1.35  0.1  0.1251027258638233  \\
            1.4  0.1  0.16286623047636004  \\
            1.45  0.1  0.2056116292502733  \\
            1.5  0.1  0.2533407243254182  \\
            1.55  0.1  0.30605508659818664  \\
            1.6  0.1  0.3637560916237207  \\
            1.65  0.1  0.42644494903669194  \\
            1.7  0.1  0.4941227268147196  \\
            1.75  0.1  0.566790371408379  \\
            1.8  0.1  0.6444487245360105  \\
            1.85  0.1  0.727098537270219  \\
            1.9  0.1  0.8147404819119101  \\
            1.95  0.1  0.9073751620466726  \\
            2.0  0.1  1.0050031210998431  \\
            \\
            -2.0  0.15  1.011265775973684  \\
            -1.95  0.15  0.9134785568784107  \\
            -1.9  0.15  0.8206762894908164  \\
            -1.85  0.15  0.7328577613458832  \\
            -1.8  0.15  0.6500216263623113  \\
            -1.75  0.15  0.572166385949941  \\
            -1.7  0.15  0.4992903668247974  \\
            -1.65  0.15  0.4313916948438216  \\
            -1.6  0.15  0.3684682640023606  \\
            -1.55  0.15  0.3105176995205128  \\
            -1.5  0.15  0.2575373136637329  \\
            -1.45  0.15  0.20952405257734982  \\
            -1.4  0.15  0.16647443193425523  \\
            -1.35  0.15  0.1283844585587751  \\
            -1.3  0.15  0.09524953433951992  \\
            -1.25  0.15  0.06706433759716571  \\
            -1.2  0.15  0.043822675510435075  \\
            -1.15  0.15  0.02551729905135958  \\
            -1.1  0.15  0.012139668882548273  \\
            -1.05  0.15  0.0036796564403574154  \\
            -1.0  0.15  0.00012515838433156145  \\
            -0.95  0.15  2.303998893391274e-13  \\
            -0.9  0.15  3.097605451897846e-12  \\
            -0.85  0.15  8.317364145719358e-11  \\
            -0.8  0.15  0.0  \\
            -0.75  0.15  1.2704366404198127e-8  \\
            -0.7  0.15  2.822395257994988e-12  \\
            -0.65  0.15  1.2506786880072682e-8  \\
            -0.6  0.15  1.2704366404154116e-8  \\
            -0.55  0.15  8.714046763226214e-10  \\
            -0.5  0.15  2.1012092816589745e-9  \\
            -0.45  0.15  1.599993599984168e-11  \\
            -0.4  0.15  1.0698726952286514e-8  \\
            -0.35  0.15  1.045194902002014e-8  \\
            -0.3  0.15  1.2543985950737517e-12  \\
            -0.25  0.15  2.2281192387685214e-8  \\
            -0.2  0.15  2.2281192387713226e-8  \\
            -0.15  0.15  1.2704366404154118e-8  \\
            -0.1  0.15  5.183996264968022e-13  \\
            -0.05  0.15  3.1281001661005815e-8  \\
            0.0  0.15  1.2704366404154116e-8  \\
            0.05  0.15  3.1281001661005815e-8  \\
            0.1  0.15  5.183996264968022e-13  \\
            0.15  0.15  1.2704366404154118e-8  \\
            0.2  0.15  2.2281192387713226e-8  \\
            0.25  0.15  2.2281192387685214e-8  \\
            0.3  0.15  1.2543985950737517e-12  \\
            0.35  0.15  1.045194902002014e-8  \\
            0.4  0.15  1.0698726952286514e-8  \\
            0.45  0.15  1.599993599984168e-11  \\
            0.5  0.15  2.1012092816589745e-9  \\
            0.55  0.15  8.714046763226214e-10  \\
            0.6  0.15  1.2704366404154116e-8  \\
            0.65  0.15  1.2506786880072682e-8  \\
            0.7  0.15  2.822395257994988e-12  \\
            0.75  0.15  1.2704366404198127e-8  \\
            0.8  0.15  0.0  \\
            0.85  0.15  8.317364145719358e-11  \\
            0.9  0.15  3.097605451897846e-12  \\
            0.95  0.15  2.303998893391274e-13  \\
            1.0  0.15  0.00012515838433156145  \\
            1.05  0.15  0.0036796564403574154  \\
            1.1  0.15  0.012139668882548273  \\
            1.15  0.15  0.02551729905135958  \\
            1.2  0.15  0.043822675510435075  \\
            1.25  0.15  0.06706433759716571  \\
            1.3  0.15  0.09524953433951992  \\
            1.35  0.15  0.1283844585587751  \\
            1.4  0.15  0.16647443193425523  \\
            1.45  0.15  0.20952405257734982  \\
            1.5  0.15  0.2575373136637329  \\
            1.55  0.15  0.3105176995205128  \\
            1.6  0.15  0.3684682640023606  \\
            1.65  0.15  0.4313916948438216  \\
            1.7  0.15  0.4992903668247974  \\
            1.75  0.15  0.572166385949941  \\
            1.8  0.15  0.6500216263623113  \\
            1.85  0.15  0.7328577613458832  \\
            1.9  0.15  0.8206762894908164  \\
            1.95  0.15  0.9134785568784107  \\
            2.0  0.15  1.011265775973684  \\
            \\
            -2.0  0.2  1.0200497515516436  \\
            -1.95  0.2  0.922040843217468  \\
            -1.9  0.2  0.8290053650914401  \\
            -1.85  0.2  0.7409411868143211  \\
            -1.8  0.2  0.6578459447450336  \\
            -1.75  0.2  0.5797170092382927  \\
            -1.7  0.2  0.5065514462752618  \\
            -1.65  0.2  0.4383459722810676  \\
            -1.6  0.2  0.37509690068058027  \\
            -1.55  0.2  0.31680007838244345  \\
            -1.5  0.2  0.26345080991568876  \\
            -1.45  0.2  0.21504376633911065  \\
            -1.4  0.2  0.1715728752538098  \\
            -1.35  0.2  0.13303118720876395  \\
            -1.3  0.2  0.099410712406819  \\
            -1.25  0.2  0.0707022197655675  \\
            -1.2  0.2  0.04689498788071207  \\
            -1.15  0.2  0.027976494014249544  \\
            -1.1  0.2  0.013932022500210316  \\
            -1.05  0.2  0.004744167356804997  \\
            -1.0  0.2  0.0003921945628860706  \\
            -0.95  0.2  6.379369646346134e-12  \\
            -0.9  0.2  3.326915317375214e-10  \\
            -0.85  0.2  1.536633976336074e-11  \\
            -0.8  0.2  1.8582440392607383e-8  \\
            -0.75  0.2  2.2809086650920212e-9  \\
            -0.7  0.2  5.707221449986111e-9  \\
            -0.65  0.2  1.6907848756331728e-9  \\
            -0.6  0.2  8.642156389314607e-14  \\
            -0.55  0.2  8.768362570449864e-9  \\
            -0.5  0.2  1.0239967231805244e-11  \\
            -0.45  0.2  6.767204509598888e-9  \\
            -0.4  0.2  2.9593631387166143e-9  \\
            -0.35  0.2  2.7135209293370035e-8  \\
            -0.3  0.2  5.759986175664822e-12  \\
            -0.25  0.2  1.4890644811436363e-8  \\
            -0.2  0.2  2.4074068172886515e-8  \\
            -0.15  0.2  2.2281192387713226e-8  \\
            -0.1  0.2  1.7951785931919782e-8  \\
            -0.05  0.2  2.1012927052403315e-8  \\
            0.0  0.2  9.5980803839211e-8  \\
            0.05  0.2  2.1012927052403315e-8  \\
            0.1  0.2  1.7951785931919782e-8  \\
            0.15  0.2  2.2281192387713226e-8  \\
            0.2  0.2  2.4074068172886515e-8  \\
            0.25  0.2  1.4890644811436363e-8  \\
            0.3  0.2  5.759986175664822e-12  \\
            0.35  0.2  2.7135209293370035e-8  \\
            0.4  0.2  2.9593631387166143e-9  \\
            0.45  0.2  6.767204509598888e-9  \\
            0.5  0.2  1.0239967231805244e-11  \\
            0.55  0.2  8.768362570449864e-9  \\
            0.6  0.2  8.642156389314607e-14  \\
            0.65  0.2  1.6907848756331728e-9  \\
            0.7  0.2  5.707221449986111e-9  \\
            0.75  0.2  2.2809086650920212e-9  \\
            0.8  0.2  1.8582440392607383e-8  \\
            0.85  0.2  1.536633976336074e-11  \\
            0.9  0.2  3.326915317375214e-10  \\
            0.95  0.2  6.379369646346134e-12  \\
            1.0  0.2  0.0003921945628860706  \\
            1.05  0.2  0.004744167356804997  \\
            1.1  0.2  0.013932022500210316  \\
            1.15  0.2  0.027976494014249544  \\
            1.2  0.2  0.04689498788071207  \\
            1.25  0.2  0.0707022197655675  \\
            1.3  0.2  0.099410712406819  \\
            1.35  0.2  0.13303118720876395  \\
            1.4  0.2  0.1715728752538098  \\
            1.45  0.2  0.21504376633911065  \\
            1.5  0.2  0.26345080991568876  \\
            1.55  0.2  0.31680007838244345  \\
            1.6  0.2  0.37509690068058027  \\
            1.65  0.2  0.4383459722810676  \\
            1.7  0.2  0.5065514462752618  \\
            1.75  0.2  0.5797170092382927  \\
            1.8  0.2  0.6578459447450336  \\
            1.85  0.2  0.7409411868143211  \\
            1.9  0.2  0.8290053650914401  \\
            1.95  0.2  0.922040843217468  \\
            2.0  0.2  1.0200497515516436  \\
            \\
            -2.0  0.25  1.031371125850725  \\
            -1.95  0.25  0.9330793497324997  \\
            -1.9  0.25  0.83974642065264  \\
            -1.85  0.25  0.7513690594811063  \\
            -1.8  0.25  0.6679436309227504  \\
            -1.75  0.25  0.5894660940672625  \\
            -1.7  0.25  0.5159319445120832  \\
            -1.65  0.25  0.4473361463442726  \\
            -1.6  0.25  0.3836730518596708  \\
            -1.55  0.25  0.32493630637848386  \\
            -1.5  0.25  0.27111873485089005  \\
            -1.45  0.25  0.22221220608756773  \\
            -1.4  0.25  0.17820746933442166  \\
            -1.35  0.25  0.13909395645080394  \\
            -1.3  0.25  0.10485954102525469  \\
            -1.25  0.25  0.07549024320360753  \\
            -1.2  0.25  0.05096986557374738  \\
            -1.15  0.25  0.03127954081203597  \\
            -1.1  0.25  0.016397165464304454  \\
            -1.05  0.25  0.0062966855077097135  \\
            -1.0  0.25  0.0009471871911697256  \\
            -0.95  0.25  4.804758680316403e-10  \\
            -0.9  0.25  3.599978400184363e-11  \\
            -0.85  0.25  1.755226931981231e-11  \\
            -0.8  0.25  7.447150096670028e-9  \\
            -0.75  0.25  2.2281192387713226e-8  \\
            -0.7  0.25  5.741540848830783e-8  \\
            -0.65  0.25  6.399994877355972e-13  \\
            -0.6  0.25  2.2281192387700616e-8  \\
            -0.55  0.25  1.1833559292059574e-11  \\
            -0.5  0.25  1.3190944909171644e-9  \\
            -0.45  0.25  2.2281192387713226e-8  \\
            -0.4  0.25  4.493447439616034e-8  \\
            -0.35  0.25  1.4484237199173673e-8  \\
            -0.3  0.25  2.2281192387713226e-8  \\
            -0.25  0.25  6.95825448675087e-8  \\
            -0.2  0.25  1.4890644811436363e-8  \\
            -0.15  0.25  2.2281192387685214e-8  \\
            -0.1  0.25  6.03188457326429e-8  \\
            -0.05  0.25  5.659246272194853e-8  \\
            0.0  0.25  2.2281192387713226e-8  \\
            0.05  0.25  5.659246272194853e-8  \\
            0.1  0.25  6.03188457326429e-8  \\
            0.15  0.25  2.2281192387685214e-8  \\
            0.2  0.25  1.4890644811436363e-8  \\
            0.25  0.25  6.95825448675087e-8  \\
            0.3  0.25  2.2281192387713226e-8  \\
            0.35  0.25  1.4484237199173673e-8  \\
            0.4  0.25  4.493447439616034e-8  \\
            0.45  0.25  2.2281192387713226e-8  \\
            0.5  0.25  1.3190944909171644e-9  \\
            0.55  0.25  1.1833559292059574e-11  \\
            0.6  0.25  2.2281192387700616e-8  \\
            0.65  0.25  6.399994877355972e-13  \\
            0.7  0.25  5.741540848830783e-8  \\
            0.75  0.25  2.2281192387713226e-8  \\
            0.8  0.25  7.447150096670028e-9  \\
            0.85  0.25  1.755226931981231e-11  \\
            0.9  0.25  3.599978400184363e-11  \\
            0.95  0.25  4.804758680316403e-10  \\
            1.0  0.25  0.0009471871911697256  \\
            1.05  0.25  0.0062966855077097135  \\
            1.1  0.25  0.016397165464304454  \\
            1.15  0.25  0.03127954081203597  \\
            1.2  0.25  0.05096986557374738  \\
            1.25  0.25  0.07549024320360753  \\
            1.3  0.25  0.10485954102525469  \\
            1.35  0.25  0.13909395645080394  \\
            1.4  0.25  0.17820746933442166  \\
            1.45  0.25  0.22221220608756773  \\
            1.5  0.25  0.27111873485089005  \\
            1.55  0.25  0.32493630637848386  \\
            1.6  0.25  0.3836730518596708  \\
            1.65  0.25  0.4473361463442726  \\
            1.7  0.25  0.5159319445120832  \\
            1.75  0.25  0.5894660940672625  \\
            1.8  0.25  0.6679436309227504  \\
            1.85  0.25  0.7513690594811063  \\
            1.9  0.25  0.83974642065264  \\
            1.95  0.25  0.9330793497324997  \\
            2.0  0.25  1.031371125850725  \\
            \\
            -2.0  0.3  1.045250316768663  \\
            -1.95  0.3  0.9466160686102281  \\
            -1.9  0.3  0.8529231876657308  \\
            -1.85  0.3  0.7641670372017376  \\
            -1.8  0.3  0.680342481821068  \\
            -1.75  0.3  0.6014438190870592  \\
            -1.7  0.3  0.5274646996735862  \\
            -1.65  0.3  0.4583980337503153  \\
            -1.6  0.3  0.3942358807800589  \\
            -1.55  0.3  0.3349693192306112  \\
            -1.5  0.3  0.2805882918443291  \\
            -1.45  0.3  0.23108142100783058  \\
            -1.4  0.3  0.18643578734472932  \\
            -1.35  0.3  0.14663666281213392  \\
            -1.3  0.3  0.11166718717473335  \\
            -1.25  0.3  0.08150797356351176  \\
            -1.2  0.3  0.05613662462940372  \\
            -1.15  0.3  0.035527135199057376  \\
            -1.1  0.3  0.019649149801724063  \\
            -1.05  0.3  0.008467033215844529  \\
            -1.0  0.3  0.0019386982178899684  \\
            -0.95  0.3  2.303998893391274e-13  \\
            -0.9  0.3  3.3638049021383713e-9  \\
            -0.85  0.3  8.317364145719359e-11  \\
            -0.8  0.3  0.0  \\
            -0.75  0.3  3.3638049021383713e-9  \\
            -0.7  0.3  3.686407078244237e-12  \\
            -0.65  0.3  3.599978400184363e-11  \\
            -0.6  0.3  1.0240032768714476e-11  \\
            -0.55  0.3  3.779062535394196e-10  \\
            -0.5  0.3  5.760001384823869e-14  \\
            -0.45  0.3  3.3638049021383713e-9  \\
            -0.4  0.3  6.816585609319469e-8  \\
            -0.35  0.3  8.012910541567283e-8  \\
            -0.3  0.3  3.363804902129543e-9  \\
            -0.25  0.3  2.2281192387713226e-8  \\
            -0.2  0.3  5.759986175664822e-12  \\
            -0.15  0.3  1.254398594879695e-12  \\
            -0.1  0.3  5.18399626632568e-13  \\
            -0.05  0.3  7.885510023701347e-11  \\
            0.0  0.3  3.3638049021383713e-9  \\
            0.05  0.3  7.885510023701347e-11  \\
            0.1  0.3  5.18399626632568e-13  \\
            0.15  0.3  1.254398594879695e-12  \\
            0.2  0.3  5.759986175664822e-12  \\
            0.25  0.3  2.2281192387713226e-8  \\
            0.3  0.3  3.363804902129543e-9  \\
            0.35  0.3  8.012910541567283e-8  \\
            0.4  0.3  6.816585609319469e-8  \\
            0.45  0.3  3.3638049021383713e-9  \\
            0.5  0.3  5.760001384823869e-14  \\
            0.55  0.3  3.779062535394196e-10  \\
            0.6  0.3  1.0240032768714476e-11  \\
            0.65  0.3  3.599978400184363e-11  \\
            0.7  0.3  3.686407078244237e-12  \\
            0.75  0.3  3.3638049021383713e-9  \\
            0.8  0.3  0.0  \\
            0.85  0.3  8.317364145719359e-11  \\
            0.9  0.3  3.3638049021383713e-9  \\
            0.95  0.3  2.303998893391274e-13  \\
            1.0  0.3  0.0019386982178899684  \\
            1.05  0.3  0.008467033215844529  \\
            1.1  0.3  0.019649149801724063  \\
            1.15  0.3  0.035527135199057376  \\
            1.2  0.3  0.05613662462940372  \\
            1.25  0.3  0.08150797356351176  \\
            1.3  0.3  0.11166718717473335  \\
            1.35  0.3  0.14663666281213392  \\
            1.4  0.3  0.18643578734472932  \\
            1.45  0.3  0.23108142100783058  \\
            1.5  0.3  0.2805882918443291  \\
            1.55  0.3  0.3349693192306112  \\
            1.6  0.3  0.3942358807800589  \\
            1.65  0.3  0.4583980337503153  \\
            1.7  0.3  0.5274646996735862  \\
            1.75  0.3  0.6014438190870592  \\
            1.8  0.3  0.680342481821068  \\
            1.85  0.3  0.7641670372017376  \\
            1.9  0.3  0.8529231876657308  \\
            1.95  0.3  0.9466160686102281  \\
            2.0  0.3  1.045250316768663  \\
            \\
            -2.0  0.35  1.0617118991506096  \\
            -1.95  0.35  0.9626774487682102  \\
            -1.9  0.35  0.8685641827276683  \\
            -1.85  0.35  0.7793659232474542  \\
            -1.8  0.35  0.6950758358215506  \\
            -1.75  0.35  0.6156863404850507  \\
            -1.7  0.35  0.5411890084580434  \\
            -1.65  0.35  0.47157444131339965  \\
            -1.6  0.35  0.4068321291681602  \\
            -1.55  0.35  0.3469502835858595  \\
            -1.5  0.35  0.29191563985012736  \\
            -1.45  0.35  0.24171322196474038  \\
            -1.4  0.35  0.1963260620676374  \\
            -1.35  0.35  0.1557348638037294  \\
            -1.3  0.35  0.11991759643274809  \\
            -1.25  0.35  0.08884900285056607  \\
            -1.2  0.35  0.0625  \\
            -1.15  0.35  0.04083694396573836  \\
            -1.1  0.35  0.023820723876960877  \\
            -1.05  0.35  0.011405637882134468  \\
            -1.0  0.35  0.00353798995829092  \\
            -0.95  0.35  0.00015432686834130328  \\
            -0.9  0.35  1.86623193798836e-11  \\
            -0.85  0.35  6.31030251581145e-10  \\
            -0.8  0.35  1.5366339765101568e-11  \\
            -0.75  0.35  3.891172227398794e-8  \\
            -0.7  0.35  1.5675000775778048e-9  \\
            -0.65  0.35  2.704014060935234e-11  \\
            -0.6  0.35  6.481617291985954e-14  \\
            -0.55  0.35  7.272058252102864e-9  \\
            -0.5  0.35  1.354235016409617e-11  \\
            -0.45  0.35  7.83371666195623e-8  \\
            -0.4  0.35  1.535426375854692e-8  \\
            -0.35  0.35  8.84595840733748e-11  \\
            -0.3  0.35  8.012910541567283e-8  \\
            -0.25  0.35  1.4484237199173673e-8  \\
            -0.2  0.35  2.7135209293370035e-8  \\
            -0.15  0.35  1.045194902002014e-8  \\
            -0.1  0.35  1.0815988747120175e-12  \\
            -0.05  0.35  1.1702135727160653e-9  \\
            0.0  0.35  5.645241869864251e-10  \\
            0.05  0.35  1.1702135727160653e-9  \\
            0.1  0.35  1.0815988747120175e-12  \\
            0.15  0.35  1.045194902002014e-8  \\
            0.2  0.35  2.7135209293370035e-8  \\
            0.25  0.35  1.4484237199173673e-8  \\
            0.3  0.35  8.012910541567283e-8  \\
            0.35  0.35  8.84595840733748e-11  \\
            0.4  0.35  1.535426375854692e-8  \\
            0.45  0.35  7.83371666195623e-8  \\
            0.5  0.35  1.354235016409617e-11  \\
            0.55  0.35  7.272058252102864e-9  \\
            0.6  0.35  6.481617291985954e-14  \\
            0.65  0.35  2.704014060935234e-11  \\
            0.7  0.35  1.5675000775778048e-9  \\
            0.75  0.35  3.891172227398794e-8  \\
            0.8  0.35  1.5366339765101568e-11  \\
            0.85  0.35  6.31030251581145e-10  \\
            0.9  0.35  1.86623193798836e-11  \\
            0.95  0.35  0.00015432686834130328  \\
            1.0  0.35  0.00353798995829092  \\
            1.05  0.35  0.011405637882134468  \\
            1.1  0.35  0.023820723876960877  \\
            1.15  0.35  0.04083694396573836  \\
            1.2  0.35  0.0625  \\
            1.25  0.35  0.08884900285056607  \\
            1.3  0.35  0.11991759643274809  \\
            1.35  0.35  0.1557348638037294  \\
            1.4  0.35  0.1963260620676374  \\
            1.45  0.35  0.24171322196474038  \\
            1.5  0.35  0.29191563985012736  \\
            1.55  0.35  0.3469502835858595  \\
            1.6  0.35  0.4068321291681602  \\
            1.65  0.35  0.47157444131339965  \\
            1.7  0.35  0.5411890084580434  \\
            1.75  0.35  0.6156863404850507  \\
            1.8  0.35  0.6950758358215506  \\
            1.85  0.35  0.7793659232474542  \\
            1.9  0.35  0.8685641827276683  \\
            1.95  0.35  0.9626774487682102  \\
            2.0  0.35  1.0617118991506096  \\
            \\
            -2.0  0.4  1.0807843891257725  \\
            -1.95  0.4  0.9812941525211233  \\
            -1.9  0.4  0.8867024322104801  \\
            -1.85  0.4  0.7970013538504602  \\
            -1.8  0.4  0.7121822170828451  \\
            -1.75  0.4  0.6322353857967518  \\
            -1.7  0.4  0.5571501606854039  \\
            -1.65  0.4  0.48691463073007096  \\
            -1.6  0.4  0.4215154995058719  \\
            -1.55  0.4  0.3609378812835759  \\
            -1.5  0.4  0.3051650607479954  \\
            -1.45  0.4  0.25417820870173535  \\
            -1.4  0.4  0.2079560442877925  \\
            -1.35  0.4  0.1664744319342554  \\
            -1.3  0.4  0.1297058982529113  \\
            -1.25  0.4  0.09761905031866261  \\
            -1.2  0.4  0.07017787186529655  \\
            -1.15  0.4  0.04734086762281588  \\
            -1.1  0.4  0.02906001785607497  \\
            -1.05  0.4  0.015279494575576815  \\
            -1.0  0.4  0.005934077146198413  \\
            -0.95  0.4  0.0009471871911697256  \\
            -0.9  0.4  4.250895681884152e-9  \\
            -0.85  0.4  2.0480403349545865e-8  \\
            -0.8  0.4  8.55630896195149e-12  \\
            -0.75  0.4  8.317364145719358e-11  \\
            -0.7  0.4  3.097594548228767e-12  \\
            -0.65  0.4  3.158315813732527e-8  \\
            -0.6  0.4  6.816585609331063e-8  \\
            -0.55  0.4  1.6907848756514334e-9  \\
            -0.5  0.4  7.744006815191192e-13  \\
            -0.45  0.4  2.101209281663999e-9  \\
            -0.4  0.4  3.999991999522841e-12  \\
            -0.35  0.4  1.535426375854692e-8  \\
            -0.3  0.4  6.816585609319469e-8  \\
            -0.25  0.4  4.493447439616034e-8  \\
            -0.2  0.4  2.9593631387166143e-9  \\
            -0.15  0.4  1.0698726952286514e-8  \\
            -0.1  0.4  1.3455843912235902e-10  \\
            -0.05  0.4  6.254962438965927e-8  \\
            0.0  0.4  9.216008849347164e-13  \\
            0.05  0.4  6.254962438965927e-8  \\
            0.1  0.4  1.3455843912235902e-10  \\
            0.15  0.4  1.0698726952286514e-8  \\
            0.2  0.4  2.9593631387166143e-9  \\
            0.25  0.4  4.493447439616034e-8  \\
            0.3  0.4  6.816585609319469e-8  \\
            0.35  0.4  1.535426375854692e-8  \\
            0.4  0.4  3.999991999522841e-12  \\
            0.45  0.4  2.101209281663999e-9  \\
            0.5  0.4  7.744006815191192e-13  \\
            0.55  0.4  1.6907848756514334e-9  \\
            0.6  0.4  6.816585609331063e-8  \\
            0.65  0.4  3.158315813732527e-8  \\
            0.7  0.4  3.097594548228767e-12  \\
            0.75  0.4  8.317364145719358e-11  \\
            0.8  0.4  8.55630896195149e-12  \\
            0.85  0.4  2.0480403349545865e-8  \\
            0.9  0.4  4.250895681884152e-9  \\
            0.95  0.4  0.0009471871911697256  \\
            1.0  0.4  0.005934077146198413  \\
            1.05  0.4  0.015279494575576815  \\
            1.1  0.4  0.02906001785607497  \\
            1.15  0.4  0.04734086762281588  \\
            1.2  0.4  0.07017787186529655  \\
            1.25  0.4  0.09761905031866261  \\
            1.3  0.4  0.1297058982529113  \\
            1.35  0.4  0.1664744319342554  \\
            1.4  0.4  0.2079560442877925  \\
            1.45  0.4  0.25417820870173535  \\
            1.5  0.4  0.3051650607479954  \\
            1.55  0.4  0.3609378812835759  \\
            1.6  0.4  0.4215154995058719  \\
            1.65  0.4  0.48691463073007096  \\
            1.7  0.4  0.5571501606854039  \\
            1.75  0.4  0.6322353857967518  \\
            1.8  0.4  0.7121822170828451  \\
            1.85  0.4  0.7970013538504602  \\
            1.9  0.4  0.8867024322104801  \\
            1.95  0.4  0.9812941525211233  \\
            2.0  0.4  1.0807843891257725  \\
            \\
            -2.0  0.45  1.1024999999999996  \\
            -1.95  0.45  1.0025007807620998  \\
            -1.9  0.45  0.9073751620466726  \\
            -1.85  0.45  0.817113447068046  \\
            -1.8  0.45  0.7317049369441058  \\
            -1.75  0.45  0.6511378000814696  \\
            -1.7  0.45  0.5753989209862052  \\
            -1.65  0.45  0.5044737247025861  \\
            -1.6  0.45  0.43834597228106786  \\
            -1.55  0.45  0.37699752168620554  \\
            -1.5  0.45  0.32040804732683503  \\
            -1.45  0.45  0.26855470986220487  \\
            -1.4  0.45  0.22141176602945142  \\
            -1.35  0.45  0.17895010584845866  \\
            -1.3  0.45  0.14113670156047922  \\
            -1.25  0.45  0.1079339488827155  \\
            -1.2  0.45  0.0792988764047406  \\
            -1.15  0.45  0.05518219295430618  \\
            -1.1  0.45  0.03552713519905746  \\
            -1.05  0.45  0.020268068240827556  \\
            -1.0  0.45  0.009328780053869137  \\
            -0.95  0.45  0.0026203958371361666  \\
            -0.9  0.45  3.8820250189275504e-5  \\
            -0.85  0.45  8.317364145719358e-11  \\
            -0.8  0.45  0.0  \\
            -0.75  0.45  2.4086666176194235e-10  \\
            -0.7  0.45  2.8223952587410573e-12  \\
            -0.65  0.45  6.658505666659284e-11  \\
            -0.6  0.45  6.150415253324387e-12  \\
            -0.55  0.45  8.714046763226213e-10  \\
            -0.5  0.45  1.5943485815800075e-8  \\
            -0.45  0.45  3.3585403149231534e-8  \\
            -0.4  0.45  2.101209281663999e-9  \\
            -0.35  0.45  7.83371666195623e-8  \\
            -0.3  0.45  3.3638049021383713e-9  \\
            -0.25  0.45  2.2281192387713226e-8  \\
            -0.2  0.45  6.767204509598888e-9  \\
            -0.15  0.45  1.599993599884726e-11  \\
            -0.1  0.45  2.073602986147756e-12  \\
            -0.05  0.45  1.4399982718657657e-12  \\
            0.0  0.45  1.0758364712459295e-11  \\
            0.05  0.45  1.4399982718657657e-12  \\
            0.1  0.45  2.073602986147756e-12  \\
            0.15  0.45  1.599993599884726e-11  \\
            0.2  0.45  6.767204509598888e-9  \\
            0.25  0.45  2.2281192387713226e-8  \\
            0.3  0.45  3.3638049021383713e-9  \\
            0.35  0.45  7.83371666195623e-8  \\
            0.4  0.45  2.101209281663999e-9  \\
            0.45  0.45  3.3585403149231534e-8  \\
            0.5  0.45  1.5943485815800075e-8  \\
            0.55  0.45  8.714046763226213e-10  \\
            0.6  0.45  6.150415253324387e-12  \\
            0.65  0.45  6.658505666659284e-11  \\
            0.7  0.45  2.8223952587410573e-12  \\
            0.75  0.45  2.4086666176194235e-10  \\
            0.8  0.45  0.0  \\
            0.85  0.45  8.317364145719358e-11  \\
            0.9  0.45  3.8820250189275504e-5  \\
            0.95  0.45  0.0026203958371361666  \\
            1.0  0.45  0.009328780053869137  \\
            1.05  0.45  0.020268068240827556  \\
            1.1  0.45  0.03552713519905746  \\
            1.15  0.45  0.05518219295430618  \\
            1.2  0.45  0.0792988764047406  \\
            1.25  0.45  0.1079339488827155  \\
            1.3  0.45  0.14113670156047922  \\
            1.35  0.45  0.17895010584845866  \\
            1.4  0.45  0.22141176602945142  \\
            1.45  0.45  0.26855470986220487  \\
            1.5  0.45  0.32040804732683503  \\
            1.55  0.45  0.37699752168620554  \\
            1.6  0.45  0.43834597228106786  \\
            1.65  0.45  0.5044737247025861  \\
            1.7  0.45  0.5753989209862052  \\
            1.75  0.45  0.6511378000814696  \\
            1.8  0.45  0.7317049369441058  \\
            1.85  0.45  0.817113447068046  \\
            1.9  0.45  0.9073751620466726  \\
            1.95  0.45  1.0025007807620998  \\
            2.0  0.45  1.1024999999999996  \\
            \\
            -2.0  0.5  1.1268943743823394  \\
            -1.95  0.5  1.026335572160521  \\
            -1.9  0.5  0.9306234591222997  \\
            -1.85  0.5  0.83974642065264  \\
            -1.8  0.5  0.7536916615461193  \\
            -1.75  0.5  0.6724450553597408  \\
            -1.7  0.5  0.5959909706661298  \\
            -1.65  0.5  0.5243120700866665  \\
            -1.6  0.5  0.45738907715195815  \\
            -1.55  0.5  0.3952005050195341  \\
            -1.5  0.5  0.33772233983162075  \\
            -1.45  0.5  0.28492766996440666  \\
            -1.4  0.5  0.23678625053629895  \\
            -1.35  0.5  0.19326399022240634  \\
            -1.3  0.5  0.15432234456317623  \\
            -1.25  0.5  0.11991759643274794  \\
            -1.2  0.5  0.09000000000000002  \\
            -1.15  0.5  0.06451275920310948  \\
            -1.1  0.5  0.04339080528108562  \\
            -1.05  0.5  0.026559330077398566  \\
            -1.0  0.5  0.013932022500210316  \\
            -0.95  0.5  0.005408944641611136  \\
            -0.9  0.5  0.0008739718025999344  \\
            -0.85  0.5  9.241628094567074e-12  \\
            -0.8  0.5  2.0793360094625615e-11  \\
            -0.75  0.5  5.570713809692216e-9  \\
            -0.7  0.5  2.4998750078020063e-9  \\
            -0.65  0.5  5.0236183322356205e-9  \\
            -0.6  0.5  4.3210781946573036e-14  \\
            -0.55  0.5  5.546001567636698e-8  \\
            -0.5  0.5  4.546163432882673e-11  \\
            -0.45  0.5  1.5943485815800075e-8  \\
            -0.4  0.5  7.744006815191192e-13  \\
            -0.35  0.5  1.354235016409617e-11  \\
            -0.3  0.5  5.760001384823869e-14  \\
            -0.25  0.5  1.3190944909171644e-9  \\
            -0.2  0.5  1.0239967231805244e-11  \\
            -0.15  0.5  2.101209281670409e-9  \\
            -0.1  0.5  2.0756055975122522e-8  \\
            -0.05  0.5  5.134315852772399e-8  \\
            0.0  0.5  1.0525312063700825e-7  \\
            0.05  0.5  5.134315852772399e-8  \\
            0.1  0.5  2.0756055975122522e-8  \\
            0.15  0.5  2.101209281670409e-9  \\
            0.2  0.5  1.0239967231805244e-11  \\
            0.25  0.5  1.3190944909171644e-9  \\
            0.3  0.5  5.760001384823869e-14  \\
            0.35  0.5  1.354235016409617e-11  \\
            0.4  0.5  7.744006815191192e-13  \\
            0.45  0.5  1.5943485815800075e-8  \\
            0.5  0.5  4.546163432882673e-11  \\
            0.55  0.5  5.546001567636698e-8  \\
            0.6  0.5  4.3210781946573036e-14  \\
            0.65  0.5  5.0236183322356205e-9  \\
            0.7  0.5  2.4998750078020063e-9  \\
            0.75  0.5  5.570713809692216e-9  \\
            0.8  0.5  2.0793360094625615e-11  \\
            0.85  0.5  9.241628094567074e-12  \\
            0.9  0.5  0.0008739718025999344  \\
            0.95  0.5  0.005408944641611136  \\
            1.0  0.5  0.013932022500210316  \\
            1.05  0.5  0.026559330077398566  \\
            1.1  0.5  0.04339080528108562  \\
            1.15  0.5  0.06451275920310948  \\
            1.2  0.5  0.09000000000000002  \\
            1.25  0.5  0.11991759643274794  \\
            1.3  0.5  0.15432234456317623  \\
            1.35  0.5  0.19326399022240634  \\
            1.4  0.5  0.23678625053629895  \\
            1.45  0.5  0.28492766996440666  \\
            1.5  0.5  0.33772233983162075  \\
            1.55  0.5  0.3952005050195341  \\
            1.6  0.5  0.45738907715195815  \\
            1.65  0.5  0.5243120700866665  \\
            1.7  0.5  0.5959909706661298  \\
            1.75  0.5  0.6724450553597408  \\
            1.8  0.5  0.7536916615461193  \\
            1.85  0.5  0.83974642065264  \\
            1.9  0.5  0.9306234591222997  \\
            1.95  0.5  1.026335572160521  \\
            2.0  0.5  1.1268943743823394  \\
            \\
            -2.0  0.55  1.1540062974616916  \\
            -1.95  0.55  1.0528400821290382  \\
            -1.9  0.55  0.9564919110295035  \\
            -1.85  0.55  0.8649481868762436  \\
            -1.8  0.55  0.7781939550562578  \\
            -1.75  0.55  0.6962127344311717  \\
            -1.7  0.55  0.6189863229588722  \\
            -1.65  0.55  0.5464945738147826  \\
            -1.6  0.55  0.4787151368622741  \\
            -1.55  0.55  0.4156231593202948  \\
            -1.5  0.55  0.3571909382659086  \\
            -1.45  0.55  0.3033875161458355  \\
            -1.4  0.55  0.25417820870173535  \\
            -1.35  0.55  0.20952405257734982  \\
            -1.3  0.55  0.16938115730137934  \\
            -1.25  0.55  0.13369994325046744  \\
            -1.2  0.55  0.1024242435111828  \\
            -1.15  0.55  0.07549024320360753  \\
            -1.1  0.55  0.0528252247502314  \\
            -1.05  0.55  0.034346081774060386  \\
            -1.0  0.55  0.019957557897334513  \\
            -0.95  0.55  0.009550159989985102  \\
            -0.9  0.55  0.0029976890271013433  \\
            -0.85  0.55  0.00015432686834130328  \\
            -0.8  0.55  2.4998750078242103e-9  \\
            -0.75  0.55  8.714046763226214e-10  \\
            -0.7  0.55  4.414654936994855e-8  \\
            -0.65  0.55  3.1359982434347416e-13  \\
            -0.6  0.55  8.714046763226214e-10  \\
            -0.55  0.55  3.790849721671894e-8  \\
            -0.5  0.55  5.546001567636698e-8  \\
            -0.45  0.55  8.714046763226214e-10  \\
            -0.4  0.55  1.6907848756331728e-9  \\
            -0.35  0.55  7.272058252102864e-9  \\
            -0.3  0.55  3.7790625353941964e-10  \\
            -0.25  0.55  1.1833559292059574e-11  \\
            -0.2  0.55  8.768362570449864e-9  \\
            -0.15  0.55  8.714046763226214e-10  \\
            -0.1  0.55  1.3190944909171644e-9  \\
            -0.05  0.55  4.752526655912041e-8  \\
            0.0  0.55  8.714046763226214e-10  \\
            0.05  0.55  4.752526655912041e-8  \\
            0.1  0.55  1.3190944909171644e-9  \\
            0.15  0.55  8.714046763226214e-10  \\
            0.2  0.55  8.768362570449864e-9  \\
            0.25  0.55  1.1833559292059574e-11  \\
            0.3  0.55  3.779062535394196e-10  \\
            0.35  0.55  7.272058252102864e-9  \\
            0.4  0.55  1.6907848756331728e-9  \\
            0.45  0.55  8.714046763226213e-10  \\
            0.5  0.55  5.546001567636698e-8  \\
            0.55  0.55  3.790849721671894e-8  \\
            0.6  0.55  8.714046763226214e-10  \\
            0.65  0.55  3.1359982434347416e-13  \\
            0.7  0.55  4.414654936994855e-8  \\
            0.75  0.55  8.714046763226213e-10  \\
            0.8  0.55  2.4998750078242103e-9  \\
            0.85  0.55  0.00015432686834130328  \\
            0.9  0.55  0.0029976890271013433  \\
            0.95  0.55  0.009550159989985102  \\
            1.0  0.55  0.019957557897334513  \\
            1.05  0.55  0.034346081774060386  \\
            1.1  0.55  0.0528252247502314  \\
            1.15  0.55  0.07549024320360753  \\
            1.2  0.55  0.1024242435111828  \\
            1.25  0.55  0.13369994325046744  \\
            1.3  0.55  0.16938115730137934  \\
            1.35  0.55  0.20952405257734982  \\
            1.4  0.55  0.25417820870173535  \\
            1.45  0.55  0.3033875161458355  \\
            1.5  0.55  0.3571909382659086  \\
            1.55  0.55  0.4156231593202948  \\
            1.6  0.55  0.4787151368622741  \\
            1.65  0.55  0.5464945738147826  \\
            1.7  0.55  0.6189863229588722  \\
            1.75  0.55  0.6962127344311717  \\
            1.8  0.55  0.7781939550562578  \\
            1.85  0.55  0.8649481868762436  \\
            1.9  0.55  0.9564919110295035  \\
            1.95  0.55  1.0528400821290382  \\
            2.0  0.55  1.1540062974616916  \\
            \\
            -2.0  0.6  1.18387739643578  \\
            -1.95  0.6  1.082058847379367  \\
            -1.9  0.6  0.9850282309657447  \\
            -1.85  0.6  0.8927699322446552  \\
            -1.8  0.6  0.8052668077979447  \\
            -1.75  0.6  0.7224999999999998  \\
            -1.7  0.6  0.6444487245360105  \\
            -1.65  0.6  0.5710900267841124  \\
            -1.6  0.6  0.5023985018729878  \\
            -1.55  0.6  0.43834597228106786  \\
            -1.5  0.6  0.37890111571929747  \\
            -1.45  0.6  0.3240290347049567  \\
            -1.4  0.6  0.27369075765443657  \\
            -1.35  0.6  0.2278426594611686  \\
            -1.3  0.6  0.18643578734472951  \\
            -1.25  0.6  0.1494150752275904  \\
            -1.2  0.6  0.11671842700025238  \\
            -1.15  0.6  0.08827564578543048  \\
            -1.1  0.6  0.06400718277166653  \\
            -1.05  0.6  0.043822675510435075  \\
            -1.0  0.6  0.02761924206187977  \\
            -0.95  0.6  0.015279494575576815  \\
            -0.9  0.6  0.006669234721606401  \\
            -0.85  0.6  0.001634795331518831  \\
            -0.8  0.6  0.0  \\
            -0.75  0.6  1.0758364712459295e-11  \\
            -0.7  0.6  2.8223952579949885e-12  \\
            -0.65  0.6  2.1605390953297515e-14  \\
            -0.6  0.6  6.927241676170713e-10  \\
            -0.55  0.6  8.714046763226214e-10  \\
            -0.5  0.6  4.3210781946573036e-14  \\
            -0.45  0.6  6.150415253324387e-12  \\
            -0.4  0.6  6.816585609331063e-8  \\
            -0.35  0.6  6.481617291985954e-14  \\
            -0.3  0.6  1.0240032768714476e-11  \\
            -0.25  0.6  2.2281192387700616e-8  \\
            -0.2  0.6  8.642156389314607e-14  \\
            -0.15  0.6  1.2704366404154116e-8  \\
            -0.1  0.6  5.183996265691206e-13  \\
            -0.05  0.6  1.0802695486643258e-13  \\
            0.0  0.6  1.0240003281338634e-13  \\
            0.05  0.6  1.0802695486643258e-13  \\
            0.1  0.6  5.183996265691206e-13  \\
            0.15  0.6  1.2704366404154116e-8  \\
            0.2  0.6  8.642156389314607e-14  \\
            0.25  0.6  2.2281192387700616e-8  \\
            0.3  0.6  1.0240032768714476e-11  \\
            0.35  0.6  6.481617291985954e-14  \\
            0.4  0.6  6.816585609331063e-8  \\
            0.45  0.6  6.150415253324387e-12  \\
            0.5  0.6  4.3210781946573036e-14  \\
            0.55  0.6  8.714046763226214e-10  \\
            0.6  0.6  6.927241676170713e-10  \\
            0.65  0.6  2.1605390953297515e-14  \\
            0.7  0.6  2.8223952579949885e-12  \\
            0.75  0.6  1.0758364712459295e-11  \\
            0.8  0.6  0.0  \\
            0.85  0.6  0.001634795331518831  \\
            0.9  0.6  0.006669234721606401  \\
            0.95  0.6  0.015279494575576815  \\
            1.0  0.6  0.02761924206187977  \\
            1.05  0.6  0.043822675510435075  \\
            1.1  0.6  0.06400718277166653  \\
            1.15  0.6  0.08827564578543048  \\
            1.2  0.6  0.11671842700025238  \\
            1.25  0.6  0.1494150752275904  \\
            1.3  0.6  0.18643578734472951  \\
            1.35  0.6  0.2278426594611686  \\
            1.4  0.6  0.27369075765443657  \\
            1.45  0.6  0.3240290347049567  \\
            1.5  0.6  0.37890111571929747  \\
            1.55  0.6  0.43834597228106786  \\
            1.6  0.6  0.5023985018729878  \\
            1.65  0.6  0.5710900267841124  \\
            1.7  0.6  0.6444487245360105  \\
            1.75  0.6  0.7224999999999998  \\
            1.8  0.6  0.8052668077979447  \\
            1.85  0.6  0.8927699322446552  \\
            1.9  0.6  0.9850282309657447  \\
            1.95  0.6  1.082058847379367  \\
            2.0  0.6  1.18387739643578  \\
            \\
            -2.0  0.65  1.2165518310373822  \\
            -1.95  0.65  1.1140390417811068  \\
            -1.9  0.65  1.0162828743953598  \\
            -1.85  0.65  0.9232656897744848  \\
            -1.8  0.65  0.8349681581990727  \\
            -1.75  0.65  0.751369059481106  \\
            -1.7  0.65  0.6724450553597408  \\
            -1.65  0.65  0.59817042980636  \\
            -1.6  0.65  0.5285167921658915  \\
            -1.55  0.65  0.46345273720567776  \\
            -1.5  0.65  0.4029434551456371  \\
            -1.45  0.65  0.3469502835858593  \\
            -1.4  0.65  0.29543019191337355  \\
            -1.35  0.65  0.2483351872456606  \\
            -1.3  0.65  0.2056116292502735  \\
            -1.25  0.65  0.1671994392789258  \\
            -1.2  0.65  0.13303118720876395  \\
            -1.15  0.65  0.10303103727541871  \\
            -1.1  0.65  0.07711353216387248  \\
            -1.05  0.65  0.05518219295430618  \\
            -1.0  0.65  0.03712791162468745  \\
            -0.95  0.65  0.022827113355732325  \\
            -0.9  0.65  0.012139668882548273  \\
            -0.85  0.65  0.004906544096730336  \\
            -0.8  0.65  0.0009471871911697256  \\
            -0.75  0.65  5.759986175664822e-12  \\
            -0.7  0.65  7.3470888627225546e-9  \\
            -0.65  0.65  1.7977676225091178e-11  \\
            -0.6  0.65  2.1605390953297515e-14  \\
            -0.55  0.65  3.1359982434347416e-13  \\
            -0.5  0.65  5.0236183322356205e-9  \\
            -0.45  0.65  6.658505666659284e-11  \\
            -0.4  0.65  3.158315813732527e-8  \\
            -0.35  0.65  2.704014060935234e-11  \\
            -0.3  0.65  3.599978400184363e-11  \\
            -0.25  0.65  6.399994877355972e-13  \\
            -0.2  0.65  1.6907848756331728e-9  \\
            -0.15  0.65  1.2506786880072682e-8  \\
            -0.1  0.65  4.2625189605035876e-8  \\
            -0.05  0.65  7.272058252102864e-9  \\
            0.0  0.65  5.2540339308701923e-8  \\
            0.05  0.65  7.272058252102864e-9  \\
            0.1  0.65  4.2625189605035876e-8  \\
            0.15  0.65  1.2506786880072682e-8  \\
            0.2  0.65  1.6907848756331728e-9  \\
            0.25  0.65  6.399994877355972e-13  \\
            0.3  0.65  3.599978400184363e-11  \\
            0.35  0.65  2.704014060935234e-11  \\
            0.4  0.65  3.158315813732527e-8  \\
            0.45  0.65  6.658505666659284e-11  \\
            0.5  0.65  5.0236183322356205e-9  \\
            0.55  0.65  3.1359982434347416e-13  \\
            0.6  0.65  2.1605390953297515e-14  \\
            0.65  0.65  1.7977676225091178e-11  \\
            0.7  0.65  7.3470888627225546e-9  \\
            0.75  0.65  5.759986175664822e-12  \\
            0.8  0.65  0.0009471871911697256  \\
            0.85  0.65  0.004906544096730336  \\
            0.9  0.65  0.012139668882548273  \\
            0.95  0.65  0.022827113355732325  \\
            1.0  0.65  0.03712791162468745  \\
            1.05  0.65  0.05518219295430618  \\
            1.1  0.65  0.07711353216387248  \\
            1.15  0.65  0.10303103727541871  \\
            1.2  0.65  0.13303118720876395  \\
            1.25  0.65  0.1671994392789258  \\
            1.3  0.65  0.2056116292502735  \\
            1.35  0.65  0.2483351872456606  \\
            1.4  0.65  0.29543019191337355  \\
            1.45  0.65  0.3469502835858593  \\
            1.5  0.65  0.4029434551456371  \\
            1.55  0.65  0.46345273720567776  \\
            1.6  0.65  0.5285167921658915  \\
            1.65  0.65  0.59817042980636  \\
            1.7  0.65  0.6724450553597408  \\
            1.75  0.65  0.751369059481106  \\
            1.8  0.65  0.8349681581990727  \\
            1.85  0.65  0.9232656897744848  \\
            1.9  0.65  1.0162828743953598  \\
            1.95  0.65  1.1140390417811068  \\
            2.0  0.65  1.2165518310373822  \\
            \\
            -2.0  0.7  1.2520759799165817  \\
            -1.95  0.7  1.148830128979868  \\
            -1.9  0.7  1.0503086537366821  \\
            -1.85  0.7  0.9564919110295035  \\
            -1.8  0.7  0.8673584168344068  \\
            -1.75  0.7  0.782884635005847  \\
            -1.7  0.7  0.7030447378299528  \\
            -1.65  0.7  0.6278103342130156  \\
            -1.6  0.7  0.5571501606854039  \\
            -1.55  0.7  0.49102972966101016  \\
            -1.5  0.7  0.4294109285506303  \\
            -1.45  0.7  0.37225156237907636  \\
            -1.4  0.7  0.3195048315002944  \\
            -1.35  0.7  0.27111873485089005  \\
            -1.3  0.7  0.2270353879533199  \\
            -1.25  0.7  0.1871902436211193  \\
            -1.2  0.7  0.15151120211003916  \\
            -1.15  0.7  0.11991759643274794  \\
            -1.1  0.7  0.09231903791894051  \\
            -1.05  0.7  0.06861410717520755  \\
            -1.0  0.7  0.04868887685325941  \\
            -0.95  0.7  0.03241525575881066  \\
            -0.9  0.7  0.019649149801724063  \\
            -0.85  0.7  0.010228445445475963  \\
            -0.8  0.7  0.003970837453070131  \\
            -0.75  0.7  0.0006715471316808982  \\
            -0.7  0.7  6.390622446008911e-10  \\
            -0.65  0.7  7.3470888627225546e-9  \\
            -0.6  0.7  2.8223952579949885e-12  \\
            -0.55  0.7  4.4146549369863835e-8  \\
            -0.5  0.7  2.4998750078020063e-9  \\
            -0.45  0.7  2.8223952587410573e-12  \\
            -0.4  0.7  3.0975945474471705e-12  \\
            -0.35  0.7  1.5675000775778048e-9  \\
            -0.3  0.7  3.686407078244237e-12  \\
            -0.25  0.7  5.741540848830783e-8  \\
            -0.2  0.7  5.707221449986111e-9  \\
            -0.15  0.7  2.822395257994988e-12  \\
            -0.1  0.7  1.1050764970478542e-9  \\
            -0.05  0.7  3.2500908728562404e-8  \\
            0.0  0.7  2.822395257994988e-12  \\
            0.05  0.7  3.2500908728562404e-8  \\
            0.1  0.7  1.1050764970478542e-9  \\
            0.15  0.7  2.822395257994988e-12  \\
            0.2  0.7  5.707221449986111e-9  \\
            0.25  0.7  5.741540848830783e-8  \\
            0.3  0.7  3.686407078244237e-12  \\
            0.35  0.7  1.5675000775778048e-9  \\
            0.4  0.7  3.0975945474471705e-12  \\
            0.45  0.7  2.8223952587410573e-12  \\
            0.5  0.7  2.4998750078020063e-9  \\
            0.55  0.7  4.4146549369863835e-8  \\
            0.6  0.7  2.8223952579949885e-12  \\
            0.65  0.7  7.3470888627225546e-9  \\
            0.7  0.7  6.390622446008911e-10  \\
            0.75  0.7  0.0006715471316808982  \\
            0.8  0.7  0.003970837453070131  \\
            0.85  0.7  0.010228445445475963  \\
            0.9  0.7  0.019649149801724063  \\
            0.95  0.7  0.03241525575881066  \\
            1.0  0.7  0.04868887685325941  \\
            1.05  0.7  0.06861410717520755  \\
            1.1  0.7  0.09231903791894051  \\
            1.15  0.7  0.11991759643274794  \\
            1.2  0.7  0.15151120211003916  \\
            1.25  0.7  0.1871902436211193  \\
            1.3  0.7  0.2270353879533199  \\
            1.35  0.7  0.27111873485089005  \\
            1.4  0.7  0.3195048315002944  \\
            1.45  0.7  0.37225156237907636  \\
            1.5  0.7  0.4294109285506303  \\
            1.55  0.7  0.49102972966101016  \\
            1.6  0.7  0.5571501606854039  \\
            1.65  0.7  0.6278103342130156  \\
            1.7  0.7  0.7030447378299528  \\
            1.75  0.7  0.782884635005847  \\
            1.8  0.7  0.8673584168344068  \\
            1.85  0.7  0.9564919110295035  \\
            1.9  0.7  1.0503086537366821  \\
            1.95  0.7  1.148830128979868  \\
            2.0  0.7  1.2520759799165817  \\
            \\
            -2.0  0.75  1.290498127341234  \\
            -1.95  0.75  1.1864835168447643  \\
            -1.9  0.75  1.0871603568369004  \\
            -1.85  0.75  0.992507044464574  \\
            -1.8  0.75  0.9025  \\
            -1.75  0.75  0.817113447068046  \\
            -1.7  0.75  0.7363191647875905  \\
            -1.65  0.75  0.6600862079216284  \\
            -1.6  0.75  0.5883805905855419  \\
            -1.55  0.75  0.5211649284554872  \\
            -1.5  0.75  0.45839803375031557  \\
            -1.45  0.75  0.4000344565370984  \\
            -1.4  0.75  0.3460239651462818  \\
            -1.35  0.75  0.2963109577039001  \\
            -1.3  0.75  0.25083379603927325  \\
            -1.25  0.75  0.20952405257734982  \\
            -1.2  0.75  0.17230566038301892  \\
            -1.15  0.75  0.13909395645080377  \\
            -1.1  0.75  0.10979460886113054  \\
            -1.05  0.75  0.08430241988721204  \\
            -1.0  0.75  0.0625  \\
            -0.95  0.75  0.04425631261795915  \\
            -0.9  0.75  0.02942509722800369  \\
            -0.85  0.75  0.017843190249073212  \\
            -0.8  0.75  0.009328780053869137  \\
            -0.75  0.75  0.0036796564403574154  \\
            -0.7  0.75  0.0006715471316808982  \\
            -0.65  0.75  5.7599861767306345e-12  \\
            -0.6  0.75  1.0758364712459295e-11  \\
            -0.55  0.75  8.714046763226213e-10  \\
            -0.5  0.75  5.570713809692216e-9  \\
            -0.45  0.75  2.4086666176194235e-10  \\
            -0.4  0.75  8.317364145719358e-11  \\
            -0.35  0.75  3.891172227398794e-8  \\
            -0.3  0.75  3.3638049021383713e-9  \\
            -0.25  0.75  2.2281192387713226e-8  \\
            -0.2  0.75  2.2809086650920212e-9  \\
            -0.15  0.75  1.2704366404198127e-8  \\
            -0.1  0.75  1.1662740458024711e-8  \\
            -0.05  0.75  3.893735702944614e-11  \\
            0.0  0.75  1.0816011250896794e-12  \\
            0.05  0.75  3.893735702944614e-11  \\
            0.1  0.75  1.1662740458024711e-8  \\
            0.15  0.75  1.2704366404198127e-8  \\
            0.2  0.75  2.2809086650920212e-9  \\
            0.25  0.75  2.2281192387713226e-8  \\
            0.3  0.75  3.3638049021383713e-9  \\
            0.35  0.75  3.891172227398794e-8  \\
            0.4  0.75  8.317364145719358e-11  \\
            0.45  0.75  2.4086666176194235e-10  \\
            0.5  0.75  5.570713809692216e-9  \\
            0.55  0.75  8.714046763226213e-10  \\
            0.6  0.75  1.0758364712459295e-11  \\
            0.65  0.75  5.7599861767306345e-12  \\
            0.7  0.75  0.0006715471316808982  \\
            0.75  0.75  0.0036796564403574154  \\
            0.8  0.75  0.009328780053869137  \\
            0.85  0.75  0.017843190249073212  \\
            0.9  0.75  0.02942509722800369  \\
            0.95  0.75  0.04425631261795915  \\
            1.0  0.75  0.0625  \\
            1.05  0.75  0.08430241988721204  \\
            1.1  0.75  0.10979460886113054  \\
            1.15  0.75  0.13909395645080377  \\
            1.2  0.75  0.17230566038301892  \\
            1.25  0.75  0.20952405257734982  \\
            1.3  0.75  0.25083379603927325  \\
            1.35  0.75  0.2963109577039001  \\
            1.4  0.75  0.3460239651462818  \\
            1.45  0.75  0.4000344565370984  \\
            1.5  0.75  0.45839803375031557  \\
            1.55  0.75  0.5211649284554872  \\
            1.6  0.75  0.5883805905855419  \\
            1.65  0.75  0.6600862079216284  \\
            1.7  0.75  0.7363191647875905  \\
            1.75  0.75  0.817113447068046  \\
            1.8  0.75  0.9025  \\
            1.85  0.75  0.992507044464574  \\
            1.9  0.75  1.0871603568369004  \\
            1.95  0.75  1.1864835168447643  \\
            2.0  0.75  1.290498127341234  \\
            \\
            -2.0  0.8  1.3318681542923976  \\
            -1.95  0.8  1.2270522183284018  \\
            -1.9  0.8  1.1268943743823394  \\
            -1.85  0.8  1.031371125850725  \\
            -1.8  0.8  0.9404568792815582  \\
            -1.75  0.8  0.8541237190212285  \\
            -1.7  0.8  0.7723411543888127  \\
            -1.65  0.8  0.6950758358215502  \\
            -1.6  0.8  0.6222912360003368  \\
            -1.55  0.8  0.5539472914975188  \\
            -1.5  0.8  0.48999999999999994  \\
            -1.45  0.8  0.43040096766416114  \\
            -1.4  0.8  0.37509690068058  \\
            -1.35  0.8  0.3240290347049569  \\
            -1.3  0.8  0.2771324955052504  \\
            -1.25  0.8  0.23433558406883404  \\
            -1.2  0.8  0.19555897962880867  \\
            -1.15  0.8  0.16071485477561998  \\
            -1.1  0.8  0.12970589825291143  \\
            -1.05  0.8  0.10242424351118294  \\
            -1.0  0.8  0.07875030502686056  \\
            -0.95  0.8  0.05855153032515589  \\
            -0.9  0.8  0.04168108424154093  \\
            -0.85  0.8  0.02797649401424962  \\
            -0.8  0.8  0.01725830020304798  \\
            -0.75  0.8  0.009328780053869137  \\
            -0.7  0.8  0.003970837453070131  \\
            -0.65  0.8  0.0009471871911697256  \\
            -0.6  0.8  0.0  \\
            -0.55  0.8  2.4998750078242103e-9  \\
            -0.5  0.8  2.0793360094625615e-11  \\
            -0.45  0.8  0.0  \\
            -0.4  0.8  8.55630896195149e-12  \\
            -0.35  0.8  1.5366339765101568e-11  \\
            -0.3  0.8  0.0  \\
            -0.25  0.8  7.447150096670028e-9  \\
            -0.2  0.8  1.8582440392607383e-8  \\
            -0.15  0.8  0.0  \\
            -0.1  0.8  3.097594548228767e-12  \\
            -0.05  0.8  2.5190620561625965e-8  \\
            0.0  0.8  0.0  \\
            0.05  0.8  2.5190620561625965e-8  \\
            0.1  0.8  3.097594548228767e-12  \\
            0.15  0.8  0.0  \\
            0.2  0.8  1.8582440392607383e-8  \\
            0.25  0.8  7.447150096670028e-9  \\
            0.3  0.8  0.0  \\
            0.35  0.8  1.5366339765101568e-11  \\
            0.4  0.8  8.55630896195149e-12  \\
            0.45  0.8  0.0  \\
            0.5  0.8  2.0793360094625615e-11  \\
            0.55  0.8  2.4998750078242103e-9  \\
            0.6  0.8  0.0  \\
            0.65  0.8  0.0009471871911697256  \\
            0.7  0.8  0.003970837453070131  \\
            0.75  0.8  0.009328780053869137  \\
            0.8  0.8  0.01725830020304798  \\
            0.85  0.8  0.02797649401424962  \\
            0.9  0.8  0.04168108424154093  \\
            0.95  0.8  0.05855153032515589  \\
            1.0  0.8  0.07875030502686056  \\
            1.05  0.8  0.10242424351118294  \\
            1.1  0.8  0.12970589825291143  \\
            1.15  0.8  0.16071485477561998  \\
            1.2  0.8  0.19555897962880867  \\
            1.25  0.8  0.23433558406883404  \\
            1.3  0.8  0.2771324955052504  \\
            1.35  0.8  0.3240290347049569  \\
            1.4  0.8  0.37509690068058  \\
            1.45  0.8  0.43040096766416114  \\
            1.5  0.8  0.48999999999999994  \\
            1.55  0.8  0.5539472914975188  \\
            1.6  0.8  0.6222912360003368  \\
            1.65  0.8  0.6950758358215502  \\
            1.7  0.8  0.7723411543888127  \\
            1.75  0.8  0.8541237190212285  \\
            1.8  0.8  0.9404568792815582  \\
            1.85  0.8  1.031371125850725  \\
            1.9  0.8  1.1268943743823394  \\
            1.95  0.8  1.2270522183284018  \\
            2.0  0.8  1.3318681542923976  \\
            \\
            -2.0  0.85  1.3762372375798535  \\
            -1.95  0.85  1.2705905227634704  \\
            -1.9  0.85  1.1695683407002697  \\
            -1.85  0.85  1.0731453856995339  \\
            -1.8  0.85  0.9812941525211237  \\
            -1.75  0.85  0.8939847083312564  \\
            -1.7  0.85  0.8111844382503576  \\
            -1.65  0.85  0.7328577613458828  \\
            -1.6  0.85  0.6589658136013127  \\
            -1.55  0.85  0.5894660940672625  \\
            -1.5  0.85  0.5243120700866667  \\
            -1.45  0.85  0.46345273720567776  \\
            -1.4  0.85  0.4068321291681599  \\
            -1.35  0.85  0.3543887732912366  \\
            -1.3  0.85  0.30605508659818664  \\
            -1.25  0.85  0.26175670843380533  \\
            -1.2  0.85  0.22141176602945142  \\
            -1.15  0.85  0.18493007078498172  \\
            -1.1  0.85  0.15221224510843123  \\
            -1.05  0.85  0.12314878277874079  \\
            -1.0  0.85  0.09761905031866247  \\
            -0.95  0.85  0.07549024320360753  \\
            -0.9  0.85  0.056616319372010594  \\
            -0.85  0.85  0.04083694396573836  \\
            -0.8  0.85  0.02797649401424962  \\
            -0.75  0.85  0.017843190249073212  \\
            -0.7  0.85  0.010228445445475963  \\
            -0.65  0.85  0.004906544096730336  \\
            -0.6  0.85  0.001634795331518831  \\
            -0.55  0.85  0.00015432686834130328  \\
            -0.5  0.85  9.241628095242091e-12  \\
            -0.45  0.85  8.317364145719358e-11  \\
            -0.4  0.85  2.0480403349545865e-8  \\
            -0.35  0.85  6.31030251581145e-10  \\
            -0.3  0.85  8.317364145719359e-11  \\
            -0.25  0.85  1.755226931981596e-11  \\
            -0.2  0.85  1.536633976336074e-11  \\
            -0.15  0.85  8.317364145719358e-11  \\
            -0.1  0.85  6.399994880908685e-13  \\
            -0.05  0.85  3.1359982434347416e-13  \\
            0.0  0.85  8.317364145719358e-11  \\
            0.05  0.85  3.1359982434347416e-13  \\
            0.1  0.85  6.399994880908685e-13  \\
            0.15  0.85  8.317364145719358e-11  \\
            0.2  0.85  1.536633976336074e-11  \\
            0.25  0.85  1.755226931981596e-11  \\
            0.3  0.85  8.317364145719359e-11  \\
            0.35  0.85  6.31030251581145e-10  \\
            0.4  0.85  2.0480403349545865e-8  \\
            0.45  0.85  8.317364145719358e-11  \\
            0.5  0.85  9.241628095242091e-12  \\
            0.55  0.85  0.00015432686834130328  \\
            0.6  0.85  0.001634795331518831  \\
            0.65  0.85  0.004906544096730336  \\
            0.7  0.85  0.010228445445475963  \\
            0.75  0.85  0.017843190249073212  \\
            0.8  0.85  0.02797649401424962  \\
            0.85  0.85  0.04083694396573836  \\
            0.9  0.85  0.056616319372010594  \\
            0.95  0.85  0.07549024320360753  \\
            1.0  0.85  0.09761905031866247  \\
            1.05  0.85  0.12314878277874079  \\
            1.1  0.85  0.15221224510843123  \\
            1.15  0.85  0.18493007078498172  \\
            1.2  0.85  0.22141176602945142  \\
            1.25  0.85  0.26175670843380533  \\
            1.3  0.85  0.30605508659818664  \\
            1.35  0.85  0.3543887732912366  \\
            1.4  0.85  0.4068321291681599  \\
            1.45  0.85  0.46345273720567776  \\
            1.5  0.85  0.5243120700866667  \\
            1.55  0.85  0.5894660940672625  \\
            1.6  0.85  0.6589658136013127  \\
            1.65  0.85  0.7328577613458828  \\
            1.7  0.85  0.8111844382503576  \\
            1.75  0.85  0.8939847083312564  \\
            1.8  0.85  0.9812941525211237  \\
            1.85  0.85  1.0731453856995339  \\
            1.9  0.85  1.1695683407002697  \\
            1.95  0.85  1.2705905227634704  \\
            2.0  0.85  1.3762372375798535  \\
            \\
            -2.0  0.9  1.4236575601077386  \\
            -1.95  0.9  1.3171536810170943  \\
            -1.9  0.9  1.2152407916742722  \\
            -1.85  0.9  1.1178918777118034  \\
            -1.8  0.9  1.0250776405003792  \\
            -1.75  0.9  0.9367662691691148  \\
            -1.7  0.9  0.8529231876657308  \\
            -1.65  0.9  0.7735107741574997  \\
            -1.6  0.9  0.6984880498628364  \\
            -1.55  0.9  0.6278103342130159  \\
            -1.5  0.9  0.5614288630928198  \\
            -1.45  0.9  0.4992903668247977  \\
            -1.4  0.9  0.4413366045813522  \\
            -1.35  0.9  0.3875038520824098  \\
            -1.3  0.9  0.33772233983162075  \\
            -1.25  0.9  0.29191563985012736  \\
            -1.2  0.9  0.25  \\
            -1.15  0.9  0.21188362669795324  \\
            -1.1  0.9  0.17746591928962102  \\
            -1.05  0.9  0.14663666281213392  \\
            -1.0  0.9  0.119275190585258  \\
            -0.95  0.9  0.09524953433951992  \\
            -0.9  0.9  0.07441558772842888  \\
            -0.85  0.9  0.056616319372010594  \\
            -0.8  0.9  0.04168108424154093  \\
            -0.75  0.9  0.02942509722800369  \\
            -0.7  0.9  0.019649149801724063  \\
            -0.65  0.9  0.012139668882548273  \\
            -0.6  0.9  0.006669234721606401  \\
            -0.55  0.9  0.0029976890271013433  \\
            -0.5  0.9  0.0008739718025999344  \\
            -0.45  0.9  3.8820250189275504e-5  \\
            -0.4  0.9  4.250895681884152e-9  \\
            -0.35  0.9  1.86623193798836e-11  \\
            -0.3  0.9  3.3638049021383713e-9  \\
            -0.25  0.9  3.599978400184363e-11  \\
            -0.2  0.9  3.326915317375214e-10  \\
            -0.15  0.9  3.097605451897846e-12  \\
            -0.1  0.9  1.4778254197326374e-8  \\
            -0.05  0.9  6.5799206476534734e-9  \\
            0.0  0.9  1.2222162355067085e-8  \\
            0.05  0.9  6.5799206476534734e-9  \\
            0.1  0.9  1.4778254197326374e-8  \\
            0.15  0.9  3.097605451897846e-12  \\
            0.2  0.9  3.326915317375214e-10  \\
            0.25  0.9  3.599978400184363e-11  \\
            0.3  0.9  3.3638049021383713e-9  \\
            0.35  0.9  1.86623193798836e-11  \\
            0.4  0.9  4.250895681884152e-9  \\
            0.45  0.9  3.8820250189275504e-5  \\
            0.5  0.9  0.0008739718025999344  \\
            0.55  0.9  0.0029976890271013433  \\
            0.6  0.9  0.006669234721606401  \\
            0.65  0.9  0.012139668882548273  \\
            0.7  0.9  0.019649149801724063  \\
            0.75  0.9  0.02942509722800369  \\
            0.8  0.9  0.04168108424154093  \\
            0.85  0.9  0.056616319372010594  \\
            0.9  0.9  0.07441558772842888  \\
            0.95  0.9  0.09524953433951992  \\
            1.0  0.9  0.119275190585258  \\
            1.05  0.9  0.14663666281213392  \\
            1.1  0.9  0.17746591928962102  \\
            1.15  0.9  0.21188362669795324  \\
            1.2  0.9  0.25  \\
            1.25  0.9  0.29191563985012736  \\
            1.3  0.9  0.33772233983162075  \\
            1.35  0.9  0.3875038520824098  \\
            1.4  0.9  0.4413366045813522  \\
            1.45  0.9  0.4992903668247977  \\
            1.5  0.9  0.5614288630928198  \\
            1.55  0.9  0.6278103342130159  \\
            1.6  0.9  0.6984880498628364  \\
            1.65  0.9  0.7735107741574997  \\
            1.7  0.9  0.8529231876657308  \\
            1.75  0.9  0.9367662691691148  \\
            1.8  0.9  1.0250776405003792  \\
            1.85  0.9  1.1178918777118034  \\
            1.9  0.9  1.2152407916742722  \\
            1.95  0.9  1.3171536810170943  \\
            2.0  0.9  1.4236575601077386  \\
            \\
            -2.0  0.95  1.4741820349030939  \\
            -1.95  0.95  1.3667976073032273  \\
            -1.9  0.95  1.2639708427503995  \\
            -1.85  0.95  1.1656731313829156  \\
            -1.8  0.95  1.0718735125904761  \\
            -1.75  0.95  0.9825384496520246  \\
            -1.7  0.95  0.8976315811699105  \\
            -1.65  0.95  0.8171134470680457  \\
            -1.6  0.95  0.7409411868143211  \\
            -1.55  0.95  0.6690682074604314  \\
            -1.5  0.95  0.6014438190870592  \\
            -1.45  0.95  0.5380128353280568  \\
            -1.4  0.95  0.47871513686227385  \\
            -1.35  0.95  0.4234851961561644  \\
            -1.3  0.95  0.37225156237907636  \\
            -1.25  0.95  0.32493630637848364  \\
            -1.2  0.95  0.28145442699720646  \\
            -1.15  0.95  0.24171322196474038  \\
            -1.1  0.95  0.2056116292502735  \\
            -1.05  0.95  0.17303954829874077  \\
            -1.0  0.95  0.14387715517325553  \\
            -0.95  0.95  0.11799423149111941  \\
            -0.9  0.95  0.09524953433951992  \\
            -0.85  0.95  0.07549024320360753  \\
            -0.8  0.95  0.05855153032515589  \\
            -0.75  0.95  0.04425631261795915  \\
            -0.7  0.95  0.03241525575881066  \\
            -0.65  0.95  0.022827113355732325  \\
            -0.6  0.95  0.015279494575576815  \\
            -0.55  0.95  0.009550159989985102  \\
            -0.5  0.95  0.005408944641611136  \\
            -0.45  0.95  0.0026203958371361666  \\
            -0.4  0.95  0.0009471871911697256  \\
            -0.35  0.95  0.00015432686834130328  \\
            -0.3  0.95  2.303998893391274e-13  \\
            -0.25  0.95  4.804758680316403e-10  \\
            -0.2  0.95  6.3793696454921834e-12  \\
            -0.15  0.95  2.303998893391274e-13  \\
            -0.1  0.95  1.1490564453578492e-8  \\
            -0.05  0.95  3.055709482714205e-9  \\
            0.0  0.95  6.9695816001343405e-12  \\
            0.05  0.95  3.055709482714205e-9  \\
            0.1  0.95  1.1490564453578492e-8  \\
            0.15  0.95  2.303998893391274e-13  \\
            0.2  0.95  6.3793696454921834e-12  \\
            0.25  0.95  4.804758680316403e-10  \\
            0.3  0.95  2.303998893391274e-13  \\
            0.35  0.95  0.00015432686834130328  \\
            0.4  0.95  0.0009471871911697256  \\
            0.45  0.95  0.0026203958371361666  \\
            0.5  0.95  0.005408944641611136  \\
            0.55  0.95  0.009550159989985102  \\
            0.6  0.95  0.015279494575576815  \\
            0.65  0.95  0.022827113355732325  \\
            0.7  0.95  0.03241525575881066  \\
            0.75  0.95  0.04425631261795915  \\
            0.8  0.95  0.05855153032515589  \\
            0.85  0.95  0.07549024320360753  \\
            0.9  0.95  0.09524953433951992  \\
            0.95  0.95  0.11799423149111941  \\
            1.0  0.95  0.14387715517325553  \\
            1.05  0.95  0.17303954829874077  \\
            1.1  0.95  0.2056116292502735  \\
            1.15  0.95  0.24171322196474038  \\
            1.2  0.95  0.28145442699720646  \\
            1.25  0.95  0.32493630637848364  \\
            1.3  0.95  0.37225156237907636  \\
            1.35  0.95  0.4234851961561644  \\
            1.4  0.95  0.47871513686227385  \\
            1.45  0.95  0.5380128353280568  \\
            1.5  0.95  0.6014438190870592  \\
            1.55  0.95  0.6690682074604314  \\
            1.6  0.95  0.7409411868143211  \\
            1.65  0.95  0.8171134470680457  \\
            1.7  0.95  0.8976315811699105  \\
            1.75  0.95  0.9825384496520246  \\
            1.8  0.95  1.0718735125904761  \\
            1.85  0.95  1.1656731313829156  \\
            1.9  0.95  1.2639708427503995  \\
            1.95  0.95  1.3667976073032273  \\
            2.0  0.95  1.4741820349030939  \\
            \\
            -2.0  1.0  1.5278640450004208  \\
            -1.95  1.0  1.4195785998377755  \\
            -1.9  1.0  1.3158178892832217  \\
            -1.85  1.0  1.2165518310373822  \\
            -1.8  1.0  1.1217479436051998  \\
            -1.75  1.0  1.031371125850725  \\
            -1.7  1.0  0.945383415336796  \\
            -1.65  1.0  0.8637437236850523  \\
            -1.6  1.0  0.7864075471773588  \\
            -1.55  1.0  0.7133266508606566  \\
            -1.5  1.0  0.6444487245360105  \\
            -1.45  1.0  0.5797170092382927  \\
            -1.4  1.0  0.5190698931829492  \\
            -1.35  1.0  0.4624404767177116  \\
            -1.3  1.0  0.4097561066286552  \\
            -1.25  1.0  0.3609378812835756  \\
            -1.2  1.0  0.3159001296373382  \\
            -1.15  1.0  0.27454986917436586  \\
            -1.1  1.0  0.23678625053629895  \\
            -1.05  1.0  0.20249999999999996  \\
            -1.0  1.0  0.17157287525381  \\
            -0.95  1.0  0.14387715517325553  \\
            -0.9  1.0  0.119275190585258  \\
            -0.85  1.0  0.09761905031866247  \\
            -0.8  1.0  0.07875030502686056  \\
            -0.75  1.0  0.0625  \\
            -0.7  1.0  0.04868887685325941  \\
            -0.65  1.0  0.03712791162468745  \\
            -0.6  1.0  0.02761924206187977  \\
            -0.55  1.0  0.019957557897334513  \\
            -0.5  1.0  0.013932022500210316  \\
            -0.45  1.0  0.009328780053869137  \\
            -0.4  1.0  0.005934077146198413  \\
            -0.35  1.0  0.00353798995829092  \\
            -0.3  1.0  0.0019386982178899684  \\
            -0.25  1.0  0.0009471871911697256  \\
            -0.2  1.0  0.0003921945628860706  \\
            -0.15  1.0  0.00012515838433156145  \\
            -0.1  1.0  2.4875775821945188e-5  \\
            -0.05  1.0  1.5605499214273392e-6  \\
            0.0  1.0  0.0  \\
            0.05  1.0  1.5605499214273392e-6  \\
            0.1  1.0  2.4875775821945188e-5  \\
            0.15  1.0  0.00012515838433156145  \\
            0.2  1.0  0.0003921945628860706  \\
            0.25  1.0  0.0009471871911697256  \\
            0.3  1.0  0.0019386982178899684  \\
            0.35  1.0  0.00353798995829092  \\
            0.4  1.0  0.005934077146198413  \\
            0.45  1.0  0.009328780053869137  \\
            0.5  1.0  0.013932022500210316  \\
            0.55  1.0  0.019957557897334513  \\
            0.6  1.0  0.02761924206187977  \\
            0.65  1.0  0.03712791162468745  \\
            0.7  1.0  0.04868887685325941  \\
            0.75  1.0  0.0625  \\
            0.8  1.0  0.07875030502686056  \\
            0.85  1.0  0.09761905031866247  \\
            0.9  1.0  0.119275190585258  \\
            0.95  1.0  0.14387715517325553  \\
            1.0  1.0  0.17157287525381  \\
            1.05  1.0  0.20249999999999996  \\
            1.1  1.0  0.23678625053629895  \\
            1.15  1.0  0.27454986917436586  \\
            1.2  1.0  0.3159001296373382  \\
            1.25  1.0  0.3609378812835756  \\
            1.3  1.0  0.4097561066286552  \\
            1.35  1.0  0.4624404767177116  \\
            1.4  1.0  0.5190698931829492  \\
            1.45  1.0  0.5797170092382927  \\
            1.5  1.0  0.6444487245360105  \\
            1.55  1.0  0.7133266508606566  \\
            1.6  1.0  0.7864075471773588  \\
            1.65  1.0  0.8637437236850523  \\
            1.7  1.0  0.945383415336796  \\
            1.75  1.0  1.031371125850725  \\
            1.8  1.0  1.1217479436051998  \\
            1.85  1.0  1.2165518310373822  \\
            1.9  1.0  1.3158178892832217  \\
            1.95  1.0  1.4195785998377755  \\
            2.0  1.0  1.5278640450004208  \\
            \\
            -2.0  1.05  1.5847572007693933  \\
            -1.95  1.05  1.4755530819299791  \\
            -1.9  1.05  1.3708413307815182  \\
            -1.85  1.05  1.2705905227634704  \\
            -1.8  1.05  1.1747668031650587  \\
            -1.75  1.05  1.0833336736082897  \\
            -1.7  1.05  0.9962517594623829  \\
            -1.65  1.05  0.9134785568784107  \\
            -1.6  1.05  0.8349681581990727  \\
            -1.55  1.05  0.7606709546301891  \\
            -1.5  1.05  0.6905333152798891  \\
            -1.45  1.05  0.6244972420063689  \\
            -1.4  1.05  0.5625  \\
            -1.35  1.05  0.5044737247025861  \\
            -1.3  1.05  0.4503450065863195  \\
            -1.25  1.05  0.4000344565370984  \\
            -1.2  1.05  0.35345625617960524  \\
            -1.15  1.05  0.31051769952051256  \\
            -1.1  1.05  0.27111873485089005  \\
            -1.05  1.05  0.23515151901650036  \\
            -1.0  1.05  0.20249999999999996  \\
            -0.95  1.05  0.17303954829874077  \\
            -0.9  1.05  0.14663666281213392  \\
            -0.85  1.05  0.12314878277874079  \\
            -0.8  1.05  0.10242424351118294  \\
            -0.75  1.05  0.08430241988721204  \\
            -0.7  1.05  0.06861410717520755  \\
            -0.65  1.05  0.05518219295430618  \\
            -0.6  1.05  0.043822675510435075  \\
            -0.55  1.05  0.034346081774060386  \\
            -0.5  1.05  0.026559330077398566  \\
            -0.45  1.05  0.020268068240827556  \\
            -0.4  1.05  0.015279494575576815  \\
            -0.35  1.05  0.011405637882134468  \\
            -0.3  1.05  0.008467033215844529  \\
            -0.25  1.05  0.0062966855077097135  \\
            -0.2  1.05  0.004744167356804997  \\
            -0.15  1.05  0.0036796564403574154  \\
            -0.1  1.05  0.0029976890271013433  \\
            -0.05  1.05  0.0026203958371361666  \\
            0.0  1.05  0.0025000000000000044  \\
            0.05  1.05  0.0026203958371361666  \\
            0.1  1.05  0.0029976890271013433  \\
            0.15  1.05  0.0036796564403574154  \\
            0.2  1.05  0.004744167356804997  \\
            0.25  1.05  0.0062966855077097135  \\
            0.3  1.05  0.008467033215844529  \\
            0.35  1.05  0.011405637882134468  \\
            0.4  1.05  0.015279494575576815  \\
            0.45  1.05  0.020268068240827556  \\
            0.5  1.05  0.026559330077398566  \\
            0.55  1.05  0.034346081774060386  \\
            0.6  1.05  0.043822675510435075  \\
            0.65  1.05  0.05518219295430618  \\
            0.7  1.05  0.06861410717520755  \\
            0.75  1.05  0.08430241988721204  \\
            0.8  1.05  0.10242424351118294  \\
            0.85  1.05  0.12314878277874079  \\
            0.9  1.05  0.14663666281213392  \\
            0.95  1.05  0.17303954829874077  \\
            1.0  1.05  0.20249999999999996  \\
            1.05  1.05  0.23515151901650036  \\
            1.1  1.05  0.27111873485089005  \\
            1.15  1.05  0.31051769952051256  \\
            1.2  1.05  0.35345625617960524  \\
            1.25  1.05  0.4000344565370984  \\
            1.3  1.05  0.4503450065863195  \\
            1.35  1.05  0.5044737247025861  \\
            1.4  1.05  0.5625  \\
            1.45  1.05  0.6244972420063689  \\
            1.5  1.05  0.6905333152798891  \\
            1.55  1.05  0.7606709546301891  \\
            1.6  1.05  0.8349681581990727  \\
            1.65  1.05  0.9134785568784107  \\
            1.7  1.05  0.9962517594623829  \\
            1.75  1.05  1.0833336736082897  \\
            1.8  1.05  1.1747668031650587  \\
            1.85  1.05  1.2705905227634704  \\
            1.9  1.05  1.3708413307815182  \\
            1.95  1.05  1.4755530819299791  \\
            2.0  1.05  1.5847572007693933  \\
            \\
            -2.0  1.1  1.6449151157946689  \\
            -1.95  1.1  1.534777364552378  \\
            -1.9  1.1  1.4291003199799701  \\
            -1.85  1.1  1.3278513499938236  \\
            -1.8  1.1  1.2309953780542024  \\
            -1.75  1.1  1.1384946782811225  \\
            -1.7  1.1  1.0503086537366821  \\
            -1.65  1.1  0.9663935969896117  \\
            -1.6  1.1  0.8867024322104805  \\
            -1.55  1.1  0.811184438250358  \\
            -1.5  1.1  0.739784952452345  \\
            -1.45  1.1  0.6724450553597408  \\
            -1.4  1.1  0.6091012370470287  \\
            -1.35  1.1  0.5496850465464004  \\
            -1.3  1.1  0.4941227268147199  \\
            -1.25  1.1  0.4423348389306574  \\
            -1.2  1.1  0.3942358807800589  \\
            -1.15  1.1  0.3497339074320903  \\
            -1.1  1.1  0.30873016277919096  \\
            -1.05  1.1  0.27111873485089005  \\
            -1.0  1.1  0.23678625053629895  \\
            -0.95  1.1  0.2056116292502735  \\
            -0.9  1.1  0.17746591928962102  \\
            -0.85  1.1  0.15221224510843123  \\
            -0.8  1.1  0.12970589825291143  \\
            -0.75  1.1  0.10979460886113054  \\
            -0.7  1.1  0.09231903791894051  \\
            -0.65  1.1  0.07711353216387248  \\
            -0.6  1.1  0.06400718277166653  \\
            -0.55  1.1  0.0528252247502314  \\
            -0.5  1.1  0.04339080528108562  \\
            -0.45  1.1  0.03552713519905746  \\
            -0.4  1.1  0.02906001785607497  \\
            -0.35  1.1  0.023820723876960877  \\
            -0.3  1.1  0.019649149801724063  \\
            -0.25  1.1  0.016397165464304454  \\
            -0.2  1.1  0.013932022500210316  \\
            -0.15  1.1  0.012139668882548273  \\
            -0.1  1.1  0.010927796562547843  \\
            -0.05  1.1  0.010228445445475963  \\
            0.0  1.1  0.010000000000000018  \\
            0.05  1.1  0.010228445445475963  \\
            0.1  1.1  0.010927796562547843  \\
            0.15  1.1  0.012139668882548273  \\
            0.2  1.1  0.013932022500210316  \\
            0.25  1.1  0.016397165464304454  \\
            0.3  1.1  0.019649149801724063  \\
            0.35  1.1  0.023820723876960877  \\
            0.4  1.1  0.02906001785607497  \\
            0.45  1.1  0.03552713519905746  \\
            0.5  1.1  0.04339080528108562  \\
            0.55  1.1  0.0528252247502314  \\
            0.6  1.1  0.06400718277166653  \\
            0.65  1.1  0.07711353216387248  \\
            0.7  1.1  0.09231903791894051  \\
            0.75  1.1  0.10979460886113054  \\
            0.8  1.1  0.12970589825291143  \\
            0.85  1.1  0.15221224510843123  \\
            0.9  1.1  0.17746591928962102  \\
            0.95  1.1  0.2056116292502735  \\
            1.0  1.1  0.23678625053629895  \\
            1.05  1.1  0.27111873485089005  \\
            1.1  1.1  0.30873016277919096  \\
            1.15  1.1  0.3497339074320903  \\
            1.2  1.1  0.3942358807800589  \\
            1.25  1.1  0.4423348389306574  \\
            1.3  1.1  0.4941227268147199  \\
            1.35  1.1  0.5496850465464004  \\
            1.4  1.1  0.6091012370470287  \\
            1.45  1.1  0.6724450553597408  \\
            1.5  1.1  0.739784952452345  \\
            1.55  1.1  0.811184438250358  \\
            1.6  1.1  0.8867024322104805  \\
            1.65  1.1  0.9663935969896117  \\
            1.7  1.1  1.0503086537366821  \\
            1.75  1.1  1.1384946782811225  \\
            1.8  1.1  1.2309953780542024  \\
            1.85  1.1  1.3278513499938236  \\
            1.9  1.1  1.4291003199799701  \\
            1.95  1.1  1.534777364552378  \\
            2.0  1.1  1.6449151157946689  \\
            \\
            -2.0  1.15  1.7083912019762684  \\
            -1.95  1.15  1.597307430931292  \\
            -1.9  1.15  1.4906535370974379  \\
            -1.85  1.15  1.3883958178416074  \\
            -1.8  1.15  1.290498127341234  \\
            -1.75  1.15  1.1969216817256148  \\
            -1.7  1.15  1.107624849645241  \\
            -1.65  1.15  1.0225629277762467  \\
            -1.6  1.15  0.941687900952394  \\
            -1.55  1.15  0.8649481868762436  \\
            -1.5  1.15  0.79228836571284  \\
            -1.45  1.15  0.7236488953356506  \\
            -1.4  1.15  0.658965813601312  \\
            -1.35  1.15  0.59817042980636  \\
            -1.3  1.15  0.5411890084580437  \\
            -1.25  1.15  0.487942449707394  \\
            -1.2  1.15  0.4383459722810676  \\
            -1.15  1.15  0.39230880654188127  \\
            -1.1  1.15  0.3497339074320903  \\
            -1.05  1.15  0.31051769952051256  \\
            -1.0  1.15  0.27454986917436586  \\
            -0.95  1.15  0.24171322196474038  \\
            -0.9  1.15  0.21188362669795324  \\
            -0.85  1.15  0.18493007078498172  \\
            -0.8  1.15  0.16071485477561998  \\
            -0.75  1.15  0.13909395645080377  \\
            -0.7  1.15  0.11991759643274794  \\
            -0.65  1.15  0.10303103727541871  \\
            -0.6  1.15  0.08827564578543048  \\
            -0.55  1.15  0.07549024320360753  \\
            -0.5  1.15  0.06451275920310948  \\
            -0.45  1.15  0.05518219295430618  \\
            -0.4  1.15  0.04734086762281588  \\
            -0.35  1.15  0.04083694396573836  \\
            -0.3  1.15  0.035527135199057376  \\
            -0.25  1.15  0.03127954081203597  \\
            -0.2  1.15  0.027976494014249544  \\
            -0.15  1.15  0.02551729905135958  \\
            -0.1  1.15  0.023820723876960808  \\
            -0.05  1.15  0.022827113355732325  \\
            0.0  1.15  0.022499999999999975  \\
            0.05  1.15  0.022827113355732325  \\
            0.1  1.15  0.023820723876960808  \\
            0.15  1.15  0.02551729905135958  \\
            0.2  1.15  0.027976494014249544  \\
            0.25  1.15  0.03127954081203597  \\
            0.3  1.15  0.035527135199057376  \\
            0.35  1.15  0.04083694396573836  \\
            0.4  1.15  0.04734086762281588  \\
            0.45  1.15  0.05518219295430618  \\
            0.5  1.15  0.06451275920310948  \\
            0.55  1.15  0.07549024320360753  \\
            0.6  1.15  0.08827564578543048  \\
            0.65  1.15  0.10303103727541871  \\
            0.7  1.15  0.11991759643274794  \\
            0.75  1.15  0.13909395645080377  \\
            0.8  1.15  0.16071485477561998  \\
            0.85  1.15  0.18493007078498172  \\
            0.9  1.15  0.21188362669795324  \\
            0.95  1.15  0.24171322196474038  \\
            1.0  1.15  0.27454986917436586  \\
            1.05  1.15  0.31051769952051256  \\
            1.1  1.15  0.3497339074320903  \\
            1.15  1.15  0.39230880654188127  \\
            1.2  1.15  0.4383459722810676  \\
            1.25  1.15  0.487942449707394  \\
            1.3  1.15  0.5411890084580437  \\
            1.35  1.15  0.59817042980636  \\
            1.4  1.15  0.658965813601312  \\
            1.45  1.15  0.7236488953356506  \\
            1.5  1.15  0.79228836571284  \\
            1.55  1.15  0.8649481868762436  \\
            1.6  1.15  0.941687900952394  \\
            1.65  1.15  1.0225629277762467  \\
            1.7  1.15  1.107624849645241  \\
            1.75  1.15  1.1969216817256148  \\
            1.8  1.15  1.290498127341234  \\
            1.85  1.15  1.3883958178416074  \\
            1.9  1.15  1.4906535370974379  \\
            1.95  1.15  1.597307430931292  \\
            2.0  1.15  1.7083912019762684  \\
            \\
            -2.0  1.2  1.775238484123759  \\
            -1.95  1.2  1.6631987432578756  \\
            -1.9  1.2  1.5555589891511536  \\
            -1.85  1.2  1.4522845857600115  \\
            -1.8  1.2  1.3533384694432122  \\
            -1.75  1.2  1.258680965215411  \\
            -1.7  1.2  1.1682695906630374  \\
            -1.65  1.2  1.082058847379367  \\
            -1.6  1.2  1.0  \\
            -1.55  1.2  0.9220408432174685  \\
            -1.5  1.2  0.8481254575402909  \\
            -1.45  1.2  0.7781939550562578  \\
            -1.4  1.2  0.7121822170828448  \\
            -1.35  1.2  0.6500216263623113  \\
            -1.3  1.2  0.5916387974091735  \\
            -1.25  1.2  0.5369553097673089  \\
            -1.2  1.2  0.48588745030457187  \\
            -1.15  1.2  0.4383459722810676  \\
            -1.1  1.2  0.3942358807800589  \\
            -1.05  1.2  0.35345625617960524  \\
            -1.0  1.2  0.3159001296373382  \\
            -0.95  1.2  0.28145442699720646  \\
            -0.9  1.2  0.25  \\
            -0.85  1.2  0.22141176602945142  \\
            -0.8  1.2  0.19555897962880867  \\
            -0.75  1.2  0.17230566038301892  \\
            -0.7  1.2  0.15151120211003916  \\
            -0.65  1.2  0.13303118720876395  \\
            -0.6  1.2  0.11671842700025238  \\
            -0.55  1.2  0.1024242435111828  \\
            -0.5  1.2  0.09000000000000002  \\
            -0.45  1.2  0.0792988764047406  \\
            -0.4  1.2  0.07017787186529655  \\
            -0.35  1.2  0.0625  \\
            -0.3  1.2  0.05613662462940372  \\
            -0.25  1.2  0.05096986557374738  \\
            -0.2  1.2  0.04689498788071207  \\
            -0.15  1.2  0.043822675510435075  \\
            -0.1  1.2  0.04168108424154093  \\
            -0.05  1.2  0.04041757010713721  \\
            0.0  1.2  0.03999999999999998  \\
            0.05  1.2  0.04041757010713721  \\
            0.1  1.2  0.04168108424154093  \\
            0.15  1.2  0.043822675510435075  \\
            0.2  1.2  0.04689498788071207  \\
            0.25  1.2  0.05096986557374738  \\
            0.3  1.2  0.05613662462940372  \\
            0.35  1.2  0.0625  \\
            0.4  1.2  0.07017787186529655  \\
            0.45  1.2  0.0792988764047406  \\
            0.5  1.2  0.09000000000000002  \\
            0.55  1.2  0.1024242435111828  \\
            0.6  1.2  0.11671842700025238  \\
            0.65  1.2  0.13303118720876395  \\
            0.7  1.2  0.15151120211003916  \\
            0.75  1.2  0.17230566038301892  \\
            0.8  1.2  0.19555897962880867  \\
            0.85  1.2  0.22141176602945142  \\
            0.9  1.2  0.25  \\
            0.95  1.2  0.28145442699720646  \\
            1.0  1.2  0.3159001296373382  \\
            1.05  1.2  0.35345625617960524  \\
            1.1  1.2  0.3942358807800589  \\
            1.15  1.2  0.4383459722810676  \\
            1.2  1.2  0.48588745030457187  \\
            1.25  1.2  0.5369553097673089  \\
            1.3  1.2  0.5916387974091735  \\
            1.35  1.2  0.6500216263623113  \\
            1.4  1.2  0.7121822170828448  \\
            1.45  1.2  0.7781939550562578  \\
            1.5  1.2  0.8481254575402909  \\
            1.55  1.2  0.9220408432174685  \\
            1.6  1.2  1.0  \\
            1.65  1.2  1.082058847379367  \\
            1.7  1.2  1.1682695906630374  \\
            1.75  1.2  1.258680965215411  \\
            1.8  1.2  1.3533384694432122  \\
            1.85  1.2  1.4522845857600115  \\
            1.9  1.2  1.5555589891511536  \\
            1.95  1.2  1.6631987432578756  \\
            2.0  1.2  1.775238484123759  \\
            \\
            -2.0  1.25  1.8455094339716978  \\
            -1.95  1.25  1.7325060712398126  \\
            -1.9  1.25  1.623873833782336  \\
            -1.85  1.25  1.5195772876467784  \\
            -1.8  1.25  1.4195785998377755  \\
            -1.75  1.25  1.3238373664786867  \\
            -1.7  1.25  1.232310430798161  \\
            -1.65  1.25  1.1449516911031101  \\
            -1.6  1.25  1.0617118991506096  \\
            -1.55  1.25  0.9825384496520246  \\
            -1.5  1.25  0.9073751620466726  \\
            -1.45  1.25  0.8361620561846705  \\
            -1.4  1.25  0.7688351241753081  \\
            -1.35  1.25  0.7053261014051805  \\
            -1.3  1.25  0.6455622406257133  \\
            -1.25  1.25  0.5894660940672625  \\
            -1.2  1.25  0.5369553097673089  \\
            -1.15  1.25  0.487942449707394  \\
            -1.1  1.25  0.4423348389306574  \\
            -1.05  1.25  0.4000344565370984  \\
            -1.0  1.25  0.3609378812835756  \\
            -0.95  1.25  0.32493630637848364  \\
            -0.9  1.25  0.29191563985012736  \\
            -0.85  1.25  0.26175670843380533  \\
            -0.8  1.25  0.23433558406883404  \\
            -0.75  1.25  0.20952405257734982  \\
            -0.7  1.25  0.1871902436211193  \\
            -0.65  1.25  0.1671994392789258  \\
            -0.6  1.25  0.1494150752275904  \\
            -0.55  1.25  0.13369994325046744  \\
            -0.5  1.25  0.11991759643274794  \\
            -0.45  1.25  0.1079339488827155  \\
            -0.4  1.25  0.09761905031866261  \\
            -0.35  1.25  0.08884900285056607  \\
            -0.3  1.25  0.08150797356351176  \\
            -0.25  1.25  0.07549024320360753  \\
            -0.2  1.25  0.0707022197655675  \\
            -0.15  1.25  0.06706433759716571  \\
            -0.1  1.25  0.06451275920310948  \\
            -0.05  1.25  0.06300079936063929  \\
            0.0  1.25  0.0625  \\
            0.05  1.25  0.06300079936063929  \\
            0.1  1.25  0.06451275920310948  \\
            0.15  1.25  0.06706433759716571  \\
            0.2  1.25  0.0707022197655675  \\
            0.25  1.25  0.07549024320360753  \\
            0.3  1.25  0.08150797356351176  \\
            0.35  1.25  0.08884900285056607  \\
            0.4  1.25  0.09761905031866261  \\
            0.45  1.25  0.1079339488827155  \\
            0.5  1.25  0.11991759643274794  \\
            0.55  1.25  0.13369994325046744  \\
            0.6  1.25  0.1494150752275904  \\
            0.65  1.25  0.1671994392789258  \\
            0.7  1.25  0.1871902436211193  \\
            0.75  1.25  0.20952405257734982  \\
            0.8  1.25  0.23433558406883404  \\
            0.85  1.25  0.26175670843380533  \\
            0.9  1.25  0.29191563985012736  \\
            0.95  1.25  0.32493630637848364  \\
            1.0  1.25  0.3609378812835756  \\
            1.05  1.25  0.4000344565370984  \\
            1.1  1.25  0.4423348389306574  \\
            1.15  1.25  0.487942449707394  \\
            1.2  1.25  0.5369553097673089  \\
            1.25  1.25  0.5894660940672625  \\
            1.3  1.25  0.6455622406257133  \\
            1.35  1.25  0.7053261014051805  \\
            1.4  1.25  0.7688351241753081  \\
            1.45  1.25  0.8361620561846705  \\
            1.5  1.25  0.9073751620466726  \\
            1.55  1.25  0.9825384496520246  \\
            1.6  1.25  1.0617118991506096  \\
            1.65  1.25  1.1449516911031101  \\
            1.7  1.25  1.232310430798161  \\
            1.75  1.25  1.3238373664786867  \\
            1.8  1.25  1.4195785998377755  \\
            1.85  1.25  1.5195772876467784  \\
            1.9  1.25  1.623873833782336  \\
            1.95  1.25  1.7325060712398126  \\
            2.0  1.25  1.8455094339716978  \\
            \\
            -2.0  1.3  1.919255823249375  \\
            -1.95  1.3  1.8052833418968133  \\
            -1.9  1.3  1.6956542267114643  \\
            -1.85  1.3  1.5903323781619951  \\
            -1.8  1.3  1.489279337765097  \\
            -1.75  1.3  1.3924541286816716  \\
            -1.7  1.3  1.2998130881934606  \\
            -1.65  1.3  1.211309692479999  \\
            -1.6  1.3  1.1268943743823394  \\
            -1.55  1.3  1.0465143351712185  \\
            -1.5  1.3  0.9701133517441586  \\
            -1.45  1.3  0.8976315811699108  \\
            -1.4  1.3  0.8290053650914401  \\
            -1.35  1.3  0.7641670372017376  \\
            -1.3  1.3  0.7030447378299531  \\
            -1.25  1.3  0.6455622406257133  \\
            -1.2  1.3  0.5916387974091735  \\
            -1.15  1.3  0.5411890084580437  \\
            -1.1  1.3  0.4941227268147199  \\
            -1.05  1.3  0.4503450065863195  \\
            -1.0  1.3  0.4097561066286552  \\
            -0.95  1.3  0.37225156237907636  \\
            -0.9  1.3  0.33772233983162075  \\
            -0.85  1.3  0.30605508659818664  \\
            -0.8  1.3  0.2771324955052504  \\
            -0.75  1.3  0.25083379603927325  \\
            -0.7  1.3  0.2270353879533199  \\
            -0.65  1.3  0.2056116292502735  \\
            -0.6  1.3  0.18643578734472951  \\
            -0.55  1.3  0.16938115730137934  \\
            -0.5  1.3  0.15432234456317623  \\
            -0.45  1.3  0.14113670156047922  \\
            -0.4  1.3  0.1297058982529113  \\
            -0.35  1.3  0.11991759643274809  \\
            -0.3  1.3  0.11166718717473335  \\
            -0.25  1.3  0.10485954102525469  \\
            -0.2  1.3  0.099410712406819  \\
            -0.15  1.3  0.09524953433951992  \\
            -0.1  1.3  0.09231903791894051  \\
            -0.05  1.3  0.09057763374846255  \\
            0.0  1.3  0.09000000000000002  \\
            0.05  1.3  0.09057763374846255  \\
            0.1  1.3  0.09231903791894051  \\
            0.15  1.3  0.09524953433951992  \\
            0.2  1.3  0.099410712406819  \\
            0.25  1.3  0.10485954102525469  \\
            0.3  1.3  0.11166718717473335  \\
            0.35  1.3  0.11991759643274809  \\
            0.4  1.3  0.1297058982529113  \\
            0.45  1.3  0.14113670156047922  \\
            0.5  1.3  0.15432234456317623  \\
            0.55  1.3  0.16938115730137934  \\
            0.6  1.3  0.18643578734472951  \\
            0.65  1.3  0.2056116292502735  \\
            0.7  1.3  0.2270353879533199  \\
            0.75  1.3  0.25083379603927325  \\
            0.8  1.3  0.2771324955052504  \\
            0.85  1.3  0.30605508659818664  \\
            0.9  1.3  0.33772233983162075  \\
            0.95  1.3  0.37225156237907636  \\
            1.0  1.3  0.4097561066286552  \\
            1.05  1.3  0.4503450065863195  \\
            1.1  1.3  0.4941227268147199  \\
            1.15  1.3  0.5411890084580437  \\
            1.2  1.3  0.5916387974091735  \\
            1.25  1.3  0.6455622406257133  \\
            1.3  1.3  0.7030447378299531  \\
            1.35  1.3  0.7641670372017376  \\
            1.4  1.3  0.8290053650914401  \\
            1.45  1.3  0.8976315811699108  \\
            1.5  1.3  0.9701133517441586  \\
            1.55  1.3  1.0465143351712185  \\
            1.6  1.3  1.1268943743823394  \\
            1.65  1.3  1.211309692479999  \\
            1.7  1.3  1.2998130881934606  \\
            1.75  1.3  1.3924541286816716  \\
            1.8  1.3  1.489279337765097  \\
            1.85  1.3  1.5903323781619951  \\
            1.9  1.3  1.6956542267114643  \\
            1.95  1.3  1.8052833418968133  \\
            2.0  1.3  1.919255823249375  \\
            \\
            -2.0  1.35  1.996528595194538  \\
            -1.95  1.35  1.8815835097474312  \\
            -1.9  1.35  1.770955191677334  \\
            -1.85  1.35  1.664607003760486  \\
            -1.8  1.35  1.5625  \\
            -1.75  1.35  1.4645927789399313  \\
            -1.7  1.35  1.3708413307815182  \\
            -1.65  1.35  1.2811988789344309  \\
            -1.6  1.35  1.1956157169083361  \\
            -1.55  1.35  1.1140390417811068  \\
            -1.5  1.35  1.0364127858778869  \\
            -1.45  1.35  0.9626774487682102  \\
            -1.4  1.35  0.8927699322446548  \\
            -1.35  1.35  0.8266233815926438  \\
            -1.3  1.35  0.7641670372017376  \\
            -1.25  1.35  0.7053261014051805  \\
            -1.2  1.35  0.6500216263623113  \\
            -1.15  1.35  0.59817042980636  \\
            -1.1  1.35  0.5496850465464004  \\
            -1.05  1.35  0.5044737247025861  \\
            -1.0  1.35  0.4624404767177116  \\
            -0.95  1.35  0.4234851961561644  \\
            -0.9  1.35  0.3875038520824098  \\
            -0.85  1.35  0.3543887732912366  \\
            -0.8  1.35  0.3240290347049569  \\
            -0.75  1.35  0.2963109577039001  \\
            -0.7  1.35  0.27111873485089005  \\
            -0.65  1.35  0.2483351872456606  \\
            -0.6  1.35  0.2278426594611686  \\
            -0.55  1.35  0.20952405257734982  \\
            -0.5  1.35  0.19326399022240634  \\
            -0.45  1.35  0.17895010584845866  \\
            -0.4  1.35  0.1664744319342554  \\
            -0.35  1.35  0.1557348638037294  \\
            -0.3  1.35  0.14663666281213392  \\
            -0.25  1.35  0.13909395645080394  \\
            -0.2  1.35  0.13303118720876395  \\
            -0.15  1.35  0.1283844585587751  \\
            -0.1  1.35  0.1251027258638233  \\
            -0.05  1.35  0.12314878277874079  \\
            0.0  1.35  0.12250000000000007  \\
            0.05  1.35  0.12314878277874079  \\
            0.1  1.35  0.1251027258638233  \\
            0.15  1.35  0.1283844585587751  \\
            0.2  1.35  0.13303118720876395  \\
            0.25  1.35  0.13909395645080394  \\
            0.3  1.35  0.14663666281213392  \\
            0.35  1.35  0.1557348638037294  \\
            0.4  1.35  0.1664744319342554  \\
            0.45  1.35  0.17895010584845866  \\
            0.5  1.35  0.19326399022240634  \\
            0.55  1.35  0.20952405257734982  \\
            0.6  1.35  0.2278426594611686  \\
            0.65  1.35  0.2483351872456606  \\
            0.7  1.35  0.27111873485089005  \\
            0.75  1.35  0.2963109577039001  \\
            0.8  1.35  0.3240290347049569  \\
            0.85  1.35  0.3543887732912366  \\
            0.9  1.35  0.3875038520824098  \\
            0.95  1.35  0.4234851961561644  \\
            1.0  1.35  0.4624404767177116  \\
            1.05  1.35  0.5044737247025861  \\
            1.1  1.35  0.5496850465464004  \\
            1.15  1.35  0.59817042980636  \\
            1.2  1.35  0.6500216263623113  \\
            1.25  1.35  0.7053261014051805  \\
            1.3  1.35  0.7641670372017376  \\
            1.35  1.35  0.8266233815926438  \\
            1.4  1.35  0.8927699322446548  \\
            1.45  1.35  0.9626774487682102  \\
            1.5  1.35  1.0364127858778869  \\
            1.55  1.35  1.1140390417811068  \\
            1.6  1.35  1.1956157169083361  \\
            1.65  1.35  1.2811988789344309  \\
            1.7  1.35  1.3708413307815182  \\
            1.75  1.35  1.4645927789399313  \\
            1.8  1.35  1.5625  \\
            1.85  1.35  1.664607003760486  \\
            1.9  1.35  1.770955191677334  \\
            1.95  1.35  1.8815835097474312  \\
            2.0  1.35  1.996528595194538  \\
            \\
            -2.0  1.4  2.077377753706519  \\
            -1.95  1.4  1.961458446336878  \\
            -1.9  1.4  1.849830511517621  \\
            -1.85  1.4  1.7424568967519285  \\
            -1.8  1.4  1.6392982996034484  \\
            -1.75  1.4  1.5403130337970063  \\
            -1.7  1.4  1.4454568908909522  \\
            -1.65  1.4  1.3546829983235191  \\
            -1.6  1.4  1.2679416749061407  \\
            -1.55  1.4  1.1851802851589157  \\
            -1.5  1.4  1.106343094263362  \\
            -1.45  1.4  1.031371125850725  \\
            -1.4  1.4  0.9602020253553336  \\
            -1.35  1.4  0.8927699322446548  \\
            -1.3  1.4  0.8290053650914401  \\
            -1.25  1.4  0.7688351241753081  \\
            -1.2  1.4  0.7121822170828448  \\
            -1.15  1.4  0.658965813601312  \\
            -1.1  1.4  0.6091012370470287  \\
            -1.05  1.4  0.5625  \\
            -1.0  1.4  0.5190698931829492  \\
            -0.95  1.4  0.47871513686227385  \\
            -0.9  1.4  0.4413366045813522  \\
            -0.85  1.4  0.4068321291681599  \\
            -0.8  1.4  0.37509690068058  \\
            -0.75  1.4  0.3460239651462818  \\
            -0.7  1.4  0.3195048315002944  \\
            -0.65  1.4  0.29543019191337355  \\
            -0.6  1.4  0.27369075765443657  \\
            -0.55  1.4  0.25417820870173535  \\
            -0.5  1.4  0.23678625053629895  \\
            -0.45  1.4  0.22141176602945142  \\
            -0.4  1.4  0.2079560442877925  \\
            -0.35  1.4  0.1963260620676374  \\
            -0.3  1.4  0.18643578734472932  \\
            -0.25  1.4  0.17820746933442166  \\
            -0.2  1.4  0.1715728752538098  \\
            -0.15  1.4  0.16647443193425523  \\
            -0.1  1.4  0.16286623047636004  \\
            -0.05  1.4  0.16071485477561998  \\
            0.0  1.4  0.15999999999999992  \\
            0.05  1.4  0.16071485477561998  \\
            0.1  1.4  0.16286623047636004  \\
            0.15  1.4  0.16647443193425523  \\
            0.2  1.4  0.1715728752538098  \\
            0.25  1.4  0.17820746933442166  \\
            0.3  1.4  0.18643578734472932  \\
            0.35  1.4  0.1963260620676374  \\
            0.4  1.4  0.2079560442877925  \\
            0.45  1.4  0.22141176602945142  \\
            0.5  1.4  0.23678625053629895  \\
            0.55  1.4  0.25417820870173535  \\
            0.6  1.4  0.27369075765443657  \\
            0.65  1.4  0.29543019191337355  \\
            0.7  1.4  0.3195048315002944  \\
            0.75  1.4  0.3460239651462818  \\
            0.8  1.4  0.37509690068058  \\
            0.85  1.4  0.4068321291681599  \\
            0.9  1.4  0.4413366045813522  \\
            0.95  1.4  0.47871513686227385  \\
            1.0  1.4  0.5190698931829492  \\
            1.05  1.4  0.5625  \\
            1.1  1.4  0.6091012370470287  \\
            1.15  1.4  0.658965813601312  \\
            1.2  1.4  0.7121822170828448  \\
            1.25  1.4  0.7688351241753081  \\
            1.3  1.4  0.8290053650914401  \\
            1.35  1.4  0.8927699322446548  \\
            1.4  1.4  0.9602020253553336  \\
            1.45  1.4  1.031371125850725  \\
            1.5  1.4  1.106343094263362  \\
            1.55  1.4  1.1851802851589157  \\
            1.6  1.4  1.2679416749061407  \\
            1.65  1.4  1.3546829983235191  \\
            1.7  1.4  1.4454568908909522  \\
            1.75  1.4  1.5403130337970063  \\
            1.8  1.4  1.6392982996034484  \\
            1.85  1.4  1.7424568967519285  \\
            1.9  1.4  1.849830511517621  \\
            1.95  1.4  1.961458446336878  \\
            2.0  1.4  2.077377753706519  \\
            \\
            -2.0  1.45  2.16185226918575  \\
            -1.95  1.45  2.044958847910853  \\
            -1.9  1.45  1.932332638913152  \\
            -1.85  1.45  1.8239362905827363  \\
            -1.8  1.45  1.7197302674695116  \\
            -1.75  1.45  1.619672729054595  \\
            -1.7  1.45  1.5237194056991343  \\
            -1.65  1.45  1.43182347270224  \\
            -1.6  1.45  1.3439354236621637  \\
            -1.55  1.45  1.2600029446417755  \\
            -1.5  1.45  1.179970790994987  \\
            -1.45  1.45  1.1037806691180243  \\
            -1.4  1.45  1.031371125850725  \\
            -1.35  1.45  0.9626774487682102  \\
            -1.3  1.45  0.8976315811699108  \\
            -1.25  1.45  0.8361620561846705  \\
            -1.2  1.45  0.7781939550562578  \\
            -1.15  1.45  0.7236488953356506  \\
            -1.1  1.45  0.6724450553597408  \\
            -1.05  1.45  0.6244972420063689  \\
            -1.0  1.45  0.5797170092382927  \\
            -0.95  1.45  0.5380128353280568  \\
            -0.9  1.45  0.4992903668247977  \\
            -0.85  1.45  0.46345273720567776  \\
            -0.8  1.45  0.43040096766416114  \\
            -0.75  1.45  0.4000344565370984  \\
            -0.7  1.45  0.37225156237907636  \\
            -0.65  1.45  0.3469502835858593  \\
            -0.6  1.45  0.3240290347049567  \\
            -0.55  1.45  0.3033875161458355  \\
            -0.5  1.45  0.28492766996440666  \\
            -0.45  1.45  0.26855470986220487  \\
            -0.4  1.45  0.25417820870173535  \\
            -0.35  1.45  0.24171322196474038  \\
            -0.3  1.45  0.23108142100783058  \\
            -0.25  1.45  0.22221220608756773  \\
            -0.2  1.45  0.21504376633911065  \\
            -0.15  1.45  0.20952405257734982  \\
            -0.1  1.45  0.2056116292502733  \\
            -0.05  1.45  0.20327637429061826  \\
            0.0  1.45  0.20249999999999996  \\
            0.05  1.45  0.20327637429061826  \\
            0.1  1.45  0.2056116292502733  \\
            0.15  1.45  0.20952405257734982  \\
            0.2  1.45  0.21504376633911065  \\
            0.25  1.45  0.22221220608756773  \\
            0.3  1.45  0.23108142100783058  \\
            0.35  1.45  0.24171322196474038  \\
            0.4  1.45  0.25417820870173535  \\
            0.45  1.45  0.26855470986220487  \\
            0.5  1.45  0.28492766996440666  \\
            0.55  1.45  0.3033875161458355  \\
            0.6  1.45  0.3240290347049567  \\
            0.65  1.45  0.3469502835858593  \\
            0.7  1.45  0.37225156237907636  \\
            0.75  1.45  0.4000344565370984  \\
            0.8  1.45  0.43040096766416114  \\
            0.85  1.45  0.46345273720567776  \\
            0.9  1.45  0.4992903668247977  \\
            0.95  1.45  0.5380128353280568  \\
            1.0  1.45  0.5797170092382927  \\
            1.05  1.45  0.6244972420063689  \\
            1.1  1.45  0.6724450553597408  \\
            1.15  1.45  0.7236488953356506  \\
            1.2  1.45  0.7781939550562578  \\
            1.25  1.45  0.8361620561846705  \\
            1.3  1.45  0.8976315811699108  \\
            1.35  1.45  0.9626774487682102  \\
            1.4  1.45  1.031371125850725  \\
            1.45  1.45  1.1037806691180243  \\
            1.5  1.45  1.179970790994987  \\
            1.55  1.45  1.2600029446417755  \\
            1.6  1.45  1.3439354236621637  \\
            1.65  1.45  1.43182347270224  \\
            1.7  1.45  1.5237194056991343  \\
            1.75  1.45  1.619672729054595  \\
            1.8  1.45  1.7197302674695116  \\
            1.85  1.45  1.8239362905827363  \\
            1.9  1.45  1.932332638913152  \\
            1.95  1.45  2.044958847910853  \\
            2.0  1.45  2.16185226918575  \\
            \\
            -2.0  1.5  2.25  \\
            -1.95  1.5  2.132134159942983  \\
            -1.9  1.5  2.0185126252359185  \\
            -1.85  1.5  1.9090978544741788  \\
            -1.8  1.5  1.8038501944560075  \\
            -1.75  1.5  1.7027277713535562  \\
            -1.7  1.5  1.6056863804981463  \\
            -1.65  1.5  1.5126793758044486  \\
            -1.6  1.5  1.4236575601077386  \\
            -1.55  1.5  1.3385690779754016  \\
            -1.5  1.5  1.2573593128807143  \\
            -1.45  1.5  1.179970790994987  \\
            -1.4  1.5  1.106343094263362  \\
            -1.35  1.5  1.0364127858778869  \\
            -1.3  1.5  0.9701133517441586  \\
            -1.25  1.5  0.9073751620466726  \\
            -1.2  1.5  0.8481254575402909  \\
            -1.15  1.5  0.79228836571284  \\
            -1.1  1.5  0.739784952452345  \\
            -1.05  1.5  0.6905333152798891  \\
            -1.0  1.5  0.6444487245360105  \\
            -0.95  1.5  0.6014438190870592  \\
            -0.9  1.5  0.5614288630928198  \\
            -0.85  1.5  0.5243120700866667  \\
            -0.8  1.5  0.48999999999999994  \\
            -0.75  1.5  0.45839803375031557  \\
            -0.7  1.5  0.4294109285506303  \\
            -0.65  1.5  0.4029434551456371  \\
            -0.6  1.5  0.37890111571929747  \\
            -0.55  1.5  0.3571909382659086  \\
            -0.5  1.5  0.33772233983162075  \\
            -0.45  1.5  0.32040804732683503  \\
            -0.4  1.5  0.3051650607479954  \\
            -0.35  1.5  0.29191563985012736  \\
            -0.3  1.5  0.2805882918443291  \\
            -0.25  1.5  0.27111873485089005  \\
            -0.2  1.5  0.26345080991568876  \\
            -0.15  1.5  0.2575373136637329  \\
            -0.1  1.5  0.2533407243254182  \\
            -0.05  1.5  0.250833796039273  \\
            0.0  1.5  0.25  \\
            0.05  1.5  0.250833796039273  \\
            0.1  1.5  0.2533407243254182  \\
            0.15  1.5  0.2575373136637329  \\
            0.2  1.5  0.26345080991568876  \\
            0.25  1.5  0.27111873485089005  \\
            0.3  1.5  0.2805882918443291  \\
            0.35  1.5  0.29191563985012736  \\
            0.4  1.5  0.3051650607479954  \\
            0.45  1.5  0.32040804732683503  \\
            0.5  1.5  0.33772233983162075  \\
            0.55  1.5  0.3571909382659086  \\
            0.6  1.5  0.37890111571929747  \\
            0.65  1.5  0.4029434551456371  \\
            0.7  1.5  0.4294109285506303  \\
            0.75  1.5  0.45839803375031557  \\
            0.8  1.5  0.48999999999999994  \\
            0.85  1.5  0.5243120700866667  \\
            0.9  1.5  0.5614288630928198  \\
            0.95  1.5  0.6014438190870592  \\
            1.0  1.5  0.6444487245360105  \\
            1.05  1.5  0.6905333152798891  \\
            1.1  1.5  0.739784952452345  \\
            1.15  1.5  0.79228836571284  \\
            1.2  1.5  0.8481254575402909  \\
            1.25  1.5  0.9073751620466726  \\
            1.3  1.5  0.9701133517441586  \\
            1.35  1.5  1.0364127858778869  \\
            1.4  1.5  1.106343094263362  \\
            1.45  1.5  1.179970790994987  \\
            1.5  1.5  1.2573593128807143  \\
            1.55  1.5  1.3385690779754016  \\
            1.6  1.5  1.4236575601077386  \\
            1.65  1.5  1.5126793758044486  \\
            1.7  1.5  1.6056863804981463  \\
            1.75  1.5  1.7027277713535562  \\
            1.8  1.5  1.8038501944560075  \\
            1.85  1.5  1.9090978544741788  \\
            1.9  1.5  2.0185126252359185  \\
            1.95  1.5  2.132134159942983  \\
            2.0  1.5  2.25  \\
            \\
            -2.0  1.55  2.341867628448002  \\
            -1.95  1.55  2.22303251716754  \\
            -1.9  1.55  2.1084200659043093  \\
            -1.85  1.55  1.9979926455411328  \\
            -1.8  1.55  1.8917105919121187  \\
            -1.75  1.55  1.7895321089756155  \\
            -1.7  1.55  1.6914131718690644  \\
            -1.65  1.55  1.597307430931292  \\
            -1.6  1.55  1.507166118010907  \\
            -1.55  1.55  1.4209379566434057  \\
            -1.5  1.55  1.3385690779754016  \\
            -1.45  1.55  1.2600029446417755  \\
            -1.4  1.55  1.1851802851589157  \\
            -1.35  1.55  1.1140390417811068  \\
            -1.3  1.55  1.0465143351712185  \\
            -1.25  1.55  0.9825384496520246  \\
            -1.2  1.55  0.9220408432174685  \\
            -1.15  1.55  0.8649481868762436  \\
            -1.1  1.55  0.811184438250358  \\
            -1.05  1.55  0.7606709546301891  \\
            -1.0  1.55  0.7133266508606566  \\
            -0.95  1.55  0.6690682074604314  \\
            -0.9  1.55  0.6278103342130159  \\
            -0.85  1.55  0.5894660940672625  \\
            -0.8  1.55  0.5539472914975188  \\
            -0.75  1.55  0.5211649284554872  \\
            -0.7  1.55  0.49102972966101016  \\
            -0.65  1.55  0.46345273720567776  \\
            -0.6  1.55  0.43834597228106786  \\
            -0.55  1.55  0.4156231593202948  \\
            -0.5  1.55  0.3952005050195341  \\
            -0.45  1.55  0.37699752168620554  \\
            -0.4  1.55  0.3609378812835759  \\
            -0.35  1.55  0.3469502835858595  \\
            -0.3  1.55  0.3349693192306112  \\
            -0.25  1.55  0.32493630637848386  \\
            -0.2  1.55  0.31680007838244345  \\
            -0.15  1.55  0.3105176995205128  \\
            -0.1  1.55  0.30605508659818664  \\
            -0.05  1.55  0.3033875161458355  \\
            0.0  1.55  0.30250000000000005  \\
            0.05  1.55  0.3033875161458355  \\
            0.1  1.55  0.30605508659818664  \\
            0.15  1.55  0.3105176995205128  \\
            0.2  1.55  0.31680007838244345  \\
            0.25  1.55  0.32493630637848386  \\
            0.3  1.55  0.3349693192306112  \\
            0.35  1.55  0.3469502835858595  \\
            0.4  1.55  0.3609378812835759  \\
            0.45  1.55  0.37699752168620554  \\
            0.5  1.55  0.3952005050195341  \\
            0.55  1.55  0.4156231593202948  \\
            0.6  1.55  0.43834597228106786  \\
            0.65  1.55  0.46345273720567776  \\
            0.7  1.55  0.49102972966101016  \\
            0.75  1.55  0.5211649284554872  \\
            0.8  1.55  0.5539472914975188  \\
            0.85  1.55  0.5894660940672625  \\
            0.9  1.55  0.6278103342130159  \\
            0.95  1.55  0.6690682074604314  \\
            1.0  1.55  0.7133266508606566  \\
            1.05  1.55  0.7606709546301891  \\
            1.1  1.55  0.811184438250358  \\
            1.15  1.55  0.8649481868762436  \\
            1.2  1.55  0.9220408432174685  \\
            1.25  1.55  0.9825384496520246  \\
            1.3  1.55  1.0465143351712185  \\
            1.35  1.55  1.1140390417811068  \\
            1.4  1.55  1.1851802851589157  \\
            1.45  1.55  1.2600029446417755  \\
            1.5  1.55  1.3385690779754016  \\
            1.55  1.55  1.4209379566434057  \\
            1.6  1.55  1.507166118010907  \\
            1.65  1.55  1.597307430931292  \\
            1.7  1.55  1.6914131718690644  \\
            1.75  1.55  1.7895321089756155  \\
            1.8  1.55  1.8917105919121187  \\
            1.85  1.55  1.9979926455411328  \\
            1.9  1.55  2.1084200659043093  \\
            1.95  1.55  2.22303251716754  \\
            2.0  1.55  2.341867628448002  \\
            \\
            -2.0  1.6  2.4375006100537213  \\
            -1.95  1.6  2.3177006977482253  \\
            -1.9  1.6  2.202103060650312  \\
            -1.85  1.6  2.090670076545997  \\
            -1.8  1.6  1.9833621684830822  \\
            -1.75  1.6  1.8801377194482498  \\
            -1.7  1.6  1.7809529880284996  \\
            -1.65  1.6  1.6857620261755184  \\
            -1.6  1.6  1.5945166004060969  \\
            -1.55  1.6  1.507166118010907  \\
            -1.5  1.6  1.4236575601077386  \\
            -1.45  1.6  1.3439354236621637  \\
            -1.4  1.6  1.2679416749061407  \\
            -1.35  1.6  1.1956157169083361  \\
            -1.3  1.6  1.1268943743823394  \\
            -1.25  1.6  1.0617118991506096  \\
            -1.2  1.6  1.0  \\
            -1.15  1.6  0.941687900952394  \\
            -1.1  1.6  0.8867024322104805  \\
            -1.05  1.6  0.8349681581990727  \\
            -1.0  1.6  0.7864075471773588  \\
            -0.95  1.6  0.7409411868143211  \\
            -0.9  1.6  0.6984880498628364  \\
            -0.85  1.6  0.6589658136013127  \\
            -0.8  1.6  0.6222912360003368  \\
            -0.75  1.6  0.5883805905855419  \\
            -0.7  1.6  0.5571501606854039  \\
            -0.65  1.6  0.5285167921658915  \\
            -0.6  1.6  0.5023985018729878  \\
            -0.55  1.6  0.4787151368622741  \\
            -0.5  1.6  0.45738907715195815  \\
            -0.45  1.6  0.43834597228106786  \\
            -0.4  1.6  0.4215154995058719  \\
            -0.35  1.6  0.4068321291681602  \\
            -0.3  1.6  0.3942358807800589  \\
            -0.25  1.6  0.3836730518596708  \\
            -0.2  1.6  0.37509690068058027  \\
            -0.15  1.6  0.3684682640023606  \\
            -0.1  1.6  0.3637560916237207  \\
            -0.05  1.6  0.3609378812835759  \\
            0.0  1.6  0.3600000000000001  \\
            0.05  1.6  0.3609378812835759  \\
            0.1  1.6  0.3637560916237207  \\
            0.15  1.6  0.3684682640023606  \\
            0.2  1.6  0.37509690068058027  \\
            0.25  1.6  0.3836730518596708  \\
            0.3  1.6  0.3942358807800589  \\
            0.35  1.6  0.4068321291681602  \\
            0.4  1.6  0.4215154995058719  \\
            0.45  1.6  0.43834597228106786  \\
            0.5  1.6  0.45738907715195815  \\
            0.55  1.6  0.4787151368622741  \\
            0.6  1.6  0.5023985018729878  \\
            0.65  1.6  0.5285167921658915  \\
            0.7  1.6  0.5571501606854039  \\
            0.75  1.6  0.5883805905855419  \\
            0.8  1.6  0.6222912360003368  \\
            0.85  1.6  0.6589658136013127  \\
            0.9  1.6  0.6984880498628364  \\
            0.95  1.6  0.7409411868143211  \\
            1.0  1.6  0.7864075471773588  \\
            1.05  1.6  0.8349681581990727  \\
            1.1  1.6  0.8867024322104805  \\
            1.15  1.6  0.941687900952394  \\
            1.2  1.6  1.0  \\
            1.25  1.6  1.0617118991506096  \\
            1.3  1.6  1.1268943743823394  \\
            1.35  1.6  1.1956157169083361  \\
            1.4  1.6  1.2679416749061407  \\
            1.45  1.6  1.3439354236621637  \\
            1.5  1.6  1.4236575601077386  \\
            1.55  1.6  1.507166118010907  \\
            1.6  1.6  1.5945166004060969  \\
            1.65  1.6  1.6857620261755184  \\
            1.7  1.6  1.7809529880284996  \\
            1.75  1.6  1.8801377194482498  \\
            1.8  1.6  1.9833621684830822  \\
            1.85  1.6  2.090670076545997  \\
            1.9  1.6  2.202103060650312  \\
            1.95  1.6  2.3177006977482253  \\
            2.0  1.6  2.4375006100537213  \\
            \\
            -2.0  1.65  2.5369431350143308  \\
            -1.95  1.65  2.41618409022208  \\
            -1.9  1.65  2.2996081871353526  \\
            -1.85  1.65  2.1871778975037843  \\
            -1.8  1.65  2.078853821170089  \\
            -1.75  1.65  1.974594611677723  \\
            -1.7  1.65  1.8743569038071455  \\
            -1.65  1.65  1.7780952441687858  \\
            -1.6  1.65  1.6857620261755184  \\
            -1.55  1.65  1.597307430931292  \\
            -1.5  1.65  1.5126793758044486  \\
            -1.45  1.65  1.43182347270224  \\
            -1.4  1.65  1.3546829983235191  \\
            -1.35  1.65  1.2811988789344309  \\
            -1.3  1.65  1.211309692479999  \\
            -1.25  1.65  1.1449516911031101  \\
            -1.2  1.65  1.082058847379367  \\
            -1.15  1.65  1.0225629277762467  \\
            -1.1  1.65  0.9663935969896117  \\
            -1.05  1.65  0.9134785568784107  \\
            -1.0  1.65  0.8637437236850523  \\
            -0.95  1.65  0.8171134470680457  \\
            -0.9  1.65  0.7735107741574997  \\
            -0.85  1.65  0.7328577613458828  \\
            -0.8  1.65  0.6950758358215502  \\
            -0.75  1.65  0.6600862079216284  \\
            -0.7  1.65  0.6278103342130156  \\
            -0.65  1.65  0.59817042980636  \\
            -0.6  1.65  0.5710900267841124  \\
            -0.55  1.65  0.5464945738147826  \\
            -0.5  1.65  0.5243120700866665  \\
            -0.45  1.65  0.5044737247025861  \\
            -0.4  1.65  0.48691463073007096  \\
            -0.35  1.65  0.47157444131339965  \\
            -0.3  1.65  0.4583980337503153  \\
            -0.25  1.65  0.4473361463442726  \\
            -0.2  1.65  0.4383459722810676  \\
            -0.15  1.65  0.4313916948438216  \\
            -0.1  1.65  0.42644494903669194  \\
            -0.05  1.65  0.4234851961561644  \\
            0.0  1.65  0.4224999999999999  \\
            0.05  1.65  0.4234851961561644  \\
            0.1  1.65  0.42644494903669194  \\
            0.15  1.65  0.4313916948438216  \\
            0.2  1.65  0.4383459722810676  \\
            0.25  1.65  0.4473361463442726  \\
            0.3  1.65  0.4583980337503153  \\
            0.35  1.65  0.47157444131339965  \\
            0.4  1.65  0.48691463073007096  \\
            0.45  1.65  0.5044737247025861  \\
            0.5  1.65  0.5243120700866665  \\
            0.55  1.65  0.5464945738147826  \\
            0.6  1.65  0.5710900267841124  \\
            0.65  1.65  0.59817042980636  \\
            0.7  1.65  0.6278103342130156  \\
            0.75  1.65  0.6600862079216284  \\
            0.8  1.65  0.6950758358215502  \\
            0.85  1.65  0.7328577613458828  \\
            0.9  1.65  0.7735107741574997  \\
            0.95  1.65  0.8171134470680457  \\
            1.0  1.65  0.8637437236850523  \\
            1.05  1.65  0.9134785568784107  \\
            1.1  1.65  0.9663935969896117  \\
            1.15  1.65  1.0225629277762467  \\
            1.2  1.65  1.082058847379367  \\
            1.25  1.65  1.1449516911031101  \\
            1.3  1.65  1.211309692479999  \\
            1.35  1.65  1.2811988789344309  \\
            1.4  1.65  1.3546829983235191  \\
            1.45  1.65  1.43182347270224  \\
            1.5  1.65  1.5126793758044486  \\
            1.55  1.65  1.597307430931292  \\
            1.6  1.65  1.6857620261755184  \\
            1.65  1.65  1.7780952441687858  \\
            1.7  1.65  1.8743569038071455  \\
            1.75  1.65  1.974594611677723  \\
            1.8  1.65  2.078853821170089  \\
            1.85  1.65  2.1871778975037843  \\
            1.9  1.65  2.2996081871353526  \\
            1.95  1.65  2.41618409022208  \\
            2.0  1.65  2.5369431350143308  \\
            \\
            -2.0  1.7  2.6402381006373243  \\
            -1.95  1.7  2.518526671889388  \\
            -1.9  1.7  2.4009804864072146  \\
            -1.85  1.7  2.2875621894395546  \\
            -1.8  1.7  2.1782326387440216  \\
            -1.75  1.7  2.0729508404976595  \\
            -1.7  1.7  1.971673887931476  \\
            -1.65  1.7  1.8743569038071455  \\
            -1.6  1.7  1.7809529880284996  \\
            -1.55  1.7  1.6914131718690644  \\
            -1.5  1.7  1.6056863804981463  \\
            -1.45  1.7  1.5237194056991343  \\
            -1.4  1.7  1.4454568908909522  \\
            -1.35  1.7  1.3708413307815182  \\
            -1.3  1.7  1.2998130881934606  \\
            -1.25  1.7  1.232310430798161  \\
            -1.2  1.7  1.1682695906630374  \\
            -1.15  1.7  1.107624849645241  \\
            -1.1  1.7  1.0503086537366821  \\
            -1.05  1.7  0.9962517594623829  \\
            -1.0  1.7  0.945383415336796  \\
            -0.95  1.7  0.8976315811699105  \\
            -0.9  1.7  0.8529231876657308  \\
            -0.85  1.7  0.8111844382503576  \\
            -0.8  1.7  0.7723411543888127  \\
            -0.75  1.7  0.7363191647875905  \\
            -0.7  1.7  0.7030447378299528  \\
            -0.65  1.7  0.6724450553597408  \\
            -0.6  1.7  0.6444487245360105  \\
            -0.55  1.7  0.6189863229588722  \\
            -0.5  1.7  0.5959909706661298  \\
            -0.45  1.7  0.5753989209862052  \\
            -0.4  1.7  0.5571501606854039  \\
            -0.35  1.7  0.5411890084580434  \\
            -0.3  1.7  0.5274646996735862  \\
            -0.25  1.7  0.5159319445120832  \\
            -0.2  1.7  0.5065514462752618  \\
            -0.15  1.7  0.4992903668247974  \\
            -0.1  1.7  0.4941227268147196  \\
            -0.05  1.7  0.49102972966101016  \\
            0.0  1.7  0.48999999999999994  \\
            0.05  1.7  0.49102972966101016  \\
            0.1  1.7  0.4941227268147196  \\
            0.15  1.7  0.4992903668247974  \\
            0.2  1.7  0.5065514462752618  \\
            0.25  1.7  0.5159319445120832  \\
            0.3  1.7  0.5274646996735862  \\
            0.35  1.7  0.5411890084580434  \\
            0.4  1.7  0.5571501606854039  \\
            0.45  1.7  0.5753989209862052  \\
            0.5  1.7  0.5959909706661298  \\
            0.55  1.7  0.6189863229588722  \\
            0.6  1.7  0.6444487245360105  \\
            0.65  1.7  0.6724450553597408  \\
            0.7  1.7  0.7030447378299528  \\
            0.75  1.7  0.7363191647875905  \\
            0.8  1.7  0.7723411543888127  \\
            0.85  1.7  0.8111844382503576  \\
            0.9  1.7  0.8529231876657308  \\
            0.95  1.7  0.8976315811699105  \\
            1.0  1.7  0.945383415336796  \\
            1.05  1.7  0.9962517594623829  \\
            1.1  1.7  1.0503086537366821  \\
            1.15  1.7  1.107624849645241  \\
            1.2  1.7  1.1682695906630374  \\
            1.25  1.7  1.232310430798161  \\
            1.3  1.7  1.2998130881934606  \\
            1.35  1.7  1.3708413307815182  \\
            1.4  1.7  1.4454568908909522  \\
            1.45  1.7  1.5237194056991343  \\
            1.5  1.7  1.6056863804981463  \\
            1.55  1.7  1.6914131718690644  \\
            1.6  1.7  1.7809529880284996  \\
            1.65  1.7  1.8743569038071455  \\
            1.7  1.7  1.971673887931476  \\
            1.75  1.7  2.0729508404976595  \\
            1.8  1.7  2.1782326387440216  \\
            1.85  1.7  2.2875621894395546  \\
            1.9  1.7  2.4009804864072146  \\
            1.95  1.7  2.518526671889388  \\
            2.0  1.7  2.6402381006373243  \\
            \\
            -2.0  1.75  2.747427093632676  \\
            -1.95  1.75  2.6247709973704394  \\
            -1.9  1.75  2.506263458764203  \\
            -1.85  1.75  2.391867368701263  \\
            -1.8  1.75  2.2815439157467234  \\
            -1.75  1.75  2.1752525316941673  \\
            -1.7  1.75  2.0729508404976595  \\
            -1.65  1.75  1.974594611677723  \\
            -1.6  1.75  1.8801377194482498  \\
            -1.55  1.75  1.7895321089756155  \\
            -1.5  1.75  1.7027277713535562  \\
            -1.45  1.75  1.619672729054595  \\
            -1.4  1.75  1.5403130337970063  \\
            -1.35  1.75  1.4645927789399313  \\
            -1.3  1.75  1.3924541286816716  \\
            -1.25  1.75  1.3238373664786867  \\
            -1.2  1.75  1.258680965215411  \\
            -1.15  1.75  1.1969216817256148  \\
            -1.1  1.75  1.1384946782811225  \\
            -1.05  1.75  1.0833336736082897  \\
            -1.0  1.75  1.031371125850725  \\
            -0.95  1.75  0.9825384496520246  \\
            -0.9  1.75  0.9367662691691148  \\
            -0.85  1.75  0.8939847083312564  \\
            -0.8  1.75  0.8541237190212285  \\
            -0.75  1.75  0.817113447068046  \\
            -0.7  1.75  0.782884635005847  \\
            -0.65  1.75  0.751369059481106  \\
            -0.6  1.75  0.7224999999999998  \\
            -0.55  1.75  0.6962127344311717  \\
            -0.5  1.75  0.6724450553597408  \\
            -0.45  1.75  0.6511378000814696  \\
            -0.4  1.75  0.6322353857967518  \\
            -0.35  1.75  0.6156863404850507  \\
            -0.3  1.75  0.6014438190870592  \\
            -0.25  1.75  0.5894660940672625  \\
            -0.2  1.75  0.5797170092382927  \\
            -0.15  1.75  0.572166385949941  \\
            -0.1  1.75  0.566790371408379  \\
            -0.05  1.75  0.5635717199976807  \\
            0.0  1.75  0.5625  \\
            0.05  1.75  0.5635717199976807  \\
            0.1  1.75  0.566790371408379  \\
            0.15  1.75  0.572166385949941  \\
            0.2  1.75  0.5797170092382927  \\
            0.25  1.75  0.5894660940672625  \\
            0.3  1.75  0.6014438190870592  \\
            0.35  1.75  0.6156863404850507  \\
            0.4  1.75  0.6322353857967518  \\
            0.45  1.75  0.6511378000814696  \\
            0.5  1.75  0.6724450553597408  \\
            0.55  1.75  0.6962127344311717  \\
            0.6  1.75  0.7224999999999998  \\
            0.65  1.75  0.751369059481106  \\
            0.7  1.75  0.782884635005847  \\
            0.75  1.75  0.817113447068046  \\
            0.8  1.75  0.8541237190212285  \\
            0.85  1.75  0.8939847083312564  \\
            0.9  1.75  0.9367662691691148  \\
            0.95  1.75  0.9825384496520246  \\
            1.0  1.75  1.031371125850725  \\
            1.05  1.75  1.0833336736082897  \\
            1.1  1.75  1.1384946782811225  \\
            1.15  1.75  1.1969216817256148  \\
            1.2  1.75  1.258680965215411  \\
            1.25  1.75  1.3238373664786867  \\
            1.3  1.75  1.3924541286816716  \\
            1.35  1.75  1.4645927789399313  \\
            1.4  1.75  1.5403130337970063  \\
            1.45  1.75  1.619672729054595  \\
            1.5  1.75  1.7027277713535562  \\
            1.55  1.75  1.7895321089756155  \\
            1.6  1.75  1.8801377194482498  \\
            1.65  1.75  1.974594611677723  \\
            1.7  1.75  2.0729508404976595  \\
            1.75  1.75  2.1752525316941673  \\
            1.8  1.75  2.2815439157467234  \\
            1.85  1.75  2.391867368701263  \\
            1.9  1.75  2.506263458764203  \\
            1.95  1.75  2.6247709973704394  \\
            2.0  1.75  2.747427093632676  \\
            \\
            -2.0  1.8  2.8585503811705166  \\
            -1.95  1.8  2.7349581961137606  \\
            -1.9  1.8  2.61549906867904  \\
            -1.85  1.8  2.5001362003438774  \\
            -1.8  1.8  2.388831175456857  \\
            -1.75  1.8  2.2815439157467234  \\
            -1.7  1.8  2.1782326387440216  \\
            -1.65  1.8  2.078853821170089  \\
            -1.6  1.8  1.9833621684830822  \\
            -1.55  1.8  1.8917105919121187  \\
            -1.5  1.8  1.8038501944560075  \\
            -1.45  1.8  1.7197302674695116  \\
            -1.4  1.8  1.6392982996034484  \\
            -1.35  1.8  1.5625  \\
            -1.3  1.8  1.489279337765097  \\
            -1.25  1.8  1.4195785998377755  \\
            -1.2  1.8  1.3533384694432122  \\
            -1.15  1.8  1.290498127341234  \\
            -1.1  1.8  1.2309953780542024  \\
            -1.05  1.8  1.1747668031650587  \\
            -1.0  1.8  1.1217479436051998  \\
            -0.95  1.8  1.0718735125904761  \\
            -0.9  1.8  1.0250776405003792  \\
            -0.85  1.8  0.9812941525211237  \\
            -0.8  1.8  0.9404568792815582  \\
            -0.75  1.8  0.9025  \\
            -0.7  1.8  0.8673584168344068  \\
            -0.65  1.8  0.8349681581990727  \\
            -0.6  1.8  0.8052668077979447  \\
            -0.55  1.8  0.7781939550562578  \\
            -0.5  1.8  0.7536916615461193  \\
            -0.45  1.8  0.7317049369441058  \\
            -0.4  1.8  0.7121822170828451  \\
            -0.35  1.8  0.6950758358215506  \\
            -0.3  1.8  0.680342481821068  \\
            -0.25  1.8  0.6679436309227504  \\
            -0.2  1.8  0.6578459447450336  \\
            -0.15  1.8  0.6500216263623113  \\
            -0.1  1.8  0.6444487245360105  \\
            -0.05  1.8  0.6411113789261788  \\
            0.0  1.8  0.6400000000000001  \\
            0.05  1.8  0.6411113789261788  \\
            0.1  1.8  0.6444487245360105  \\
            0.15  1.8  0.6500216263623113  \\
            0.2  1.8  0.6578459447450336  \\
            0.25  1.8  0.6679436309227504  \\
            0.3  1.8  0.680342481821068  \\
            0.35  1.8  0.6950758358215506  \\
            0.4  1.8  0.7121822170828451  \\
            0.45  1.8  0.7317049369441058  \\
            0.5  1.8  0.7536916615461193  \\
            0.55  1.8  0.7781939550562578  \\
            0.6  1.8  0.8052668077979447  \\
            0.65  1.8  0.8349681581990727  \\
            0.7  1.8  0.8673584168344068  \\
            0.75  1.8  0.9025  \\
            0.8  1.8  0.9404568792815582  \\
            0.85  1.8  0.9812941525211237  \\
            0.9  1.8  1.0250776405003792  \\
            0.95  1.8  1.0718735125904761  \\
            1.0  1.8  1.1217479436051998  \\
            1.05  1.8  1.1747668031650587  \\
            1.1  1.8  1.2309953780542024  \\
            1.15  1.8  1.290498127341234  \\
            1.2  1.8  1.3533384694432122  \\
            1.25  1.8  1.4195785998377755  \\
            1.3  1.8  1.489279337765097  \\
            1.35  1.8  1.5625  \\
            1.4  1.8  1.6392982996034484  \\
            1.45  1.8  1.7197302674695116  \\
            1.5  1.8  1.8038501944560075  \\
            1.55  1.8  1.8917105919121187  \\
            1.6  1.8  1.9833621684830822  \\
            1.65  1.8  2.078853821170089  \\
            1.7  1.8  2.1782326387440216  \\
            1.75  1.8  2.2815439157467234  \\
            1.8  1.8  2.388831175456857  \\
            1.85  1.8  2.5001362003438774  \\
            1.9  1.8  2.61549906867904  \\
            1.95  1.8  2.7349581961137606  \\
            2.0  1.8  2.8585503811705166  \\
            \\
            -2.0  1.85  2.973646909669889  \\
            -1.95  1.85  2.8491279777137555  \\
            -1.9  1.85  2.7287277575295525  \\
            -1.85  1.85  2.612409819219549  \\
            -1.8  1.85  2.5001362003438774  \\
            -1.75  1.85  2.391867368701263  \\
            -1.7  1.85  2.2875621894395546  \\
            -1.65  1.85  2.1871778975037843  \\
            -1.6  1.85  2.090670076545997  \\
            -1.55  1.85  1.9979926455411328  \\
            -1.5  1.85  1.9090978544741788  \\
            -1.45  1.85  1.8239362905827363  \\
            -1.4  1.85  1.7424568967519285  \\
            -1.35  1.85  1.664607003760486  \\
            -1.3  1.85  1.5903323781619951  \\
            -1.25  1.85  1.5195772876467784  \\
            -1.2  1.85  1.4522845857600115  \\
            -1.15  1.85  1.3883958178416074  \\
            -1.1  1.85  1.3278513499938236  \\
            -1.05  1.85  1.2705905227634704  \\
            -1.0  1.85  1.2165518310373822  \\
            -0.95  1.85  1.1656731313829156  \\
            -0.9  1.85  1.1178918777118034  \\
            -0.85  1.85  1.0731453856995339  \\
            -0.8  1.85  1.031371125850725  \\
            -0.75  1.85  0.992507044464574  \\
            -0.7  1.85  0.9564919110295035  \\
            -0.65  1.85  0.9232656897744848  \\
            -0.6  1.85  0.8927699322446552  \\
            -0.55  1.85  0.8649481868762436  \\
            -0.5  1.85  0.83974642065264  \\
            -0.45  1.85  0.817113447068046  \\
            -0.4  1.85  0.7970013538504602  \\
            -0.35  1.85  0.7793659232474542  \\
            -0.3  1.85  0.7641670372017376  \\
            -0.25  1.85  0.7513690594811063  \\
            -0.2  1.85  0.7409411868143211  \\
            -0.15  1.85  0.7328577613458832  \\
            -0.1  1.85  0.727098537270219  \\
            -0.05  1.85  0.7236488953356506  \\
            0.0  1.85  0.7225000000000001  \\
            0.05  1.85  0.7236488953356506  \\
            0.1  1.85  0.727098537270219  \\
            0.15  1.85  0.7328577613458832  \\
            0.2  1.85  0.7409411868143211  \\
            0.25  1.85  0.7513690594811063  \\
            0.3  1.85  0.7641670372017376  \\
            0.35  1.85  0.7793659232474542  \\
            0.4  1.85  0.7970013538504602  \\
            0.45  1.85  0.817113447068046  \\
            0.5  1.85  0.83974642065264  \\
            0.55  1.85  0.8649481868762436  \\
            0.6  1.85  0.8927699322446552  \\
            0.65  1.85  0.9232656897744848  \\
            0.7  1.85  0.9564919110295035  \\
            0.75  1.85  0.992507044464574  \\
            0.8  1.85  1.031371125850725  \\
            0.85  1.85  1.0731453856995339  \\
            0.9  1.85  1.1178918777118034  \\
            0.95  1.85  1.1656731313829156  \\
            1.0  1.85  1.2165518310373822  \\
            1.05  1.85  1.2705905227634704  \\
            1.1  1.85  1.3278513499938236  \\
            1.15  1.85  1.3883958178416074  \\
            1.2  1.85  1.4522845857600115  \\
            1.25  1.85  1.5195772876467784  \\
            1.3  1.85  1.5903323781619951  \\
            1.35  1.85  1.664607003760486  \\
            1.4  1.85  1.7424568967519285  \\
            1.45  1.85  1.8239362905827363  \\
            1.5  1.85  1.9090978544741788  \\
            1.55  1.85  1.9979926455411328  \\
            1.6  1.85  2.090670076545997  \\
            1.65  1.85  2.1871778975037843  \\
            1.7  1.85  2.2875621894395546  \\
            1.75  1.85  2.391867368701263  \\
            1.8  1.85  2.5001362003438774  \\
            1.85  1.85  2.612409819219549  \\
            1.9  1.85  2.7287277575295525  \\
            1.95  1.85  2.8491279777137555  \\
            2.0  1.85  2.973646909669889  \\
            \\
            -2.0  1.9  3.09275431034651  \\
            -1.95  1.9  2.967318643975207  \\
            -1.9  1.9  2.845988462982239  \\
            -1.85  1.9  2.7287277575295525  \\
            -1.8  1.9  2.61549906867904  \\
            -1.75  1.9  2.506263458764203  \\
            -1.7  1.9  2.4009804864072146  \\
            -1.65  1.9  2.2996081871353526  \\
            -1.6  1.9  2.202103060650312  \\
            -1.55  1.9  2.1084200659043093  \\
            -1.5  1.9  2.0185126252359185  \\
            -1.45  1.9  1.932332638913152  \\
            -1.4  1.9  1.849830511517621  \\
            -1.35  1.9  1.770955191677334  \\
            -1.3  1.9  1.6956542267114643  \\
            -1.25  1.9  1.623873833782336  \\
            -1.2  1.9  1.5555589891511536  \\
            -1.15  1.9  1.4906535370974379  \\
            -1.1  1.9  1.4291003199799701  \\
            -1.05  1.9  1.3708413307815182  \\
            -1.0  1.9  1.3158178892832217  \\
            -0.95  1.9  1.2639708427503995  \\
            -0.9  1.9  1.2152407916742722  \\
            -0.85  1.9  1.1695683407002697  \\
            -0.8  1.9  1.1268943743823394  \\
            -0.75  1.9  1.0871603568369004  \\
            -0.7  1.9  1.0503086537366821  \\
            -0.65  1.9  1.0162828743953598  \\
            -0.6  1.9  0.9850282309657447  \\
            -0.55  1.9  0.9564919110295035  \\
            -0.5  1.9  0.9306234591222997  \\
            -0.45  1.9  0.9073751620466726  \\
            -0.4  1.9  0.8867024322104801  \\
            -0.35  1.9  0.8685641827276683  \\
            -0.3  1.9  0.8529231876657308  \\
            -0.25  1.9  0.83974642065264  \\
            -0.2  1.9  0.8290053650914401  \\
            -0.15  1.9  0.8206762894908164  \\
            -0.1  1.9  0.8147404819119101  \\
            -0.05  1.9  0.8111844382503576  \\
            0.0  1.9  0.8099999999999998  \\
            0.05  1.9  0.8111844382503576  \\
            0.1  1.9  0.8147404819119101  \\
            0.15  1.9  0.8206762894908164  \\
            0.2  1.9  0.8290053650914401  \\
            0.25  1.9  0.83974642065264  \\
            0.3  1.9  0.8529231876657308  \\
            0.35  1.9  0.8685641827276683  \\
            0.4  1.9  0.8867024322104801  \\
            0.45  1.9  0.9073751620466726  \\
            0.5  1.9  0.9306234591222997  \\
            0.55  1.9  0.9564919110295035  \\
            0.6  1.9  0.9850282309657447  \\
            0.65  1.9  1.0162828743953598  \\
            0.7  1.9  1.0503086537366821  \\
            0.75  1.9  1.0871603568369004  \\
            0.8  1.9  1.1268943743823394  \\
            0.85  1.9  1.1695683407002697  \\
            0.9  1.9  1.2152407916742722  \\
            0.95  1.9  1.2639708427503995  \\
            1.0  1.9  1.3158178892832217  \\
            1.05  1.9  1.3708413307815182  \\
            1.1  1.9  1.4291003199799701  \\
            1.15  1.9  1.4906535370974379  \\
            1.2  1.9  1.5555589891511536  \\
            1.25  1.9  1.623873833782336  \\
            1.3  1.9  1.6956542267114643  \\
            1.35  1.9  1.770955191677334  \\
            1.4  1.9  1.849830511517621  \\
            1.45  1.9  1.932332638913152  \\
            1.5  1.9  2.0185126252359185  \\
            1.55  1.9  2.1084200659043093  \\
            1.6  1.9  2.202103060650312  \\
            1.65  1.9  2.2996081871353526  \\
            1.7  1.9  2.4009804864072146  \\
            1.75  1.9  2.506263458764203  \\
            1.8  1.9  2.61549906867904  \\
            1.85  1.9  2.7287277575295525  \\
            1.9  1.9  2.845988462982239  \\
            1.95  1.9  2.967318643975207  \\
            2.0  1.9  3.09275431034651  \\
            \\
            -2.0  1.95  3.2159089106146315  \\
            -1.95  1.95  3.089567106744929  \\
            -1.9  1.95  2.967318643975207  \\
            -1.85  1.95  2.8491279777137555  \\
            -1.8  1.95  2.7349581961137606  \\
            -1.75  1.95  2.6247709973704394  \\
            -1.7  1.95  2.518526671889388  \\
            -1.65  1.95  2.41618409022208  \\
            -1.6  1.95  2.3177006977482253  \\
            -1.55  1.95  2.22303251716754  \\
            -1.5  1.95  2.132134159942983  \\
            -1.45  1.95  2.044958847910853  \\
            -1.4  1.95  1.961458446336878  \\
            -1.35  1.95  1.8815835097474312  \\
            -1.3  1.95  1.8052833418968133  \\
            -1.25  1.95  1.7325060712398126  \\
            -1.2  1.95  1.6631987432578756  \\
            -1.15  1.95  1.597307430931292  \\
            -1.1  1.95  1.534777364552378  \\
            -1.05  1.95  1.4755530819299791  \\
            -1.0  1.95  1.4195785998377755  \\
            -0.95  1.95  1.3667976073032273  \\
            -0.9  1.95  1.3171536810170943  \\
            -0.85  1.95  1.2705905227634704  \\
            -0.8  1.95  1.2270522183284018  \\
            -0.75  1.95  1.1864835168447643  \\
            -0.7  1.95  1.148830128979868  \\
            -0.65  1.95  1.1140390417811068  \\
            -0.6  1.95  1.082058847379367  \\
            -0.55  1.95  1.0528400821290382  \\
            -0.5  1.95  1.026335572160521  \\
            -0.45  1.95  1.0025007807620998  \\
            -0.4  1.95  0.9812941525211233  \\
            -0.35  1.95  0.9626774487682102  \\
            -0.3  1.95  0.9466160686102281  \\
            -0.25  1.95  0.9330793497324997  \\
            -0.2  1.95  0.922040843217468  \\
            -0.15  1.95  0.9134785568784107  \\
            -0.1  1.95  0.9073751620466726  \\
            -0.05  1.95  0.9037181593737679  \\
            0.0  1.95  0.9025  \\
            0.05  1.95  0.9037181593737679  \\
            0.1  1.95  0.9073751620466726  \\
            0.15  1.95  0.9134785568784107  \\
            0.2  1.95  0.922040843217468  \\
            0.25  1.95  0.9330793497324997  \\
            0.3  1.95  0.9466160686102281  \\
            0.35  1.95  0.9626774487682102  \\
            0.4  1.95  0.9812941525211233  \\
            0.45  1.95  1.0025007807620998  \\
            0.5  1.95  1.026335572160521  \\
            0.55  1.95  1.0528400821290382  \\
            0.6  1.95  1.082058847379367  \\
            0.65  1.95  1.1140390417811068  \\
            0.7  1.95  1.148830128979868  \\
            0.75  1.95  1.1864835168447643  \\
            0.8  1.95  1.2270522183284018  \\
            0.85  1.95  1.2705905227634704  \\
            0.9  1.95  1.3171536810170943  \\
            0.95  1.95  1.3667976073032273  \\
            1.0  1.95  1.4195785998377755  \\
            1.05  1.95  1.4755530819299791  \\
            1.1  1.95  1.534777364552378  \\
            1.15  1.95  1.597307430931292  \\
            1.2  1.95  1.6631987432578756  \\
            1.25  1.95  1.7325060712398126  \\
            1.3  1.95  1.8052833418968133  \\
            1.35  1.95  1.8815835097474312  \\
            1.4  1.95  1.961458446336878  \\
            1.45  1.95  2.044958847910853  \\
            1.5  1.95  2.132134159942983  \\
            1.55  1.95  2.22303251716754  \\
            1.6  1.95  2.3177006977482253  \\
            1.65  1.95  2.41618409022208  \\
            1.7  1.95  2.518526671889388  \\
            1.75  1.95  2.6247709973704394  \\
            1.8  1.95  2.7349581961137606  \\
            1.85  1.95  2.8491279777137555  \\
            1.9  1.95  2.967318643975207  \\
            1.95  1.95  3.089567106744929  \\
            2.0  1.95  3.2159089106146315  \\
            \\
            -2.0  2.0  3.3431457505076203  \\
            -1.95  2.0  3.2159089106146315  \\
            -1.9  2.0  3.09275431034651  \\
            -1.85  2.0  2.973646909669889  \\
            -1.8  2.0  2.8585503811705166  \\
            -1.75  2.0  2.747427093632676  \\
            -1.7  2.0  2.6402381006373243  \\
            -1.65  2.0  2.5369431350143308  \\
            -1.6  2.0  2.4375006100537213  \\
            -1.55  2.0  2.341867628448002  \\
            -1.5  2.0  2.25  \\
            -1.45  2.0  2.16185226918575  \\
            -1.4  2.0  2.077377753706519  \\
            -1.35  2.0  1.996528595194538  \\
            -1.3  2.0  1.919255823249375  \\
            -1.25  2.0  1.8455094339716978  \\
            -1.2  2.0  1.775238484123759  \\
            -1.15  2.0  1.7083912019762684  \\
            -1.1  2.0  1.6449151157946689  \\
            -1.05  2.0  1.5847572007693933  \\
            -1.0  2.0  1.5278640450004208  \\
            -0.95  2.0  1.4741820349030939  \\
            -0.9  2.0  1.4236575601077386  \\
            -0.85  2.0  1.3762372375798535  \\
            -0.8  2.0  1.3318681542923976  \\
            -0.75  2.0  1.290498127341234  \\
            -0.7  2.0  1.2520759799165817  \\
            -0.65  2.0  1.2165518310373822  \\
            -0.6  2.0  1.18387739643578  \\
            -0.55  2.0  1.1540062974616916  \\
            -0.5  2.0  1.1268943743823394  \\
            -0.45  2.0  1.1024999999999996  \\
            -0.4  2.0  1.0807843891257725  \\
            -0.35  2.0  1.0617118991506096  \\
            -0.3  2.0  1.045250316768663  \\
            -0.25  2.0  1.031371125850725  \\
            -0.2  2.0  1.0200497515516436  \\
            -0.15  2.0  1.011265775973684  \\
            -0.1  2.0  1.0050031210998431  \\
            -0.05  2.0  1.0012501952514892  \\
            0.0  2.0  1.0  \\
            0.05  2.0  1.0012501952514892  \\
            0.1  2.0  1.0050031210998431  \\
            0.15  2.0  1.011265775973684  \\
            0.2  2.0  1.0200497515516436  \\
            0.25  2.0  1.031371125850725  \\
            0.3  2.0  1.045250316768663  \\
            0.35  2.0  1.0617118991506096  \\
            0.4  2.0  1.0807843891257725  \\
            0.45  2.0  1.1024999999999996  \\
            0.5  2.0  1.1268943743823394  \\
            0.55  2.0  1.1540062974616916  \\
            0.6  2.0  1.18387739643578  \\
            0.65  2.0  1.2165518310373822  \\
            0.7  2.0  1.2520759799165817  \\
            0.75  2.0  1.290498127341234  \\
            0.8  2.0  1.3318681542923976  \\
            0.85  2.0  1.3762372375798535  \\
            0.9  2.0  1.4236575601077386  \\
            0.95  2.0  1.4741820349030939  \\
            1.0  2.0  1.5278640450004208  \\
            1.05  2.0  1.5847572007693933  \\
            1.1  2.0  1.6449151157946689  \\
            1.15  2.0  1.7083912019762684  \\
            1.2  2.0  1.775238484123759  \\
            1.25  2.0  1.8455094339716978  \\
            1.3  2.0  1.919255823249375  \\
            1.35  2.0  1.996528595194538  \\
            1.4  2.0  2.077377753706519  \\
            1.45  2.0  2.16185226918575  \\
            1.5  2.0  2.25  \\
            1.55  2.0  2.341867628448002  \\
            1.6  2.0  2.4375006100537213  \\
            1.65  2.0  2.5369431350143308  \\
            1.7  2.0  2.6402381006373243  \\
            1.75  2.0  2.747427093632676  \\
            1.8  2.0  2.8585503811705166  \\
            1.85  2.0  2.973646909669889  \\
            1.9  2.0  3.09275431034651  \\
            1.95  2.0  3.2159089106146315  \\
            2.0  2.0  3.3431457505076203  \\
            \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/tikz/boxhole3d-load-displacement.tex <==
\tikzsetfigurename{boxhole3d-load-displacement}
\begin{tikzpicture}
\begin{axis}[axis background/.style={{fill={white!89.803921568!black}}},
            x grid style={{white}},
            y grid style={{white}},
            xmajorgrids, ymajorgrids,
            ylabel={Load $p$}, xlabel={Displacement $u$},
            width=0.9\textwidth,
            legend pos={north east},
            yticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5
            },
            scaled y ticks=false,
            xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=5
            },
            scaled x ticks=false,
            xtick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
            ytick={0.0,0.015,0.03,0.045,0.06,0.075}]
    \addplot[mark={none}, thick, dotted, red!40!gray]
        table[row sep={\\}]
        {
            \\
            0.0015  0.0009747882472017297  \\
            0.003  0.0019422386287040756  \\
            0.0045  0.0029027735332104493  \\
            0.006  0.003856050469677988  \\
            0.0075  0.004801924224352027  \\
            0.009000000000000001  0.005740254288046153  \\
            0.0105  0.0066709047657709354  \\
            0.012  0.007593744189570106  \\
            0.0135  0.008508645504039217  \\
            0.014999999999999998  0.00941548599149045  \\
            0.016499999999999997  0.010314147196322516  \\
            0.017999999999999995  0.011204514849213414  \\
            0.019499999999999997  0.012086478790882909  \\
            0.020999999999999998  0.01295993289525909  \\
            0.0225  0.013824774992013442  \\
            0.024  0.01468090678811112  \\
            0.025500000000000002  0.01552823378838357  \\
            0.027000000000000003  0.0163666652149137  \\
            0.028500000000000004  0.017196113924894736  \\
            0.030000000000000006  0.01801649632703087  \\
            0.03150000000000001  0.018827732295985892  \\
            0.03300000000000001  0.019629745084999702  \\
            0.03450000000000001  0.020422461419565215  \\
            0.03600000000000001  0.021205810889790802  \\
            0.037500000000000006  0.021979726225062834  \\
            0.03900000000000001  0.02274413796824036  \\
            0.04050000000000001  0.023498985597914232  \\
            0.04200000000000001  0.02424421051368723  \\
            0.04350000000000001  0.02497975604492405  \\
            0.04500000000000001  0.02570557106586356  \\
            0.046500000000000014  0.026421608920436428  \\
            0.048000000000000015  0.02712781690319152  \\
            0.049500000000000016  0.027824147986659036  \\
            0.05100000000000002  0.02851055904686175  \\
            0.05250000000000002  0.02918700315711139  \\
            0.05400000000000002  0.0298534388245418  \\
            0.05550000000000002  0.03050982442543715  \\
            0.05700000000000002  0.03115611296970349  \\
            0.058500000000000024  0.03179227449613954  \\
            0.060000000000000026  0.03241827128245639  \\
            0.06150000000000003  0.033034065836022405  \\
            0.06300000000000003  0.03363961278442028  \\
            0.06450000000000003  0.03423487473527732  \\
            0.06600000000000003  0.03481981805232544  \\
            0.06750000000000003  0.03539440305272794  \\
            0.06900000000000003  0.035958584797415864  \\
            0.07050000000000003  0.03651232700287772  \\
            0.07200000000000004  0.037055568373207934  \\
            0.07350000000000004  0.03758826100073584  \\
            0.07500000000000002  0.03811034605275315  \\
            0.07650000000000003  0.03862175736407227  \\
            0.07800000000000003  0.03912241644195507  \\
            0.07950000000000003  0.03961223817811411  \\
            0.08100000000000003  0.040091110448440145  \\
            0.08250000000000003  0.0405589292326395  \\
            0.08400000000000003  0.04101555663085392  \\
            0.08550000000000003  0.041460844768737945  \\
            0.08700000000000004  0.04189455242358966  \\
            0.08850000000000004  0.04231650644509614  \\
            0.09000000000000004  0.04272640272947114  \\
            0.09150000000000004  0.04312387545292565  \\
            0.09300000000000004  0.04350841454107003  \\
            0.09450000000000004  0.043879628766036044  \\
            0.09600000000000004  0.044236460272499355  \\
            0.09750000000000004  0.044578303317749354  \\
            0.09900000000000005  0.04490373330192102  \\
            0.10050000000000005  0.04521150810148715  \\
            0.10200000000000005  0.04549925054107463  \\
            0.10350000000000005  0.045766858105925165  \\
            0.10500000000000005  0.04600503993590296  \\
            0.10650000000000005  0.04622322027693116  \\
            0.10800000000000005  0.046394216456171665  \\
            0.10950000000000006  0.04654627528016773  \\
            0.11100000000000006  0.04662997488597299  \\
            0.11250000000000006  0.046670611560145875  \\
            0.11400000000000006  0.04664823837804291  \\
            0.11550000000000006  0.046576305483441154  \\
            0.11700000000000006  0.04642628856300747  \\
            0.11850000000000006  0.04627152227445565  \\
            0.12000000000000006  0.046041690046063115  \\
            0.12150000000000007  0.04577361419076726  \\
            0.12300000000000007  0.0454773507196648  \\
            0.12450000000000007  0.045148261930947384  \\
            0.12600000000000008  0.0447678632002265  \\
            0.12750000000000009  0.04435656528656512  \\
            0.1290000000000001  0.043884940182141424  \\
            0.1305000000000001  0.043376422793652905  \\
            0.1320000000000001  0.04280845921049357  \\
            0.1335000000000001  0.04218913661105004  \\
            0.1350000000000001  0.04151265092368782  \\
            0.1365000000000001  0.04075817944945172  \\
            0.1380000000000001  0.039921534832021  \\
            0.1395000000000001  0.03898220654496797  \\
            0.1410000000000001  0.03791673867027758  \\
            0.1425000000000001  0.03671312394353288  \\
            0.1440000000000001  0.03538553343616675  \\
            0.1455000000000001  0.03400142238287274  \\
            0.1470000000000001  0.03267005325927112  \\
            0.1485000000000001  0.03146058747850117  \\
            0.1500000000000001  0.030395593933541878  \\
            0.1515000000000001  0.02945775317104994  \\
            0.1530000000000001  0.028627586253958566  \\
            0.1545000000000001  0.02788775678118336  \\
            0.1560000000000001  0.02722371024005643  \\
            0.1575000000000001  0.0266236606254708  \\
            0.1590000000000001  0.026079393926815925  \\
            0.16050000000000011  0.02558189094313544  \\
            0.16200000000000012  0.025129231290890005  \\
            0.16350000000000012  0.024715333780061986  \\
            0.16500000000000012  0.0243330598780712  \\
            0.16650000000000012  0.023976500024255682  \\
            0.16800000000000012  0.02364346788271471  \\
            0.16950000000000012  0.02333297576995103  \\
            0.17115129684565458  0.023042396251374567  \\
            0.17298793664042117  0.022769838585878947  \\
            0.17480679045416592  0.022514502510833173  \\
            0.17661459742200075  0.022273837544165783  \\
            0.1784051117930041  0.02204674372447795  \\
            0.18017814289174555  0.021832210602787002  \\
            0.18193374878742716  0.021629152983584803  \\
            0.18367315190699474  0.021436764539635826  \\
            0.1853971477872879  0.021253689071535204  \\
            0.18710813343907468  0.021077928393658196  \\
            0.18880443116698853  0.020910109768727356  \\
            0.19048538956255087  0.020749859651290583  \\
            0.1921509302377065  0.020596611150610646  \\
            0.1938010482074527  0.020449900266609873  \\
            0.19543579187511087  0.020309264283554302  \\
            0.19705512692801816  0.020174283592883768  \\
            0.1986590825828772  0.020044539463269426  \\
            0.2002476408052739  0.019919644380586705  \\
            0.20182074920115264  0.01979924640236509  \\
            0.20337830533481666  0.01968303109315491  \\
            0.20492013429813205  0.019570706845031472  \\
            0.20644607430625003  0.01946199812746138  \\
            0.2079559944831152  0.019356599999519473  \\
            0.20944960723902722  0.019254182262196155  \\
            0.21092668780725685  0.019154622595024352  \\
            0.21238691705608262  0.019057718402779054  \\
            0.21382998391975636  0.018963264481132305  \\
            0.21525550882555963  0.018871073727471877  \\
            0.2166630717196796  0.01878091414857952  \\
            0.21805220154153562  0.018692577233188845  \\
            0.21942236269075444  0.018605995110271195  \\
            0.22077295463724236  0.018521018868540594  \\
            0.22210331955942508  0.018437496996045386  \\
            0.22341264621969756  0.01835528715525745  \\
            0.22469998975027544  0.018274233736330848  \\
            0.2259646146321146  0.01819424066660295  \\
            0.227205138149142  0.018115451620933577  \\
            0.2284192583820917  0.01803882269449705  \\
            0.22960882513058287  0.017964506043217046  \\
            0.2307683642309359  0.017889439305215013  \\
            0.2319020473917779  0.017816876601092473  \\
            0.2330009133808705  0.017743620057839225  \\
            0.23406983380695723  0.017674080156074395  \\
            0.23550000000000015  0.017604137695750716  \\
            0.23700000000000015  0.01753571312184337  \\
            0.23850000000000016  0.017467041908068706  \\
            0.24000000000000016  0.01740020411756605  \\
            0.24150000000000016  0.01733274209899809  \\
            0.24300000000000016  0.017267521919165838  \\
            0.24450000000000016  0.01720112720402765  \\
            0.24600000000000016  0.017137619578370865  \\
            0.24750000000000016  0.0170722404923167  \\
            0.24900000000000017  0.017010560202193374  \\
            0.25050000000000017  0.016946217147123768  \\
            0.25200000000000017  0.016886490011897147  \\
            0.25350000000000017  0.016823315286470915  \\
            0.25500000000000017  0.016765696404233706  \\
            0.2565000000000002  0.016703942964750664  \\
            0.2580000000000002  0.016648632514401653  \\
            0.2595000000000002  0.016588684035517193  \\
            0.2610000000000002  0.016535897447007963  \\
            0.2625000000000002  0.016478203270779562  \\
            0.2640000000000002  0.01642805770181491  \\
            0.2655000000000002  0.01637292559404556  \\
            0.2670000000000002  0.01632530963005921  \\
            0.2685000000000002  0.01627284103191133  \\
            0.2700000000000002  0.016227345016958796  \\
            0.2715000000000002  0.016177585834771625  \\
            0.2730000000000002  0.01613386694323535  \\
            0.2745000000000002  0.016086598141929226  \\
            0.2760000000000002  0.016044095440818952  \\
            0.2775000000000002  0.015999577070051497  \\
            0.2790000000000002  0.015958480640684024  \\
            0.2805000000000002  0.0159155114789235  \\
            0.2820000000000002  0.0158756674603757  \\
            0.2835000000000002  0.015834745707093544  \\
            0.2850000000000002  0.01579683759231697  \\
            0.2865000000000002  0.01575964436035702  \\
            0.2880000000000002  0.015724061131371966  \\
            0.2895000000000002  0.015688513593342213  \\
            0.2910000000000002  0.01565397164526471  \\
            0.2925000000000002  0.015619933728134633  \\
            0.2940000000000002  0.015586245188270441  \\
            0.2955000000000002  0.015553738594448259  \\
            0.2970000000000002  0.015521104362069734  \\
            0.2985000000000002  0.015489846333911  \\
            0.3000000000000002  0.01545811109711823  \\
        }
        ;
    \addlegendentry {Newton}
    \addplot[mark={none}, thick, dotted, red!40!gray, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0015  0.0010476077740855026  \\
            0.003  0.002087172676397077  \\
            0.0045  0.0031193748986842887  \\
            0.006  0.004143770294694282  \\
            0.0075  0.005160201638328368  \\
            0.009000000000000001  0.0061685169417829795  \\
            0.0105  0.007168569173409517  \\
            0.012  0.008160216142017802  \\
            0.0135  0.00914332040510217  \\
            0.014999999999999998  0.010117749238621165  \\
            0.016499999999999997  0.01108337450379907  \\
            0.017999999999999995  0.012040072577002268  \\
            0.019499999999999997  0.01298772426636563  \\
            0.020999999999999998  0.013926214726348564  \\
            0.0225  0.014855433372441412  \\
            0.024  0.015775273794868715  \\
            0.025500000000000002  0.016685633668674402  \\
            0.027000000000000003  0.017586414672392397  \\
            0.028500000000000004  0.018477522392126668  \\
            0.030000000000000006  0.01935886623108838  \\
            0.03150000000000001  0.020230359166144504  \\
            0.03300000000000001  0.021091917982556243  \\
            0.03450000000000001  0.021943462859271328  \\
            0.03600000000000001  0.022784917647427932  \\
            0.037500000000000006  0.023616209383919905  \\
            0.03900000000000001  0.02443726832552853  \\
            0.04050000000000001  0.025248027837791506  \\
            0.04200000000000001  0.026048424279335  \\
            0.04350000000000001  0.02683839688140046  \\
            0.04500000000000001  0.02761788762197148  \\
            0.046500000000000014  0.028386838833119807  \\
            0.048000000000000015  0.02914518638023133  \\
            0.049500000000000016  0.029892881233630736  \\
            0.05100000000000002  0.030629878322700657  \\
            0.05250000000000002  0.03135613730214893  \\
            0.05400000000000002  0.03207161197130771  \\
            0.05550000000000002  0.03277625552904458  \\
            0.05700000000000002  0.03347002507877483  \\
            0.058500000000000024  0.034152878770395516  \\
            0.060000000000000026  0.03482476954403873  \\
            0.06150000000000003  0.03548565413452539  \\
            0.06300000000000003  0.03613550550247288  \\
            0.06450000000000003  0.0367742690961954  \\
            0.06600000000000003  0.03740190684509394  \\
            0.06750000000000003  0.0380183751977168  \\
            0.06900000000000003  0.038623619682434523  \\
            0.07050000000000003  0.039217592004308986  \\
            0.07200000000000004  0.03980023771351715  \\
            0.07350000000000004  0.04037149739249454  \\
            0.07500000000000002  0.04093131616023855  \\
            0.07650000000000003  0.041479632200402385  \\
            0.07800000000000003  0.042016349565059466  \\
            0.07950000000000003  0.04254137314500517  \\
            0.08100000000000003  0.043054589866033076  \\
            0.08250000000000003  0.043555869277057895  \\
            0.08400000000000003  0.04404508322020393  \\
            0.08550000000000003  0.04452200736584739  \\
            0.08700000000000004  0.04498642396103209  \\
            0.08850000000000004  0.04543803865679382  \\
            0.09000000000000004  0.04587648236148039  \\
            0.09150000000000004  0.04630132503767713  \\
            0.09300000000000004  0.046711988349153806  \\
            0.09450000000000004  0.047107696185901805  \\
            0.09600000000000004  0.04748734066266053  \\
            0.09750000000000004  0.04784934492693237  \\
            0.09900000000000005  0.04819141555385974  \\
            0.10050000000000005  0.04851028739866067  \\
            0.10200000000000005  0.04880066778112855  \\
            0.10350000000000005  0.04905754827875564  \\
            0.10500000000000005  0.04928285193274684  \\
            0.10650000000000005  0.04943311559514414  \\
            0.10800000000000005  0.04949210540406088  \\
            0.10950000000000006  0.04938834379794603  \\
            0.11100000000000006  0.049058950514457696  \\
            0.11250000000000006  0.04861236452362481  \\
            0.11400000000000006  0.04818519280478156  \\
            0.11550000000000006  0.04781748947842918  \\
            0.11700000000000006  0.047442240296169724  \\
            0.11850000000000006  0.04702013339242479  \\
            0.12000000000000006  0.046511332676135025  \\
            0.12150000000000007  0.04586906322556051  \\
            0.12300000000000007  0.04504964726473736  \\
            0.12450000000000007  0.04394534366435637  \\
            0.12600000000000008  0.042034366011914494  \\
            0.12750000000000009  0.04644576200909878  \\
            0.1290000000000001  0.05054241616550461  \\
            0.1305000000000001  0.05380456568538418  \\
            0.1320000000000001  0.056315005530917034  \\
            0.1335000000000001  0.058309396883207  \\
            0.1350000000000001  0.05995071680923111  \\
            0.1365000000000001  0.0612511152016928  \\
            0.1380000000000001  0.062222822644704405  \\
            0.1395000000000001  0.06289185114529312  \\
            0.1410000000000001  0.0632857835346695  \\
            0.1425000000000001  0.06342742812952822  \\
            0.1440000000000001  0.0633433339616451  \\
            0.1455000000000001  0.06305646149753218  \\
            0.1470000000000001  0.0625919896669438  \\
            0.1485000000000001  0.0619655285766477  \\
            0.1500000000000001  0.06120494238814204  \\
            0.1515000000000001  0.0603302717224006  \\
            0.1530000000000001  0.05936206962207714  \\
            0.1545000000000001  0.0583174625473042  \\
            0.1560000000000001  0.05721215650515989  \\
            0.1575000000000001  0.05606045794312641  \\
            0.1590000000000001  0.05487531013402737  \\
            0.16050000000000011  0.05366834193038065  \\
            0.16200000000000012  0.05244992610690229  \\
            0.16350000000000012  0.05122924483881108  \\
            0.16500000000000012  0.05001436017628213  \\
            0.16650000000000012  0.04881228766884401  \\
            0.16800000000000012  0.04762907156571636  \\
            0.16950000000000012  0.04646986026792241  \\
            0.17100000000000012  0.045338980935053154  \\
            0.17250000000000013  0.044240012353931935  \\
            0.17400000000000013  0.04317585535868545  \\
            0.17550000000000013  0.042148800252748995  \\
            0.17700000000000013  0.041160590824239014  \\
            0.17850000000000013  0.04021248466820193  \\
            0.18000000000000013  0.03930530963388183  \\
            0.18150000000000013  0.03843951630378795  \\
            0.18300000000000013  0.03761522648544693  \\
            0.18450000000000014  0.036832277757737515  \\
            0.18600000000000014  0.03609026416303544  \\
            0.18750000000000014  0.03538857317538093  \\
            0.18900000000000014  0.03472641910480001  \\
            0.19050000000000014  0.034102873119945726  \\
            0.19200000000000014  0.033516890086480934  \\
            0.19350000000000014  0.03296733242810896  \\
            0.19500000000000015  0.03245299122178747  \\
            0.19650000000000015  0.03197260473926357  \\
            0.19800000000000015  0.031524874644381806  \\
            0.19950000000000015  0.031108480050294856  \\
            0.20100000000000015  0.030722089633327895  \\
            0.20250000000000015  0.03036437199130665  \\
            0.20400000000000015  0.03003400442409605  \\
            0.20550000000000015  0.029729680303270972  \\
            0.20700000000000016  0.029450115186573166  \\
            0.20850000000000016  0.029194051821350875  \\
            0.21000000000000016  0.028960264169750876  \\
            0.21150000000000016  0.0287475605772021  \\
            0.21300000000000016  0.028554786194837905  \\
            0.21450000000000016  0.02838082475605193  \\
            0.21600000000000016  0.028224599797448877  \\
            0.21750000000000017  0.028085075405091087  \\
            0.21900000000000017  0.027961256558189925  \\
            0.22050000000000017  0.02785218913426318  \\
            0.22200000000000017  0.02775695963228513  \\
            0.22350000000000017  0.027674694663482678  \\
            0.22500000000000014  0.02760456025316915  \\
            0.22650000000000015  0.027545760991330166  \\
            0.22800000000000015  0.027497539064560525  \\
            0.22950000000000015  0.027459173197361433  \\
            0.23100000000000015  0.027429977526716713  \\
            0.23250000000000015  0.0274093004302327  \\
            0.23400000000000015  0.02739652332492066  \\
            0.23550000000000015  0.027391059450882955  \\
            0.23700000000000015  0.027392352651703315  \\
            0.23850000000000016  0.027399876161201757  \\
            0.24000000000000016  0.027413131404365992  \\
            0.24150000000000016  0.027431646818682303  \\
            0.24300000000000016  0.02745497670073208  \\
            0.24450000000000016  0.02748270008176808  \\
            0.24600000000000016  0.02751441963501492  \\
            0.24750000000000016  0.027549760616626034  \\
            0.24900000000000017  0.027588369841557166  \\
            0.25050000000000017  0.027629914695062926  \\
            0.25200000000000017  0.027674082180074222  \\
            0.25350000000000017  0.027720578000353442  \\
            0.25500000000000017  0.027769125679039535  \\
            0.2565000000000002  0.027819465711974047  \\
            0.2580000000000002  0.027871354755031233  \\
            0.2595000000000002  0.02792456484455305  \\
            0.2610000000000002  0.027978882649903343  \\
            0.2625000000000002  0.028034108757099798  \\
            0.2640000000000002  0.02809005698245017  \\
            0.2655000000000002  0.028146553715107547  \\
            0.2670000000000002  0.02820343728746133  \\
            0.2685000000000002  0.028260557372296012  \\
            0.2700000000000002  0.028317774405671913  \\
            0.2715000000000002  0.028374959034512516  \\
            0.2730000000000002  0.02843199158791589  \\
            0.2745000000000002  0.028488761571244338  \\
            0.2760000000000002  0.028545167182084753  \\
            0.2775000000000002  0.02860111484720964  \\
            0.2790000000000002  0.028656518779707048  \\
            0.2805000000000002  0.028711300555484973  \\
            0.2820000000000002  0.028765388708390863  \\
            0.2835000000000002  0.028818718343221483  \\
            0.2850000000000002  0.028871230765930397  \\
            0.2865000000000002  0.028922873130370848  \\
            0.2880000000000002  0.028973598100940575  \\
            0.2895000000000002  0.029023363530521283  \\
            0.2910000000000002  0.02907213215313118  \\
            0.2925000000000002  0.0291198712907312  \\
            0.2940000000000002  0.029166552573648204  \\
            0.2955000000000002  0.02921215167409755  \\
            0.2970000000000002  0.029256648052306898  \\
            0.2985000000000002  0.029300024714760498  \\
            0.3000000000000002  0.02934226798409931  \\
        }
        ;
    \addplot[mark={none}, thick, dotted, red!40!gray, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0015  0.0010743842391649147  \\
            0.003  0.0021402943734527002  \\
            0.0045  0.003198726535505036  \\
            0.006  0.004249126984879426  \\
            0.0075  0.005291335035883386  \\
            0.009000000000000001  0.006325195543574615  \\
            0.0105  0.007350558426980978  \\
            0.012  0.00836727858353424  \\
            0.0135  0.009375215799406773  \\
            0.014999999999999998  0.010374234637137375  \\
            0.016499999999999997  0.011364204409992645  \\
            0.017999999999999995  0.012344999056344069  \\
            0.019499999999999997  0.013316497056023101  \\
            0.020999999999999998  0.014278581285617353  \\
            0.0225  0.015231139049668186  \\
            0.024  0.016174061968365707  \\
            0.025500000000000002  0.017107245804845597  \\
            0.027000000000000003  0.01803059037147516  \\
            0.028500000000000004  0.01894399964175737  \\
            0.030000000000000006  0.019847381464666136  \\
            0.03150000000000001  0.020740647367192642  \\
            0.03300000000000001  0.021623712829127353  \\
            0.03450000000000001  0.022496496872614787  \\
            0.03600000000000001  0.023358922058630032  \\
            0.037500000000000006  0.02421091438158951  \\
            0.03900000000000001  0.025052403163500152  \\
            0.04050000000000001  0.025883320933832953  \\
            0.04200000000000001  0.0267036031248556  \\
            0.04350000000000001  0.027513188477867462  \\
            0.04500000000000001  0.028312018549534797  \\
            0.046500000000000014  0.029100037571811524  \\
            0.048000000000000015  0.029877192380212993  \\
            0.049500000000000016  0.03064343227287036  \\
            0.05100000000000002  0.0313987088618004  \\
            0.05250000000000002  0.032142975915244176  \\
            0.05400000000000002  0.03287618918961135  \\
            0.05550000000000002  0.03359830624993559  \\
            0.05700000000000002  0.03430928579197103  \\
            0.058500000000000024  0.03500908051689478  \\
            0.060000000000000026  0.03569763624639835  \\
            0.06150000000000003  0.036374924416170476  \\
            0.06300000000000003  0.03704091870192766  \\
            0.06450000000000003  0.037695582437738476  \\
            0.06600000000000003  0.03833886796725248  \\
            0.06750000000000003  0.03897073566869659  \\
            0.06900000000000003  0.039591135795276906  \\
            0.07050000000000003  0.040200034827110036  \\
            0.07200000000000004  0.040797379809964625  \\
            0.07350000000000004  0.04138310740182952  \\
            0.07500000000000002  0.04195718362141862  \\
            0.07650000000000003  0.04251954479759494  \\
            0.07800000000000003  0.043070126017810566  \\
            0.07950000000000003  0.043608842287495043  \\
            0.08100000000000003  0.04413564015668947  \\
            0.08250000000000003  0.04465039102660245  \\
            0.08400000000000003  0.04515298991471663  \\
            0.08550000000000003  0.04564332354607531  \\
            0.08700000000000004  0.04612121382700939  \\
            0.08850000000000004  0.046586502902728304  \\
            0.09000000000000004  0.04703895828727069  \\
            0.09150000000000004  0.04747827163684766  \\
            0.09300000000000004  0.04790411916444951  \\
            0.09450000000000004  0.048316082312251214  \\
            0.09600000000000004  0.04871363203588087  \\
            0.09750000000000004  0.04909607853075924  \\
            0.09900000000000005  0.04946246942667442  \\
            0.10050000000000005  0.049811578354541114  \\
            0.10200000000000005  0.050141812315467986  \\
            0.10350000000000005  0.05045154019618574  \\
            0.10500000000000005  0.0507378020266435  \\
            0.10650000000000005  0.050994545127952366  \\
            0.10800000000000005  0.05122485504551015  \\
            0.10950000000000006  0.05142104598139922  \\
            0.11100000000000006  0.05154883194130944  \\
            0.11250000000000006  0.051629003753927656  \\
            0.11400000000000006  0.05160553684067022  \\
            0.11550000000000006  0.051412348715885896  \\
            0.11700000000000006  0.05095599973462462  \\
            0.11850000000000006  0.05611799040195492  \\
            0.12000000000000006  0.05937633753300003  \\
            0.12150000000000007  0.06182685807324924  \\
            0.12300000000000007  0.06366332781612759  \\
            0.12450000000000007  0.06494579660846996  \\
            0.12600000000000008  0.06573182953667737  \\
            0.12750000000000009  0.06607893050554774  \\
            0.1290000000000001  0.06604356453799001  \\
            0.1305000000000001  0.06567999094510164  \\
            0.1320000000000001  0.06503940705445144  \\
            0.1335000000000001  0.06416935955544657  \\
            0.1350000000000001  0.06311338086088478  \\
            0.1365000000000001  0.06191081007091981  \\
            0.1380000000000001  0.06059676147235981  \\
            0.1395000000000001  0.05920220749516705  \\
            0.1410000000000001  0.05775414729968517  \\
            0.1425000000000001  0.05627583641265744  \\
            0.1440000000000001  0.05478705688374459  \\
            0.1455000000000001  0.05330441117956115  \\
            0.1470000000000001  0.05184162640198119  \\
            0.1485000000000001  0.05040985838148543  \\
            0.1500000000000001  0.04901798775117724  \\
            0.1515000000000001  0.047672902267762565  \\
            0.1530000000000001  0.04637976143929173  \\
            0.1545000000000001  0.04514224097998029  \\
            0.1560000000000001  0.0439627557776373  \\
            0.1575000000000001  0.042842660967680246  \\
            0.1590000000000001  0.04178243139691065  \\
            0.16050000000000011  0.04078182026542787  \\
            0.16200000000000012  0.03983999808849114  \\
            0.16350000000000012  0.03895567335059273  \\
            0.16500000000000012  0.03812719635669547  \\
            0.16650000000000012  0.037352647842208826  \\
            0.16800000000000012  0.03662991390218591  \\
            0.16950000000000012  0.03595674875669285  \\
            0.17100000000000012  0.035330826795847564  \\
            0.17250000000000013  0.034749785254712603  \\
            0.17400000000000013  0.03421125876302479  \\
            0.17550000000000013  0.033712906903813816  \\
            0.17700000000000013  0.03325243580297002  \\
            0.17850000000000013  0.03282761466218533  \\
            0.18000000000000013  0.03243628804283214  \\
            0.18150000000000013  0.03207638460986975  \\
            0.18300000000000013  0.0317459229537619  \\
            0.18450000000000014  0.03144301502514812  \\
            0.18600000000000014  0.031165867641769495  \\
            0.18750000000000014  0.03091278245977461  \\
            0.18900000000000014  0.03068215474170588  \\
            0.19050000000000014  0.0304724712007464  \\
            0.19200000000000014  0.030282307154679222  \\
            0.19350000000000014  0.030110323182911358  \\
            0.19500000000000015  0.02995526144528455  \\
            0.19650000000000015  0.029815941791665152  \\
            0.19800000000000015  0.029691257765947412  \\
            0.19950000000000015  0.02958017258660419  \\
            0.20100000000000015  0.02948171516781184  \\
            0.20250000000000015  0.029394976230027785  \\
            0.20400000000000015  0.02931910453632032  \\
            0.20550000000000015  0.029253303280387766  \\
            0.20700000000000016  0.02919682664374594  \\
            0.20850000000000016  0.02914897653272856  \\
            0.21000000000000016  0.029109099500489594  \\
            0.21150000000000016  0.02907658385490645  \\
            0.21300000000000016  0.029050856949966  \\
            0.21450000000000016  0.029031382655714102  \\
            0.21600000000000016  0.029017659000017838  \\
            0.21750000000000017  0.02900921597411005  \\
            0.21900000000000017  0.02900561349305263  \\
            0.22050000000000017  0.029006439501781965  \\
            0.22200000000000017  0.029011308217209257  \\
            0.22350000000000017  0.029019858496881063  \\
            0.22500000000000014  0.029031752324905853  \\
            0.22650000000000015  0.029046673406178794  \\
            0.22800000000000015  0.02906432586035137  \\
            0.22950000000000015  0.029084433007470177  \\
            0.23100000000000015  0.029106736237719137  \\
            0.23250000000000015  0.02913099395823145  \\
            0.23400000000000015  0.029156980610469216  \\
            0.23550000000000015  0.029184485752194476  \\
            0.23700000000000015  0.029213313198562685  \\
            0.23850000000000016  0.029243280217355172  \\
            0.24000000000000016  0.029274216773825194  \\
            0.24150000000000016  0.02930596482105978  \\
            0.24300000000000016  0.02933837763215736  \\
            0.24450000000000016  0.029371319170886083  \\
            0.24600000000000016  0.029404663497821854  \\
            0.24750000000000016  0.02943829420926948  \\
            0.24900000000000017  0.02947210390654362  \\
            0.25050000000000017  0.029505993693435473  \\
            0.25200000000000017  0.029539872699910538  \\
            0.25350000000000017  0.029573657630282385  \\
            0.25500000000000017  0.029607272334282085  \\
            0.2565000000000002  0.029640647399599748  \\
            0.2580000000000002  0.029673719764612437  \\
            0.2595000000000002  0.029706432350134086  \\
            0.2610000000000002  0.029738733709131188  \\
            0.2625000000000002  0.029770577693441037  \\
            0.2640000000000002  0.029801923136613562  \\
            0.2655000000000002  0.029832733552068644  \\
            0.2670000000000002  0.029862976845826176  \\
            0.2685000000000002  0.029892625043120583  \\
            0.2700000000000002  0.029921654028261625  \\
            0.2715000000000002  0.0299500432971452  \\
            0.2730000000000002  0.029977775721857156  \\
            0.2745000000000002  0.030004837326845345  \\
            0.2760000000000002  0.03003121707616557  \\
            0.2775000000000002  0.030056906671333178  \\
            0.2790000000000002  0.03008190035933548  \\
            0.2805000000000002  0.030106194750381426  \\
            0.2820000000000002  0.030129788644984352  \\
            0.2835000000000002  0.030152682869989764  \\
            0.2850000000000002  0.030174880123177993  \\
            0.2865000000000002  0.030196384826083503  \\
            0.2880000000000002  0.03021720298468883  \\
            0.2895000000000002  0.030237342057661237  \\
            0.2910000000000002  0.030256810831814085  \\
            0.2925000000000002  0.030275619304484483  \\
            0.2940000000000002  0.030293778572530045  \\
            0.2955000000000002  0.030311300727658072  \\
            0.2970000000000002  0.0303281987578089  \\
            0.2985000000000002  0.030344486454326424  \\
            0.3000000000000002  0.03036017832465532  \\
        }
        ;
    \addplot[mark={none}, thick, dotted, red!40!gray, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0015  0.0010986106310710824  \\
            0.003  0.0021883467330528644  \\
            0.0045  0.003270540304031793  \\
            0.006  0.004344520935920602  \\
            0.0075  0.005410124036906665  \\
            0.009000000000000001  0.0064671908814190665  \\
            0.0105  0.0075155679276422945  \\
            0.012  0.008555106717561874  \\
            0.0135  0.009585663788416672  \\
            0.014999999999999998  0.010607100582789833  \\
            0.016499999999999997  0.01161928335893525  \\
            0.017999999999999995  0.01262208310117563  \\
            0.019499999999999997  0.013615375428520966  \\
            0.020999999999999998  0.014599040508906215  \\
            0.0225  0.015572962964378797  \\
            0.024  0.01653703180008915  \\
            0.025500000000000002  0.01749114024210803  \\
            0.027000000000000003  0.01843518573940381  \\
            0.028500000000000004  0.0193690698104122  \\
            0.030000000000000006  0.02029269795962713  \\
            0.03150000000000001  0.021205979579021702  \\
            0.03300000000000001  0.022108827847685218  \\
            0.03450000000000001  0.023001159629060092  \\
            0.03600000000000001  0.023882895361104366  \\
            0.037500000000000006  0.024753958969333658  \\
            0.03900000000000001  0.025614277776509847  \\
            0.04050000000000001  0.026463782213575822  \\
            0.04200000000000001  0.027302405960575638  \\
            0.04350000000000001  0.028130085586685623  \\
            0.04500000000000001  0.028946760565144444  \\
            0.046500000000000014  0.02975237303320748  \\
            0.048000000000000015  0.030546867727188638  \\
            0.049500000000000016  0.0313301918623587  \\
            0.05100000000000002  0.0321022946902223  \\
            0.05250000000000002  0.032863127713688337  \\
            0.05400000000000002  0.03361264423825011  \\
            0.05550000000000002  0.034350788177527174  \\
            0.05700000000000002  0.035077515887392934  \\
            0.058500000000000024  0.035792790265235894  \\
            0.060000000000000026  0.03649656711877904  \\
            0.06150000000000003  0.037188801097411225  \\
            0.06300000000000003  0.03786944151730811  \\
            0.06450000000000003  0.03853844911978859  \\
            0.06600000000000003  0.039195779527113714  \\
            0.06750000000000003  0.039841381737617955  \\
            0.06900000000000003  0.040475212114098026  \\
            0.07050000000000003  0.04109720980165054  \\
            0.07200000000000004  0.041707327521438846  \\
            0.07350000000000004  0.042305482386222434  \\
            0.07500000000000002  0.04289159786366113  \\
            0.07650000000000003  0.04346558927192801  \\
            0.07800000000000003  0.04402734614893281  \\
            0.07950000000000003  0.0445767378757292  \\
            0.08100000000000003  0.045113597121816895  \\
            0.08250000000000003  0.04563770457325945  \\
            0.08400000000000003  0.046148745352587776  \\
            0.08550000000000003  0.04664630509743207  \\
            0.08700000000000004  0.04712975372003192  \\
            0.08850000000000004  0.04759813158048021  \\
            0.09000000000000004  0.04804973077597433  \\
            0.09150000000000004  0.04848132950665579  \\
            0.09300000000000004  0.04888484181471834  \\
            0.09450000000000004  0.04925581864816802  \\
            0.09600000000000004  0.0495170019115158  \\
            0.09750000000000004  0.04849247762496933  \\
            0.09900000000000005  0.04858867707673024  \\
            0.10050000000000005  0.04777736648053629  \\
            0.10200000000000005  0.047309813561116465  \\
            0.10350000000000005  0.04713293914287821  \\
            0.10500000000000005  0.04669818477684065  \\
            0.10626134462288063  0.04621789004061454  \\
            0.1075226892457612  0.051859074942714654  \\
            0.1090226892457612  0.05714728542036934  \\
            0.1105226892457612  0.060672898752891155  \\
            0.1120226892457612  0.06328355308525062  \\
            0.1135226892457612  0.06506935959776734  \\
            0.1150226892457612  0.0661296649088877  \\
            0.1165226892457612  0.06656145993908863  \\
            0.1180226892457612  0.0664612138728508  \\
            0.1195226892457612  0.0659206084768059  \\
            0.1210226892457612  0.06502240063815364  \\
            0.12252268924576121  0.06384080278550254  \\
            0.12402268924576121  0.06244172701122342  \\
            0.1255226892457612  0.06088279293200887  \\
            0.1270226892457612  0.05921362307919468  \\
            0.1285226892457612  0.05747633402396692  \\
            0.1300226892457612  0.05570614949666213  \\
            0.13152268924576122  0.05393207801633253  \\
            0.13302268924576122  0.05217761164909801  \\
            0.13452268924576122  0.05046141437251562  \\
            0.13602268924576122  0.0487979782217099  \\
            0.13752268924576122  0.047198233117166956  \\
            0.13902268924576122  0.045670102262287245  \\
            0.14052268924576122  0.044218999507690225  \\
            0.14202268924576122  0.04284826836130181  \\
            0.14352268924576123  0.04155956461282382  \\
            0.14502268924576123  0.0403531860470622  \\
            0.14652268924576123  0.03922835362280562  \\
            0.14802268924576123  0.038183448943516614  \\
            0.14952268924576123  0.037216212966670395  \\
            0.15102268924576123  0.03632391078909697  \\
            0.15252268924576123  0.03550346708358042  \\
            0.15402268924576124  0.03475157640644584  \\
            0.15552268924576124  0.0340647921910644  \\
            0.15702268924576124  0.033439597820105596  \\
            0.15852268924576124  0.03287246275230688  \\
            0.16002268924576124  0.03235988628240578  \\
            0.16152268924576124  0.03189843114490702  \\
            0.16302268924576124  0.0314847488385846  \\
            0.16452268924576124  0.031115598251049696  \\
            0.16602268924576125  0.030787858901264457  \\
            0.16752268924576125  0.03049853989103847  \\
            0.16902268924576125  0.030244785461927992  \\
            0.17052268924576125  0.03002387788868567  \\
            0.17202268924576125  0.029833238301382514  \\
            0.17352268924576125  0.029670425912424872  \\
            0.17502268924576125  0.029533136028902115  \\
            0.17652268924576126  0.029419197152203876  \\
            0.17802268924576126  0.029326567403050507  \\
            0.17952268924576126  0.02925333045866275  \\
            0.18102268924576126  0.02919769114769625  \\
            0.18252268924576126  0.029157970815983335  \\
            0.18402268924576126  0.02913260255050416  \\
            0.18552268924576126  0.029120126329026292  \\
            0.18702268924576126  0.029119184147382998  \\
            0.18852268924576127  0.029128515164472468  \\
            0.19002268924576127  0.029146950895975805  \\
            0.19152268924576127  0.029173410480880325  \\
            0.19302268924576127  0.029206896039643257  \\
            0.19452268924576127  0.029246488138832794  \\
            0.19602268924576127  0.029291341374014856  \\
            0.19752268924576127  0.029340680080269042  \\
            0.19902268924576128  0.02939379417782199  \\
            0.20052268924576128  0.02945003515874156  \\
            0.20202268924576128  0.029508812219336714  \\
            0.20352268924576128  0.029569588541778345  \\
            0.20502268924576128  0.029631877727451017  \\
            0.20652268924576128  0.029695240383625116  \\
            0.20802268924576128  0.02975928086418755  \\
            0.20952268924576128  0.029823644164373157  \\
            0.21102268924576129  0.02988801296869508  \\
            0.2125226892457613  0.0299521048505782  \\
            0.2140226892457613  0.030015669621558095  \\
            0.2155226892457613  0.03007848682732129  \\
            0.2170226892457613  0.030140363387330567  \\
            0.2185226892457613  0.030201131374310842  \\
            0.2200226892457613  0.03026064592945797  \\
            0.2215226892457613  0.030318783308886727  \\
            0.2230226892457613  0.03037543905654486  \\
            0.2245226892457613  0.03043052629859179  \\
            0.2260226892457613  0.030483974154069927  \\
            0.2275226892457613  0.03053572625657876  \\
            0.2290226892457613  0.030585739381595128  \\
            0.2305226892457613  0.030633982174062633  \\
            0.2320226892457613  0.03068043397089456  \\
            0.2335226892457613  0.030725083713092766  \\
            0.2350226892457613  0.030767928942276743  \\
            0.2365226892457613  0.030808974876536183  \\
            0.2380226892457613  0.030848233560662592  \\
            0.2395226892457613  0.030885723085979165  \\
            0.2410226892457613  0.030921466875164404  \\
            0.2425226892457613  0.03095549302765549  \\
            0.24402268924576132  0.030987833721415493  \\
            0.24552268924576132  0.031018524667051087  \\
            0.24702268924576132  0.03104760461047531  \\
            0.24852268924576132  0.03107511488051565  \\
            0.2500226892457613  0.031101098978073612  \\
            0.2515226892457613  0.031125602203644145  \\
            0.2530226892457613  0.031148671320201757  \\
            0.2545226892457613  0.031170354248650077  \\
            0.2560226892457613  0.03119069979321982  \\
            0.2575226892457613  0.03120975739437524  \\
            0.25902268924576133  0.031227576906961468  \\
            0.26052268924576133  0.031244208401485517  \\
            0.26202268924576133  0.031259701986578244  \\
            0.26352268924576133  0.0312741076508288  \\
            0.26502268924576133  0.03128747512232032  \\
            0.26652268924576134  0.03129985374432315  \\
            0.26802268924576134  0.03131129236572247  \\
            0.26952268924576134  0.03132183924486929  \\
            0.27102268924576134  0.03133154196564763  \\
            0.27252268924576134  0.0313404473646489  \\
            0.27402268924576134  0.031348601468434  \\
            0.27552268924576134  0.03135604943994749  \\
            0.27702268924576134  0.03136283553322543  \\
            0.27852268924576135  0.03136900305561049  \\
            0.28002268924576135  0.031374594336752895  \\
            0.28152268924576135  0.03137965070373785  \\
            0.28302268924576135  0.03138421246173472  \\
            0.28452268924576135  0.03138831887961615  \\
            0.28602268924576135  0.031392008180041536  \\
            0.28752268924576135  0.03139531753354332  \\
            0.28902268924576136  0.03139828305619456  \\
            0.29052268924576136  0.031400939810472754  \\
            0.29202268924576136  0.03140332180896844  \\
            0.29352268924576136  0.03140546202061836  \\
            0.29502268924576136  0.03140739237917079  \\
            0.29652268924576136  0.03140914379361678  \\
            0.29802268924576136  0.03141074616034495  \\
            0.29952268924576136  0.031412228376799155  \\
            0.30102268924576137  0.03141361835643824  \\
        }
        ;
    \addplot[mark={none}, thick, dashed, purple!40!gray]
        table[row sep={\\}]
        {
            \\
            0.0015  0.0009762347250880565  \\
            0.003  0.0019456112444529582  \\
            0.0045  0.00290802972433835  \\
            0.006  0.0038615990040632726  \\
            0.0075  0.00480804582530283  \\
            0.009000000000000001  0.005747274231792236  \\
            0.0105  0.006677026454897191  \\
            0.012  0.007599437209768228  \\
            0.0135  0.008514357001844285  \\
            0.014999999999999998  0.009421204006388278  \\
            0.016499999999999997  0.010321574743428532  \\
            0.017999999999999995  0.01121315037017505  \\
            0.019499999999999997  0.012096429855785507  \\
            0.020999999999999998  0.012971257286455429  \\
            0.0225  0.013837549776747227  \\
            0.024  0.014695206737891167  \\
            0.025500000000000002  0.01554413172889351  \\
            0.027000000000000003  0.016384231986759857  \\
            0.028500000000000004  0.017215418361953852  \\
            0.030000000000000006  0.01803760524015494  \\
            0.03150000000000001  0.018850710426514716  \\
            0.03300000000000001  0.01965465515522235  \\
            0.03450000000000001  0.020449363740665964  \\
            0.03600000000000001  0.021234767283532498  \\
            0.037500000000000006  0.022010866053761853  \\
            0.03900000000000001  0.022777470973189506  \\
            0.04050000000000001  0.023534870812016953  \\
            0.04200000000000001  0.024282584633038402  \\
            0.04350000000000001  0.025020571279843428  \\
            0.04500000000000001  0.02575057074368102  \\
            0.046500000000000014  0.02646832201254584  \\
            0.048000000000000015  0.02717848075688177  \\
            0.049500000000000016  0.027880360040174877  \\
            0.05100000000000002  0.028566890099658643  \\
            0.05250000000000002  0.029246425182400664  \\
            0.05400000000000002  0.029917545512495636  \\
            0.05550000000000002  0.03058071197533517  \\
            0.05700000000000002  0.03123591750234267  \\
            0.058500000000000024  0.0318681569088287  \\
            0.060000000000000026  0.03249524069646921  \\
            0.06150000000000003  0.033113416830530366  \\
            0.06300000000000003  0.03372393522915657  \\
            0.06450000000000003  0.034326797210149376  \\
            0.06600000000000003  0.03492200557047235  \\
            0.06750000000000003  0.035509564560320395  \\
            0.06900000000000003  0.03606664193847413  \\
            0.07050000000000003  0.03662152453137306  \\
            0.07200000000000004  0.037166774832556364  \\
            0.07350000000000004  0.03770488368009684  \\
            0.07500000000000002  0.038235861305772806  \\
            0.07650000000000003  0.03875294982368355  \\
            0.07800000000000003  0.03926506056866235  \\
            0.07950000000000003  0.03975225366727335  \\
            0.08100000000000003  0.04023781196309073  \\
            0.08250000000000003  0.04071433326617426  \\
            0.08400000000000003  0.04118272733245647  \\
            0.08550000000000003  0.04162051333190842  \\
            0.08700000000000004  0.04205749318556524  \\
            0.08850000000000004  0.042471976296565225  \\
            0.09000000000000004  0.042885821000662294  \\
            0.09150000000000004  0.04329136855828173  \\
            0.09300000000000004  0.04367831040382523  \\
            0.09450000000000004  0.044052635247092436  \\
            0.09600000000000004  0.044413269522254335  \\
            0.09750000000000004  0.04475955755495041  \\
            0.09900000000000005  0.04508413816757926  \\
            0.10050000000000005  0.045400672981757616  \\
            0.10200000000000005  0.045693915983022394  \\
            0.10350000000000005  0.04596247414060945  \\
            0.10500000000000005  0.04620956037141352  \\
            0.10650000000000005  0.04642324696352246  \\
            0.10800000000000005  0.046599832211238076  \\
            0.10950000000000006  0.046728291803552605  \\
            0.11100000000000006  0.046803541599691634  \\
            0.11250000000000006  0.04681152896537199  \\
            0.11400000000000006  0.046744713802894584  \\
            0.11550000000000006  0.04661165360963329  \\
            0.11700000000000006  0.046426840196501645  \\
            0.11850000000000006  0.04621006004373593  \\
            0.12000000000000006  0.04596494974053267  \\
            0.12150000000000007  0.045689406312076984  \\
            0.12300000000000007  0.045379238694738915  \\
            0.12450000000000007  0.04502953936619954  \\
            0.12600000000000008  0.04463655565387638  \\
            0.12750000000000009  0.0441985293784337  \\
            0.1290000000000001  0.043713158240156966  \\
            0.1305000000000001  0.04317758592318771  \\
            0.1320000000000001  0.04258842780420408  \\
            0.1335000000000001  0.041940051119118235  \\
            0.1350000000000001  0.04122845879995671  \\
            0.1365000000000001  0.04044220415375874  \\
            0.1380000000000001  0.0395656605110789  \\
            0.1395000000000001  0.0385778083246248  \\
            0.1410000000000001  0.037459347804209356  \\
            0.1425000000000001  0.03620898261254577  \\
            0.1440000000000001  0.03486370490862733  \\
            0.1455000000000001  0.033502287338151  \\
            0.1470000000000001  0.03212438648820532  \\
            0.1485000000000001  0.030729649267315213  \\
            0.1500000000000001  0.029317712566466328  \\
            0.1515000000000001  0.027888202905906986  \\
            0.1530000000000001  0.02661865994852654  \\
            0.1545000000000001  0.025466140093774722  \\
            0.1560000000000001  0.02463541472103202  \\
            0.1575000000000001  0.023936586905019826  \\
            0.1590000000000001  0.023512689635346883  \\
            0.16051415079193807  0.023245767910321253  \\
            0.16200000000000012  0.02315012849949173  \\
            0.16350000000000012  0.02317611457137121  \\
            0.16500000000000012  0.023305172754383485  \\
            0.16650000000000012  0.023445289139918023  \\
            0.16800000000000012  0.023437587390612608  \\
            0.16953528063230713  0.02325809750980269  \\
            0.17134581870654786  0.02297835575844259  \\
            0.1731563567807482  0.02269789528198677  \\
            0.1749668948548684  0.022416712794766112  \\
            0.17677743292884926  0.022134804990967465  \\
            0.17858797100261212  0.021852168544476126  \\
            0.18039850907605956  0.021568800108719328  \\
            0.18220904714907601  0.02128469631650647  \\
            0.18401958522152834  0.020999853779869328  \\
            0.18583012329326812  0.020714269089890266  \\
            0.18764066136413157  0.02042793881654252  \\
            0.1894511994339392  0.020140859508531242  \\
            0.19126173750249642  0.01985302769312666  \\
            0.19307227556959405  0.019564439875996348  \\
            0.194882813635009  0.019275092541035217  \\
            0.19669335169850471  0.018984982150194764  \\
            0.19850388975983174  0.018694105143310054  \\
            0.2003144278187283  0.01840245793792513  \\
            0.20198127424578427  0.018285800997885425  \\
            0.2036481206703384  0.0181689719139694  \\
            0.20531496709234348  0.018051970255455563  \\
            0.20698181351174486  0.017934795590119356  \\
            0.20864865992848083  0.017817447484225892  \\
            0.21031550634248294  0.017699925502522876  \\
            0.21192452078317267  0.01763473512650651  \\
            0.2135280699085838  0.017574190854870376  \\
            0.21507061916294545  0.01756401447202602  \\
            0.21661316841485487  0.017553786541732657  \\
            0.21815571766442224  0.01754350703326659  \\
            0.21966470174857977  0.017556487182499945  \\
            0.22114313333575117  0.017589221432457513  \\
            0.22257570787891853  0.017649282232879936  \\
            0.2239499834842693  0.01774080957341437  \\
            0.22520933549488895  0.01788548434250497  \\
            0.22632249742270774  0.018067609315689744  \\
            0.22676708710274746  0.018193417417695423  \\
            0.22616110965803  0.01815612992110933  \\
            0.22693733256568913  0.01806071752882588  \\
            0.22771355547333438  0.0179652279422684  \\
            0.22848977838096024  0.01786966105292677  \\
            0.22950000000000015  0.017774016752084176  \\
            0.23100000000000015  0.017727915552871402  \\
            0.23250000000000015  0.01770513191363027  \\
            0.23400000000000015  0.017657763027188914  \\
            0.23550000000000015  0.01759157929875299  \\
            0.23700000000000015  0.017525339723727853  \\
            0.23850000000000016  0.017453995179524288  \\
            0.24000000000000016  0.01738259387338448  \\
            0.24150000000000016  0.017311135721587455  \\
            0.24300000000000016  0.01724120550403505  \\
            0.2445732914921064  0.017171224538522524  \\
            0.24616112081964311  0.017101192754685312  \\
            0.24774895014631226  0.017031110082020025  \\
            0.249336779471985  0.01696097644988388  \\
            0.2509246087965324  0.01689079178749432  \\
            0.252512438119826  0.016820556023927662  \\
            0.25410026744173736  0.016750269088119364  \\
            0.25568809676213816  0.016679930908863685  \\
            0.2572759260803297  0.016609541414920787  \\
            0.2580000000000002  0.01660659733629174  \\
            0.2595000000000002  0.016445514429074926  \\
            0.2610000000000002  0.016284202398239547  \\
            0.2625000000000002  0.016143831873053273  \\
            0.2640000000000002  0.016248784679062656  \\
            0.2655000000000002  0.01624342604548281  \\
            0.2670000000000002  0.016225297365730234  \\
            0.2685000000000002  0.01619723326462156  \\
            0.2700000000000002  0.01616914605649655  \\
            0.2715000000000002  0.01612956664520073  \\
            0.2730000000000002  0.016070588507609933  \\
            0.2745000000000002  0.016011573084897163  \\
            0.2760000000000002  0.015981052208866083  \\
            0.2775000000000002  0.015950514631716668  \\
            0.2790000000000002  0.015919960336795977  \\
            0.2805000000000002  0.015901465630597855  \\
            0.2820000000000002  0.015856282930057718  \\
            0.2835000000000002  0.015807672345504495  \\
            0.2850000000000002  0.015759037974774764  \\
            0.2865000000000002  0.015710379793632132  \\
            0.2880000000000002  0.015702922312277143  \\
            0.2895000000000002  0.015682655906957874  \\
            0.2910000000000002  0.01564635649791066  \\
            0.2925000000000002  0.015615010083913373  \\
            0.2940000000000002  0.015583649947849514  \\
            0.2955000000000002  0.01555227607680235  \\
            0.2970000000000002  0.015520888457839119  \\
            0.2985000000000002  0.015489487078010853  \\
            0.3000000000000002  0.015458071924348426  \\
        }
        ;
    \addlegendentry {gradient}
    \addplot[mark={none}, thick, dashed, purple!40!gray, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0015  0.001049156099984818  \\
            0.003  0.002090928245599362  \\
            0.0045  0.0031251736672965207  \\
            0.006  0.004149770982432052  \\
            0.0075  0.005166699983818228  \\
            0.009000000000000001  0.00617585664175151  \\
            0.0105  0.0071760440601678225  \\
            0.012  0.008167693264032572  \\
            0.0135  0.009149351165155546  \\
            0.014999999999999998  0.01012503733095405  \\
            0.016499999999999997  0.011092236520381557  \\
            0.017999999999999995  0.012050323772791971  \\
            0.019499999999999997  0.012999470730737393  \\
            0.020999999999999998  0.013939522455431426  \\
            0.0225  0.014870385614046992  \\
            0.024  0.01579195160266089  \\
            0.025500000000000002  0.016704115980834103  \\
            0.027000000000000003  0.017606778343637636  \\
            0.028500000000000004  0.01849984216384151  \\
            0.030000000000000006  0.019383214763652953  \\
            0.03150000000000001  0.020256807151666254  \\
            0.03300000000000001  0.02112053397349441  \\
            0.03450000000000001  0.021974313490972838  \\
            0.03600000000000001  0.022818067456112236  \\
            0.037500000000000006  0.023651723112449334  \\
            0.03900000000000001  0.024475233539189185  \\
            0.04050000000000001  0.02528857125257401  \\
            0.04200000000000001  0.026091904000198715  \\
            0.04350000000000001  0.02688471895496638  \\
            0.04500000000000001  0.02766698103535504  \\
            0.046500000000000014  0.02844066982423168  \\
            0.048000000000000015  0.029201003595517402  \\
            0.049500000000000016  0.02995322911505426  \\
            0.05100000000000002  0.030696546612488655  \\
            0.05250000000000002  0.03142303041590732  \\
            0.05400000000000002  0.03214211161206449  \\
            0.05550000000000002  0.03285212989082792  \\
            0.05700000000000002  0.033553628724451494  \\
            0.058500000000000024  0.0342434055035219  \\
            0.060000000000000026  0.034915572443318145  \\
            0.06150000000000003  0.03558088090960594  \\
            0.06300000000000003  0.03623709627902822  \\
            0.06450000000000003  0.036885053216354886  \\
            0.06600000000000003  0.03752156314584182  \\
            0.06750000000000003  0.03813234964214935  \\
            0.06900000000000003  0.03873886081701477  \\
            0.07050000000000003  0.03933566136004292  \\
            0.07200000000000004  0.03992468276004918  \\
            0.07350000000000004  0.04050593554423967  \\
            0.07500000000000002  0.041079431536387524  \\
            0.07650000000000003  0.041636356388631474  \\
            0.07800000000000003  0.04217271161878303  \\
            0.07950000000000003  0.0427049112197021  \\
            0.08100000000000003  0.04322780939735373  \\
            0.08250000000000003  0.04371999261744952  \\
            0.08400000000000003  0.044212600349320126  \\
            0.08550000000000003  0.044694995155515435  \\
            0.08700000000000004  0.045170746528041344  \\
            0.08850000000000004  0.04562105024908188  \\
            0.09000000000000004  0.046069264481021735  \\
            0.09150000000000004  0.04649252705721018  \\
            0.09300000000000004  0.046902940867732654  \\
            0.09450000000000004  0.047300401880897076  \\
            0.09600000000000004  0.0476837079286499  \\
            0.09750000000000004  0.04804528021051293  \\
            0.09900000000000005  0.048391475442131376  \\
            0.10050000000000005  0.048713484561175635  \\
            0.10200000000000005  0.049015102647106845  \\
            0.10350000000000005  0.0492789351647489  \\
            0.10500000000000005  0.04950104202482337  \\
            0.10650000000000005  0.04965230568256385  \\
            0.10800000000000005  0.04967661507797735  \\
            0.10950000000000006  0.04946235549337017  \\
            0.11100000000000006  0.04898963275941423  \\
            0.11250000000000006  0.04845949693206294  \\
            0.11400000000000006  0.04792817338391533  \\
            0.11550000000000006  0.04744109251679621  \\
            0.11700000000000006  0.0470284720054255  \\
            0.11850000000000006  0.04666152728210336  \\
            0.12000000000000006  0.046244302478407884  \\
            0.12150000000000007  0.04557291257087793  \\
            0.12300000000000007  0.04466125817509048  \\
            0.12450000000000007  0.04335508214336564  \\
            0.12600000000000008  0.040738707056894315  \\
            0.12750000000000009  0.028687419930519993  \\
            0.1290000000000001  0.022004070856823984  \\
            0.1305000000000001  0.021844145197792552  \\
            0.1320000000000001  0.021730487408247606  \\
            0.1335000000000001  0.02222461663207173  \\
            0.1356470018143339  0.023008627626869334  \\
            0.1373569830819714  0.023112206098069726  \\
            0.13906696434949065  0.023215687527928415  \\
            0.14047565798954303  0.023309271411684058  \\
            0.1420895417538941  0.023326718065362986  \\
            0.1437428047904075  0.02333868868477473  \\
            0.14550451395179215  0.02332956546449618  \\
            0.14730437184929615  0.023252915051276888  \\
            0.14913629453960442  0.02309765419891936  \\
            0.15094482265032197  0.02292949343410199  \\
            0.1527533507610244  0.02276110980493971  \\
            0.15456187887169703  0.02259250280927952  \\
            0.1563704069823211  0.022423671943472237  \\
            0.15817893509287828  0.022254616702388704  \\
            0.15998746320335203  0.022085336579457715  \\
            0.16179599131372227  0.02191583106661259  \\
            0.16360451942396448  0.021746099654277352  \\
            0.16540305063987482  0.02159955109766378  \\
            0.1672015818555932  0.021452833370610453  \\
            0.16900011307108054  0.021305946141857685  \\
            0.1707908665241036  0.021159705743275286  \\
            0.17254502841655517  0.021010091614578993  \\
            0.1742762623059184  0.020861038044357613  \\
            0.17597763975909292  0.02071429960755782  \\
            0.17766514515555498  0.020569194362446728  \\
            0.17932941614611536  0.02042763007915805  \\
            0.180993687136351  0.020285912014554063  \\
            0.1826579581262522  0.02014403988423641  \\
            0.18430990861713276  0.020007313418872637  \\
            0.185961859107667  0.019870443464213565  \\
            0.1876138095978353  0.019733429764243044  \\
            0.1892657600876156  0.019596272062320928  \\
            0.19091594135806164  0.019459774041614687  \\
            0.19255582388284512  0.019327563482568772  \\
            0.19419570640716324  0.01919521921891074  \\
            0.19583558893097824  0.01906274102159095  \\
            0.19747547145424404  0.018930128661055073  \\
            0.1991153539769021  0.01879738190729054  \\
            0.20075523649888602  0.018664500529777438  \\
            0.20239511902012164  0.018531484297486942  \\
            0.2040089576893448  0.01841355703199659  \\
            0.20562279635770853  0.018295523753299476  \\
            0.20723663502514586  0.018177384300543217  \\
            0.20885047369158247  0.01805913851256418  \\
            0.21046431235693827  0.017940786227880798  \\
            0.21207815102112793  0.017822327284691363  \\
            0.21369198968405942  0.017703761520880486  \\
            0.2153058283456343  0.017585088774018282  \\
            0.21691966700574786  0.01746630888135955  \\
            0.21848910429413362  0.01737137487312659  \\
            0.22005854158091773  0.017276371774772925  \\
            0.22162797886602062  0.01718129950085559  \\
            0.22319741614935676  0.017086157965798262  \\
            0.22476685343083483  0.016990947083890793  \\
            0.22633629071035793  0.016895666769288786  \\
            0.2278676065155322  0.0168144462088631  \\
            0.229398922318608  0.016733174509313695  \\
            0.23090081209479688  0.016661569845787993  \\
            0.23240270186876893  0.016589924762557943  \\
            0.23390459163996738  0.016518239219879414  \\
            0.23536711558805853  0.01645856517464164  \\
            0.23682963953376854  0.016398862186920937  \\
            0.23825153144386518  0.01635116728755043  \\
            0.2396558992131009  0.01630850179935153  \\
            0.24100948198457034  0.016280099732229398  \\
            0.2422853774425058  0.016272168293636667  \\
            0.23400000000000015  0.016632603089063124  \\
            0.23550000000000015  0.016427869621793968  \\
            0.23700000000000015  0.016222811607227983  \\
            0.23850000000000016  0.01601742814514582  \\
            0.24000000000000016  0.015811718332002102  \\
            0.24150000000000016  0.015768054944358362  \\
            0.24300000000000016  0.015792244266695902  \\
            0.24450000000000016  0.016058087457461245  \\
            0.24600000000000016  0.01606480803472385  \\
            0.24750000000000016  0.016091542316859945  \\
            0.24900000000000017  0.01609190501823386  \\
            0.25050000000000017  0.016087318156615828  \\
            0.25200000000000017  0.016079345287330536  \\
            0.25350000000000017  0.01606871832384125  \\
            0.25500000000000017  0.016054437999331827  \\
            0.2565000000000002  0.016036421909606233  \\
            0.2580000000000002  0.016018399971364207  \\
            0.2595000000000002  0.016000372181385617  \\
            0.2610000000000002  0.015982338536450993  \\
            0.2625000000000002  0.01596429903334137  \\
            0.2640000000000002  0.015946253668838402  \\
            0.2655000000000002  0.015928202439724353  \\
            0.2670000000000002  0.015910145342781887  \\
            0.2685000000000002  0.015892082374794256  \\
            0.2700000000000002  0.015874013532545323  \\
            0.2715000000000002  0.015855938812819343  \\
            0.2730000000000002  0.015837858212401214  \\
            0.2745000000000002  0.015819771728076245  \\
            0.2760000000000002  0.01580167935663019  \\
            0.2775000000000002  0.015783581094849244  \\
            0.2790000000000002  0.015765476939520115  \\
            0.2805000000000002  0.01574736688742992  \\
            0.2820000000000002  0.015729250935366063  \\
            0.2835000000000002  0.015711129080116397  \\
            0.2850000000000002  0.015693001318469256  \\
            0.2865000000000002  0.015674867647212962  \\
            0.2880000000000002  0.015656728063136446  \\
            0.2895000000000002  0.015638582563028747  \\
            0.2910000000000002  0.015620431143679224  \\
            0.2925000000000002  0.015602273801877368  \\
            0.2940000000000002  0.015584110534412877  \\
            0.2955000000000002  0.015566265107233312  \\
            0.2970000000000002  0.015584228039658598  \\
            0.2985000000000002  0.015602185927496844  \\
            0.3000000000000002  0.015620138772383505  \\
        }
        ;
    \addplot[mark={none}, thick, dashed, purple!40!gray, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0015  0.001075951901502128  \\
            0.003  0.002144310798254996  \\
            0.0045  0.003204965923906862  \\
            0.006  0.004255676383707615  \\
            0.0075  0.005298502318353879  \\
            0.009000000000000001  0.0063333367811377805  \\
            0.0105  0.007357966383671059  \\
            0.012  0.008374464700074595  \\
            0.0135  0.009382355208961886  \\
            0.014999999999999998  0.010383305519898252  \\
            0.016499999999999997  0.011374863803099731  \\
            0.017999999999999995  0.012357308837312711  \\
            0.019499999999999997  0.013330531295853884  \\
            0.020999999999999998  0.014294430181640989  \\
            0.0225  0.01524889640889962  \\
            0.024  0.016193819338695674  \\
            0.025500000000000002  0.01712909259982276  \\
            0.027000000000000003  0.018054613935367107  \\
            0.028500000000000004  0.01897028506461285  \\
            0.030000000000000006  0.019876011698445717  \\
            0.03150000000000001  0.020771703351569918  \\
            0.03300000000000001  0.02165727329182609  \\
            0.03450000000000001  0.02253263841887864  \\
            0.03600000000000001  0.023397719216528282  \\
            0.037500000000000006  0.024252439940474387  \\
            0.03900000000000001  0.02509673078668491  \\
            0.04050000000000001  0.02593055019327618  \\
            0.04200000000000001  0.02675387530744033  \\
            0.04350000000000001  0.02756689418893457  \\
            0.04500000000000001  0.028369060050063837  \\
            0.046500000000000014  0.029160339072304944  \\
            0.048000000000000015  0.02994283827343275  \\
            0.049500000000000016  0.030711513178512846  \\
            0.05100000000000002  0.031471928454719904  \\
            0.05250000000000002  0.03222319577681465  \\
            0.05400000000000002  0.032956964422868926  \\
            0.05550000000000002  0.033683262125919926  \\
            0.05700000000000002  0.03440024082875874  \\
            0.058500000000000024  0.03510850933662998  \\
            0.060000000000000026  0.03580469058214994  \\
            0.06150000000000003  0.03648262056693635  \\
            0.06300000000000003  0.03715367191187906  \\
            0.06450000000000003  0.037815375440407896  \\
            0.06600000000000003  0.038468656267511614  \\
            0.06750000000000003  0.03911107352930818  \\
            0.06900000000000003  0.03972351756532562  \\
            0.07050000000000003  0.04033270509827299  \\
            0.07200000000000004  0.04093157200523484  \\
            0.07350000000000004  0.04152257365795931  \\
            0.07500000000000002  0.04210572228669972  \\
            0.07650000000000003  0.04268103139530238  \\
            0.07800000000000003  0.043248515736293236  \\
            0.07950000000000003  0.04379602945363081  \\
            0.08100000000000003  0.044328753157614184  \\
            0.08250000000000003  0.044855621541081823  \\
            0.08400000000000003  0.04534610027641208  \\
            0.08550000000000003  0.04583853611459696  \\
            0.08700000000000004  0.04631997491776686  \\
            0.08850000000000004  0.04679475985116964  \\
            0.09000000000000004  0.047262910775387294  \\
            0.09150000000000004  0.04770084623235703  \\
            0.09300000000000004  0.04812388846629028  \\
            0.09450000000000004  0.04854348320110989  \\
            0.09600000000000004  0.048939906795381974  \\
            0.09750000000000004  0.04932429608389726  \\
            0.09900000000000005  0.04969412268711757  \\
            0.10050000000000005  0.05004050378042025  \\
            0.10200000000000005  0.050371888534978246  \\
            0.10350000000000005  0.05068565783708523  \\
            0.10500000000000005  0.05097405694172336  \\
            0.10650000000000005  0.051240611551195164  \\
            0.10800000000000005  0.05147272302172599  \\
            0.10950000000000006  0.05166330392309682  \\
            0.11100000000000006  0.051792657587114654  \\
            0.11250000000000006  0.05182993138450691  \\
            0.11400000000000006  0.051726535048957085  \\
            0.11550000000000006  0.05131672908709318  \\
            0.11700000000000006  0.050393980885066005  \\
            0.11850000000000006  0.02592056394357258  \\
            0.12000000000000006  0.017483625399587605  \\
            0.12150000000000007  0.017433679996492816  \\
            0.12300000000000007  0.01803108301799137  \\
            0.12450000000000007  0.018782474124660133  \\
            0.12600000000000008  0.01891519052780032  \\
            0.12750000000000009  0.019045998538322846  \\
            0.1290000000000001  0.019174475258118343  \\
            0.1305000000000001  0.019295426489244222  \\
            0.1320000000000001  0.01941246563604537  \\
            0.1335000000000001  0.01952572795359593  \\
            0.1350000000000001  0.019628025120661956  \\
            0.1365000000000001  0.01971970427819685  \\
            0.1380000000000001  0.01980783747628816  \\
            0.1395000000000001  0.019876475121794798  \\
            0.1410000000000001  0.01993295442387173  \\
            0.1425000000000001  0.01996431382442075  \\
            0.1440000000000001  0.019993065460954074  \\
            0.1455000000000001  0.019992552173606883  \\
            0.1470000000000001  0.019961901061828304  \\
            0.1485000000000001  0.0199198058990862  \\
            0.1500000000000001  0.019858201171196226  \\
            0.1515000000000001  0.019740525637251777  \\
            0.1530000000000001  0.019614636358079866  \\
            0.1545000000000001  0.019488619599008498  \\
            0.1560000000000001  0.019362475131254178  \\
            0.1575000000000001  0.019236202725477367  \\
            0.1590000000000001  0.019109802151786863  \\
            0.16050000000000011  0.01898327317974225  \\
            0.16200000000000012  0.018856615578339987  \\
            0.16350000000000012  0.01872982911601526  \\
            0.16500000000000012  0.018602913560644016  \\
            0.16650000000000012  0.018475868679533627  \\
            0.16800000000000012  0.018351706828479943  \\
            0.16950000000000012  0.018260733524180055  \\
            0.17100000000000012  0.018169686698218186  \\
            0.17250000000000013  0.018078566241741263  \\
            0.17400000000000013  0.017987372045676363  \\
            0.17550000000000013  0.0178961040007301  \\
            0.17700000000000013  0.017804761997392192  \\
            0.17850000000000013  0.017713345925935244  \\
            0.18000000000000013  0.017621855676414323  \\
            0.18150000000000013  0.01753029113866627  \\
            0.18300000000000013  0.017438652202309085  \\
            0.18450000000000014  0.017374236303028222  \\
            0.18600000000000014  0.017309783915271243  \\
            0.18750000000000014  0.01724529500103122  \\
            0.18900000000000014  0.017180769522249582  \\
            0.19050000000000014  0.017186743982552547  \\
            0.19200000000000014  0.017192715025838554  \\
            0.19350000000000014  0.017198682651727523  \\
            0.19500000000000015  0.01720464685984196  \\
            0.19650000000000015  0.017234784475424918  \\
            0.19800000000000015  0.017270242376562283  \\
            0.19950000000000015  0.017310398691789238  \\
            0.20100000000000015  0.01735965626153903  \\
            0.20250000000000015  0.01738889721778515  \\
        }
        ;
    \addplot[mark={none}, thick, dashed, purple!40!gray, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0015  0.0011001608512646453  \\
            0.003  0.0021925590517676606  \\
            0.0045  0.003277081822674871  \\
            0.006  0.0043518786340125334  \\
            0.0075  0.005418609631880892  \\
            0.009000000000000001  0.006476554328109218  \\
            0.0105  0.0075239654951472  \\
            0.012  0.008563068439593861  \\
            0.0135  0.009593952282788502  \\
            0.014999999999999998  0.01061751319652987  \\
            0.016499999999999997  0.011631405018360427  \\
            0.017999999999999995  0.012636016624127965  \\
            0.019499999999999997  0.013631195134417714  \\
            0.020999999999999998  0.014616843708033938  \\
            0.0225  0.015592848639981276  \\
            0.024  0.016559096801518628  \\
            0.025500000000000002  0.017515479467971034  \\
            0.027000000000000003  0.018461892106424918  \\
            0.028500000000000004  0.019398234227922764  \\
            0.030000000000000006  0.02032440941369663  \\
            0.03150000000000001  0.021240325108416017  \\
            0.03300000000000001  0.022145892576792045  \\
            0.03450000000000001  0.023041026841997162  \\
            0.03600000000000001  0.023925646521645885  \\
            0.037500000000000006  0.024799673960632946  \\
            0.03900000000000001  0.025663037461417744  \\
            0.04050000000000001  0.026515671120917773  \\
            0.04200000000000001  0.027357619518211883  \\
            0.04350000000000001  0.028188612841900232  \\
            0.04500000000000001  0.02900908763251866  \\
            0.046500000000000014  0.02981842075593135  \\
            0.048000000000000015  0.03061656068920999  \\
            0.049500000000000016  0.03140577689060287  \\
            0.05100000000000002  0.0321806577893121  \\
            0.05250000000000002  0.03294719680819586  \\
            0.05400000000000002  0.03370440657642769  \\
            0.05550000000000002  0.03444335095335227  \\
            0.05700000000000002  0.03517483485653471  \\
            0.058500000000000024  0.035896800528471697  \\
            0.060000000000000026  0.0366099294758049  \\
            0.06150000000000003  0.03730869297212833  \\
            0.06300000000000003  0.037999726661166494  \\
            0.06450000000000003  0.03866384740678362  \\
            0.06600000000000003  0.039323077053975274  \\
            0.06750000000000003  0.0399722414518576  \\
            0.06900000000000003  0.040613074631785  \\
            0.07050000000000003  0.041245585447822995  \\
            0.07200000000000004  0.04186978421507329  \\
            0.07350000000000004  0.04248568268183364  \\
            0.07500000000000002  0.04306563185825668  \\
            0.07650000000000003  0.043644903192817906  \\
            0.07800000000000003  0.04421299050974643  \\
            0.07950000000000003  0.044773416527199635  \\
            0.08100000000000003  0.04530859765894307  \\
            0.08250000000000003  0.04584184299005106  \\
            0.08400000000000003  0.046365181902188586  \\
            0.08550000000000003  0.046869093247576585  \\
            0.08700000000000004  0.047352622444190556  \\
            0.08850000000000004  0.04782794156929752  \\
            0.09000000000000004  0.048284988681366825  \\
            0.09150000000000004  0.04872297374904101  \\
            0.09300000000000004  0.04913804293226337  \\
            0.09450000000000004  0.049524916106097765  \\
            0.09600000000000004  0.04985548409163742  \\
            0.09750000000000004  0.048950350174297164  \\
            0.09900000000000005  0.04781105314544752  \\
            0.10050000000000005  0.04681788341262428  \\
            0.10200000000000005  0.04619840843332993  \\
            0.10350000000000005  0.04592246657329673  \\
            0.10500000000000005  0.045813367068978955  \\
            0.10650000000000005  0.045583498679099256  \\
            0.10800000000000005  0.03952438002509536  \\
            0.10950000000000006  0.02459601426719688  \\
            0.11100000000000006  0.018276868363110054  \\
            0.11250000000000006  0.017894422825719708  \\
            0.11400000000000006  0.017934987765150366  \\
            0.11550000000000006  0.01835776605804907  \\
            0.11700000000000006  0.019239439017006473  \\
            0.11850000000000006  0.01934553526077416  \\
            0.12000000000000006  0.019451546242580327  \\
            0.12150000000000007  0.019557472082074374  \\
            0.12300000000000007  0.01961357945875353  \\
            0.12450000000000007  0.019638883637039514  \\
            0.12600000000000008  0.0196146809316552  \\
            0.12750000000000009  0.019571337091913662  \\
            0.1290000000000001  0.01952797142636027  \\
            0.1305000000000001  0.019484583920547  \\
            0.1320000000000001  0.019441174559953377  \\
            0.1335000000000001  0.01940502739791329  \\
            0.1350000000000001  0.019341838940543903  \\
            0.1365000000000001  0.019237429781535458  \\
            0.1380000000000001  0.01913294145698837  \\
            0.1395000000000001  0.019028373864672862  \\
            0.1410000000000001  0.01892372690218336  \\
            0.1425000000000001  0.01881900046694337  \\
            0.1440000000000001  0.018714194456208626  \\
            0.1455000000000001  0.018609308767084175  \\
            0.1470000000000001  0.01850434329651931  \\
            0.1485000000000001  0.018399297941298416  \\
            0.1500000000000001  0.018294172598037256  \\
            0.1515000000000001  0.01820061564202633  \\
            0.1530000000000001  0.018106994972847526  \\
            0.1545000000000001  0.018013310517139104  \\
            0.1560000000000001  0.017940487463320637  \\
            0.1575000000000001  0.0178676252614526  \\
            0.1590000000000001  0.01779472387561036  \\
            0.16050000000000011  0.017721783269831252  \\
            0.16200000000000012  0.017648803408114856  \\
            0.16350000000000012  0.017575784254422053  \\
            0.16500000000000012  0.01750705517628983  \\
            0.16650000000000012  0.017479367630952834  \\
            0.16800000000000012  0.017451673580955614  \\
            0.16950000000000012  0.017423973023562144  \\
            0.17100000000000012  0.017396265956038742  \\
            0.17250000000000013  0.017386516074109418  \\
            0.17400000000000013  0.017388692839028365  \\
            0.17550000000000013  0.01741594344713031  \\
            0.17700000000000013  0.017460954072540297  \\
            0.17850000000000013  0.017566956123216695  \\
        }
        ;

    \addplot[mark={none}, thick, green!40!gray]
        table[row sep={\\}]
        {
            \\
            0.003  0.001942033187621445  \\
            0.006  0.003856294923508111  \\
            0.009  0.005742025346150237  \\
            0.012  0.007598010633395354  \\
            0.015  0.009424298671807885  \\
            0.018000000000000002  0.01122015915593103  \\
            0.021  0.012935939543090079  \\
            0.024  0.01458201549357549  \\
            0.027  0.015996618679496647  \\
            0.029999999999999995  0.017263570114657987  \\
            0.032999999999999995  0.017968076846767912  \\
            0.03599999999999999  0.018222479080838058  \\
            0.03899999999999999  0.018511114831790375  \\
            0.041999999999999996  0.018765036241984747  \\
            0.045  0.018917995178829323  \\
            0.048  0.019080615622978876  \\
            0.051000000000000004  0.019206034011429837  \\
            0.054000000000000006  0.019303555362944095  \\
            0.05700000000000001  0.019446804593951983  \\
            0.06000000000000001  0.019602160728090505  \\
            0.06300000000000001  0.019712672255894684  \\
            0.06600000000000002  0.01985162120042186  \\
            0.06900000000000002  0.019929540686141466  \\
            0.07200000000000002  0.020095417031392126  \\
            0.07500000000000001  0.020155285115352476  \\
            0.07800000000000001  0.020260611869103662  \\
            0.08100000000000002  0.020344966069110643  \\
            0.08400000000000002  0.020449072942635156  \\
            0.08700000000000002  0.020557080262194723  \\
            0.09000000000000002  0.02064845030112181  \\
            0.09300000000000003  0.02070781442150814  \\
            0.09600000000000003  0.0208203116356902  \\
            0.09900000000000003  0.02091663553824268  \\
            0.10200000000000004  0.021005417283203508  \\
            0.10500000000000004  0.021039589788232074  \\
            0.10800000000000004  0.021114332756903706  \\
            0.11100000000000004  0.021150373175561406  \\
            0.11400000000000005  0.021232137965973612  \\
            0.11700000000000005  0.021224149315006127  \\
            0.12000000000000005  0.021243897026454652  \\
            0.12300000000000005  0.021302620875293405  \\
            0.12600000000000006  0.021338809372416133  \\
            0.12900000000000006  0.02134449331881556  \\
            0.13200000000000006  0.021362339936710675  \\
            0.13500000000000006  0.021403652177215772  \\
            0.13800000000000007  0.021426668529100697  \\
            0.14100000000000007  0.021431075955599076  \\
            0.14400000000000007  0.02146446119216741  \\
            0.14700000000000008  0.021493508223711967  \\
            0.15000000000000005  0.02149480822853572  \\
            0.15300000000000005  0.021504122936257128  \\
            0.15600000000000006  0.021566369063355073  \\
            0.15900000000000006  0.02156759953510278  \\
            0.16200000000000006  0.021623592355450954  \\
            0.16500000000000006  0.02168747584502941  \\
            0.16800000000000007  0.021710619451293208  \\
            0.17100000000000007  0.021791090048651995  \\
            0.17400000000000007  0.021841217357618913  \\
            0.17700000000000007  0.02187149027665368  \\
            0.18000000000000008  0.021851873023816772  \\
            0.18300000000000008  0.021879140693924114  \\
            0.18600000000000008  0.021886739608313787  \\
            0.18900000000000008  0.02192070245501844  \\
            0.1920000000000001  0.0219251608831207  \\
            0.1950000000000001  0.02195705461334982  \\
            0.1980000000000001  0.022012101123244508  \\
            0.2010000000000001  0.022020641607072157  \\
            0.2040000000000001  0.022039333661565724  \\
            0.2070000000000001  0.02211586175124865  \\
            0.2100000000000001  0.02205989722407056  \\
            0.2130000000000001  0.022083760862045276  \\
            0.2160000000000001  0.022129116196992635  \\
            0.2190000000000001  0.022117886295813256  \\
            0.22200000000000011  0.02209944791001346  \\
            0.22500000000000012  0.02208739006650775  \\
            0.22800000000000012  0.02206364899720542  \\
            0.23100000000000012  0.022049494479231463  \\
            0.23400000000000012  0.022051448944901724  \\
            0.23700000000000013  0.022077592881640847  \\
            0.24000000000000013  0.022066010139783272  \\
            0.24300000000000013  0.022033233504206672  \\
            0.24600000000000014  0.022039115574695057  \\
            0.24900000000000014  0.022016481869437998  \\
            0.25200000000000017  0.022094532690612907  \\
            0.25500000000000017  0.022075897495418526  \\
            0.2580000000000002  0.022039775290961915  \\
            0.2610000000000002  0.022014414388462862  \\
            0.2640000000000002  0.022007372405915666  \\
            0.2670000000000002  0.021996216327335276  \\
            0.2700000000000002  0.021932171925978426  \\
            0.2730000000000002  0.021900122809982173  \\
            0.2760000000000002  0.02190970338215793  \\
            0.2790000000000002  0.02194305650053298  \\
            0.2820000000000002  0.02182763650473673  \\
            0.2850000000000002  0.021890199661200056  \\
            0.2880000000000002  0.021788211959469346  \\
            0.2910000000000002  0.021776491471501982  \\
            0.2940000000000002  0.021757115305236947  \\
            0.2970000000000002  0.02179892579801214  \\
            0.3000000000000002  0.02175885924247472  \\
        }
        ;
    \addlegendentry {0.5}
    \addplot[mark={none}, thick, blue!40!gray]
        table[row sep={\\}]
        {
            \\
            0.003  0.0020865749225133655  \\
            0.006  0.0041432536423102245  \\
            0.009  0.006169217247737196  \\
            0.012  0.00816544602527104  \\
            0.015  0.010129618091794707  \\
            0.018000000000000002  0.012060978998419482  \\
            0.021  0.01391811807477724  \\
            0.024  0.015626222014414222  \\
            0.027  0.017203687038998675  \\
            0.029999999999999995  0.018520411180584836  \\
            0.032999999999999995  0.019244266243699033  \\
            0.034499999999999996  0.01941328274126293  \\
            0.03576134462288057  0.019476191680056956  \\
            0.03702268924576114  0.01956166181750108  \\
            0.04002268924576114  0.019722254226209775  \\
            0.04302268924576114  0.019889355116669866  \\
            0.046022689245761146  0.02003894953737178  \\
            0.04902268924576115  0.020207080019117717  \\
            0.05202268924576115  0.02034577803011157  \\
            0.055022689245761154  0.020462959136202934  \\
            0.05802268924576116  0.020561666410370508  \\
            0.06102268924576116  0.020669063394971328  \\
            0.06402268924576116  0.020771561106389967  \\
            0.06702268924576116  0.020876306043880504  \\
            0.07002268924576116  0.02096334769001517  \\
            0.07302268924576116  0.02103670801882556  \\
            0.07602268924576117  0.021137406964974605  \\
            0.07902268924576117  0.02121368013365473  \\
            0.08202268924576117  0.021277666383676428  \\
            0.08502268924576117  0.021333385688029675  \\
            0.08802268924576118  0.02137309965170995  \\
            0.09102268924576118  0.021397954352299083  \\
            0.09402268924576118  0.021430767320257074  \\
            0.09702268924576118  0.021491087357410607  \\
            0.10002268924576119  0.021498040431787227  \\
            0.10302268924576119  0.021546695859655816  \\
            0.10602268924576119  0.02156634129451836  \\
            0.1090226892457612  0.021590370550315225  \\
            0.1120226892457612  0.021625073674580213  \\
            0.1150226892457612  0.0216772885335905  \\
            0.1180226892457612  0.021700802785683506  \\
            0.1210226892457612  0.0217182722377544  \\
            0.12402268924576121  0.021738645117919293  \\
            0.1270226892457612  0.021750785168545277  \\
            0.1300226892457612  0.02178070378794804  \\
            0.13302268924576122  0.021794936405256086  \\
            0.13602268924576122  0.02178710696783084  \\
            0.13902268924576122  0.021790025358830893  \\
            0.14202268924576122  0.021813735149684765  \\
            0.14502268924576123  0.021786925353320104  \\
            0.14802268924576123  0.021796245531524733  \\
            0.15102268924576123  0.021773633961912307  \\
            0.15402268924576124  0.021801559080361615  \\
            0.15702268924576124  0.02178781536923281  \\
            0.16002268924576124  0.021800588895572116  \\
            0.16302268924576124  0.021782710565447474  \\
            0.16602268924576125  0.02181273621760857  \\
            0.16902268924576125  0.02180426323751862  \\
            0.17202268924576125  0.021834313437826068  \\
            0.17502268924576125  0.021818226710076456  \\
            0.17802268924576126  0.021823706397164994  \\
            0.18102268924576126  0.021817425560134097  \\
            0.18402268924576126  0.021798751961722655  \\
            0.18702268924576126  0.02179271497874436  \\
            0.19002268924576127  0.02178568233841943  \\
            0.19302268924576127  0.021793857054429572  \\
            0.19602268924576127  0.021806955813851614  \\
            0.19902268924576128  0.021775029020733  \\
            0.20202268924576128  0.021761539788497666  \\
            0.20502268924576128  0.021750770529152485  \\
            0.20802268924576128  0.021773051402213337  \\
            0.21102268924576129  0.02177588898037888  \\
            0.2140226892457613  0.02175026616371841  \\
            0.2170226892457613  0.021757201835817704  \\
            0.22017374809441392  0.02171287507335438  \\
            0.22335079080153944  0.021710097008617993  \\
            0.22652783350866496  0.02173978962941633  \\
            0.22970487621579047  0.02170727114574763  \\
            0.232881918922916  0.021711674532509183  \\
            0.2360589616300415  0.02169606011004633  \\
            0.23923600433716702  0.021681229880078097  \\
            0.24241304704429253  0.021682102644067683  \\
            0.24559008975141805  0.02167162682721329  \\
            0.24876713245854357  0.02163820378247214  \\
            0.2519441751656691  0.021633857453042277  \\
            0.2551212178727946  0.021610835104265723  \\
            0.25829826057992017  0.021606328961943675  \\
            0.2614753032870457  0.021596657184951924  \\
            0.26465234599417126  0.02156381582103133  \\
            0.2678293887012968  0.021545470827416202  \\
            0.27100643140842234  0.021551169542324437  \\
            0.2741834741155479  0.02154779718795712  \\
            0.27736051682267343  0.021528888590273212  \\
            0.280537559529799  0.021489699770488476  \\
            0.2837146022369245  0.021467835905514675  \\
            0.28689164494405006  0.021438853544580194  \\
            0.2900686876511756  0.02144531783901881  \\
            0.29324573035830115  0.021417058359772777  \\
            0.2964227730654267  0.021398338078625723  \\
            0.29959981577255224  0.021366079428285948  \\
            0.3027768584796778  0.02134195498939075  \\
            0.3059539011868033  0.02135932316599917  \\
        }
        ;
    \addlegendentry {0.35}
    \addplot[mark={none}, thick, red!40!gray]
        table[row sep={\\}]
        {
            \\
            0.003  0.002137447090284402  \\
            0.006  0.004244218831892433  \\
            0.009  0.006319476763396656  \\
            0.012  0.008362437685284562  \\
            0.015  0.010383334481376611  \\
            0.018000000000000002  0.012370572625937836  \\
            0.021  0.014278397639443267  \\
            0.024  0.016055854646585092  \\
            0.027  0.01768940028053625  \\
            0.029999999999999995  0.019000650678611956  \\
            0.032999999999999995  0.019755424326291522  \\
            0.034261344622880566  0.019875851278217557  \\
            0.03552268924576114  0.020002279319624613  \\
            0.03852268924576114  0.020221799497628715  \\
            0.04152268924576114  0.020411087205745523  \\
            0.044522689245761145  0.020629952680065587  \\
            0.04752268924576115  0.020816640504943737  \\
            0.05052268924576115  0.02097816500296166  \\
            0.05352268924576115  0.02111456002314936  \\
            0.056522689245761155  0.021225961123773153  \\
            0.05952268924576116  0.021359448297542345  \\
            0.06252268924576115  0.021454744311567117  \\
            0.06552268924576116  0.021580974891597625  \\
            0.06852268924576116  0.02167769421054255  \\
            0.07152268924576116  0.021778913472894616  \\
            0.07452268924576116  0.021858876371517344  \\
            0.07752268924576117  0.021936791655750947  \\
            0.08052268924576117  0.02200112362032975  \\
            0.08352268924576117  0.022056963513760415  \\
            0.08652268924576118  0.02211496848581364  \\
            0.08952268924576118  0.022170302664387142  \\
            0.09252268924576118  0.022223206325474972  \\
            0.09552268924576118  0.022299385337290922  \\
            0.09852268924576119  0.022345918341063895  \\
            0.10152268924576119  0.022389513663730664  \\
            0.10452268924576119  0.02245238299352218  \\
            0.1075226892457612  0.022509335981112915  \\
            0.1105226892457612  0.022538687324362216  \\
            0.1135226892457612  0.02257031195337632  \\
            0.1165226892457612  0.022614497153295384  \\
            0.1195226892457612  0.022649710420389102  \\
            0.12252268924576121  0.022684575395089907  \\
            0.1255226892457612  0.02270870714255608  \\
            0.1285226892457612  0.022751288919398364  \\
            0.13152268924576122  0.022777877101876752  \\
            0.13452268924576122  0.022808562390108585  \\
            0.13752268924576122  0.02285101755377783  \\
            0.14052268924576122  0.022859406563498726  \\
            0.14352268924576123  0.022900603345126187  \\
            0.14652268924576123  0.0229212352442164  \\
            0.14952268924576123  0.02296621735006721  \\
            0.15252268924576123  0.022974620347630682  \\
            0.15552268924576124  0.022978286232112437  \\
            0.15852268924576124  0.023000691768231326  \\
            0.16152268924576124  0.023012275497762354  \\
            0.16452268924576124  0.023017646038307304  \\
            0.16752268924576125  0.023025427832085273  \\
            0.17052268924576125  0.0230231827321317  \\
            0.17352268924576125  0.02302987909911081  \\
            0.17652268924576126  0.023031488902992468  \\
            0.17952268924576126  0.023040382343553305  \\
            0.18252268924576126  0.023047706300217356  \\
            0.18552268924576126  0.023052677873421336  \\
            0.18852268924576127  0.023059371546053403  \\
            0.19152268924576127  0.023083780249995522  \\
            0.19452268924576127  0.023071759396958314  \\
            0.19752268924576127  0.023080866686331872  \\
            0.20052268924576128  0.023067906277515187  \\
            0.20352268924576128  0.023086030826329387  \\
            0.20652268924576128  0.023099344877760275  \\
            0.20952268924576128  0.02309258342251105  \\
            0.2125226892457613  0.023046675171233544  \\
            0.2155226892457613  0.023067669955943643  \\
            0.2185226892457613  0.02305205731450067  \\
            0.2215226892457613  0.023037842132024734  \\
            0.2245226892457613  0.02301748594993932  \\
            0.2275226892457613  0.02300960310039976  \\
            0.2305226892457613  0.022996429612809337  \\
            0.2335226892457613  0.02295922899902624  \\
            0.2365226892457613  0.02293205320513801  \\
            0.2395226892457613  0.022953018257618772  \\
            0.2425226892457613  0.02291241548679684  \\
            0.24552268924576132  0.02290024927139534  \\
            0.24852268924576132  0.02288056096728741  \\
            0.2515226892457613  0.022864303457328698  \\
            0.2545226892457613  0.022866136636925233  \\
            0.2575226892457613  0.022857031340081883  \\
            0.26052268924576133  0.022813291545758806  \\
            0.26352268924576133  0.02280621190866857  \\
            0.26652268924576134  0.022759697659441396  \\
            0.26952268924576134  0.02276534104648621  \\
            0.27252268924576134  0.022735533958219336  \\
            0.27552268924576134  0.022691865490149787  \\
            0.27852268924576135  0.02272403539422862  \\
            0.28152268924576135  0.02265818054427671  \\
            0.28452268924576135  0.022638721647475952  \\
            0.28752268924576135  0.022602366085711603  \\
        }
        ;
    \addlegendentry {0.2}
    \addplot[mark={none}, thick, purple!40!gray]
        table[row sep={\\}]
        {
            \\
            0.003  0.0021813772873477775  \\
            0.006  0.0043314617787668175  \\
            0.009  0.006449401737169669  \\
            0.012  0.008562506013126402  \\
            0.015  0.010641449668475127  \\
            0.018000000000000002  0.012635451043048902  \\
            0.021  0.01457100157335158  \\
            0.024  0.016408290115899313  \\
            0.027  0.018069063382163505  \\
            0.029999999999999995  0.019420672130424615  \\
            0.032999999999999995  0.02020418545536032  \\
            0.034499999999999996  0.02035737251655026  \\
            0.036  0.020431578680764253  \\
            0.03852268924576114  0.020537221507241497  \\
            0.04002268924576114  0.020604679835523117  \\
            0.0402878542887061  0.020617134711336485  \\
            0.04091852660014638  0.020635199814980243  \\
            0.04154919891158666  0.020662234924718414  \\
            0.044549198911586665  0.0207280440934941  \\
            0.04754919891158667  0.0208087333395459  \\
            0.05054919891158667  0.02089541727390528  \\
            0.05354919891158667  0.02097061641716987  \\
            0.056549198911586676  0.02104590346964492  \\
            0.05954919891158668  0.021119349209866176  \\
            0.06254919891158668  0.021187276318805813  \\
            0.06554919891158668  0.021258292497991133  \\
            0.06854919891158669  0.021325593251230627  \\
            0.07154919891158669  0.02139025408785023  \\
            0.07454919891158669  0.021444243953167325  \\
            0.0775491989115867  0.02151225785001314  \\
            0.0805491989115867  0.021574337755183103  \\
            0.0835491989115867  0.021653937808651533  \\
            0.0865491989115867  0.021702634356261085  \\
            0.0895491989115867  0.021770798892272132  \\
            0.09254919891158671  0.021836282536775033  \\
            0.09554919891158671  0.02189131353428899  \\
            0.09854919891158671  0.021956133472984758  \\
            0.10154919891158672  0.02200656079035543  \\
            0.10454919891158672  0.022076971554188758  \\
            0.10754919891158672  0.022126709518507915  \\
            0.11054919891158672  0.022170812445106106  \\
            0.11354919891158673  0.022231414975535997  \\
            0.11654919891158673  0.022287613707538127  \\
            0.11954919891158673  0.022330157964704656  \\
            0.12254919891158673  0.02237212470996988  \\
            0.12554919891158672  0.022423609249309338  \\
            0.12854919891158673  0.022472699722711518  \\
            0.13154919891158673  0.022511278814270164  \\
            0.13454919891158673  0.022572149533712997  \\
            0.13754919891158673  0.02260440753025615  \\
            0.14054919891158674  0.022662161752174784  \\
            0.14354919891158674  0.022704067032726993  \\
            0.14654919891158674  0.02274525293086527  \\
            0.14954919891158674  0.02278711579732797  \\
            0.15254919891158675  0.022824008676551683  \\
            0.15554919891158675  0.022882469319156832  \\
            0.15854919891158675  0.022915716343787397  \\
            0.16154919891158676  0.022938907853297646  \\
            0.16454919891158676  0.022977576657195815  \\
            0.16754919891158676  0.022994937232560304  \\
            0.17054919891158676  0.02304981781180599  \\
            0.17354919891158677  0.023062673933581617  \\
            0.17654919891158677  0.02309806388011199  \\
            0.17954919891158677  0.023117811604506773  \\
            0.18254919891158677  0.023144515656993197  \\
            0.18554919891158678  0.023178008805300934  \\
            0.18854919891158678  0.02318536756947195  \\
            0.19154919891158678  0.02324152811751945  \\
            0.19454919891158678  0.023243429280905573  \\
            0.1975491989115868  0.023296325855143917  \\
            0.2005491989115868  0.023306524169491014  \\
            0.2035491989115868  0.02334634031720867  \\
            0.2065491989115868  0.02336293638012306  \\
            0.2095491989115868  0.023376165745630718  \\
            0.2125491989115868  0.02339919712256115  \\
            0.2155491989115868  0.02341895596086228  \\
            0.2185491989115868  0.02343697930257124  \\
            0.2215491989115868  0.02344188549130839  \\
            0.2245491989115868  0.023450652399638627  \\
            0.22754919891158681  0.02349443641320683  \\
            0.23054919891158682  0.023483851259551356  \\
            0.23354919891158682  0.023505896801648888  \\
            0.23654919891158682  0.02351453895826775  \\
            0.23954919891158682  0.023545154119188533  \\
            0.24254919891158683  0.02354390672857084  \\
            0.24554919891158683  0.023553695182484027  \\
            0.24854919891158683  0.02356619936006988  \\
            0.25154919891158684  0.023572324171889647  \\
            0.25454919891158684  0.023577775247602815  \\
            0.25754919891158684  0.023564020752681006  \\
            0.26054919891158684  0.023581556615822556  \\
            0.26354919891158685  0.023575435531196353  \\
            0.26654919891158685  0.023594814801467634  \\
            0.26954919891158685  0.023591319123775815  \\
            0.27254919891158685  0.02358483615590818  \\
            0.27554919891158686  0.023618555425327294  \\
            0.27854919891158686  0.023589790059591206  \\
            0.28154919891158686  0.023599848110694086  \\
            0.28454919891158686  0.02358272820847245  \\
            0.28754919891158687  0.023607900057937146  \\
            0.29054919891158687  0.023575364697831093  \\
            0.2935491989115869  0.023581641918502344  \\
            0.2965491989115869  0.023581367880932062  \\
            0.2995491989115869  0.023565619551033725  \\
            0.3025491989115868  0.02357240031482828  \\
        }
        ;
    \addlegendentry {0.15}
    \end{axis}
\end{tikzpicture}


==> figures/tikz/counter_example.tex <==
\tikzsetfigurename{counter_example}
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[axis background/.style={{fill={white!89.803921568!black}}},
width={0.95\textwidth},
x grid style={{white}},
y grid style={{white}},
xlabel={${F}_{11}$},
ylabel={${F}_{22}$},
zlabel={$W_{\text{fail}}(\boldsymbol{F})$},
xmajorgrids, ymajorgrids,
colormap/viridis,
unbounded coords={jump}]
    \addplot3[surf]
        table[row sep={\\}]
        {
            x  y  z  \\
            -3.0  -3.0  0.0  \\
            -2.9  -3.0  3.8517061646907176  \\
            -2.8  -3.0  14.307342535281588  \\
            -2.7  -3.0  29.87794375437103  \\
            -2.6  -3.0  49.273969507422954  \\
            -2.5  -3.0  71.38811182595592  \\
            -2.4  -3.0  95.27885160614996  \\
            -2.3  -3.0  120.15476708901626  \\
            -2.2  -3.0  145.35959694631856  \\
            -2.1  -3.0  170.3580603792964  \\
            -2.0  -3.0  194.7224362268005  \\
            -1.9  -3.0  218.11990245299836  \\
            -1.8  -3.0  240.30063649629665  \\
            -1.7  -3.0  261.086675763365  \\
            -1.6  -3.0  280.36153599999994  \\
            -1.5  -3.0  298.06058332549753  \\
            -1.4  -3.0  314.16215335290997  \\
            -1.3  -3.0  328.6794080270155  \\
            -1.2  -3.0  341.65291761474884  \\
            -1.1  -3.0  353.1439517336444  \\
            -1.0  -3.0  363.2284594984475  \\
            -0.9  -3.0  371.991714946599  \\
            -0.8  -3.0  379.52360005930626  \\
            -0.7  -3.0  385.91449415902036  \\
            -0.6  -3.0  391.25173550172485  \\
            -0.5  -3.0  395.61661877404254  \\
            -0.4  -3.0  399.0818912226949  \\
            -0.3  -3.0  401.70971052173553  \\
            -0.2  -3.0  403.550029388007  \\
            -0.1  -3.0  404.6393754585473  \\
            0.0  -3.0  405.0  \\
            0.1  -3.0  404.6393754585473  \\
            0.2  -3.0  403.550029388007  \\
            0.3  -3.0  401.70971052173553  \\
            0.4  -3.0  399.0818912226949  \\
            0.5  -3.0  395.61661877404254  \\
            0.6  -3.0  391.25173550172485  \\
            0.7  -3.0  385.91449415902036  \\
            0.8  -3.0  379.52360005930626  \\
            0.9  -3.0  371.991714946599  \\
            1.0  -3.0  363.2284594984475  \\
            1.1  -3.0  353.1439517336444  \\
            1.2  -3.0  341.65291761474884  \\
            1.3  -3.0  328.6794080270155  \\
            1.4  -3.0  314.16215335290997  \\
            1.5  -3.0  298.06058332549753  \\
            1.6  -3.0  280.36153599999994  \\
            1.7  -3.0  261.086675763365  \\
            1.8  -3.0  240.30063649629665  \\
            1.9  -3.0  218.11990245299836  \\
            2.0  -3.0  194.7224362268005  \\
            2.1  -3.0  170.3580603792964  \\
            2.2  -3.0  145.35959694631856  \\
            2.3  -3.0  120.15476708901626  \\
            2.4  -3.0  95.27885160614996  \\
            2.5  -3.0  71.38811182595592  \\
            2.6  -3.0  49.273969507422954  \\
            2.7  -3.0  29.87794375437103  \\
            2.8  -3.0  14.307342535281588  \\
            2.9  -3.0  3.8517061646907176  \\
            3.0  -3.0  0.0  \\
            \\
            -3.0  -2.9  3.8517061646907176  \\
            -2.9  -2.9  7.391946203679949  \\
            -2.8  -2.9  17.254979051706773  \\
            -2.7  -2.9  31.98691629571865  \\
            -2.6  -2.9  50.331678050166765  \\
            -2.5  -2.9  71.21378512330892  \\
            -2.4  -2.9  93.72190085670736  \\
            -2.3  -2.9  117.09312588151161  \\
            -2.2  -2.9  140.6980490476085  \\
            -2.1  -2.9  164.0265576685136  \\
            -2.0  -2.9  186.67440994374638  \\
            -1.9  -2.9  208.33057192242396  \\
            -1.8  -2.9  228.76532060211628  \\
            -1.7  -2.9  247.81911365691485  \\
            -1.6  -2.9  265.39222479872046  \\
            -1.5  -2.9  281.4351418405842  \\
            -1.4  -2.9  295.9397221057421  \\
            -1.3  -2.9  308.9310968848771  \\
            -1.2  -2.9  320.460313189788  \\
            -1.1  -2.9  330.5976971258317  \\
            -1.0  -2.9  339.4269188992733  \\
            -0.9  -2.9  347.0397349373826  \\
            -0.8  -2.9  353.53137803865974  \\
            -0.7  -2.9  358.9965621571492  \\
            -0.6  -2.9  363.52606467663804  \\
            -0.5  -2.9  367.203846195037  \\
            -0.4  -2.9  370.10466626378457  \\
            -0.3  -2.9  372.29215352223616  \\
            -0.2  -2.9  373.8172904659216  \\
            -0.1  -2.9  374.71727680739156  \\
            0.0  -2.9  375.01474099999996  \\
            0.1  -2.9  374.71727680739156  \\
            0.2  -2.9  373.8172904659216  \\
            0.3  -2.9  372.29215352223616  \\
            0.4  -2.9  370.10466626378457  \\
            0.5  -2.9  367.203846195037  \\
            0.6  -2.9  363.52606467663804  \\
            0.7  -2.9  358.9965621571492  \\
            0.8  -2.9  353.53137803865974  \\
            0.9  -2.9  347.0397349373826  \\
            1.0  -2.9  339.4269188992733  \\
            1.1  -2.9  330.5976971258317  \\
            1.2  -2.9  320.460313189788  \\
            1.3  -2.9  308.9310968848771  \\
            1.4  -2.9  295.9397221057421  \\
            1.5  -2.9  281.4351418405842  \\
            1.6  -2.9  265.39222479872046  \\
            1.7  -2.9  247.81911365691485  \\
            1.8  -2.9  228.76532060211628  \\
            1.9  -2.9  208.33057192242396  \\
            2.0  -2.9  186.67440994374638  \\
            2.1  -2.9  164.0265576685136  \\
            2.2  -2.9  140.6980490476085  \\
            2.3  -2.9  117.09312588151161  \\
            2.4  -2.9  93.72190085670736  \\
            2.5  -2.9  71.21378512330892  \\
            2.6  -2.9  50.331678050166765  \\
            2.7  -2.9  31.98691629571865  \\
            2.8  -2.9  17.254979051706773  \\
            2.9  -2.9  7.391946203679949  \\
            3.0  -2.9  3.8517061646907176  \\
            \\
            -3.0  -2.8  14.307342535281588  \\
            -2.9  -2.8  17.254979051706773  \\
            -2.8  -2.8  26.267199381272587  \\
            -2.7  -2.8  39.92400005940999  \\
            -2.6  -2.8  57.0016138782997  \\
            -2.5  -2.8  76.45528483933215  \\
            -2.4  -2.8  97.40279286671112  \\
            -2.3  -2.8  119.10873200754355  \\
            -2.2  -2.8  140.96954598482304  \\
            -2.1  -2.8  162.49932499999997  \\
            -2.0  -2.8  183.3163675556814  \\
            -1.9  -2.8  203.13051073159673  \\
            -1.8  -2.8  221.73123173456588  \\
            -1.7  -2.8  238.97652258465473  \\
            -1.6  -2.8  254.78253841924374  \\
            -1.5  -2.8  269.11401801895664  \\
            -1.4  -2.8  281.9754727163037  \\
            -1.3  -2.8  293.40313678868165  \\
            -1.2  -2.8  303.45766874035684  \\
            -1.1  -2.8  312.217588564612  \\
            -1.0  -2.8  319.7734312260896  \\
            -0.9  -2.8  326.22259136347463  \\
            -0.8  -2.8  331.6648288120994  \\
            -0.7  -2.8  336.19839929332534  \\
            -0.6  -2.8  339.91676989284036  \\
            -0.5  -2.8  342.90587518330614  \\
            -0.4  -2.8  345.2418674827512  \\
            -0.3  -2.8  346.9893141909011  \\
            -0.2  -2.8  348.1997967366799  \\
            -0.1  -2.8  348.9108695860744  \\
            0.0  -2.8  349.14534399999997  \\
            0.1  -2.8  348.9108695860744  \\
            0.2  -2.8  348.1997967366799  \\
            0.3  -2.8  346.9893141909011  \\
            0.4  -2.8  345.2418674827512  \\
            0.5  -2.8  342.90587518330614  \\
            0.6  -2.8  339.91676989284036  \\
            0.7  -2.8  336.19839929332534  \\
            0.8  -2.8  331.6648288120994  \\
            0.9  -2.8  326.22259136347463  \\
            1.0  -2.8  319.7734312260896  \\
            1.1  -2.8  312.217588564612  \\
            1.2  -2.8  303.45766874035684  \\
            1.3  -2.8  293.40313678868165  \\
            1.4  -2.8  281.9754727163037  \\
            1.5  -2.8  269.11401801895664  \\
            1.6  -2.8  254.78253841924374  \\
            1.7  -2.8  238.97652258465473  \\
            1.8  -2.8  221.73123173456588  \\
            1.9  -2.8  203.13051073159673  \\
            2.0  -2.8  183.3163675556814  \\
            2.1  -2.8  162.49932499999997  \\
            2.2  -2.8  140.96954598482304  \\
            2.3  -2.8  119.10873200754355  \\
            2.4  -2.8  97.40279286671112  \\
            2.5  -2.8  76.45528483933215  \\
            2.6  -2.8  57.0016138782997  \\
            2.7  -2.8  39.92400005940999  \\
            2.8  -2.8  26.267199381272587  \\
            2.9  -2.8  17.254979051706773  \\
            3.0  -2.8  14.307342535281588  \\
            \\
            -3.0  -2.7  29.87794375437103  \\
            -2.9  -2.7  31.98691629571865  \\
            -2.8  -2.7  39.92400005940999  \\
            -2.7  -2.7  52.30189572046016  \\
            -2.6  -2.7  67.92801321869004  \\
            -2.5  -2.7  85.7872273899911  \\
            -2.4  -2.7  105.02538302509407  \\
            -2.3  -2.7  124.93355353338902  \\
            -2.2  -2.7  144.93305767223939  \\
            -2.1  -2.7  164.5612389956187  \\
            -2.0  -2.7  183.4580127318261  \\
            -1.9  -2.7  201.35318465865754  \\
            -1.8  -2.7  218.05454613344708  \\
            -1.7  -2.7  233.43674867073338  \\
            -1.6  -2.7  247.4309602482405  \\
            -1.5  -2.7  260.0153037636119  \\
            -1.4  -2.7  271.2060756635268  \\
            -1.3  -2.7  281.04973964040573  \\
            -1.2  -2.7  289.61568638462046  \\
            -1.1  -2.7  296.98974568230113  \\
            -1.0  -2.7  303.26843171608675  \\
            -0.9  -2.7  308.5538963988265  \\
            -0.8  -2.7  312.9495591890626  \\
            -0.7  -2.7  316.5563754508018  \\
            -0.6  -2.7  319.4696994799794  \\
            -0.5  -2.7  321.776693357645  \\
            -0.4  -2.7  323.5542293753167  \\
            -0.3  -2.7  324.86723245956324  \\
            -0.2  -2.7  325.7674102548151  \\
            -0.1  -2.7  326.29232258955886  \\
            0.0  -2.7  326.46474900000004  \\
            0.1  -2.7  326.29232258955886  \\
            0.2  -2.7  325.7674102548151  \\
            0.3  -2.7  324.86723245956324  \\
            0.4  -2.7  323.5542293753167  \\
            0.5  -2.7  321.776693357645  \\
            0.6  -2.7  319.4696994799794  \\
            0.7  -2.7  316.5563754508018  \\
            0.8  -2.7  312.9495591890626  \\
            0.9  -2.7  308.5538963988265  \\
            1.0  -2.7  303.26843171608675  \\
            1.1  -2.7  296.98974568230113  \\
            1.2  -2.7  289.61568638462046  \\
            1.3  -2.7  281.04973964040573  \\
            1.4  -2.7  271.2060756635268  \\
            1.5  -2.7  260.0153037636119  \\
            1.6  -2.7  247.4309602482405  \\
            1.7  -2.7  233.43674867073338  \\
            1.8  -2.7  218.05454613344708  \\
            1.9  -2.7  201.35318465865754  \\
            2.0  -2.7  183.4580127318261  \\
            2.1  -2.7  164.5612389956187  \\
            2.2  -2.7  144.93305767223939  \\
            2.3  -2.7  124.93355353338902  \\
            2.4  -2.7  105.02538302509407  \\
            2.5  -2.7  85.7872273899911  \\
            2.6  -2.7  67.92801321869004  \\
            2.7  -2.7  52.30189572046016  \\
            2.8  -2.7  39.92400005940999  \\
            2.9  -2.7  31.98691629571865  \\
            3.0  -2.7  29.87794375437103  \\
            \\
            -3.0  -2.6  49.273969507422954  \\
            -2.9  -2.6  50.331678050166765  \\
            -2.8  -2.6  57.0016138782997  \\
            -2.7  -2.6  67.92801321869004  \\
            -2.6  -2.6  81.94834110614225  \\
            -2.5  -2.6  98.07602558659106  \\
            -2.4  -2.6  115.48394053912561  \\
            -2.3  -2.6  133.4886417003129  \\
            -2.2  -2.6  151.53536091046067  \\
            -2.1  -2.6  169.18376397661748  \\
            -2.0  -2.6  186.09447781267266  \\
            -1.9  -2.6  202.01639260957285  \\
            -1.8  -2.6  216.7747446286734  \\
            -1.7  -2.6  230.2599847018145  \\
            -1.6  -2.6  242.4174365500673  \\
            -1.5  -2.6  253.2377474740921  \\
            -1.4  -2.6  262.7481316923637  \\
            -1.3  -2.6  271.00440348541343  \\
            -1.2  -2.6  278.0837932443334  \\
            -1.1  -2.6  284.07853446533613  \\
            -1.0  -2.6  289.09020369624693  \\
            -0.9  -2.6  293.22478854258145  \\
            -0.8  -2.6  296.5884513232209  \\
            -0.7  -2.6  299.2839482145605  \\
            -0.6  -2.6  301.4076562681739  \\
            -0.5  -2.6  303.0471541855888  \\
            -0.4  -2.6  304.2792979160616  \\
            -0.3  -2.6  305.1687297412024  \\
            -0.2  -2.6  305.76676015851064  \\
            -0.1  -2.6  306.11056600482084  \\
            0.0  -2.6  306.22265600000003  \\
            0.1  -2.6  306.11056600482084  \\
            0.2  -2.6  305.76676015851064  \\
            0.3  -2.6  305.1687297412024  \\
            0.4  -2.6  304.2792979160616  \\
            0.5  -2.6  303.0471541855888  \\
            0.6  -2.6  301.4076562681739  \\
            0.7  -2.6  299.2839482145605  \\
            0.8  -2.6  296.5884513232209  \\
            0.9  -2.6  293.22478854258145  \\
            1.0  -2.6  289.09020369624693  \\
            1.1  -2.6  284.07853446533613  \\
            1.2  -2.6  278.0837932443334  \\
            1.3  -2.6  271.00440348541343  \\
            1.4  -2.6  262.7481316923637  \\
            1.5  -2.6  253.2377474740921  \\
            1.6  -2.6  242.4174365500673  \\
            1.7  -2.6  230.2599847018145  \\
            1.8  -2.6  216.7747446286734  \\
            1.9  -2.6  202.01639260957285  \\
            2.0  -2.6  186.09447781267266  \\
            2.1  -2.6  169.18376397661748  \\
            2.2  -2.6  151.53536091046067  \\
            2.3  -2.6  133.4886417003129  \\
            2.4  -2.6  115.48394053912561  \\
            2.5  -2.6  98.07602558659106  \\
            2.6  -2.6  81.94834110614225  \\
            2.7  -2.6  67.92801321869004  \\
            2.8  -2.6  57.0016138782997  \\
            2.9  -2.6  50.331678050166765  \\
            3.0  -2.6  49.273969507422954  \\
            \\
            -3.0  -2.5  71.38811182595592  \\
            -2.9  -2.5  71.21378512330892  \\
            -2.8  -2.5  76.45528483933215  \\
            -2.7  -2.5  85.7872273899911  \\
            -2.6  -2.5  98.07602558659106  \\
            -2.5  -2.5  112.36259934553469  \\
            -2.4  -2.5  127.8458336798572  \\
            -2.3  -2.5  143.86678889585943  \\
            -2.2  -2.5  159.89366851602293  \\
            -2.1  -2.5  175.50755102266206  \\
            -2.0  -2.5  190.38889201859283  \\
            -1.9  -2.5  204.30480376705128  \\
            -1.8  -2.5  217.09711921811635  \\
            -1.7  -2.5  228.6712474449047  \\
            -1.6  -2.5  238.9858267679155  \\
            -1.5  -2.5  248.04318058634345  \\
            -1.4  -2.5  255.88057889127438  \\
            -1.3  -2.5  262.5623054335989  \\
            -1.2  -2.5  268.17252639987254  \\
            -1.1  -2.5  272.8089510940747  \\
            -1.0  -2.5  276.577268489437  \\
            -0.9  -2.5  279.5863356741549  \\
            -0.8  -2.5  281.9440853943722  \\
            -0.7  -2.5  283.75411051079135  \\
            -0.6  -2.5  285.11287384680156  \\
            -0.5  -2.5  286.10748341900694  \\
            -0.4  -2.5  286.8139663437785  \\
            -0.3  -2.5  287.2959707853522  \\
            -0.2  -2.5  287.60382504142774  \\
            -0.1  -2.5  287.77388689914335  \\
            0.0  -2.5  287.828125  \\
            0.1  -2.5  287.77388689914335  \\
            0.2  -2.5  287.60382504142774  \\
            0.3  -2.5  287.2959707853522  \\
            0.4  -2.5  286.8139663437785  \\
            0.5  -2.5  286.10748341900694  \\
            0.6  -2.5  285.11287384680156  \\
            0.7  -2.5  283.75411051079135  \\
            0.8  -2.5  281.9440853943722  \\
            0.9  -2.5  279.5863356741549  \\
            1.0  -2.5  276.577268489437  \\
            1.1  -2.5  272.8089510940747  \\
            1.2  -2.5  268.17252639987254  \\
            1.3  -2.5  262.5623054335989  \\
            1.4  -2.5  255.88057889127438  \\
            1.5  -2.5  248.04318058634345  \\
            1.6  -2.5  238.9858267679155  \\
            1.7  -2.5  228.6712474449047  \\
            1.8  -2.5  217.09711921811635  \\
            1.9  -2.5  204.30480376705128  \\
            2.0  -2.5  190.38889201859283  \\
            2.1  -2.5  175.50755102266206  \\
            2.2  -2.5  159.89366851602293  \\
            2.3  -2.5  143.86678889585943  \\
            2.4  -2.5  127.8458336798572  \\
            2.5  -2.5  112.36259934553469  \\
            2.6  -2.5  98.07602558659106  \\
            2.7  -2.5  85.7872273899911  \\
            2.8  -2.5  76.45528483933215  \\
            2.9  -2.5  71.21378512330892  \\
            3.0  -2.5  71.38811182595592  \\
            \\
            -3.0  -2.4  95.27885160614996  \\
            -2.9  -2.4  93.72190085670736  \\
            -2.8  -2.4  97.40279286671112  \\
            -2.7  -2.4  105.02538302509407  \\
            -2.6  -2.4  115.48394053912561  \\
            -2.5  -2.4  127.8458336798572  \\
            -2.4  -2.4  141.33496039326914  \\
            -2.3  -2.4  155.31592945138323  \\
            -2.2  -2.4  169.2789980810083  \\
            -2.1  -2.4  182.82577279137715  \\
            -2.0  -2.4  195.65568088362878  \\
            -1.9  -2.4  207.55322080282286  \\
            -1.8  -2.4  218.37600000000003  \\
            -1.7  -2.4  228.04356919131777  \\
            -1.6  -2.4  236.5270616841695  \\
            -1.5  -2.4  243.83964560327624  \\
            -1.4  -2.4  250.0277951795347  \\
            -1.3  -2.4  255.16338452729792  \\
            -1.2  -2.4  259.336603297359  \\
            -1.1  -2.4  262.6496880486799  \\
            -1.0  -2.4  265.21145600000006  \\
            -0.9  -2.4  267.1326189971168  \\
            -0.8  -2.4  268.52184524242  \\
            -0.7  -2.4  269.482525  \\
            -0.6  -2.4  270.1101848092896  \\
            -0.5  -2.4  270.490483687674  \\
            -0.4  -2.4  270.69771557941505  \\
            -0.3  -2.4  270.7937362282566  \\
            -0.2  -2.4  270.82723096515946  \\
            -0.1  -2.4  270.8332435835451  \\
            0.0  -2.4  270.832896  \\
            0.1  -2.4  270.8332435835451  \\
            0.2  -2.4  270.82723096515946  \\
            0.3  -2.4  270.7937362282566  \\
            0.4  -2.4  270.69771557941505  \\
            0.5  -2.4  270.490483687674  \\
            0.6  -2.4  270.1101848092896  \\
            0.7  -2.4  269.482525  \\
            0.8  -2.4  268.52184524242  \\
            0.9  -2.4  267.1326189971168  \\
            1.0  -2.4  265.21145600000006  \\
            1.1  -2.4  262.6496880486799  \\
            1.2  -2.4  259.336603297359  \\
            1.3  -2.4  255.16338452729792  \\
            1.4  -2.4  250.0277951795347  \\
            1.5  -2.4  243.83964560327624  \\
            1.6  -2.4  236.5270616841695  \\
            1.7  -2.4  228.04356919131777  \\
            1.8  -2.4  218.37600000000003  \\
            1.9  -2.4  207.55322080282286  \\
            2.0  -2.4  195.65568088362878  \\
            2.1  -2.4  182.82577279137715  \\
            2.2  -2.4  169.2789980810083  \\
            2.3  -2.4  155.31592945138323  \\
            2.4  -2.4  141.33496039326914  \\
            2.5  -2.4  127.8458336798572  \\
            2.6  -2.4  115.48394053912561  \\
            2.7  -2.4  105.02538302509407  \\
            2.8  -2.4  97.40279286671112  \\
            2.9  -2.4  93.72190085670736  \\
            3.0  -2.4  95.27885160614996  \\
            \\
            -3.0  -2.3  120.15476708901626  \\
            -2.9  -2.3  117.09312588151161  \\
            -2.8  -2.3  119.10873200754355  \\
            -2.7  -2.3  124.93355353338902  \\
            -2.6  -2.3  133.4886417003129  \\
            -2.5  -2.3  143.86678889585943  \\
            -2.4  -2.3  155.31592945138323  \\
            -2.3  -2.3  167.2232885764925  \\
            -2.2  -2.3  179.10028566748568  \\
            -2.1  -2.3  190.5681992264768  \\
            -2.0  -2.3  201.3446016673241  \\
            -1.9  -2.3  211.2305733085735  \\
            -1.8  -2.3  220.0987057787346  \\
            -1.7  -2.3  227.88190576568726  \\
            -1.6  -2.3  234.5630103672785  \\
            -1.5  -2.3  240.16522503354852  \\
            -1.4  -2.3  244.7433939728426  \\
            -1.3  -2.3  248.37611062223118  \\
            -1.2  -2.3  251.15867203023484  \\
            -1.1  -2.3  253.19687544814158  \\
            -1.0  -2.3  254.60164781589307  \\
            -0.9  -2.3  255.48448902972942  \\
            -0.8  -2.3  255.95369797571752  \\
            -0.7  -2.3  256.11133669226393  \\
            -0.6  -2.3  256.0508734466978  \\
            -0.5  -2.3  255.8554311422249  \\
            -0.4  -2.3  255.5965548438029  \\
            -0.3  -2.3  255.33340308938412  \\
            -0.2  -2.3  255.11226380303097  \\
            -0.1  -2.3  254.96629851012253  \\
            0.0  -2.3  254.915429  \\
            0.1  -2.3  254.96629851012253  \\
            0.2  -2.3  255.11226380303097  \\
            0.3  -2.3  255.33340308938412  \\
            0.4  -2.3  255.5965548438029  \\
            0.5  -2.3  255.8554311422249  \\
            0.6  -2.3  256.0508734466978  \\
            0.7  -2.3  256.11133669226393  \\
            0.8  -2.3  255.95369797571752  \\
            0.9  -2.3  255.48448902972942  \\
            1.0  -2.3  254.60164781589307  \\
            1.1  -2.3  253.19687544814158  \\
            1.2  -2.3  251.15867203023484  \\
            1.3  -2.3  248.37611062223118  \\
            1.4  -2.3  244.7433939728426  \\
            1.5  -2.3  240.16522503354852  \\
            1.6  -2.3  234.5630103672785  \\
            1.7  -2.3  227.88190576568726  \\
            1.8  -2.3  220.0987057787346  \\
            1.9  -2.3  211.2305733085735  \\
            2.0  -2.3  201.3446016673241  \\
            2.1  -2.3  190.5681992264768  \\
            2.2  -2.3  179.10028566748568  \\
            2.3  -2.3  167.2232885764925  \\
            2.4  -2.3  155.31592945138323  \\
            2.5  -2.3  143.86678889585943  \\
            2.6  -2.3  133.4886417003129  \\
            2.7  -2.3  124.93355353338902  \\
            2.8  -2.3  119.10873200754355  \\
            2.9  -2.3  117.09312588151161  \\
            3.0  -2.3  120.15476708901626  \\
            \\
            -3.0  -2.2  145.35959694631856  \\
            -2.9  -2.2  140.6980490476085  \\
            -2.8  -2.2  140.96954598482304  \\
            -2.7  -2.2  144.93305767223939  \\
            -2.6  -2.2  151.53536091046067  \\
            -2.5  -2.2  159.89366851602293  \\
            -2.4  -2.2  169.2789980810083  \\
            -2.3  -2.2  179.10028566748568  \\
            -2.2  -2.2  188.88925081996624  \\
            -2.1  -2.2  198.28602049109512  \\
            -2.0  -2.2  207.0255208013769  \\
            -1.9  -2.2  214.9246469505909  \\
            -1.8  -2.2  221.87022299336363  \\
            -1.7  -2.2  227.80776446912188  \\
            -1.6  -2.2  232.73105786917506  \\
            -1.5  -2.2  236.6725713986849  \\
            -1.4  -2.2  239.6947111446668  \\
            -1.3  -2.2  241.88193521655398  \\
            -1.2  -2.2  243.3337352468642  \\
            -1.1  -2.2  244.15848936140625  \\
            -1.0  -2.2  244.4681829157237  \\
            -0.9  -2.2  244.37398262845264  \\
            -0.8  -2.2  243.98263613792804  \\
            -0.7  -2.2  243.39365274873404  \\
            -0.6  -2.2  242.69720299969504  \\
            -0.5  -2.2  241.97265603503973  \\
            -0.4  -2.2  241.28765653214418  \\
            -0.3  -2.2  240.69762950205694  \\
            -0.2  -2.2  240.24559413741736  \\
            -0.1  -2.2  239.96216923849832  \\
            0.0  -2.2  239.86566400000004  \\
            0.1  -2.2  239.96216923849832  \\
            0.2  -2.2  240.24559413741736  \\
            0.3  -2.2  240.69762950205694  \\
            0.4  -2.2  241.28765653214418  \\
            0.5  -2.2  241.97265603503973  \\
            0.6  -2.2  242.69720299969504  \\
            0.7  -2.2  243.39365274873404  \\
            0.8  -2.2  243.98263613792804  \\
            0.9  -2.2  244.37398262845264  \\
            1.0  -2.2  244.4681829157237  \\
            1.1  -2.2  244.15848936140625  \\
            1.2  -2.2  243.3337352468642  \\
            1.3  -2.2  241.88193521655398  \\
            1.4  -2.2  239.6947111446668  \\
            1.5  -2.2  236.6725713986849  \\
            1.6  -2.2  232.73105786917506  \\
            1.7  -2.2  227.80776446912188  \\
            1.8  -2.2  221.87022299336363  \\
            1.9  -2.2  214.9246469505909  \\
            2.0  -2.2  207.0255208013769  \\
            2.1  -2.2  198.28602049109512  \\
            2.2  -2.2  188.88925081996624  \\
            2.3  -2.2  179.10028566748568  \\
            2.4  -2.2  169.2789980810083  \\
            2.5  -2.2  159.89366851602293  \\
            2.6  -2.2  151.53536091046067  \\
            2.7  -2.2  144.93305767223939  \\
            2.8  -2.2  140.96954598482304  \\
            2.9  -2.2  140.6980490476085  \\
            3.0  -2.2  145.35959694631856  \\
            \\
            -3.0  -2.1  170.3580603792964  \\
            -2.9  -2.1  164.0265576685136  \\
            -2.8  -2.1  162.49932499999997  \\
            -2.7  -2.1  164.5612389956187  \\
            -2.6  -2.1  169.18376397661748  \\
            -2.5  -2.1  175.50755102266206  \\
            -2.4  -2.1  182.82577279137715  \\
            -2.3  -2.1  190.5681992264768  \\
            -2.2  -2.1  198.28602049109512  \\
            -2.1  -2.1  205.63742487116605  \\
            -2.0  -2.1  212.37394099999995  \\
            -1.9  -2.1  218.3275555372851  \\
            -1.8  -2.1  223.39861933981638  \\
            -1.7  -2.1  227.54455708807004  \\
            -1.6  -2.1  230.76939712080667  \\
            -1.5  -2.1  233.11413963707372  \\
            -1.4  -2.1  234.6479821111056  \\
            -1.3  -2.1  235.46042028061237  \\
            -1.2  -2.1  235.65424085394915  \\
            -1.1  -2.1  235.33941749281865  \\
            -1.0  -2.1  234.62791399391426  \\
            -0.9  -2.1  233.62938732126634  \\
            -0.8  -2.1  232.44776786751385  \\
            -0.7  -2.1  231.17867511090506  \\
            -0.6  -2.1  229.90760439048853  \\
            -0.5  -2.1  228.70879636825805  \\
            -0.4  -2.1  227.64467729377566  \\
            -0.3  -2.1  226.7657386066076  \\
            -0.2  -2.1  226.11071226718002  \\
            -0.1  -2.1  225.70689683026663  \\
            0.0  -2.1  225.57050099999998  \\
            0.1  -2.1  225.70689683026663  \\
            0.2  -2.1  226.11071226718002  \\
            0.3  -2.1  226.7657386066076  \\
            0.4  -2.1  227.64467729377566  \\
            0.5  -2.1  228.70879636825805  \\
            0.6  -2.1  229.90760439048853  \\
            0.7  -2.1  231.17867511090506  \\
            0.8  -2.1  232.44776786751385  \\
            0.9  -2.1  233.62938732126634  \\
            1.0  -2.1  234.62791399391426  \\
            1.1  -2.1  235.33941749281865  \\
            1.2  -2.1  235.65424085394915  \\
            1.3  -2.1  235.46042028061237  \\
            1.4  -2.1  234.6479821111056  \\
            1.5  -2.1  233.11413963707372  \\
            1.6  -2.1  230.76939712080667  \\
            1.7  -2.1  227.54455708807004  \\
            1.8  -2.1  223.39861933981638  \\
            1.9  -2.1  218.3275555372851  \\
            2.0  -2.1  212.37394099999995  \\
            2.1  -2.1  205.63742487116605  \\
            2.2  -2.1  198.28602049109512  \\
            2.3  -2.1  190.5681992264768  \\
            2.4  -2.1  182.82577279137715  \\
            2.5  -2.1  175.50755102266206  \\
            2.6  -2.1  169.18376397661748  \\
            2.7  -2.1  164.5612389956187  \\
            2.8  -2.1  162.49932499999997  \\
            2.9  -2.1  164.0265576685136  \\
            3.0  -2.1  170.3580603792964  \\
            \\
            -3.0  -2.0  194.7224362268005  \\
            -2.9  -2.0  186.67440994374638  \\
            -2.8  -2.0  183.3163675556814  \\
            -2.7  -2.0  183.4580127318261  \\
            -2.6  -2.0  186.09447781267266  \\
            -2.5  -2.0  190.38889201859283  \\
            -2.4  -2.0  195.65568088362878  \\
            -2.3  -2.0  201.3446016673241  \\
            -2.2  -2.0  207.0255208013769  \\
            -2.1  -2.0  212.37394099999995  \\
            -2.0  -2.0  217.157287525381  \\
            -1.9  -2.0  221.22196525828065  \\
            -1.8  -2.0  224.48120065558584  \\
            -1.7  -2.0  226.9036853127358  \\
            -1.6  -2.0  228.503040552467  \\
            -1.5  -2.0  229.328125  \\
            -1.4  -2.0  229.45420912076406  \\
            -1.3  -2.0  228.97504167797027  \\
            -1.2  -2.0  227.99583232930965  \\
            -1.1  -2.0  226.627171273262  \\
            -1.0  -2.0  224.97990000503745  \\
            -0.9  -2.0  223.16093587023613  \\
            -0.8  -2.0  221.2700364135439  \\
            -0.7  -2.0  219.39746717107136  \\
            -0.6  -2.0  217.62250900386692  \\
            -0.5  -2.0  216.01270989820634  \\
            -0.4  -2.0  214.62375428701128  \\
            -0.3  -2.0  213.49979459187887  \\
            -0.2  -2.0  212.67406992295952  \\
            -0.1  -2.0  212.16963077509754  \\
            0.0  -2.0  212.0  \\
            0.1  -2.0  212.16963077509754  \\
            0.2  -2.0  212.67406992295952  \\
            0.3  -2.0  213.49979459187887  \\
            0.4  -2.0  214.62375428701128  \\
            0.5  -2.0  216.01270989820634  \\
            0.6  -2.0  217.62250900386692  \\
            0.7  -2.0  219.39746717107136  \\
            0.8  -2.0  221.2700364135439  \\
            0.9  -2.0  223.16093587023613  \\
            1.0  -2.0  224.97990000503745  \\
            1.1  -2.0  226.627171273262  \\
            1.2  -2.0  227.99583232930965  \\
            1.3  -2.0  228.97504167797027  \\
            1.4  -2.0  229.45420912076406  \\
            1.5  -2.0  229.328125  \\
            1.6  -2.0  228.503040552467  \\
            1.7  -2.0  226.9036853127358  \\
            1.8  -2.0  224.48120065558584  \\
            1.9  -2.0  221.22196525828065  \\
            2.0  -2.0  217.157287525381  \\
            2.1  -2.0  212.37394099999995  \\
            2.2  -2.0  207.0255208013769  \\
            2.3  -2.0  201.3446016673241  \\
            2.4  -2.0  195.65568088362878  \\
            2.5  -2.0  190.38889201859283  \\
            2.6  -2.0  186.09447781267266  \\
            2.7  -2.0  183.4580127318261  \\
            2.8  -2.0  183.3163675556814  \\
            2.9  -2.0  186.67440994374638  \\
            3.0  -2.0  194.7224362268005  \\
            \\
            -3.0  -1.9  218.11990245299836  \\
            -2.9  -1.9  208.33057192242396  \\
            -2.8  -1.9  203.13051073159673  \\
            -2.7  -1.9  201.35318465865754  \\
            -2.6  -1.9  202.01639260957285  \\
            -2.5  -1.9  204.30480376705128  \\
            -2.4  -1.9  207.55322080282286  \\
            -2.3  -1.9  211.2305733085735  \\
            -2.2  -1.9  214.9246469505909  \\
            -2.1  -1.9  218.3275555372851  \\
            -2.0  -1.9  221.22196525828065  \\
            -1.9  -1.9  223.4680828508127  \\
            -1.8  -1.9  224.99142239417608  \\
            -1.7  -1.9  225.7713688057539  \\
            -1.6  -1.9  225.8305598245057  \\
            -1.5  -1.9  225.225112126928  \\
            -1.4  -1.9  224.03572088329287  \\
            -1.3  -1.9  222.3596649838206  \\
            -1.2  -1.9  220.3037515510676  \\
            -1.1  -1.9  217.97823213378658  \\
            -1.0  -1.9  215.4917178153713  \\
            -0.9  -1.9  212.94710987022282  \\
            -0.8  -1.9  210.43854512182514  \\
            -0.7  -1.9  208.04932977369933  \\
            -0.6  -1.9  205.8508020991404  \\
            -0.5  -1.9  203.90202438581807  \\
            -0.4  -1.9  202.2501613173694  \\
            -0.3  -1.9  200.9313610551094  \\
            -0.2  -1.9  199.97192388529803  \\
            -0.1  -1.9  199.3895291767218  \\
            0.0  -1.9  199.194301  \\
            0.1  -1.9  199.3895291767218  \\
            0.2  -1.9  199.97192388529803  \\
            0.3  -1.9  200.9313610551094  \\
            0.4  -1.9  202.2501613173694  \\
            0.5  -1.9  203.90202438581807  \\
            0.6  -1.9  205.8508020991404  \\
            0.7  -1.9  208.04932977369933  \\
            0.8  -1.9  210.43854512182514  \\
            0.9  -1.9  212.94710987022282  \\
            1.0  -1.9  215.4917178153713  \\
            1.1  -1.9  217.97823213378658  \\
            1.2  -1.9  220.3037515510676  \\
            1.3  -1.9  222.3596649838206  \\
            1.4  -1.9  224.03572088329287  \\
            1.5  -1.9  225.225112126928  \\
            1.6  -1.9  225.8305598245057  \\
            1.7  -1.9  225.7713688057539  \\
            1.8  -1.9  224.99142239417608  \\
            1.9  -1.9  223.4680828508127  \\
            2.0  -1.9  221.22196525828065  \\
            2.1  -1.9  218.3275555372851  \\
            2.2  -1.9  214.9246469505909  \\
            2.3  -1.9  211.2305733085735  \\
            2.4  -1.9  207.55322080282286  \\
            2.5  -1.9  204.30480376705128  \\
            2.6  -1.9  202.01639260957285  \\
            2.7  -1.9  201.35318465865754  \\
            2.8  -1.9  203.13051073159673  \\
            2.9  -1.9  208.33057192242396  \\
            3.0  -1.9  218.11990245299836  \\
            \\
            -3.0  -1.8  240.30063649629665  \\
            -2.9  -1.8  228.76532060211628  \\
            -2.8  -1.8  221.73123173456588  \\
            -2.7  -1.8  218.05454613344708  \\
            -2.6  -1.8  216.7747446286734  \\
            -2.5  -1.8  217.09711921811635  \\
            -2.4  -1.8  218.37600000000003  \\
            -2.3  -1.8  220.0987057787346  \\
            -2.2  -1.8  221.87022299336363  \\
            -2.1  -1.8  223.39861933981638  \\
            -2.0  -1.8  224.48120065558584  \\
            -1.9  -1.8  224.99142239417608  \\
            -1.8  -1.8  224.86657041367485  \\
            -1.7  -1.8  224.09622988804938  \\
            -1.6  -1.8  222.71156591186423  \\
            -1.5  -1.8  220.77544469648547  \\
            -1.4  -1.8  218.37342987054967  \\
            -1.3  -1.8  215.60569377738477  \\
            -1.2  -1.8  212.57988795096867  \\
            -1.1  -1.8  209.40501887631007  \\
            -1.0  -1.8  206.18637296448867  \\
            -0.9  -1.8  203.0215262474329  \\
            -0.8  -1.8  199.9974572682882  \\
            -0.7  -1.8  197.18875389335463  \\
            -0.6  -1.8  194.65686513779053  \\
            -0.5  -1.8  192.4502983072373  \\
            -0.4  -1.8  190.60560338875698  \\
            -0.3  -1.8  189.1489277059258  \\
            -0.2  -1.8  188.09787461401572  \\
            -0.1  -1.8  187.46337236503877  \\
            0.0  -1.8  187.25126400000002  \\
            0.1  -1.8  187.46337236503877  \\
            0.2  -1.8  188.09787461401572  \\
            0.3  -1.8  189.1489277059258  \\
            0.4  -1.8  190.60560338875698  \\
            0.5  -1.8  192.4502983072373  \\
            0.6  -1.8  194.65686513779053  \\
            0.7  -1.8  197.18875389335463  \\
            0.8  -1.8  199.9974572682882  \\
            0.9  -1.8  203.0215262474329  \\
            1.0  -1.8  206.18637296448867  \\
            1.1  -1.8  209.40501887631007  \\
            1.2  -1.8  212.57988795096867  \\
            1.3  -1.8  215.60569377738477  \\
            1.4  -1.8  218.37342987054967  \\
            1.5  -1.8  220.77544469648547  \\
            1.6  -1.8  222.71156591186423  \\
            1.7  -1.8  224.09622988804938  \\
            1.8  -1.8  224.86657041367485  \\
            1.9  -1.8  224.99142239417608  \\
            2.0  -1.8  224.48120065558584  \\
            2.1  -1.8  223.39861933981638  \\
            2.2  -1.8  221.87022299336363  \\
            2.3  -1.8  220.0987057787346  \\
            2.4  -1.8  218.37600000000003  \\
            2.5  -1.8  217.09711921811635  \\
            2.6  -1.8  216.7747446286734  \\
            2.7  -1.8  218.05454613344708  \\
            2.8  -1.8  221.73123173456588  \\
            2.9  -1.8  228.76532060211628  \\
            3.0  -1.8  240.30063649629665  \\
            \\
            -3.0  -1.7  261.086675763365  \\
            -2.9  -1.7  247.81911365691485  \\
            -2.8  -1.7  238.97652258465473  \\
            -2.7  -1.7  233.43674867073338  \\
            -2.6  -1.7  230.2599847018145  \\
            -2.5  -1.7  228.6712474449047  \\
            -2.4  -1.7  228.04356919131777  \\
            -2.3  -1.7  227.88190576568726  \\
            -2.2  -1.7  227.80776446912188  \\
            -2.1  -1.7  227.54455708807004  \\
            -2.0  -1.7  226.9036853127358  \\
            -1.9  -1.7  225.7713688057539  \\
            -1.8  -1.7  224.09622988804938  \\
            -1.7  -1.7  221.87765350329337  \\
            -1.6  -1.7  219.15494688867753  \\
            -1.5  -1.7  215.99733023684166  \\
            -1.4  -1.7  212.49479744001118  \\
            -1.3  -1.7  208.74989435176172  \\
            -1.2  -1.7  204.87047006251055  \\
            -1.1  -1.7  200.96346306638534  \\
            -1.0  -1.7  197.12978678124978  \\
            -0.9  -1.7  193.46037476244118  \\
            -0.8  -1.7  190.033431553531  \\
            -0.7  -1.7  186.91290667526056  \\
            -0.6  -1.7  184.1481637363742  \\
            -0.5  -1.7  181.7747532076306  \\
            -0.4  -1.7  179.8161191105809  \\
            -0.3  -1.7  178.28598523884094  \\
            -0.2  -1.7  177.19108983678478  \\
            -0.1  -1.7  176.53388724315812  \\
            0.0  -1.7  176.314829  \\
            0.1  -1.7  176.53388724315812  \\
            0.2  -1.7  177.19108983678478  \\
            0.3  -1.7  178.28598523884094  \\
            0.4  -1.7  179.8161191105809  \\
            0.5  -1.7  181.7747532076306  \\
            0.6  -1.7  184.1481637363742  \\
            0.7  -1.7  186.91290667526056  \\
            0.8  -1.7  190.033431553531  \\
            0.9  -1.7  193.46037476244118  \\
            1.0  -1.7  197.12978678124978  \\
            1.1  -1.7  200.96346306638534  \\
            1.2  -1.7  204.87047006251055  \\
            1.3  -1.7  208.74989435176172  \\
            1.4  -1.7  212.49479744001118  \\
            1.5  -1.7  215.99733023684166  \\
            1.6  -1.7  219.15494688867753  \\
            1.7  -1.7  221.87765350329337  \\
            1.8  -1.7  224.09622988804938  \\
            1.9  -1.7  225.7713688057539  \\
            2.0  -1.7  226.9036853127358  \\
            2.1  -1.7  227.54455708807004  \\
            2.2  -1.7  227.80776446912188  \\
            2.3  -1.7  227.88190576568726  \\
            2.4  -1.7  228.04356919131777  \\
            2.5  -1.7  228.6712474449047  \\
            2.6  -1.7  230.2599847018145  \\
            2.7  -1.7  233.43674867073338  \\
            2.8  -1.7  238.97652258465473  \\
            2.9  -1.7  247.81911365691485  \\
            3.0  -1.7  261.086675763365  \\
            \\
            -3.0  -1.6  280.36153599999994  \\
            -2.9  -1.6  265.39222479872046  \\
            -2.8  -1.6  254.78253841924374  \\
            -2.7  -1.6  247.4309602482405  \\
            -2.6  -1.6  242.4174365500673  \\
            -2.5  -1.6  238.9858267679155  \\
            -2.4  -1.6  236.5270616841695  \\
            -2.3  -1.6  234.5630103672785  \\
            -2.2  -1.6  232.73105786917506  \\
            -2.1  -1.6  230.76939712080667  \\
            -2.0  -1.6  228.503040552467  \\
            -1.9  -1.6  225.8305598245057  \\
            -1.8  -1.6  222.71156591186423  \\
            -1.7  -1.6  219.15494688867753  \\
            -1.6  -1.6  215.20788735720456  \\
            -1.5  -1.6  210.94570176729312  \\
            -1.4  -1.6  206.46252396341552  \\
            -1.3  -1.6  201.8629070043155  \\
            -1.2  -1.6  197.25439999999998  \\
            -1.1  -1.6  192.74118105902855  \\
            -1.0  -1.6  188.41883506796586  \\
            -0.9  -1.6  184.3703682661959  \\
            -0.8  -1.6  180.6635433729527  \\
            -0.7  -1.6  177.34959325605516  \\
            -0.6  -1.6  174.46332171269736  \\
            -0.5  -1.6  172.02452284961623  \\
            -0.4  -1.6  170.0405468384928  \\
            -0.3  -1.6  168.5097187520752  \\
            -0.2  -1.6  167.4251981617442  \\
            -0.1  -1.6  166.7787783422038  \\
            0.0  -1.6  166.564096  \\
            0.1  -1.6  166.7787783422038  \\
            0.2  -1.6  167.4251981617442  \\
            0.3  -1.6  168.5097187520752  \\
            0.4  -1.6  170.0405468384928  \\
            0.5  -1.6  172.02452284961623  \\
            0.6  -1.6  174.46332171269736  \\
            0.7  -1.6  177.34959325605516  \\
            0.8  -1.6  180.6635433729527  \\
            0.9  -1.6  184.3703682661959  \\
            1.0  -1.6  188.41883506796586  \\
            1.1  -1.6  192.74118105902855  \\
            1.2  -1.6  197.25439999999998  \\
            1.3  -1.6  201.8629070043155  \\
            1.4  -1.6  206.46252396341552  \\
            1.5  -1.6  210.94570176729312  \\
            1.6  -1.6  215.20788735720456  \\
            1.7  -1.6  219.15494688867753  \\
            1.8  -1.6  222.71156591186423  \\
            1.9  -1.6  225.8305598245057  \\
            2.0  -1.6  228.503040552467  \\
            2.1  -1.6  230.76939712080667  \\
            2.2  -1.6  232.73105786917506  \\
            2.3  -1.6  234.5630103672785  \\
            2.4  -1.6  236.5270616841695  \\
            2.5  -1.6  238.9858267679155  \\
            2.6  -1.6  242.4174365500673  \\
            2.7  -1.6  247.4309602482405  \\
            2.8  -1.6  254.78253841924374  \\
            2.9  -1.6  265.39222479872046  \\
            3.0  -1.6  280.36153599999994  \\
            \\
            -3.0  -1.5  298.06058332549753  \\
            -2.9  -1.5  281.4351418405842  \\
            -2.8  -1.5  269.11401801895664  \\
            -2.7  -1.5  260.0153037636119  \\
            -2.6  -1.5  253.2377474740921  \\
            -2.5  -1.5  248.04318058634345  \\
            -2.4  -1.5  243.83964560327624  \\
            -2.3  -1.5  240.16522503354852  \\
            -2.2  -1.5  236.6725713986849  \\
            -2.1  -1.5  233.11413963707372  \\
            -2.0  -1.5  229.328125  \\
            -1.9  -1.5  225.225112126928  \\
            -1.8  -1.5  220.77544469648547  \\
            -1.7  -1.5  215.99733023684166  \\
            -1.6  -1.5  210.94570176729312  \\
            -1.5  -1.5  205.7018673862551  \\
            -1.4  -1.5  200.36399113301755  \\
            -1.3  -1.5  195.03846366397923  \\
            -1.2  -1.5  189.8322393092543  \\
            -1.1  -1.5  184.84623592922333  \\
            -1.0  -1.5  180.16991338197664  \\
            -0.9  -1.5  175.8771611383669  \\
            -0.8  -1.5  172.023629  \\
            -0.7  -1.5  168.64561781881758  \\
            -0.6  -1.5  165.76059881295976  \\
            -0.5  -1.5  163.36934075193668  \\
            -0.4  -1.5  161.4594898515191  \\
            -0.3  -1.5  160.010275418924  \\
            -0.2  -1.5  158.99783006811094  \\
            -0.1  -1.5  158.4004594261296  \\
            0.0  -1.5  158.203125  \\
            0.1  -1.5  158.4004594261296  \\
            0.2  -1.5  158.99783006811094  \\
            0.3  -1.5  160.010275418924  \\
            0.4  -1.5  161.4594898515191  \\
            0.5  -1.5  163.36934075193668  \\
            0.6  -1.5  165.76059881295976  \\
            0.7  -1.5  168.64561781881758  \\
            0.8  -1.5  172.023629  \\
            0.9  -1.5  175.8771611383669  \\
            1.0  -1.5  180.16991338197664  \\
            1.1  -1.5  184.84623592922333  \\
            1.2  -1.5  189.8322393092543  \\
            1.3  -1.5  195.03846366397923  \\
            1.4  -1.5  200.36399113301755  \\
            1.5  -1.5  205.7018673862551  \\
            1.6  -1.5  210.94570176729312  \\
            1.7  -1.5  215.99733023684166  \\
            1.8  -1.5  220.77544469648547  \\
            1.9  -1.5  225.225112126928  \\
            2.0  -1.5  229.328125  \\
            2.1  -1.5  233.11413963707372  \\
            2.2  -1.5  236.6725713986849  \\
            2.3  -1.5  240.16522503354852  \\
            2.4  -1.5  243.83964560327624  \\
            2.5  -1.5  248.04318058634345  \\
            2.6  -1.5  253.2377474740921  \\
            2.7  -1.5  260.0153037636119  \\
            2.8  -1.5  269.11401801895664  \\
            2.9  -1.5  281.4351418405842  \\
            3.0  -1.5  298.06058332549753  \\
            \\
            -3.0  -1.4  314.16215335290997  \\
            -2.9  -1.4  295.9397221057421  \\
            -2.8  -1.4  281.9754727163037  \\
            -2.7  -1.4  271.2060756635268  \\
            -2.6  -1.4  262.7481316923637  \\
            -2.5  -1.4  255.88057889127438  \\
            -2.4  -1.4  250.0277951795347  \\
            -2.3  -1.4  244.7433939728426  \\
            -2.2  -1.4  239.6947111446668  \\
            -2.1  -1.4  234.6479821111056  \\
            -2.0  -1.4  229.45420912076406  \\
            -1.9  -1.4  224.03572088329287  \\
            -1.8  -1.4  218.37342987054967  \\
            -1.7  -1.4  212.49479744001118  \\
            -1.6  -1.4  206.46252396341552  \\
            -1.5  -1.4  200.36399113301755  \\
            -1.4  -1.4  194.30149739970187  \\
            -1.3  -1.4  188.38334589207864  \\
            -1.2  -1.4  182.71586773243925  \\
            -1.1  -1.4  177.39649224911562  \\
            -1.0  -1.4  172.50800758168484  \\
            -0.9  -1.4  168.11418648417842  \\
            -0.8  -1.4  164.25697490257613  \\
            -0.7  -1.4  160.9554425046195  \\
            -0.6  -1.4  158.20665743716677  \\
            -0.5  -1.4  155.98855274126527  \\
            -0.4  -1.4  154.26468413907003  \\
            -0.3  -1.4  152.99053884736665  \\
            -0.2  -1.4  152.12077115615548  \\
            -0.1  -1.4  151.61647600209966  \\
            0.0  -1.4  151.451456  \\
            0.1  -1.4  151.61647600209966  \\
            0.2  -1.4  152.12077115615548  \\
            0.3  -1.4  152.99053884736665  \\
            0.4  -1.4  154.26468413907003  \\
            0.5  -1.4  155.98855274126527  \\
            0.6  -1.4  158.20665743716677  \\
            0.7  -1.4  160.9554425046195  \\
            0.8  -1.4  164.25697490257613  \\
            0.9  -1.4  168.11418648417842  \\
            1.0  -1.4  172.50800758168484  \\
            1.1  -1.4  177.39649224911562  \\
            1.2  -1.4  182.71586773243925  \\
            1.3  -1.4  188.38334589207864  \\
            1.4  -1.4  194.30149739970187  \\
            1.5  -1.4  200.36399113301755  \\
            1.6  -1.4  206.46252396341552  \\
            1.7  -1.4  212.49479744001118  \\
            1.8  -1.4  218.37342987054967  \\
            1.9  -1.4  224.03572088329287  \\
            2.0  -1.4  229.45420912076406  \\
            2.1  -1.4  234.6479821111056  \\
            2.2  -1.4  239.6947111446668  \\
            2.3  -1.4  244.7433939728426  \\
            2.4  -1.4  250.0277951795347  \\
            2.5  -1.4  255.88057889127438  \\
            2.6  -1.4  262.7481316923637  \\
            2.7  -1.4  271.2060756635268  \\
            2.8  -1.4  281.9754727163037  \\
            2.9  -1.4  295.9397221057421  \\
            3.0  -1.4  314.16215335290997  \\
            \\
            -3.0  -1.3  328.6794080270155  \\
            -2.9  -1.3  308.9310968848771  \\
            -2.8  -1.3  293.40313678868165  \\
            -2.7  -1.3  281.04973964040573  \\
            -2.6  -1.3  271.00440348541343  \\
            -2.5  -1.3  262.5623054335989  \\
            -2.4  -1.3  255.16338452729792  \\
            -2.3  -1.3  248.37611062223118  \\
            -2.2  -1.3  241.88193521655398  \\
            -2.1  -1.3  235.46042028061237  \\
            -2.0  -1.3  228.97504167797027  \\
            -1.9  -1.3  222.3596649838206  \\
            -1.8  -1.3  215.60569377738477  \\
            -1.7  -1.3  208.74989435176172  \\
            -1.6  -1.3  201.8629070043155  \\
            -1.5  -1.3  195.03846366397923  \\
            -1.4  -1.3  188.38334589207864  \\
            -1.3  -1.3  182.0081378303103  \\
            -1.2  -1.3  176.01885711384125  \\
            -1.1  -1.3  170.50958440864116  \\
            -1.0  -1.3  165.5562591136534  \\
            -0.9  -1.3  161.2118621622562  \\
            -0.8  -1.3  157.50325900093182  \\
            -0.7  -1.3  154.4300111933306  \\
            -0.6  -1.3  151.96545832710083  \\
            -0.5  -1.3  150.06028874193052  \\
            -0.4  -1.3  148.64862259214507  \\
            -0.3  -1.3  147.6563048027342  \\
            -0.2  -1.3  147.01067181840133  \\
            -0.1  -1.3  146.65060321865286  \\
            0.0  -1.3  146.535349  \\
            0.1  -1.3  146.65060321865286  \\
            0.2  -1.3  147.01067181840133  \\
            0.3  -1.3  147.6563048027342  \\
            0.4  -1.3  148.64862259214507  \\
            0.5  -1.3  150.06028874193052  \\
            0.6  -1.3  151.96545832710083  \\
            0.7  -1.3  154.4300111933306  \\
            0.8  -1.3  157.50325900093182  \\
            0.9  -1.3  161.2118621622562  \\
            1.0  -1.3  165.5562591136534  \\
            1.1  -1.3  170.50958440864116  \\
            1.2  -1.3  176.01885711384125  \\
            1.3  -1.3  182.0081378303103  \\
            1.4  -1.3  188.38334589207864  \\
            1.5  -1.3  195.03846366397923  \\
            1.6  -1.3  201.8629070043155  \\
            1.7  -1.3  208.74989435176172  \\
            1.8  -1.3  215.60569377738477  \\
            1.9  -1.3  222.3596649838206  \\
            2.0  -1.3  228.97504167797027  \\
            2.1  -1.3  235.46042028061237  \\
            2.2  -1.3  241.88193521655398  \\
            2.3  -1.3  248.37611062223118  \\
            2.4  -1.3  255.16338452729792  \\
            2.5  -1.3  262.5623054335989  \\
            2.6  -1.3  271.00440348541343  \\
            2.7  -1.3  281.04973964040573  \\
            2.8  -1.3  293.40313678868165  \\
            2.9  -1.3  308.9310968848771  \\
            3.0  -1.3  328.6794080270155  \\
            \\
            -3.0  -1.2  341.65291761474884  \\
            -2.9  -1.2  320.460313189788  \\
            -2.8  -1.2  303.45766874035684  \\
            -2.7  -1.2  289.61568638462046  \\
            -2.6  -1.2  278.0837932443334  \\
            -2.5  -1.2  268.17252639987254  \\
            -2.4  -1.2  259.336603297359  \\
            -2.3  -1.2  251.15867203023484  \\
            -2.2  -1.2  243.3337352468642  \\
            -2.1  -1.2  235.65424085394915  \\
            -2.0  -1.2  227.99583232930965  \\
            -1.9  -1.2  220.3037515510676  \\
            -1.8  -1.2  212.57988795096867  \\
            -1.7  -1.2  204.87047006251055  \\
            -1.6  -1.2  197.25439999999998  \\
            -1.5  -1.2  189.8322393092543  \\
            -1.4  -1.2  182.71586773243925  \\
            -1.3  -1.2  176.01885711384125  \\
            -1.2  -1.2  169.84763395945475  \\
            -1.1  -1.2  164.29354944859634  \\
            -1.0  -1.2  159.42603794603025  \\
            -0.9  -1.2  155.287125  \\
            -0.8  -1.2  151.88763856077867  \\
            -0.7  -1.2  149.20556704884558  \\
            -0.6  -1.2  147.18706217759967  \\
            -0.5  -1.2  145.75054900000003  \\
            -0.4  -1.2  144.79420992107714  \\
            -0.3  -1.2  144.20669015916064  \\
            -0.2  -1.2  143.88022203838327  \\
            -0.1  -1.2  143.72459341281711  \\
            0.0  -1.2  143.67974400000003  \\
            0.1  -1.2  143.72459341281711  \\
            0.2  -1.2  143.88022203838327  \\
            0.3  -1.2  144.20669015916064  \\
            0.4  -1.2  144.79420992107714  \\
            0.5  -1.2  145.75054900000003  \\
            0.6  -1.2  147.18706217759967  \\
            0.7  -1.2  149.20556704884558  \\
            0.8  -1.2  151.88763856077867  \\
            0.9  -1.2  155.287125  \\
            1.0  -1.2  159.42603794603025  \\
            1.1  -1.2  164.29354944859634  \\
            1.2  -1.2  169.84763395945475  \\
            1.3  -1.2  176.01885711384125  \\
            1.4  -1.2  182.71586773243925  \\
            1.5  -1.2  189.8322393092543  \\
            1.6  -1.2  197.25439999999998  \\
            1.7  -1.2  204.87047006251055  \\
            1.8  -1.2  212.57988795096867  \\
            1.9  -1.2  220.3037515510676  \\
            2.0  -1.2  227.99583232930965  \\
            2.1  -1.2  235.65424085394915  \\
            2.2  -1.2  243.3337352468642  \\
            2.3  -1.2  251.15867203023484  \\
            2.4  -1.2  259.336603297359  \\
            2.5  -1.2  268.17252639987254  \\
            2.6  -1.2  278.0837932443334  \\
            2.7  -1.2  289.61568638462046  \\
            2.8  -1.2  303.45766874035684  \\
            2.9  -1.2  320.460313189788  \\
            3.0  -1.2  341.65291761474884  \\
            \\
            -3.0  -1.1  353.1439517336444  \\
            -2.9  -1.1  330.5976971258317  \\
            -2.8  -1.1  312.217588564612  \\
            -2.7  -1.1  296.98974568230113  \\
            -2.6  -1.1  284.07853446533613  \\
            -2.5  -1.1  272.8089510940747  \\
            -2.4  -1.1  262.6496880486799  \\
            -2.3  -1.1  253.19687544814158  \\
            -2.2  -1.1  244.15848936140625  \\
            -2.1  -1.1  235.33941749281865  \\
            -2.0  -1.1  226.627171273262  \\
            -1.9  -1.1  217.97823213378658  \\
            -1.8  -1.1  209.40501887631007  \\
            -1.7  -1.1  200.96346306638534  \\
            -1.6  -1.1  192.74118105902855  \\
            -1.5  -1.1  184.84623592922333  \\
            -1.4  -1.1  177.39649224911562  \\
            -1.3  -1.1  170.50958440864116  \\
            -1.2  -1.1  164.29354944859634  \\
            -1.1  -1.1  158.8382241422174  \\
            -1.0  -1.1  154.20758054049296  \\
            -0.9  -1.1  150.43328134162584  \\
            -0.8  -1.1  147.50987904670617  \\
            -0.7  -1.1  145.39225168697024  \\
            -0.6  -1.1  143.9960288710659  \\
            -0.5  -1.1  143.20184049609105  \\
            -0.4  -1.1  142.86409356095353  \\
            -0.3  -1.1  142.82449964085706  \\
            -0.2  -1.1  142.92963730415792  \\
            -0.1  -1.1  143.05052911034608  \\
            0.0  -1.1  143.100941  \\
            0.1  -1.1  143.05052911034608  \\
            0.2  -1.1  142.92963730415792  \\
            0.3  -1.1  142.82449964085706  \\
            0.4  -1.1  142.86409356095353  \\
            0.5  -1.1  143.20184049609105  \\
            0.6  -1.1  143.9960288710659  \\
            0.7  -1.1  145.39225168697024  \\
            0.8  -1.1  147.50987904670617  \\
            0.9  -1.1  150.43328134162584  \\
            1.0  -1.1  154.20758054049296  \\
            1.1  -1.1  158.8382241422174  \\
            1.2  -1.1  164.29354944859634  \\
            1.3  -1.1  170.50958440864116  \\
            1.4  -1.1  177.39649224911562  \\
            1.5  -1.1  184.84623592922333  \\
            1.6  -1.1  192.74118105902855  \\
            1.7  -1.1  200.96346306638534  \\
            1.8  -1.1  209.40501887631007  \\
            1.9  -1.1  217.97823213378658  \\
            2.0  -1.1  226.627171273262  \\
            2.1  -1.1  235.33941749281865  \\
            2.2  -1.1  244.15848936140625  \\
            2.3  -1.1  253.19687544814158  \\
            2.4  -1.1  262.6496880486799  \\
            2.5  -1.1  272.8089510940747  \\
            2.6  -1.1  284.07853446533613  \\
            2.7  -1.1  296.98974568230113  \\
            2.8  -1.1  312.217588564612  \\
            2.9  -1.1  330.5976971258317  \\
            3.0  -1.1  353.1439517336444  \\
            \\
            -3.0  -1.0  363.2284594984475  \\
            -2.9  -1.0  339.4269188992733  \\
            -2.8  -1.0  319.7734312260896  \\
            -2.7  -1.0  303.26843171608675  \\
            -2.6  -1.0  289.09020369624693  \\
            -2.5  -1.0  276.577268489437  \\
            -2.4  -1.0  265.21145600000006  \\
            -2.3  -1.0  254.60164781589307  \\
            -2.2  -1.0  244.4681829157237  \\
            -2.1  -1.0  234.62791399391426  \\
            -2.0  -1.0  224.97990000503745  \\
            -1.9  -1.0  215.4917178153713  \\
            -1.8  -1.0  206.18637296448867  \\
            -1.7  -1.0  197.12978678124978  \\
            -1.6  -1.0  188.41883506796586  \\
            -1.5  -1.0  180.16991338197664  \\
            -1.4  -1.0  172.50800758168484  \\
            -1.3  -1.0  165.5562591136534  \\
            -1.2  -1.0  159.42603794603025  \\
            -1.1  -1.0  154.20758054049296  \\
            -1.0  -1.0  149.96132803248767  \\
            -0.9  -1.0  146.71022680867233  \\
            -0.8  -1.0  144.43344683992436  \\
            -0.7  -1.0  143.06224144920932  \\
            -0.6  -1.0  142.47899686418282  \\
            -0.5  -1.0  142.52081991268582  \\
            -0.4  -1.0  142.98910295639266  \\
            -0.3  -1.0  143.66608625393664  \\
            -0.2  -1.0  144.33818645904452  \\
            -0.1  -1.0  144.82370251234212  \\
            0.0  -1.0  145.0  \\
            0.1  -1.0  144.82370251234212  \\
            0.2  -1.0  144.33818645904452  \\
            0.3  -1.0  143.66608625393664  \\
            0.4  -1.0  142.98910295639266  \\
            0.5  -1.0  142.52081991268582  \\
            0.6  -1.0  142.47899686418282  \\
            0.7  -1.0  143.06224144920932  \\
            0.8  -1.0  144.43344683992436  \\
            0.9  -1.0  146.71022680867233  \\
            1.0  -1.0  149.96132803248767  \\
            1.1  -1.0  154.20758054049296  \\
            1.2  -1.0  159.42603794603025  \\
            1.3  -1.0  165.5562591136534  \\
            1.4  -1.0  172.50800758168484  \\
            1.5  -1.0  180.16991338197664  \\
            1.6  -1.0  188.41883506796586  \\
            1.7  -1.0  197.12978678124978  \\
            1.8  -1.0  206.18637296448867  \\
            1.9  -1.0  215.4917178153713  \\
            2.0  -1.0  224.97990000503745  \\
            2.1  -1.0  234.62791399391426  \\
            2.2  -1.0  244.4681829157237  \\
            2.3  -1.0  254.60164781589307  \\
            2.4  -1.0  265.21145600000006  \\
            2.5  -1.0  276.577268489437  \\
            2.6  -1.0  289.09020369624693  \\
            2.7  -1.0  303.26843171608675  \\
            2.8  -1.0  319.7734312260896  \\
            2.9  -1.0  339.4269188992733  \\
            3.0  -1.0  363.2284594984475  \\
            \\
            -3.0  -0.9  371.991714946599  \\
            -2.9  -0.9  347.0397349373826  \\
            -2.8  -0.9  326.22259136347463  \\
            -2.7  -0.9  308.5538963988265  \\
            -2.6  -0.9  293.22478854258145  \\
            -2.5  -0.9  279.5863356741549  \\
            -2.4  -0.9  267.1326189971168  \\
            -2.3  -0.9  255.48448902972942  \\
            -2.2  -0.9  244.37398262845264  \\
            -2.1  -0.9  233.62938732126634  \\
            -2.0  -0.9  223.16093587023613  \\
            -1.9  -0.9  212.94710987022282  \\
            -1.8  -0.9  203.0215262474329  \\
            -1.7  -0.9  193.46037476244118  \\
            -1.6  -0.9  184.3703682661959  \\
            -1.5  -0.9  175.8771611383669  \\
            -1.4  -0.9  168.11418648417842  \\
            -1.3  -0.9  161.2118621622562  \\
            -1.2  -0.9  155.287125  \\
            -1.1  -0.9  150.43328134162584  \\
            -1.0  -0.9  146.71022680867233  \\
            -0.9  -0.9  144.13521480806173  \\
            -0.8  -0.9  142.67457887990162  \\
            -0.7  -0.9  142.23718173057125  \\
            -0.6  -0.9  142.670901959384  \\
            -0.5  -0.9  143.7641360861649  \\
            -0.4  -0.9  145.25487439298132  \\
            -0.3  -0.9  146.84989939533986  \\
            -0.2  -0.9  148.2552717451144  \\
            -0.1  -0.9  149.2158737066002  \\
            0.0  -0.9  149.556861  \\
            0.1  -0.9  149.2158737066002  \\
            0.2  -0.9  148.2552717451144  \\
            0.3  -0.9  146.84989939533986  \\
            0.4  -0.9  145.25487439298132  \\
            0.5  -0.9  143.7641360861649  \\
            0.6  -0.9  142.670901959384  \\
            0.7  -0.9  142.23718173057125  \\
            0.8  -0.9  142.67457887990162  \\
            0.9  -0.9  144.13521480806173  \\
            1.0  -0.9  146.71022680867233  \\
            1.1  -0.9  150.43328134162584  \\
            1.2  -0.9  155.287125  \\
            1.3  -0.9  161.2118621622562  \\
            1.4  -0.9  168.11418648417842  \\
            1.5  -0.9  175.8771611383669  \\
            1.6  -0.9  184.3703682661959  \\
            1.7  -0.9  193.46037476244118  \\
            1.8  -0.9  203.0215262474329  \\
            1.9  -0.9  212.94710987022282  \\
            2.0  -0.9  223.16093587023613  \\
            2.1  -0.9  233.62938732126634  \\
            2.2  -0.9  244.37398262845264  \\
            2.3  -0.9  255.48448902972942  \\
            2.4  -0.9  267.1326189971168  \\
            2.5  -0.9  279.5863356741549  \\
            2.6  -0.9  293.22478854258145  \\
            2.7  -0.9  308.5538963988265  \\
            2.8  -0.9  326.22259136347463  \\
            2.9  -0.9  347.0397349373826  \\
            3.0  -0.9  371.991714946599  \\
            \\
            -3.0  -0.8  379.52360005930626  \\
            -2.9  -0.8  353.53137803865974  \\
            -2.8  -0.8  331.6648288120994  \\
            -2.7  -0.8  312.9495591890626  \\
            -2.6  -0.8  296.5884513232209  \\
            -2.5  -0.8  281.9440853943722  \\
            -2.4  -0.8  268.52184524242  \\
            -2.3  -0.8  255.95369797571752  \\
            -2.2  -0.8  243.98263613792804  \\
            -2.1  -0.8  232.44776786751385  \\
            -2.0  -0.8  221.2700364135439  \\
            -1.9  -0.8  210.43854512182514  \\
            -1.8  -0.8  199.9974572682882  \\
            -1.7  -0.8  190.033431553531  \\
            -1.6  -0.8  180.6635433729527  \\
            -1.5  -0.8  172.023629  \\
            -1.4  -0.8  164.25697490257613  \\
            -1.3  -0.8  157.50325900093182  \\
            -1.2  -0.8  151.88763856077867  \\
            -1.1  -0.8  147.50987904670617  \\
            -1.0  -0.8  144.43344683992436  \\
            -0.9  -0.8  142.67457887990162  \\
            -0.8  -0.8  142.1915513957419  \\
            -0.7  -0.8  142.87478868669515  \\
            -0.6  -0.8  144.5392  \\
            -0.5  -0.8  146.9212993699866  \\
            -0.4  -0.8  149.68514378977852  \\
            -0.3  -0.8  152.44227542152262  \\
            -0.2  -0.8  154.79012818969804  \\
            -0.1  -0.8  156.36861568625002  \\
            0.0  -0.8  156.925184  \\
            0.1  -0.8  156.36861568625002  \\
            0.2  -0.8  154.79012818969804  \\
            0.3  -0.8  152.44227542152262  \\
            0.4  -0.8  149.68514378977852  \\
            0.5  -0.8  146.9212993699866  \\
            0.6  -0.8  144.5392  \\
            0.7  -0.8  142.87478868669515  \\
            0.8  -0.8  142.1915513957419  \\
            0.9  -0.8  142.67457887990162  \\
            1.0  -0.8  144.43344683992436  \\
            1.1  -0.8  147.50987904670617  \\
            1.2  -0.8  151.88763856077867  \\
            1.3  -0.8  157.50325900093182  \\
            1.4  -0.8  164.25697490257613  \\
            1.5  -0.8  172.023629  \\
            1.6  -0.8  180.6635433729527  \\
            1.7  -0.8  190.033431553531  \\
            1.8  -0.8  199.9974572682882  \\
            1.9  -0.8  210.43854512182514  \\
            2.0  -0.8  221.2700364135439  \\
            2.1  -0.8  232.44776786751385  \\
            2.2  -0.8  243.98263613792804  \\
            2.3  -0.8  255.95369797571752  \\
            2.4  -0.8  268.52184524242  \\
            2.5  -0.8  281.9440853943722  \\
            2.6  -0.8  296.5884513232209  \\
            2.7  -0.8  312.9495591890626  \\
            2.8  -0.8  331.6648288120994  \\
            2.9  -0.8  353.53137803865974  \\
            3.0  -0.8  379.52360005930626  \\
            \\
            -3.0  -0.7  385.91449415902036  \\
            -2.9  -0.7  358.9965621571492  \\
            -2.8  -0.7  336.19839929332534  \\
            -2.7  -0.7  316.5563754508018  \\
            -2.6  -0.7  299.2839482145605  \\
            -2.5  -0.7  283.75411051079135  \\
            -2.4  -0.7  269.482525  \\
            -2.3  -0.7  256.11133669226393  \\
            -2.2  -0.7  243.39365274873404  \\
            -2.1  -0.7  231.17867511090506  \\
            -2.0  -0.7  219.39746717107136  \\
            -1.9  -0.7  208.04932977369933  \\
            -1.8  -0.7  197.18875389335463  \\
            -1.7  -0.7  186.91290667526056  \\
            -1.6  -0.7  177.34959325605516  \\
            -1.5  -0.7  168.64561781881758  \\
            -1.4  -0.7  160.9554425046195  \\
            -1.3  -0.7  154.4300111933306  \\
            -1.2  -0.7  149.20556704884558  \\
            -1.1  -0.7  145.39225168697024  \\
            -1.0  -0.7  143.06224144920932  \\
            -0.9  -0.7  142.23718173057125  \\
            -0.8  -0.7  142.87478868669515  \\
            -0.7  -0.7  144.85483069643578  \\
            -0.6  -0.7  147.96551750585448  \\
            -0.5  -0.7  151.89296713405903  \\
            -0.4  -0.7  156.21920870940102  \\
            -0.3  -0.7  160.43779463807812  \\
            -0.2  -0.7  163.99826974401063  \\
            -0.1  -0.7  166.38613085923447  \\
            0.0  -0.7  167.227909  \\
            0.1  -0.7  166.38613085923447  \\
            0.2  -0.7  163.99826974401063  \\
            0.3  -0.7  160.43779463807812  \\
            0.4  -0.7  156.21920870940102  \\
            0.5  -0.7  151.89296713405903  \\
            0.6  -0.7  147.96551750585448  \\
            0.7  -0.7  144.85483069643578  \\
            0.8  -0.7  142.87478868669515  \\
            0.9  -0.7  142.23718173057125  \\
            1.0  -0.7  143.06224144920932  \\
            1.1  -0.7  145.39225168697024  \\
            1.2  -0.7  149.20556704884558  \\
            1.3  -0.7  154.4300111933306  \\
            1.4  -0.7  160.9554425046195  \\
            1.5  -0.7  168.64561781881758  \\
            1.6  -0.7  177.34959325605516  \\
            1.7  -0.7  186.91290667526056  \\
            1.8  -0.7  197.18875389335463  \\
            1.9  -0.7  208.04932977369933  \\
            2.0  -0.7  219.39746717107136  \\
            2.1  -0.7  231.17867511090506  \\
            2.2  -0.7  243.39365274873404  \\
            2.3  -0.7  256.11133669226393  \\
            2.4  -0.7  269.482525  \\
            2.5  -0.7  283.75411051079135  \\
            2.6  -0.7  299.2839482145605  \\
            2.7  -0.7  316.5563754508018  \\
            2.8  -0.7  336.19839929332534  \\
            2.9  -0.7  358.9965621571492  \\
            3.0  -0.7  385.91449415902036  \\
            \\
            -3.0  -0.6  391.25173550172485  \\
            -2.9  -0.6  363.52606467663804  \\
            -2.8  -0.6  339.91676989284036  \\
            -2.7  -0.6  319.4696994799794  \\
            -2.6  -0.6  301.4076562681739  \\
            -2.5  -0.6  285.11287384680156  \\
            -2.4  -0.6  270.1101848092896  \\
            -2.3  -0.6  256.0508734466978  \\
            -2.2  -0.6  242.69720299969504  \\
            -2.1  -0.6  229.90760439048853  \\
            -2.0  -0.6  217.62250900386692  \\
            -1.9  -0.6  205.8508020991404  \\
            -1.8  -0.6  194.65686513779053  \\
            -1.7  -0.6  184.1481637363742  \\
            -1.6  -0.6  174.46332171269736  \\
            -1.5  -0.6  165.76059881295976  \\
            -1.4  -0.6  158.20665743716677  \\
            -1.3  -0.6  151.96545832710083  \\
            -1.2  -0.6  147.18706217759967  \\
            -1.1  -0.6  143.9960288710659  \\
            -1.0  -0.6  142.47899686418282  \\
            -0.9  -0.6  142.670901959384  \\
            -0.8  -0.6  144.5392  \\
            -0.7  -0.6  147.96551750585448  \\
            -0.6  -0.6  152.7246798102562  \\
            -0.5  -0.6  158.46272999636707  \\
            -0.4  -0.6  164.6795327020899  \\
            -0.3  -0.6  170.72910402136839  \\
            -0.2  -0.6  175.86069095076834  \\
            -0.1  -0.6  179.326135848659  \\
            0.0  -0.6  180.55353600000004  \\
            0.1  -0.6  179.326135848659  \\
            0.2  -0.6  175.86069095076834  \\
            0.3  -0.6  170.72910402136839  \\
            0.4  -0.6  164.6795327020899  \\
            0.5  -0.6  158.46272999636707  \\
            0.6  -0.6  152.7246798102562  \\
            0.7  -0.6  147.96551750585448  \\
            0.8  -0.6  144.5392  \\
            0.9  -0.6  142.670901959384  \\
            1.0  -0.6  142.47899686418282  \\
            1.1  -0.6  143.9960288710659  \\
            1.2  -0.6  147.18706217759967  \\
            1.3  -0.6  151.96545832710083  \\
            1.4  -0.6  158.20665743716677  \\
            1.5  -0.6  165.76059881295976  \\
            1.6  -0.6  174.46332171269736  \\
            1.7  -0.6  184.1481637363742  \\
            1.8  -0.6  194.65686513779053  \\
            1.9  -0.6  205.8508020991404  \\
            2.0  -0.6  217.62250900386692  \\
            2.1  -0.6  229.90760439048853  \\
            2.2  -0.6  242.69720299969504  \\
            2.3  -0.6  256.0508734466978  \\
            2.4  -0.6  270.1101848092896  \\
            2.5  -0.6  285.11287384680156  \\
            2.6  -0.6  301.4076562681739  \\
            2.7  -0.6  319.4696994799794  \\
            2.8  -0.6  339.91676989284036  \\
            2.9  -0.6  363.52606467663804  \\
            3.0  -0.6  391.25173550172485  \\
            \\
            -3.0  -0.5  395.61661877404254  \\
            -2.9  -0.5  367.203846195037  \\
            -2.8  -0.5  342.90587518330614  \\
            -2.7  -0.5  321.776693357645  \\
            -2.6  -0.5  303.0471541855888  \\
            -2.5  -0.5  286.10748341900694  \\
            -2.4  -0.5  270.490483687674  \\
            -2.3  -0.5  255.8554311422249  \\
            -2.2  -0.5  241.97265603503973  \\
            -2.1  -0.5  228.70879636825805  \\
            -2.0  -0.5  216.01270989820634  \\
            -1.9  -0.5  203.90202438581807  \\
            -1.8  -0.5  192.4502983072373  \\
            -1.7  -0.5  181.7747532076306  \\
            -1.6  -0.5  172.02452284961623  \\
            -1.5  -0.5  163.36934075193668  \\
            -1.4  -0.5  155.98855274126527  \\
            -1.3  -0.5  150.06028874193052  \\
            -1.2  -0.5  145.75054900000003  \\
            -1.1  -0.5  143.20184049609105  \\
            -1.0  -0.5  142.52081991268582  \\
            -0.9  -0.5  143.7641360861649  \\
            -0.8  -0.5  146.9212993699866  \\
            -0.7  -0.5  151.89296713405903  \\
            -0.6  -0.5  158.46272999636707  \\
            -0.5  -0.5  166.2610482616198  \\
            -0.4  -0.5  174.72348403256302  \\
            -0.3  -0.5  183.0563146855477  \\
            -0.2  -0.5  190.24672349466303  \\
            -0.1  -0.5  195.18528630000645  \\
            0.0  -0.5  196.953125  \\
            0.1  -0.5  195.18528630000645  \\
            0.2  -0.5  190.24672349466303  \\
            0.3  -0.5  183.0563146855477  \\
            0.4  -0.5  174.72348403256302  \\
            0.5  -0.5  166.2610482616198  \\
            0.6  -0.5  158.46272999636707  \\
            0.7  -0.5  151.89296713405903  \\
            0.8  -0.5  146.9212993699866  \\
            0.9  -0.5  143.7641360861649  \\
            1.0  -0.5  142.52081991268582  \\
            1.1  -0.5  143.20184049609105  \\
            1.2  -0.5  145.75054900000003  \\
            1.3  -0.5  150.06028874193052  \\
            1.4  -0.5  155.98855274126527  \\
            1.5  -0.5  163.36934075193668  \\
            1.6  -0.5  172.02452284961623  \\
            1.7  -0.5  181.7747532076306  \\
            1.8  -0.5  192.4502983072373  \\
            1.9  -0.5  203.90202438581807  \\
            2.0  -0.5  216.01270989820634  \\
            2.1  -0.5  228.70879636825805  \\
            2.2  -0.5  241.97265603503973  \\
            2.3  -0.5  255.8554311422249  \\
            2.4  -0.5  270.490483687674  \\
            2.5  -0.5  286.10748341900694  \\
            2.6  -0.5  303.0471541855888  \\
            2.7  -0.5  321.776693357645  \\
            2.8  -0.5  342.90587518330614  \\
            2.9  -0.5  367.203846195037  \\
            3.0  -0.5  395.61661877404254  \\
            \\
            -3.0  -0.4  399.0818912226949  \\
            -2.9  -0.4  370.10466626378457  \\
            -2.8  -0.4  345.2418674827512  \\
            -2.7  -0.4  323.5542293753167  \\
            -2.6  -0.4  304.2792979160616  \\
            -2.5  -0.4  286.8139663437785  \\
            -2.4  -0.4  270.69771557941505  \\
            -2.3  -0.4  255.5965548438029  \\
            -2.2  -0.4  241.28765653214418  \\
            -2.1  -0.4  227.64467729377566  \\
            -2.0  -0.4  214.62375428701128  \\
            -1.9  -0.4  202.2501613173694  \\
            -1.8  -0.4  190.60560338875698  \\
            -1.7  -0.4  179.8161191105809  \\
            -1.6  -0.4  170.0405468384928  \\
            -1.5  -0.4  161.4594898515191  \\
            -1.4  -0.4  154.26468413907003  \\
            -1.3  -0.4  148.64862259214507  \\
            -1.2  -0.4  144.79420992107714  \\
            -1.1  -0.4  142.86409356095353  \\
            -1.0  -0.4  142.98910295639266  \\
            -0.9  -0.4  145.25487439298132  \\
            -0.8  -0.4  149.68514378977852  \\
            -0.7  -0.4  156.21920870940102  \\
            -0.6  -0.4  164.6795327020899  \\
            -0.5  -0.4  174.72348403256302  \\
            -0.4  -0.4  185.77227622434728  \\
            -0.3  -0.4  196.917125  \\
            -0.2  -0.4  206.83824452601814  \\
            -0.1  -0.4  213.86909460995017  \\
            0.0  -0.4  216.43801599999998  \\
            0.1  -0.4  213.86909460995017  \\
            0.2  -0.4  206.83824452601814  \\
            0.3  -0.4  196.917125  \\
            0.4  -0.4  185.77227622434728  \\
            0.5  -0.4  174.72348403256302  \\
            0.6  -0.4  164.6795327020899  \\
            0.7  -0.4  156.21920870940102  \\
            0.8  -0.4  149.68514378977852  \\
            0.9  -0.4  145.25487439298132  \\
            1.0  -0.4  142.98910295639266  \\
            1.1  -0.4  142.86409356095353  \\
            1.2  -0.4  144.79420992107714  \\
            1.3  -0.4  148.64862259214507  \\
            1.4  -0.4  154.26468413907003  \\
            1.5  -0.4  161.4594898515191  \\
            1.6  -0.4  170.0405468384928  \\
            1.7  -0.4  179.8161191105809  \\
            1.8  -0.4  190.60560338875698  \\
            1.9  -0.4  202.2501613173694  \\
            2.0  -0.4  214.62375428701128  \\
            2.1  -0.4  227.64467729377566  \\
            2.2  -0.4  241.28765653214418  \\
            2.3  -0.4  255.5965548438029  \\
            2.4  -0.4  270.69771557941505  \\
            2.5  -0.4  286.8139663437785  \\
            2.6  -0.4  304.2792979160616  \\
            2.7  -0.4  323.5542293753167  \\
            2.8  -0.4  345.2418674827512  \\
            2.9  -0.4  370.10466626378457  \\
            3.0  -0.4  399.0818912226949  \\
            \\
            -3.0  -0.3  401.70971052173553  \\
            -2.9  -0.3  372.29215352223616  \\
            -2.8  -0.3  346.9893141909011  \\
            -2.7  -0.3  324.86723245956324  \\
            -2.6  -0.3  305.1687297412024  \\
            -2.5  -0.3  287.2959707853522  \\
            -2.4  -0.3  270.7937362282566  \\
            -2.3  -0.3  255.33340308938412  \\
            -2.2  -0.3  240.69762950205694  \\
            -2.1  -0.3  226.7657386066076  \\
            -2.0  -0.3  213.49979459187887  \\
            -1.9  -0.3  200.9313610551094  \\
            -1.8  -0.3  189.1489277059258  \\
            -1.7  -0.3  178.28598523884094  \\
            -1.6  -0.3  168.5097187520752  \\
            -1.5  -0.3  160.010275418924  \\
            -1.4  -0.3  152.99053884736665  \\
            -1.3  -0.3  147.6563048027342  \\
            -1.2  -0.3  144.20669015916064  \\
            -1.1  -0.3  142.82449964085706  \\
            -1.0  -0.3  143.66608625393664  \\
            -0.9  -0.3  146.84989939533986  \\
            -0.8  -0.3  152.44227542152262  \\
            -0.7  -0.3  160.43779463807812  \\
            -0.6  -0.3  170.72910402136839  \\
            -0.5  -0.3  183.0563146855477  \\
            -0.4  -0.3  196.917125  \\
            -0.3  -0.3  211.40604274676218  \\
            -0.2  -0.3  224.95700290240947  \\
            -0.1  -0.3  235.11265763284246  \\
            0.0  -0.3  238.978269  \\
            0.1  -0.3  235.11265763284246  \\
            0.2  -0.3  224.95700290240947  \\
            0.3  -0.3  211.40604274676218  \\
            0.4  -0.3  196.917125  \\
            0.5  -0.3  183.0563146855477  \\
            0.6  -0.3  170.72910402136839  \\
            0.7  -0.3  160.43779463807812  \\
            0.8  -0.3  152.44227542152262  \\
            0.9  -0.3  146.84989939533986  \\
            1.0  -0.3  143.66608625393664  \\
            1.1  -0.3  142.82449964085706  \\
            1.2  -0.3  144.20669015916064  \\
            1.3  -0.3  147.6563048027342  \\
            1.4  -0.3  152.99053884736665  \\
            1.5  -0.3  160.010275418924  \\
            1.6  -0.3  168.5097187520752  \\
            1.7  -0.3  178.28598523884094  \\
            1.8  -0.3  189.1489277059258  \\
            1.9  -0.3  200.9313610551094  \\
            2.0  -0.3  213.49979459187887  \\
            2.1  -0.3  226.7657386066076  \\
            2.2  -0.3  240.69762950205694  \\
            2.3  -0.3  255.33340308938412  \\
            2.4  -0.3  270.7937362282566  \\
            2.5  -0.3  287.2959707853522  \\
            2.6  -0.3  305.1687297412024  \\
            2.7  -0.3  324.86723245956324  \\
            2.8  -0.3  346.9893141909011  \\
            2.9  -0.3  372.29215352223616  \\
            3.0  -0.3  401.70971052173553  \\
            \\
            -3.0  -0.2  403.550029388007  \\
            -2.9  -0.2  373.8172904659216  \\
            -2.8  -0.2  348.1997967366799  \\
            -2.7  -0.2  325.7674102548151  \\
            -2.6  -0.2  305.76676015851064  \\
            -2.5  -0.2  287.60382504142774  \\
            -2.4  -0.2  270.82723096515946  \\
            -2.3  -0.2  255.11226380303097  \\
            -2.2  -0.2  240.24559413741736  \\
            -2.1  -0.2  226.11071226718002  \\
            -2.0  -0.2  212.67406992295952  \\
            -1.9  -0.2  199.97192388529803  \\
            -1.8  -0.2  188.09787461401572  \\
            -1.7  -0.2  177.19108983678478  \\
            -1.6  -0.2  167.4251981617442  \\
            -1.5  -0.2  158.99783006811094  \\
            -1.4  -0.2  152.12077115615548  \\
            -1.3  -0.2  147.01067181840133  \\
            -1.2  -0.2  143.88022203838327  \\
            -1.1  -0.2  142.92963730415792  \\
            -1.0  -0.2  144.33818645904452  \\
            -0.9  -0.2  148.2552717451144  \\
            -0.8  -0.2  154.79012818969804  \\
            -0.7  -0.2  163.99826974401063  \\
            -0.6  -0.2  175.86069095076834  \\
            -0.5  -0.2  190.24672349466303  \\
            -0.4  -0.2  206.83824452601814  \\
            -0.3  -0.2  224.95700290240947  \\
            -0.2  -0.2  243.1431939767905  \\
            -0.1  -0.2  258.21161450184445  \\
            0.0  -0.2  264.50182400000006  \\
            0.1  -0.2  258.21161450184445  \\
            0.2  -0.2  243.1431939767905  \\
            0.3  -0.2  224.95700290240947  \\
            0.4  -0.2  206.83824452601814  \\
            0.5  -0.2  190.24672349466303  \\
            0.6  -0.2  175.86069095076834  \\
            0.7  -0.2  163.99826974401063  \\
            0.8  -0.2  154.79012818969804  \\
            0.9  -0.2  148.2552717451144  \\
            1.0  -0.2  144.33818645904452  \\
            1.1  -0.2  142.92963730415792  \\
            1.2  -0.2  143.88022203838327  \\
            1.3  -0.2  147.01067181840133  \\
            1.4  -0.2  152.12077115615548  \\
            1.5  -0.2  158.99783006811094  \\
            1.6  -0.2  167.4251981617442  \\
            1.7  -0.2  177.19108983678478  \\
            1.8  -0.2  188.09787461401572  \\
            1.9  -0.2  199.97192388529803  \\
            2.0  -0.2  212.67406992295952  \\
            2.1  -0.2  226.11071226718002  \\
            2.2  -0.2  240.24559413741736  \\
            2.3  -0.2  255.11226380303097  \\
            2.4  -0.2  270.82723096515946  \\
            2.5  -0.2  287.60382504142774  \\
            2.6  -0.2  305.76676015851064  \\
            2.7  -0.2  325.7674102548151  \\
            2.8  -0.2  348.1997967366799  \\
            2.9  -0.2  373.8172904659216  \\
            3.0  -0.2  403.550029388007  \\
            \\
            -3.0  -0.1  404.6393754585473  \\
            -2.9  -0.1  374.71727680739156  \\
            -2.8  -0.1  348.9108695860744  \\
            -2.7  -0.1  326.29232258955886  \\
            -2.6  -0.1  306.11056600482084  \\
            -2.5  -0.1  287.77388689914335  \\
            -2.4  -0.1  270.8332435835451  \\
            -2.3  -0.1  254.96629851012253  \\
            -2.2  -0.1  239.96216923849832  \\
            -2.1  -0.1  225.70689683026663  \\
            -2.0  -0.1  212.16963077509754  \\
            -1.9  -0.1  199.3895291767218  \\
            -1.8  -0.1  187.46337236503877  \\
            -1.7  -0.1  176.53388724315812  \\
            -1.6  -0.1  166.7787783422038  \\
            -1.5  -0.1  158.4004594261296  \\
            -1.4  -0.1  151.61647600209966  \\
            -1.3  -0.1  146.65060321865286  \\
            -1.2  -0.1  143.72459341281711  \\
            -1.1  -0.1  143.05052911034608  \\
            -1.0  -0.1  144.82370251234212  \\
            -0.9  -0.1  149.2158737066002  \\
            -0.8  -0.1  156.36861568625002  \\
            -0.7  -0.1  166.38613085923447  \\
            -0.6  -0.1  179.326135848659  \\
            -0.5  -0.1  195.18528630000645  \\
            -0.4  -0.1  213.86909460995017  \\
            -0.3  -0.1  235.11265763284246  \\
            -0.2  -0.1  258.21161450184445  \\
            -0.1  -0.1  280.7944513870601  \\
            0.0  -0.1  292.89438100000007  \\
            0.1  -0.1  280.7944513870601  \\
            0.2  -0.1  258.21161450184445  \\
            0.3  -0.1  235.11265763284246  \\
            0.4  -0.1  213.86909460995017  \\
            0.5  -0.1  195.18528630000645  \\
            0.6  -0.1  179.326135848659  \\
            0.7  -0.1  166.38613085923447  \\
            0.8  -0.1  156.36861568625002  \\
            0.9  -0.1  149.2158737066002  \\
            1.0  -0.1  144.82370251234212  \\
            1.1  -0.1  143.05052911034608  \\
            1.2  -0.1  143.72459341281711  \\
            1.3  -0.1  146.65060321865286  \\
            1.4  -0.1  151.61647600209966  \\
            1.5  -0.1  158.4004594261296  \\
            1.6  -0.1  166.7787783422038  \\
            1.7  -0.1  176.53388724315812  \\
            1.8  -0.1  187.46337236503877  \\
            1.9  -0.1  199.3895291767218  \\
            2.0  -0.1  212.16963077509754  \\
            2.1  -0.1  225.70689683026663  \\
            2.2  -0.1  239.96216923849832  \\
            2.3  -0.1  254.96629851012253  \\
            2.4  -0.1  270.8332435835451  \\
            2.5  -0.1  287.77388689914335  \\
            2.6  -0.1  306.11056600482084  \\
            2.7  -0.1  326.29232258955886  \\
            2.8  -0.1  348.9108695860744  \\
            2.9  -0.1  374.71727680739156  \\
            3.0  -0.1  404.6393754585473  \\
            \\
            -3.0  0.0  405.0  \\
            -2.9  0.0  375.01474099999996  \\
            -2.8  0.0  349.14534399999997  \\
            -2.7  0.0  326.46474900000004  \\
            -2.6  0.0  306.22265600000003  \\
            -2.5  0.0  287.828125  \\
            -2.4  0.0  270.832896  \\
            -2.3  0.0  254.915429  \\
            -2.2  0.0  239.86566400000004  \\
            -2.1  0.0  225.57050099999998  \\
            -2.0  0.0  212.0  \\
            -1.9  0.0  199.194301  \\
            -1.8  0.0  187.25126400000002  \\
            -1.7  0.0  176.314829  \\
            -1.6  0.0  166.564096  \\
            -1.5  0.0  158.203125  \\
            -1.4  0.0  151.451456  \\
            -1.3  0.0  146.535349  \\
            -1.2  0.0  143.67974400000003  \\
            -1.1  0.0  143.100941  \\
            -1.0  0.0  145.0  \\
            -0.9  0.0  149.556861  \\
            -0.8  0.0  156.925184  \\
            -0.7  0.0  167.227909  \\
            -0.6  0.0  180.55353600000004  \\
            -0.5  0.0  196.953125  \\
            -0.4  0.0  216.43801599999998  \\
            -0.3  0.0  238.978269  \\
            -0.2  0.0  264.50182400000006  \\
            -0.1  0.0  292.89438100000007  \\
            0.0  0.0  324.0  \\
            0.1  0.0  292.89438100000007  \\
            0.2  0.0  264.50182400000006  \\
            0.3  0.0  238.978269  \\
            0.4  0.0  216.43801599999998  \\
            0.5  0.0  196.953125  \\
            0.6  0.0  180.55353600000004  \\
            0.7  0.0  167.227909  \\
            0.8  0.0  156.925184  \\
            0.9  0.0  149.556861  \\
            1.0  0.0  145.0  \\
            1.1  0.0  143.100941  \\
            1.2  0.0  143.67974400000003  \\
            1.3  0.0  146.535349  \\
            1.4  0.0  151.451456  \\
            1.5  0.0  158.203125  \\
            1.6  0.0  166.564096  \\
            1.7  0.0  176.314829  \\
            1.8  0.0  187.25126400000002  \\
            1.9  0.0  199.194301  \\
            2.0  0.0  212.0  \\
            2.1  0.0  225.57050099999998  \\
            2.2  0.0  239.86566400000004  \\
            2.3  0.0  254.915429  \\
            2.4  0.0  270.832896  \\
            2.5  0.0  287.828125  \\
            2.6  0.0  306.22265600000003  \\
            2.7  0.0  326.46474900000004  \\
            2.8  0.0  349.14534399999997  \\
            2.9  0.0  375.01474099999996  \\
            3.0  0.0  405.0  \\
            \\
            -3.0  0.1  404.6393754585473  \\
            -2.9  0.1  374.71727680739156  \\
            -2.8  0.1  348.9108695860744  \\
            -2.7  0.1  326.29232258955886  \\
            -2.6  0.1  306.11056600482084  \\
            -2.5  0.1  287.77388689914335  \\
            -2.4  0.1  270.8332435835451  \\
            -2.3  0.1  254.96629851012253  \\
            -2.2  0.1  239.96216923849832  \\
            -2.1  0.1  225.70689683026663  \\
            -2.0  0.1  212.16963077509754  \\
            -1.9  0.1  199.3895291767218  \\
            -1.8  0.1  187.46337236503877  \\
            -1.7  0.1  176.53388724315812  \\
            -1.6  0.1  166.7787783422038  \\
            -1.5  0.1  158.4004594261296  \\
            -1.4  0.1  151.61647600209966  \\
            -1.3  0.1  146.65060321865286  \\
            -1.2  0.1  143.72459341281711  \\
            -1.1  0.1  143.05052911034608  \\
            -1.0  0.1  144.82370251234212  \\
            -0.9  0.1  149.2158737066002  \\
            -0.8  0.1  156.36861568625002  \\
            -0.7  0.1  166.38613085923447  \\
            -0.6  0.1  179.326135848659  \\
            -0.5  0.1  195.18528630000645  \\
            -0.4  0.1  213.86909460995017  \\
            -0.3  0.1  235.11265763284246  \\
            -0.2  0.1  258.21161450184445  \\
            -0.1  0.1  280.7944513870601  \\
            0.0  0.1  292.89438100000007  \\
            0.1  0.1  280.7944513870601  \\
            0.2  0.1  258.21161450184445  \\
            0.3  0.1  235.11265763284246  \\
            0.4  0.1  213.86909460995017  \\
            0.5  0.1  195.18528630000645  \\
            0.6  0.1  179.326135848659  \\
            0.7  0.1  166.38613085923447  \\
            0.8  0.1  156.36861568625002  \\
            0.9  0.1  149.2158737066002  \\
            1.0  0.1  144.82370251234212  \\
            1.1  0.1  143.05052911034608  \\
            1.2  0.1  143.72459341281711  \\
            1.3  0.1  146.65060321865286  \\
            1.4  0.1  151.61647600209966  \\
            1.5  0.1  158.4004594261296  \\
            1.6  0.1  166.7787783422038  \\
            1.7  0.1  176.53388724315812  \\
            1.8  0.1  187.46337236503877  \\
            1.9  0.1  199.3895291767218  \\
            2.0  0.1  212.16963077509754  \\
            2.1  0.1  225.70689683026663  \\
            2.2  0.1  239.96216923849832  \\
            2.3  0.1  254.96629851012253  \\
            2.4  0.1  270.8332435835451  \\
            2.5  0.1  287.77388689914335  \\
            2.6  0.1  306.11056600482084  \\
            2.7  0.1  326.29232258955886  \\
            2.8  0.1  348.9108695860744  \\
            2.9  0.1  374.71727680739156  \\
            3.0  0.1  404.6393754585473  \\
            \\
            -3.0  0.2  403.550029388007  \\
            -2.9  0.2  373.8172904659216  \\
            -2.8  0.2  348.1997967366799  \\
            -2.7  0.2  325.7674102548151  \\
            -2.6  0.2  305.76676015851064  \\
            -2.5  0.2  287.60382504142774  \\
            -2.4  0.2  270.82723096515946  \\
            -2.3  0.2  255.11226380303097  \\
            -2.2  0.2  240.24559413741736  \\
            -2.1  0.2  226.11071226718002  \\
            -2.0  0.2  212.67406992295952  \\
            -1.9  0.2  199.97192388529803  \\
            -1.8  0.2  188.09787461401572  \\
            -1.7  0.2  177.19108983678478  \\
            -1.6  0.2  167.4251981617442  \\
            -1.5  0.2  158.99783006811094  \\
            -1.4  0.2  152.12077115615548  \\
            -1.3  0.2  147.01067181840133  \\
            -1.2  0.2  143.88022203838327  \\
            -1.1  0.2  142.92963730415792  \\
            -1.0  0.2  144.33818645904452  \\
            -0.9  0.2  148.2552717451144  \\
            -0.8  0.2  154.79012818969804  \\
            -0.7  0.2  163.99826974401063  \\
            -0.6  0.2  175.86069095076834  \\
            -0.5  0.2  190.24672349466303  \\
            -0.4  0.2  206.83824452601814  \\
            -0.3  0.2  224.95700290240947  \\
            -0.2  0.2  243.1431939767905  \\
            -0.1  0.2  258.21161450184445  \\
            0.0  0.2  264.50182400000006  \\
            0.1  0.2  258.21161450184445  \\
            0.2  0.2  243.1431939767905  \\
            0.3  0.2  224.95700290240947  \\
            0.4  0.2  206.83824452601814  \\
            0.5  0.2  190.24672349466303  \\
            0.6  0.2  175.86069095076834  \\
            0.7  0.2  163.99826974401063  \\
            0.8  0.2  154.79012818969804  \\
            0.9  0.2  148.2552717451144  \\
            1.0  0.2  144.33818645904452  \\
            1.1  0.2  142.92963730415792  \\
            1.2  0.2  143.88022203838327  \\
            1.3  0.2  147.01067181840133  \\
            1.4  0.2  152.12077115615548  \\
            1.5  0.2  158.99783006811094  \\
            1.6  0.2  167.4251981617442  \\
            1.7  0.2  177.19108983678478  \\
            1.8  0.2  188.09787461401572  \\
            1.9  0.2  199.97192388529803  \\
            2.0  0.2  212.67406992295952  \\
            2.1  0.2  226.11071226718002  \\
            2.2  0.2  240.24559413741736  \\
            2.3  0.2  255.11226380303097  \\
            2.4  0.2  270.82723096515946  \\
            2.5  0.2  287.60382504142774  \\
            2.6  0.2  305.76676015851064  \\
            2.7  0.2  325.7674102548151  \\
            2.8  0.2  348.1997967366799  \\
            2.9  0.2  373.8172904659216  \\
            3.0  0.2  403.550029388007  \\
            \\
            -3.0  0.3  401.70971052173553  \\
            -2.9  0.3  372.29215352223616  \\
            -2.8  0.3  346.9893141909011  \\
            -2.7  0.3  324.86723245956324  \\
            -2.6  0.3  305.1687297412024  \\
            -2.5  0.3  287.2959707853522  \\
            -2.4  0.3  270.7937362282566  \\
            -2.3  0.3  255.33340308938412  \\
            -2.2  0.3  240.69762950205694  \\
            -2.1  0.3  226.7657386066076  \\
            -2.0  0.3  213.49979459187887  \\
            -1.9  0.3  200.9313610551094  \\
            -1.8  0.3  189.1489277059258  \\
            -1.7  0.3  178.28598523884094  \\
            -1.6  0.3  168.5097187520752  \\
            -1.5  0.3  160.010275418924  \\
            -1.4  0.3  152.99053884736665  \\
            -1.3  0.3  147.6563048027342  \\
            -1.2  0.3  144.20669015916064  \\
            -1.1  0.3  142.82449964085706  \\
            -1.0  0.3  143.66608625393664  \\
            -0.9  0.3  146.84989939533986  \\
            -0.8  0.3  152.44227542152262  \\
            -0.7  0.3  160.43779463807812  \\
            -0.6  0.3  170.72910402136839  \\
            -0.5  0.3  183.0563146855477  \\
            -0.4  0.3  196.917125  \\
            -0.3  0.3  211.40604274676218  \\
            -0.2  0.3  224.95700290240947  \\
            -0.1  0.3  235.11265763284246  \\
            0.0  0.3  238.978269  \\
            0.1  0.3  235.11265763284246  \\
            0.2  0.3  224.95700290240947  \\
            0.3  0.3  211.40604274676218  \\
            0.4  0.3  196.917125  \\
            0.5  0.3  183.0563146855477  \\
            0.6  0.3  170.72910402136839  \\
            0.7  0.3  160.43779463807812  \\
            0.8  0.3  152.44227542152262  \\
            0.9  0.3  146.84989939533986  \\
            1.0  0.3  143.66608625393664  \\
            1.1  0.3  142.82449964085706  \\
            1.2  0.3  144.20669015916064  \\
            1.3  0.3  147.6563048027342  \\
            1.4  0.3  152.99053884736665  \\
            1.5  0.3  160.010275418924  \\
            1.6  0.3  168.5097187520752  \\
            1.7  0.3  178.28598523884094  \\
            1.8  0.3  189.1489277059258  \\
            1.9  0.3  200.9313610551094  \\
            2.0  0.3  213.49979459187887  \\
            2.1  0.3  226.7657386066076  \\
            2.2  0.3  240.69762950205694  \\
            2.3  0.3  255.33340308938412  \\
            2.4  0.3  270.7937362282566  \\
            2.5  0.3  287.2959707853522  \\
            2.6  0.3  305.1687297412024  \\
            2.7  0.3  324.86723245956324  \\
            2.8  0.3  346.9893141909011  \\
            2.9  0.3  372.29215352223616  \\
            3.0  0.3  401.70971052173553  \\
            \\
            -3.0  0.4  399.0818912226949  \\
            -2.9  0.4  370.10466626378457  \\
            -2.8  0.4  345.2418674827512  \\
            -2.7  0.4  323.5542293753167  \\
            -2.6  0.4  304.2792979160616  \\
            -2.5  0.4  286.8139663437785  \\
            -2.4  0.4  270.69771557941505  \\
            -2.3  0.4  255.5965548438029  \\
            -2.2  0.4  241.28765653214418  \\
            -2.1  0.4  227.64467729377566  \\
            -2.0  0.4  214.62375428701128  \\
            -1.9  0.4  202.2501613173694  \\
            -1.8  0.4  190.60560338875698  \\
            -1.7  0.4  179.8161191105809  \\
            -1.6  0.4  170.0405468384928  \\
            -1.5  0.4  161.4594898515191  \\
            -1.4  0.4  154.26468413907003  \\
            -1.3  0.4  148.64862259214507  \\
            -1.2  0.4  144.79420992107714  \\
            -1.1  0.4  142.86409356095353  \\
            -1.0  0.4  142.98910295639266  \\
            -0.9  0.4  145.25487439298132  \\
            -0.8  0.4  149.68514378977852  \\
            -0.7  0.4  156.21920870940102  \\
            -0.6  0.4  164.6795327020899  \\
            -0.5  0.4  174.72348403256302  \\
            -0.4  0.4  185.77227622434728  \\
            -0.3  0.4  196.917125  \\
            -0.2  0.4  206.83824452601814  \\
            -0.1  0.4  213.86909460995017  \\
            0.0  0.4  216.43801599999998  \\
            0.1  0.4  213.86909460995017  \\
            0.2  0.4  206.83824452601814  \\
            0.3  0.4  196.917125  \\
            0.4  0.4  185.77227622434728  \\
            0.5  0.4  174.72348403256302  \\
            0.6  0.4  164.6795327020899  \\
            0.7  0.4  156.21920870940102  \\
            0.8  0.4  149.68514378977852  \\
            0.9  0.4  145.25487439298132  \\
            1.0  0.4  142.98910295639266  \\
            1.1  0.4  142.86409356095353  \\
            1.2  0.4  144.79420992107714  \\
            1.3  0.4  148.64862259214507  \\
            1.4  0.4  154.26468413907003  \\
            1.5  0.4  161.4594898515191  \\
            1.6  0.4  170.0405468384928  \\
            1.7  0.4  179.8161191105809  \\
            1.8  0.4  190.60560338875698  \\
            1.9  0.4  202.2501613173694  \\
            2.0  0.4  214.62375428701128  \\
            2.1  0.4  227.64467729377566  \\
            2.2  0.4  241.28765653214418  \\
            2.3  0.4  255.5965548438029  \\
            2.4  0.4  270.69771557941505  \\
            2.5  0.4  286.8139663437785  \\
            2.6  0.4  304.2792979160616  \\
            2.7  0.4  323.5542293753167  \\
            2.8  0.4  345.2418674827512  \\
            2.9  0.4  370.10466626378457  \\
            3.0  0.4  399.0818912226949  \\
            \\
            -3.0  0.5  395.61661877404254  \\
            -2.9  0.5  367.203846195037  \\
            -2.8  0.5  342.90587518330614  \\
            -2.7  0.5  321.776693357645  \\
            -2.6  0.5  303.0471541855888  \\
            -2.5  0.5  286.10748341900694  \\
            -2.4  0.5  270.490483687674  \\
            -2.3  0.5  255.8554311422249  \\
            -2.2  0.5  241.97265603503973  \\
            -2.1  0.5  228.70879636825805  \\
            -2.0  0.5  216.01270989820634  \\
            -1.9  0.5  203.90202438581807  \\
            -1.8  0.5  192.4502983072373  \\
            -1.7  0.5  181.7747532076306  \\
            -1.6  0.5  172.02452284961623  \\
            -1.5  0.5  163.36934075193668  \\
            -1.4  0.5  155.98855274126527  \\
            -1.3  0.5  150.06028874193052  \\
            -1.2  0.5  145.75054900000003  \\
            -1.1  0.5  143.20184049609105  \\
            -1.0  0.5  142.52081991268582  \\
            -0.9  0.5  143.7641360861649  \\
            -0.8  0.5  146.9212993699866  \\
            -0.7  0.5  151.89296713405903  \\
            -0.6  0.5  158.46272999636707  \\
            -0.5  0.5  166.2610482616198  \\
            -0.4  0.5  174.72348403256302  \\
            -0.3  0.5  183.0563146855477  \\
            -0.2  0.5  190.24672349466303  \\
            -0.1  0.5  195.18528630000645  \\
            0.0  0.5  196.953125  \\
            0.1  0.5  195.18528630000645  \\
            0.2  0.5  190.24672349466303  \\
            0.3  0.5  183.0563146855477  \\
            0.4  0.5  174.72348403256302  \\
            0.5  0.5  166.2610482616198  \\
            0.6  0.5  158.46272999636707  \\
            0.7  0.5  151.89296713405903  \\
            0.8  0.5  146.9212993699866  \\
            0.9  0.5  143.7641360861649  \\
            1.0  0.5  142.52081991268582  \\
            1.1  0.5  143.20184049609105  \\
            1.2  0.5  145.75054900000003  \\
            1.3  0.5  150.06028874193052  \\
            1.4  0.5  155.98855274126527  \\
            1.5  0.5  163.36934075193668  \\
            1.6  0.5  172.02452284961623  \\
            1.7  0.5  181.7747532076306  \\
            1.8  0.5  192.4502983072373  \\
            1.9  0.5  203.90202438581807  \\
            2.0  0.5  216.01270989820634  \\
            2.1  0.5  228.70879636825805  \\
            2.2  0.5  241.97265603503973  \\
            2.3  0.5  255.8554311422249  \\
            2.4  0.5  270.490483687674  \\
            2.5  0.5  286.10748341900694  \\
            2.6  0.5  303.0471541855888  \\
            2.7  0.5  321.776693357645  \\
            2.8  0.5  342.90587518330614  \\
            2.9  0.5  367.203846195037  \\
            3.0  0.5  395.61661877404254  \\
            \\
            -3.0  0.6  391.25173550172485  \\
            -2.9  0.6  363.52606467663804  \\
            -2.8  0.6  339.91676989284036  \\
            -2.7  0.6  319.4696994799794  \\
            -2.6  0.6  301.4076562681739  \\
            -2.5  0.6  285.11287384680156  \\
            -2.4  0.6  270.1101848092896  \\
            -2.3  0.6  256.0508734466978  \\
            -2.2  0.6  242.69720299969504  \\
            -2.1  0.6  229.90760439048853  \\
            -2.0  0.6  217.62250900386692  \\
            -1.9  0.6  205.8508020991404  \\
            -1.8  0.6  194.65686513779053  \\
            -1.7  0.6  184.1481637363742  \\
            -1.6  0.6  174.46332171269736  \\
            -1.5  0.6  165.76059881295976  \\
            -1.4  0.6  158.20665743716677  \\
            -1.3  0.6  151.96545832710083  \\
            -1.2  0.6  147.18706217759967  \\
            -1.1  0.6  143.9960288710659  \\
            -1.0  0.6  142.47899686418282  \\
            -0.9  0.6  142.670901959384  \\
            -0.8  0.6  144.5392  \\
            -0.7  0.6  147.96551750585448  \\
            -0.6  0.6  152.7246798102562  \\
            -0.5  0.6  158.46272999636707  \\
            -0.4  0.6  164.6795327020899  \\
            -0.3  0.6  170.72910402136839  \\
            -0.2  0.6  175.86069095076834  \\
            -0.1  0.6  179.326135848659  \\
            0.0  0.6  180.55353600000004  \\
            0.1  0.6  179.326135848659  \\
            0.2  0.6  175.86069095076834  \\
            0.3  0.6  170.72910402136839  \\
            0.4  0.6  164.6795327020899  \\
            0.5  0.6  158.46272999636707  \\
            0.6  0.6  152.7246798102562  \\
            0.7  0.6  147.96551750585448  \\
            0.8  0.6  144.5392  \\
            0.9  0.6  142.670901959384  \\
            1.0  0.6  142.47899686418282  \\
            1.1  0.6  143.9960288710659  \\
            1.2  0.6  147.18706217759967  \\
            1.3  0.6  151.96545832710083  \\
            1.4  0.6  158.20665743716677  \\
            1.5  0.6  165.76059881295976  \\
            1.6  0.6  174.46332171269736  \\
            1.7  0.6  184.1481637363742  \\
            1.8  0.6  194.65686513779053  \\
            1.9  0.6  205.8508020991404  \\
            2.0  0.6  217.62250900386692  \\
            2.1  0.6  229.90760439048853  \\
            2.2  0.6  242.69720299969504  \\
            2.3  0.6  256.0508734466978  \\
            2.4  0.6  270.1101848092896  \\
            2.5  0.6  285.11287384680156  \\
            2.6  0.6  301.4076562681739  \\
            2.7  0.6  319.4696994799794  \\
            2.8  0.6  339.91676989284036  \\
            2.9  0.6  363.52606467663804  \\
            3.0  0.6  391.25173550172485  \\
            \\
            -3.0  0.7  385.91449415902036  \\
            -2.9  0.7  358.9965621571492  \\
            -2.8  0.7  336.19839929332534  \\
            -2.7  0.7  316.5563754508018  \\
            -2.6  0.7  299.2839482145605  \\
            -2.5  0.7  283.75411051079135  \\
            -2.4  0.7  269.482525  \\
            -2.3  0.7  256.11133669226393  \\
            -2.2  0.7  243.39365274873404  \\
            -2.1  0.7  231.17867511090506  \\
            -2.0  0.7  219.39746717107136  \\
            -1.9  0.7  208.04932977369933  \\
            -1.8  0.7  197.18875389335463  \\
            -1.7  0.7  186.91290667526056  \\
            -1.6  0.7  177.34959325605516  \\
            -1.5  0.7  168.64561781881758  \\
            -1.4  0.7  160.9554425046195  \\
            -1.3  0.7  154.4300111933306  \\
            -1.2  0.7  149.20556704884558  \\
            -1.1  0.7  145.39225168697024  \\
            -1.0  0.7  143.06224144920932  \\
            -0.9  0.7  142.23718173057125  \\
            -0.8  0.7  142.87478868669515  \\
            -0.7  0.7  144.85483069643578  \\
            -0.6  0.7  147.96551750585448  \\
            -0.5  0.7  151.89296713405903  \\
            -0.4  0.7  156.21920870940102  \\
            -0.3  0.7  160.43779463807812  \\
            -0.2  0.7  163.99826974401063  \\
            -0.1  0.7  166.38613085923447  \\
            0.0  0.7  167.227909  \\
            0.1  0.7  166.38613085923447  \\
            0.2  0.7  163.99826974401063  \\
            0.3  0.7  160.43779463807812  \\
            0.4  0.7  156.21920870940102  \\
            0.5  0.7  151.89296713405903  \\
            0.6  0.7  147.96551750585448  \\
            0.7  0.7  144.85483069643578  \\
            0.8  0.7  142.87478868669515  \\
            0.9  0.7  142.23718173057125  \\
            1.0  0.7  143.06224144920932  \\
            1.1  0.7  145.39225168697024  \\
            1.2  0.7  149.20556704884558  \\
            1.3  0.7  154.4300111933306  \\
            1.4  0.7  160.9554425046195  \\
            1.5  0.7  168.64561781881758  \\
            1.6  0.7  177.34959325605516  \\
            1.7  0.7  186.91290667526056  \\
            1.8  0.7  197.18875389335463  \\
            1.9  0.7  208.04932977369933  \\
            2.0  0.7  219.39746717107136  \\
            2.1  0.7  231.17867511090506  \\
            2.2  0.7  243.39365274873404  \\
            2.3  0.7  256.11133669226393  \\
            2.4  0.7  269.482525  \\
            2.5  0.7  283.75411051079135  \\
            2.6  0.7  299.2839482145605  \\
            2.7  0.7  316.5563754508018  \\
            2.8  0.7  336.19839929332534  \\
            2.9  0.7  358.9965621571492  \\
            3.0  0.7  385.91449415902036  \\
            \\
            -3.0  0.8  379.52360005930626  \\
            -2.9  0.8  353.53137803865974  \\
            -2.8  0.8  331.6648288120994  \\
            -2.7  0.8  312.9495591890626  \\
            -2.6  0.8  296.5884513232209  \\
            -2.5  0.8  281.9440853943722  \\
            -2.4  0.8  268.52184524242  \\
            -2.3  0.8  255.95369797571752  \\
            -2.2  0.8  243.98263613792804  \\
            -2.1  0.8  232.44776786751385  \\
            -2.0  0.8  221.2700364135439  \\
            -1.9  0.8  210.43854512182514  \\
            -1.8  0.8  199.9974572682882  \\
            -1.7  0.8  190.033431553531  \\
            -1.6  0.8  180.6635433729527  \\
            -1.5  0.8  172.023629  \\
            -1.4  0.8  164.25697490257613  \\
            -1.3  0.8  157.50325900093182  \\
            -1.2  0.8  151.88763856077867  \\
            -1.1  0.8  147.50987904670617  \\
            -1.0  0.8  144.43344683992436  \\
            -0.9  0.8  142.67457887990162  \\
            -0.8  0.8  142.1915513957419  \\
            -0.7  0.8  142.87478868669515  \\
            -0.6  0.8  144.5392  \\
            -0.5  0.8  146.9212993699866  \\
            -0.4  0.8  149.68514378977852  \\
            -0.3  0.8  152.44227542152262  \\
            -0.2  0.8  154.79012818969804  \\
            -0.1  0.8  156.36861568625002  \\
            0.0  0.8  156.925184  \\
            0.1  0.8  156.36861568625002  \\
            0.2  0.8  154.79012818969804  \\
            0.3  0.8  152.44227542152262  \\
            0.4  0.8  149.68514378977852  \\
            0.5  0.8  146.9212993699866  \\
            0.6  0.8  144.5392  \\
            0.7  0.8  142.87478868669515  \\
            0.8  0.8  142.1915513957419  \\
            0.9  0.8  142.67457887990162  \\
            1.0  0.8  144.43344683992436  \\
            1.1  0.8  147.50987904670617  \\
            1.2  0.8  151.88763856077867  \\
            1.3  0.8  157.50325900093182  \\
            1.4  0.8  164.25697490257613  \\
            1.5  0.8  172.023629  \\
            1.6  0.8  180.6635433729527  \\
            1.7  0.8  190.033431553531  \\
            1.8  0.8  199.9974572682882  \\
            1.9  0.8  210.43854512182514  \\
            2.0  0.8  221.2700364135439  \\
            2.1  0.8  232.44776786751385  \\
            2.2  0.8  243.98263613792804  \\
            2.3  0.8  255.95369797571752  \\
            2.4  0.8  268.52184524242  \\
            2.5  0.8  281.9440853943722  \\
            2.6  0.8  296.5884513232209  \\
            2.7  0.8  312.9495591890626  \\
            2.8  0.8  331.6648288120994  \\
            2.9  0.8  353.53137803865974  \\
            3.0  0.8  379.52360005930626  \\
            \\
            -3.0  0.9  371.991714946599  \\
            -2.9  0.9  347.0397349373826  \\
            -2.8  0.9  326.22259136347463  \\
            -2.7  0.9  308.5538963988265  \\
            -2.6  0.9  293.22478854258145  \\
            -2.5  0.9  279.5863356741549  \\
            -2.4  0.9  267.1326189971168  \\
            -2.3  0.9  255.48448902972942  \\
            -2.2  0.9  244.37398262845264  \\
            -2.1  0.9  233.62938732126634  \\
            -2.0  0.9  223.16093587023613  \\
            -1.9  0.9  212.94710987022282  \\
            -1.8  0.9  203.0215262474329  \\
            -1.7  0.9  193.46037476244118  \\
            -1.6  0.9  184.3703682661959  \\
            -1.5  0.9  175.8771611383669  \\
            -1.4  0.9  168.11418648417842  \\
            -1.3  0.9  161.2118621622562  \\
            -1.2  0.9  155.287125  \\
            -1.1  0.9  150.43328134162584  \\
            -1.0  0.9  146.71022680867233  \\
            -0.9  0.9  144.13521480806173  \\
            -0.8  0.9  142.67457887990162  \\
            -0.7  0.9  142.23718173057125  \\
            -0.6  0.9  142.670901959384  \\
            -0.5  0.9  143.7641360861649  \\
            -0.4  0.9  145.25487439298132  \\
            -0.3  0.9  146.84989939533986  \\
            -0.2  0.9  148.2552717451144  \\
            -0.1  0.9  149.2158737066002  \\
            0.0  0.9  149.556861  \\
            0.1  0.9  149.2158737066002  \\
            0.2  0.9  148.2552717451144  \\
            0.3  0.9  146.84989939533986  \\
            0.4  0.9  145.25487439298132  \\
            0.5  0.9  143.7641360861649  \\
            0.6  0.9  142.670901959384  \\
            0.7  0.9  142.23718173057125  \\
            0.8  0.9  142.67457887990162  \\
            0.9  0.9  144.13521480806173  \\
            1.0  0.9  146.71022680867233  \\
            1.1  0.9  150.43328134162584  \\
            1.2  0.9  155.287125  \\
            1.3  0.9  161.2118621622562  \\
            1.4  0.9  168.11418648417842  \\
            1.5  0.9  175.8771611383669  \\
            1.6  0.9  184.3703682661959  \\
            1.7  0.9  193.46037476244118  \\
            1.8  0.9  203.0215262474329  \\
            1.9  0.9  212.94710987022282  \\
            2.0  0.9  223.16093587023613  \\
            2.1  0.9  233.62938732126634  \\
            2.2  0.9  244.37398262845264  \\
            2.3  0.9  255.48448902972942  \\
            2.4  0.9  267.1326189971168  \\
            2.5  0.9  279.5863356741549  \\
            2.6  0.9  293.22478854258145  \\
            2.7  0.9  308.5538963988265  \\
            2.8  0.9  326.22259136347463  \\
            2.9  0.9  347.0397349373826  \\
            3.0  0.9  371.991714946599  \\
            \\
            -3.0  1.0  363.2284594984475  \\
            -2.9  1.0  339.4269188992733  \\
            -2.8  1.0  319.7734312260896  \\
            -2.7  1.0  303.26843171608675  \\
            -2.6  1.0  289.09020369624693  \\
            -2.5  1.0  276.577268489437  \\
            -2.4  1.0  265.21145600000006  \\
            -2.3  1.0  254.60164781589307  \\
            -2.2  1.0  244.4681829157237  \\
            -2.1  1.0  234.62791399391426  \\
            -2.0  1.0  224.97990000503745  \\
            -1.9  1.0  215.4917178153713  \\
            -1.8  1.0  206.18637296448867  \\
            -1.7  1.0  197.12978678124978  \\
            -1.6  1.0  188.41883506796586  \\
            -1.5  1.0  180.16991338197664  \\
            -1.4  1.0  172.50800758168484  \\
            -1.3  1.0  165.5562591136534  \\
            -1.2  1.0  159.42603794603025  \\
            -1.1  1.0  154.20758054049296  \\
            -1.0  1.0  149.96132803248767  \\
            -0.9  1.0  146.71022680867233  \\
            -0.8  1.0  144.43344683992436  \\
            -0.7  1.0  143.06224144920932  \\
            -0.6  1.0  142.47899686418282  \\
            -0.5  1.0  142.52081991268582  \\
            -0.4  1.0  142.98910295639266  \\
            -0.3  1.0  143.66608625393664  \\
            -0.2  1.0  144.33818645904452  \\
            -0.1  1.0  144.82370251234212  \\
            0.0  1.0  145.0  \\
            0.1  1.0  144.82370251234212  \\
            0.2  1.0  144.33818645904452  \\
            0.3  1.0  143.66608625393664  \\
            0.4  1.0  142.98910295639266  \\
            0.5  1.0  142.52081991268582  \\
            0.6  1.0  142.47899686418282  \\
            0.7  1.0  143.06224144920932  \\
            0.8  1.0  144.43344683992436  \\
            0.9  1.0  146.71022680867233  \\
            1.0  1.0  149.96132803248767  \\
            1.1  1.0  154.20758054049296  \\
            1.2  1.0  159.42603794603025  \\
            1.3  1.0  165.5562591136534  \\
            1.4  1.0  172.50800758168484  \\
            1.5  1.0  180.16991338197664  \\
            1.6  1.0  188.41883506796586  \\
            1.7  1.0  197.12978678124978  \\
            1.8  1.0  206.18637296448867  \\
            1.9  1.0  215.4917178153713  \\
            2.0  1.0  224.97990000503745  \\
            2.1  1.0  234.62791399391426  \\
            2.2  1.0  244.4681829157237  \\
            2.3  1.0  254.60164781589307  \\
            2.4  1.0  265.21145600000006  \\
            2.5  1.0  276.577268489437  \\
            2.6  1.0  289.09020369624693  \\
            2.7  1.0  303.26843171608675  \\
            2.8  1.0  319.7734312260896  \\
            2.9  1.0  339.4269188992733  \\
            3.0  1.0  363.2284594984475  \\
            \\
            -3.0  1.1  353.1439517336444  \\
            -2.9  1.1  330.5976971258317  \\
            -2.8  1.1  312.217588564612  \\
            -2.7  1.1  296.98974568230113  \\
            -2.6  1.1  284.07853446533613  \\
            -2.5  1.1  272.8089510940747  \\
            -2.4  1.1  262.6496880486799  \\
            -2.3  1.1  253.19687544814158  \\
            -2.2  1.1  244.15848936140625  \\
            -2.1  1.1  235.33941749281865  \\
            -2.0  1.1  226.627171273262  \\
            -1.9  1.1  217.97823213378658  \\
            -1.8  1.1  209.40501887631007  \\
            -1.7  1.1  200.96346306638534  \\
            -1.6  1.1  192.74118105902855  \\
            -1.5  1.1  184.84623592922333  \\
            -1.4  1.1  177.39649224911562  \\
            -1.3  1.1  170.50958440864116  \\
            -1.2  1.1  164.29354944859634  \\
            -1.1  1.1  158.8382241422174  \\
            -1.0  1.1  154.20758054049296  \\
            -0.9  1.1  150.43328134162584  \\
            -0.8  1.1  147.50987904670617  \\
            -0.7  1.1  145.39225168697024  \\
            -0.6  1.1  143.9960288710659  \\
            -0.5  1.1  143.20184049609105  \\
            -0.4  1.1  142.86409356095353  \\
            -0.3  1.1  142.82449964085706  \\
            -0.2  1.1  142.92963730415792  \\
            -0.1  1.1  143.05052911034608  \\
            0.0  1.1  143.100941  \\
            0.1  1.1  143.05052911034608  \\
            0.2  1.1  142.92963730415792  \\
            0.3  1.1  142.82449964085706  \\
            0.4  1.1  142.86409356095353  \\
            0.5  1.1  143.20184049609105  \\
            0.6  1.1  143.9960288710659  \\
            0.7  1.1  145.39225168697024  \\
            0.8  1.1  147.50987904670617  \\
            0.9  1.1  150.43328134162584  \\
            1.0  1.1  154.20758054049296  \\
            1.1  1.1  158.8382241422174  \\
            1.2  1.1  164.29354944859634  \\
            1.3  1.1  170.50958440864116  \\
            1.4  1.1  177.39649224911562  \\
            1.5  1.1  184.84623592922333  \\
            1.6  1.1  192.74118105902855  \\
            1.7  1.1  200.96346306638534  \\
            1.8  1.1  209.40501887631007  \\
            1.9  1.1  217.97823213378658  \\
            2.0  1.1  226.627171273262  \\
            2.1  1.1  235.33941749281865  \\
            2.2  1.1  244.15848936140625  \\
            2.3  1.1  253.19687544814158  \\
            2.4  1.1  262.6496880486799  \\
            2.5  1.1  272.8089510940747  \\
            2.6  1.1  284.07853446533613  \\
            2.7  1.1  296.98974568230113  \\
            2.8  1.1  312.217588564612  \\
            2.9  1.1  330.5976971258317  \\
            3.0  1.1  353.1439517336444  \\
            \\
            -3.0  1.2  341.65291761474884  \\
            -2.9  1.2  320.460313189788  \\
            -2.8  1.2  303.45766874035684  \\
            -2.7  1.2  289.61568638462046  \\
            -2.6  1.2  278.0837932443334  \\
            -2.5  1.2  268.17252639987254  \\
            -2.4  1.2  259.336603297359  \\
            -2.3  1.2  251.15867203023484  \\
            -2.2  1.2  243.3337352468642  \\
            -2.1  1.2  235.65424085394915  \\
            -2.0  1.2  227.99583232930965  \\
            -1.9  1.2  220.3037515510676  \\
            -1.8  1.2  212.57988795096867  \\
            -1.7  1.2  204.87047006251055  \\
            -1.6  1.2  197.25439999999998  \\
            -1.5  1.2  189.8322393092543  \\
            -1.4  1.2  182.71586773243925  \\
            -1.3  1.2  176.01885711384125  \\
            -1.2  1.2  169.84763395945475  \\
            -1.1  1.2  164.29354944859634  \\
            -1.0  1.2  159.42603794603025  \\
            -0.9  1.2  155.287125  \\
            -0.8  1.2  151.88763856077867  \\
            -0.7  1.2  149.20556704884558  \\
            -0.6  1.2  147.18706217759967  \\
            -0.5  1.2  145.75054900000003  \\
            -0.4  1.2  144.79420992107714  \\
            -0.3  1.2  144.20669015916064  \\
            -0.2  1.2  143.88022203838327  \\
            -0.1  1.2  143.72459341281711  \\
            0.0  1.2  143.67974400000003  \\
            0.1  1.2  143.72459341281711  \\
            0.2  1.2  143.88022203838327  \\
            0.3  1.2  144.20669015916064  \\
            0.4  1.2  144.79420992107714  \\
            0.5  1.2  145.75054900000003  \\
            0.6  1.2  147.18706217759967  \\
            0.7  1.2  149.20556704884558  \\
            0.8  1.2  151.88763856077867  \\
            0.9  1.2  155.287125  \\
            1.0  1.2  159.42603794603025  \\
            1.1  1.2  164.29354944859634  \\
            1.2  1.2  169.84763395945475  \\
            1.3  1.2  176.01885711384125  \\
            1.4  1.2  182.71586773243925  \\
            1.5  1.2  189.8322393092543  \\
            1.6  1.2  197.25439999999998  \\
            1.7  1.2  204.87047006251055  \\
            1.8  1.2  212.57988795096867  \\
            1.9  1.2  220.3037515510676  \\
            2.0  1.2  227.99583232930965  \\
            2.1  1.2  235.65424085394915  \\
            2.2  1.2  243.3337352468642  \\
            2.3  1.2  251.15867203023484  \\
            2.4  1.2  259.336603297359  \\
            2.5  1.2  268.17252639987254  \\
            2.6  1.2  278.0837932443334  \\
            2.7  1.2  289.61568638462046  \\
            2.8  1.2  303.45766874035684  \\
            2.9  1.2  320.460313189788  \\
            3.0  1.2  341.65291761474884  \\
            \\
            -3.0  1.3  328.6794080270155  \\
            -2.9  1.3  308.9310968848771  \\
            -2.8  1.3  293.40313678868165  \\
            -2.7  1.3  281.04973964040573  \\
            -2.6  1.3  271.00440348541343  \\
            -2.5  1.3  262.5623054335989  \\
            -2.4  1.3  255.16338452729792  \\
            -2.3  1.3  248.37611062223118  \\
            -2.2  1.3  241.88193521655398  \\
            -2.1  1.3  235.46042028061237  \\
            -2.0  1.3  228.97504167797027  \\
            -1.9  1.3  222.3596649838206  \\
            -1.8  1.3  215.60569377738477  \\
            -1.7  1.3  208.74989435176172  \\
            -1.6  1.3  201.8629070043155  \\
            -1.5  1.3  195.03846366397923  \\
            -1.4  1.3  188.38334589207864  \\
            -1.3  1.3  182.0081378303103  \\
            -1.2  1.3  176.01885711384125  \\
            -1.1  1.3  170.50958440864116  \\
            -1.0  1.3  165.5562591136534  \\
            -0.9  1.3  161.2118621622562  \\
            -0.8  1.3  157.50325900093182  \\
            -0.7  1.3  154.4300111933306  \\
            -0.6  1.3  151.96545832710083  \\
            -0.5  1.3  150.06028874193052  \\
            -0.4  1.3  148.64862259214507  \\
            -0.3  1.3  147.6563048027342  \\
            -0.2  1.3  147.01067181840133  \\
            -0.1  1.3  146.65060321865286  \\
            0.0  1.3  146.535349  \\
            0.1  1.3  146.65060321865286  \\
            0.2  1.3  147.01067181840133  \\
            0.3  1.3  147.6563048027342  \\
            0.4  1.3  148.64862259214507  \\
            0.5  1.3  150.06028874193052  \\
            0.6  1.3  151.96545832710083  \\
            0.7  1.3  154.4300111933306  \\
            0.8  1.3  157.50325900093182  \\
            0.9  1.3  161.2118621622562  \\
            1.0  1.3  165.5562591136534  \\
            1.1  1.3  170.50958440864116  \\
            1.2  1.3  176.01885711384125  \\
            1.3  1.3  182.0081378303103  \\
            1.4  1.3  188.38334589207864  \\
            1.5  1.3  195.03846366397923  \\
            1.6  1.3  201.8629070043155  \\
            1.7  1.3  208.74989435176172  \\
            1.8  1.3  215.60569377738477  \\
            1.9  1.3  222.3596649838206  \\
            2.0  1.3  228.97504167797027  \\
            2.1  1.3  235.46042028061237  \\
            2.2  1.3  241.88193521655398  \\
            2.3  1.3  248.37611062223118  \\
            2.4  1.3  255.16338452729792  \\
            2.5  1.3  262.5623054335989  \\
            2.6  1.3  271.00440348541343  \\
            2.7  1.3  281.04973964040573  \\
            2.8  1.3  293.40313678868165  \\
            2.9  1.3  308.9310968848771  \\
            3.0  1.3  328.6794080270155  \\
            \\
            -3.0  1.4  314.16215335290997  \\
            -2.9  1.4  295.9397221057421  \\
            -2.8  1.4  281.9754727163037  \\
            -2.7  1.4  271.2060756635268  \\
            -2.6  1.4  262.7481316923637  \\
            -2.5  1.4  255.88057889127438  \\
            -2.4  1.4  250.0277951795347  \\
            -2.3  1.4  244.7433939728426  \\
            -2.2  1.4  239.6947111446668  \\
            -2.1  1.4  234.6479821111056  \\
            -2.0  1.4  229.45420912076406  \\
            -1.9  1.4  224.03572088329287  \\
            -1.8  1.4  218.37342987054967  \\
            -1.7  1.4  212.49479744001118  \\
            -1.6  1.4  206.46252396341552  \\
            -1.5  1.4  200.36399113301755  \\
            -1.4  1.4  194.30149739970187  \\
            -1.3  1.4  188.38334589207864  \\
            -1.2  1.4  182.71586773243925  \\
            -1.1  1.4  177.39649224911562  \\
            -1.0  1.4  172.50800758168484  \\
            -0.9  1.4  168.11418648417842  \\
            -0.8  1.4  164.25697490257613  \\
            -0.7  1.4  160.9554425046195  \\
            -0.6  1.4  158.20665743716677  \\
            -0.5  1.4  155.98855274126527  \\
            -0.4  1.4  154.26468413907003  \\
            -0.3  1.4  152.99053884736665  \\
            -0.2  1.4  152.12077115615548  \\
            -0.1  1.4  151.61647600209966  \\
            0.0  1.4  151.451456  \\
            0.1  1.4  151.61647600209966  \\
            0.2  1.4  152.12077115615548  \\
            0.3  1.4  152.99053884736665  \\
            0.4  1.4  154.26468413907003  \\
            0.5  1.4  155.98855274126527  \\
            0.6  1.4  158.20665743716677  \\
            0.7  1.4  160.9554425046195  \\
            0.8  1.4  164.25697490257613  \\
            0.9  1.4  168.11418648417842  \\
            1.0  1.4  172.50800758168484  \\
            1.1  1.4  177.39649224911562  \\
            1.2  1.4  182.71586773243925  \\
            1.3  1.4  188.38334589207864  \\
            1.4  1.4  194.30149739970187  \\
            1.5  1.4  200.36399113301755  \\
            1.6  1.4  206.46252396341552  \\
            1.7  1.4  212.49479744001118  \\
            1.8  1.4  218.37342987054967  \\
            1.9  1.4  224.03572088329287  \\
            2.0  1.4  229.45420912076406  \\
            2.1  1.4  234.6479821111056  \\
            2.2  1.4  239.6947111446668  \\
            2.3  1.4  244.7433939728426  \\
            2.4  1.4  250.0277951795347  \\
            2.5  1.4  255.88057889127438  \\
            2.6  1.4  262.7481316923637  \\
            2.7  1.4  271.2060756635268  \\
            2.8  1.4  281.9754727163037  \\
            2.9  1.4  295.9397221057421  \\
            3.0  1.4  314.16215335290997  \\
            \\
            -3.0  1.5  298.06058332549753  \\
            -2.9  1.5  281.4351418405842  \\
            -2.8  1.5  269.11401801895664  \\
            -2.7  1.5  260.0153037636119  \\
            -2.6  1.5  253.2377474740921  \\
            -2.5  1.5  248.04318058634345  \\
            -2.4  1.5  243.83964560327624  \\
            -2.3  1.5  240.16522503354852  \\
            -2.2  1.5  236.6725713986849  \\
            -2.1  1.5  233.11413963707372  \\
            -2.0  1.5  229.328125  \\
            -1.9  1.5  225.225112126928  \\
            -1.8  1.5  220.77544469648547  \\
            -1.7  1.5  215.99733023684166  \\
            -1.6  1.5  210.94570176729312  \\
            -1.5  1.5  205.7018673862551  \\
            -1.4  1.5  200.36399113301755  \\
            -1.3  1.5  195.03846366397923  \\
            -1.2  1.5  189.8322393092543  \\
            -1.1  1.5  184.84623592922333  \\
            -1.0  1.5  180.16991338197664  \\
            -0.9  1.5  175.8771611383669  \\
            -0.8  1.5  172.023629  \\
            -0.7  1.5  168.64561781881758  \\
            -0.6  1.5  165.76059881295976  \\
            -0.5  1.5  163.36934075193668  \\
            -0.4  1.5  161.4594898515191  \\
            -0.3  1.5  160.010275418924  \\
            -0.2  1.5  158.99783006811094  \\
            -0.1  1.5  158.4004594261296  \\
            0.0  1.5  158.203125  \\
            0.1  1.5  158.4004594261296  \\
            0.2  1.5  158.99783006811094  \\
            0.3  1.5  160.010275418924  \\
            0.4  1.5  161.4594898515191  \\
            0.5  1.5  163.36934075193668  \\
            0.6  1.5  165.76059881295976  \\
            0.7  1.5  168.64561781881758  \\
            0.8  1.5  172.023629  \\
            0.9  1.5  175.8771611383669  \\
            1.0  1.5  180.16991338197664  \\
            1.1  1.5  184.84623592922333  \\
            1.2  1.5  189.8322393092543  \\
            1.3  1.5  195.03846366397923  \\
            1.4  1.5  200.36399113301755  \\
            1.5  1.5  205.7018673862551  \\
            1.6  1.5  210.94570176729312  \\
            1.7  1.5  215.99733023684166  \\
            1.8  1.5  220.77544469648547  \\
            1.9  1.5  225.225112126928  \\
            2.0  1.5  229.328125  \\
            2.1  1.5  233.11413963707372  \\
            2.2  1.5  236.6725713986849  \\
            2.3  1.5  240.16522503354852  \\
            2.4  1.5  243.83964560327624  \\
            2.5  1.5  248.04318058634345  \\
            2.6  1.5  253.2377474740921  \\
            2.7  1.5  260.0153037636119  \\
            2.8  1.5  269.11401801895664  \\
            2.9  1.5  281.4351418405842  \\
            3.0  1.5  298.06058332549753  \\
            \\
            -3.0  1.6  280.36153599999994  \\
            -2.9  1.6  265.39222479872046  \\
            -2.8  1.6  254.78253841924374  \\
            -2.7  1.6  247.4309602482405  \\
            -2.6  1.6  242.4174365500673  \\
            -2.5  1.6  238.9858267679155  \\
            -2.4  1.6  236.5270616841695  \\
            -2.3  1.6  234.5630103672785  \\
            -2.2  1.6  232.73105786917506  \\
            -2.1  1.6  230.76939712080667  \\
            -2.0  1.6  228.503040552467  \\
            -1.9  1.6  225.8305598245057  \\
            -1.8  1.6  222.71156591186423  \\
            -1.7  1.6  219.15494688867753  \\
            -1.6  1.6  215.20788735720456  \\
            -1.5  1.6  210.94570176729312  \\
            -1.4  1.6  206.46252396341552  \\
            -1.3  1.6  201.8629070043155  \\
            -1.2  1.6  197.25439999999998  \\
            -1.1  1.6  192.74118105902855  \\
            -1.0  1.6  188.41883506796586  \\
            -0.9  1.6  184.3703682661959  \\
            -0.8  1.6  180.6635433729527  \\
            -0.7  1.6  177.34959325605516  \\
            -0.6  1.6  174.46332171269736  \\
            -0.5  1.6  172.02452284961623  \\
            -0.4  1.6  170.0405468384928  \\
            -0.3  1.6  168.5097187520752  \\
            -0.2  1.6  167.4251981617442  \\
            -0.1  1.6  166.7787783422038  \\
            0.0  1.6  166.564096  \\
            0.1  1.6  166.7787783422038  \\
            0.2  1.6  167.4251981617442  \\
            0.3  1.6  168.5097187520752  \\
            0.4  1.6  170.0405468384928  \\
            0.5  1.6  172.02452284961623  \\
            0.6  1.6  174.46332171269736  \\
            0.7  1.6  177.34959325605516  \\
            0.8  1.6  180.6635433729527  \\
            0.9  1.6  184.3703682661959  \\
            1.0  1.6  188.41883506796586  \\
            1.1  1.6  192.74118105902855  \\
            1.2  1.6  197.25439999999998  \\
            1.3  1.6  201.8629070043155  \\
            1.4  1.6  206.46252396341552  \\
            1.5  1.6  210.94570176729312  \\
            1.6  1.6  215.20788735720456  \\
            1.7  1.6  219.15494688867753  \\
            1.8  1.6  222.71156591186423  \\
            1.9  1.6  225.8305598245057  \\
            2.0  1.6  228.503040552467  \\
            2.1  1.6  230.76939712080667  \\
            2.2  1.6  232.73105786917506  \\
            2.3  1.6  234.5630103672785  \\
            2.4  1.6  236.5270616841695  \\
            2.5  1.6  238.9858267679155  \\
            2.6  1.6  242.4174365500673  \\
            2.7  1.6  247.4309602482405  \\
            2.8  1.6  254.78253841924374  \\
            2.9  1.6  265.39222479872046  \\
            3.0  1.6  280.36153599999994  \\
            \\
            -3.0  1.7  261.086675763365  \\
            -2.9  1.7  247.81911365691485  \\
            -2.8  1.7  238.97652258465473  \\
            -2.7  1.7  233.43674867073338  \\
            -2.6  1.7  230.2599847018145  \\
            -2.5  1.7  228.6712474449047  \\
            -2.4  1.7  228.04356919131777  \\
            -2.3  1.7  227.88190576568726  \\
            -2.2  1.7  227.80776446912188  \\
            -2.1  1.7  227.54455708807004  \\
            -2.0  1.7  226.9036853127358  \\
            -1.9  1.7  225.7713688057539  \\
            -1.8  1.7  224.09622988804938  \\
            -1.7  1.7  221.87765350329337  \\
            -1.6  1.7  219.15494688867753  \\
            -1.5  1.7  215.99733023684166  \\
            -1.4  1.7  212.49479744001118  \\
            -1.3  1.7  208.74989435176172  \\
            -1.2  1.7  204.87047006251055  \\
            -1.1  1.7  200.96346306638534  \\
            -1.0  1.7  197.12978678124978  \\
            -0.9  1.7  193.46037476244118  \\
            -0.8  1.7  190.033431553531  \\
            -0.7  1.7  186.91290667526056  \\
            -0.6  1.7  184.1481637363742  \\
            -0.5  1.7  181.7747532076306  \\
            -0.4  1.7  179.8161191105809  \\
            -0.3  1.7  178.28598523884094  \\
            -0.2  1.7  177.19108983678478  \\
            -0.1  1.7  176.53388724315812  \\
            0.0  1.7  176.314829  \\
            0.1  1.7  176.53388724315812  \\
            0.2  1.7  177.19108983678478  \\
            0.3  1.7  178.28598523884094  \\
            0.4  1.7  179.8161191105809  \\
            0.5  1.7  181.7747532076306  \\
            0.6  1.7  184.1481637363742  \\
            0.7  1.7  186.91290667526056  \\
            0.8  1.7  190.033431553531  \\
            0.9  1.7  193.46037476244118  \\
            1.0  1.7  197.12978678124978  \\
            1.1  1.7  200.96346306638534  \\
            1.2  1.7  204.87047006251055  \\
            1.3  1.7  208.74989435176172  \\
            1.4  1.7  212.49479744001118  \\
            1.5  1.7  215.99733023684166  \\
            1.6  1.7  219.15494688867753  \\
            1.7  1.7  221.87765350329337  \\
            1.8  1.7  224.09622988804938  \\
            1.9  1.7  225.7713688057539  \\
            2.0  1.7  226.9036853127358  \\
            2.1  1.7  227.54455708807004  \\
            2.2  1.7  227.80776446912188  \\
            2.3  1.7  227.88190576568726  \\
            2.4  1.7  228.04356919131777  \\
            2.5  1.7  228.6712474449047  \\
            2.6  1.7  230.2599847018145  \\
            2.7  1.7  233.43674867073338  \\
            2.8  1.7  238.97652258465473  \\
            2.9  1.7  247.81911365691485  \\
            3.0  1.7  261.086675763365  \\
            \\
            -3.0  1.8  240.30063649629665  \\
            -2.9  1.8  228.76532060211628  \\
            -2.8  1.8  221.73123173456588  \\
            -2.7  1.8  218.05454613344708  \\
            -2.6  1.8  216.7747446286734  \\
            -2.5  1.8  217.09711921811635  \\
            -2.4  1.8  218.37600000000003  \\
            -2.3  1.8  220.0987057787346  \\
            -2.2  1.8  221.87022299336363  \\
            -2.1  1.8  223.39861933981638  \\
            -2.0  1.8  224.48120065558584  \\
            -1.9  1.8  224.99142239417608  \\
            -1.8  1.8  224.86657041367485  \\
            -1.7  1.8  224.09622988804938  \\
            -1.6  1.8  222.71156591186423  \\
            -1.5  1.8  220.77544469648547  \\
            -1.4  1.8  218.37342987054967  \\
            -1.3  1.8  215.60569377738477  \\
            -1.2  1.8  212.57988795096867  \\
            -1.1  1.8  209.40501887631007  \\
            -1.0  1.8  206.18637296448867  \\
            -0.9  1.8  203.0215262474329  \\
            -0.8  1.8  199.9974572682882  \\
            -0.7  1.8  197.18875389335463  \\
            -0.6  1.8  194.65686513779053  \\
            -0.5  1.8  192.4502983072373  \\
            -0.4  1.8  190.60560338875698  \\
            -0.3  1.8  189.1489277059258  \\
            -0.2  1.8  188.09787461401572  \\
            -0.1  1.8  187.46337236503877  \\
            0.0  1.8  187.25126400000002  \\
            0.1  1.8  187.46337236503877  \\
            0.2  1.8  188.09787461401572  \\
            0.3  1.8  189.1489277059258  \\
            0.4  1.8  190.60560338875698  \\
            0.5  1.8  192.4502983072373  \\
            0.6  1.8  194.65686513779053  \\
            0.7  1.8  197.18875389335463  \\
            0.8  1.8  199.9974572682882  \\
            0.9  1.8  203.0215262474329  \\
            1.0  1.8  206.18637296448867  \\
            1.1  1.8  209.40501887631007  \\
            1.2  1.8  212.57988795096867  \\
            1.3  1.8  215.60569377738477  \\
            1.4  1.8  218.37342987054967  \\
            1.5  1.8  220.77544469648547  \\
            1.6  1.8  222.71156591186423  \\
            1.7  1.8  224.09622988804938  \\
            1.8  1.8  224.86657041367485  \\
            1.9  1.8  224.99142239417608  \\
            2.0  1.8  224.48120065558584  \\
            2.1  1.8  223.39861933981638  \\
            2.2  1.8  221.87022299336363  \\
            2.3  1.8  220.0987057787346  \\
            2.4  1.8  218.37600000000003  \\
            2.5  1.8  217.09711921811635  \\
            2.6  1.8  216.7747446286734  \\
            2.7  1.8  218.05454613344708  \\
            2.8  1.8  221.73123173456588  \\
            2.9  1.8  228.76532060211628  \\
            3.0  1.8  240.30063649629665  \\
            \\
            -3.0  1.9  218.11990245299836  \\
            -2.9  1.9  208.33057192242396  \\
            -2.8  1.9  203.13051073159673  \\
            -2.7  1.9  201.35318465865754  \\
            -2.6  1.9  202.01639260957285  \\
            -2.5  1.9  204.30480376705128  \\
            -2.4  1.9  207.55322080282286  \\
            -2.3  1.9  211.2305733085735  \\
            -2.2  1.9  214.9246469505909  \\
            -2.1  1.9  218.3275555372851  \\
            -2.0  1.9  221.22196525828065  \\
            -1.9  1.9  223.4680828508127  \\
            -1.8  1.9  224.99142239417608  \\
            -1.7  1.9  225.7713688057539  \\
            -1.6  1.9  225.8305598245057  \\
            -1.5  1.9  225.225112126928  \\
            -1.4  1.9  224.03572088329287  \\
            -1.3  1.9  222.3596649838206  \\
            -1.2  1.9  220.3037515510676  \\
            -1.1  1.9  217.97823213378658  \\
            -1.0  1.9  215.4917178153713  \\
            -0.9  1.9  212.94710987022282  \\
            -0.8  1.9  210.43854512182514  \\
            -0.7  1.9  208.04932977369933  \\
            -0.6  1.9  205.8508020991404  \\
            -0.5  1.9  203.90202438581807  \\
            -0.4  1.9  202.2501613173694  \\
            -0.3  1.9  200.9313610551094  \\
            -0.2  1.9  199.97192388529803  \\
            -0.1  1.9  199.3895291767218  \\
            0.0  1.9  199.194301  \\
            0.1  1.9  199.3895291767218  \\
            0.2  1.9  199.97192388529803  \\
            0.3  1.9  200.9313610551094  \\
            0.4  1.9  202.2501613173694  \\
            0.5  1.9  203.90202438581807  \\
            0.6  1.9  205.8508020991404  \\
            0.7  1.9  208.04932977369933  \\
            0.8  1.9  210.43854512182514  \\
            0.9  1.9  212.94710987022282  \\
            1.0  1.9  215.4917178153713  \\
            1.1  1.9  217.97823213378658  \\
            1.2  1.9  220.3037515510676  \\
            1.3  1.9  222.3596649838206  \\
            1.4  1.9  224.03572088329287  \\
            1.5  1.9  225.225112126928  \\
            1.6  1.9  225.8305598245057  \\
            1.7  1.9  225.7713688057539  \\
            1.8  1.9  224.99142239417608  \\
            1.9  1.9  223.4680828508127  \\
            2.0  1.9  221.22196525828065  \\
            2.1  1.9  218.3275555372851  \\
            2.2  1.9  214.9246469505909  \\
            2.3  1.9  211.2305733085735  \\
            2.4  1.9  207.55322080282286  \\
            2.5  1.9  204.30480376705128  \\
            2.6  1.9  202.01639260957285  \\
            2.7  1.9  201.35318465865754  \\
            2.8  1.9  203.13051073159673  \\
            2.9  1.9  208.33057192242396  \\
            3.0  1.9  218.11990245299836  \\
            \\
            -3.0  2.0  194.7224362268005  \\
            -2.9  2.0  186.67440994374638  \\
            -2.8  2.0  183.3163675556814  \\
            -2.7  2.0  183.4580127318261  \\
            -2.6  2.0  186.09447781267266  \\
            -2.5  2.0  190.38889201859283  \\
            -2.4  2.0  195.65568088362878  \\
            -2.3  2.0  201.3446016673241  \\
            -2.2  2.0  207.0255208013769  \\
            -2.1  2.0  212.37394099999995  \\
            -2.0  2.0  217.157287525381  \\
            -1.9  2.0  221.22196525828065  \\
            -1.8  2.0  224.48120065558584  \\
            -1.7  2.0  226.9036853127358  \\
            -1.6  2.0  228.503040552467  \\
            -1.5  2.0  229.328125  \\
            -1.4  2.0  229.45420912076406  \\
            -1.3  2.0  228.97504167797027  \\
            -1.2  2.0  227.99583232930965  \\
            -1.1  2.0  226.627171273262  \\
            -1.0  2.0  224.97990000503745  \\
            -0.9  2.0  223.16093587023613  \\
            -0.8  2.0  221.2700364135439  \\
            -0.7  2.0  219.39746717107136  \\
            -0.6  2.0  217.62250900386692  \\
            -0.5  2.0  216.01270989820634  \\
            -0.4  2.0  214.62375428701128  \\
            -0.3  2.0  213.49979459187887  \\
            -0.2  2.0  212.67406992295952  \\
            -0.1  2.0  212.16963077509754  \\
            0.0  2.0  212.0  \\
            0.1  2.0  212.16963077509754  \\
            0.2  2.0  212.67406992295952  \\
            0.3  2.0  213.49979459187887  \\
            0.4  2.0  214.62375428701128  \\
            0.5  2.0  216.01270989820634  \\
            0.6  2.0  217.62250900386692  \\
            0.7  2.0  219.39746717107136  \\
            0.8  2.0  221.2700364135439  \\
            0.9  2.0  223.16093587023613  \\
            1.0  2.0  224.97990000503745  \\
            1.1  2.0  226.627171273262  \\
            1.2  2.0  227.99583232930965  \\
            1.3  2.0  228.97504167797027  \\
            1.4  2.0  229.45420912076406  \\
            1.5  2.0  229.328125  \\
            1.6  2.0  228.503040552467  \\
            1.7  2.0  226.9036853127358  \\
            1.8  2.0  224.48120065558584  \\
            1.9  2.0  221.22196525828065  \\
            2.0  2.0  217.157287525381  \\
            2.1  2.0  212.37394099999995  \\
            2.2  2.0  207.0255208013769  \\
            2.3  2.0  201.3446016673241  \\
            2.4  2.0  195.65568088362878  \\
            2.5  2.0  190.38889201859283  \\
            2.6  2.0  186.09447781267266  \\
            2.7  2.0  183.4580127318261  \\
            2.8  2.0  183.3163675556814  \\
            2.9  2.0  186.67440994374638  \\
            3.0  2.0  194.7224362268005  \\
            \\
            -3.0  2.1  170.3580603792964  \\
            -2.9  2.1  164.0265576685136  \\
            -2.8  2.1  162.49932499999997  \\
            -2.7  2.1  164.5612389956187  \\
            -2.6  2.1  169.18376397661748  \\
            -2.5  2.1  175.50755102266206  \\
            -2.4  2.1  182.82577279137715  \\
            -2.3  2.1  190.5681992264768  \\
            -2.2  2.1  198.28602049109512  \\
            -2.1  2.1  205.63742487116605  \\
            -2.0  2.1  212.37394099999995  \\
            -1.9  2.1  218.3275555372851  \\
            -1.8  2.1  223.39861933981638  \\
            -1.7  2.1  227.54455708807004  \\
            -1.6  2.1  230.76939712080667  \\
            -1.5  2.1  233.11413963707372  \\
            -1.4  2.1  234.6479821111056  \\
            -1.3  2.1  235.46042028061237  \\
            -1.2  2.1  235.65424085394915  \\
            -1.1  2.1  235.33941749281865  \\
            -1.0  2.1  234.62791399391426  \\
            -0.9  2.1  233.62938732126634  \\
            -0.8  2.1  232.44776786751385  \\
            -0.7  2.1  231.17867511090506  \\
            -0.6  2.1  229.90760439048853  \\
            -0.5  2.1  228.70879636825805  \\
            -0.4  2.1  227.64467729377566  \\
            -0.3  2.1  226.7657386066076  \\
            -0.2  2.1  226.11071226718002  \\
            -0.1  2.1  225.70689683026663  \\
            0.0  2.1  225.57050099999998  \\
            0.1  2.1  225.70689683026663  \\
            0.2  2.1  226.11071226718002  \\
            0.3  2.1  226.7657386066076  \\
            0.4  2.1  227.64467729377566  \\
            0.5  2.1  228.70879636825805  \\
            0.6  2.1  229.90760439048853  \\
            0.7  2.1  231.17867511090506  \\
            0.8  2.1  232.44776786751385  \\
            0.9  2.1  233.62938732126634  \\
            1.0  2.1  234.62791399391426  \\
            1.1  2.1  235.33941749281865  \\
            1.2  2.1  235.65424085394915  \\
            1.3  2.1  235.46042028061237  \\
            1.4  2.1  234.6479821111056  \\
            1.5  2.1  233.11413963707372  \\
            1.6  2.1  230.76939712080667  \\
            1.7  2.1  227.54455708807004  \\
            1.8  2.1  223.39861933981638  \\
            1.9  2.1  218.3275555372851  \\
            2.0  2.1  212.37394099999995  \\
            2.1  2.1  205.63742487116605  \\
            2.2  2.1  198.28602049109512  \\
            2.3  2.1  190.5681992264768  \\
            2.4  2.1  182.82577279137715  \\
            2.5  2.1  175.50755102266206  \\
            2.6  2.1  169.18376397661748  \\
            2.7  2.1  164.5612389956187  \\
            2.8  2.1  162.49932499999997  \\
            2.9  2.1  164.0265576685136  \\
            3.0  2.1  170.3580603792964  \\
            \\
            -3.0  2.2  145.35959694631856  \\
            -2.9  2.2  140.6980490476085  \\
            -2.8  2.2  140.96954598482304  \\
            -2.7  2.2  144.93305767223939  \\
            -2.6  2.2  151.53536091046067  \\
            -2.5  2.2  159.89366851602293  \\
            -2.4  2.2  169.2789980810083  \\
            -2.3  2.2  179.10028566748568  \\
            -2.2  2.2  188.88925081996624  \\
            -2.1  2.2  198.28602049109512  \\
            -2.0  2.2  207.0255208013769  \\
            -1.9  2.2  214.9246469505909  \\
            -1.8  2.2  221.87022299336363  \\
            -1.7  2.2  227.80776446912188  \\
            -1.6  2.2  232.73105786917506  \\
            -1.5  2.2  236.6725713986849  \\
            -1.4  2.2  239.6947111446668  \\
            -1.3  2.2  241.88193521655398  \\
            -1.2  2.2  243.3337352468642  \\
            -1.1  2.2  244.15848936140625  \\
            -1.0  2.2  244.4681829157237  \\
            -0.9  2.2  244.37398262845264  \\
            -0.8  2.2  243.98263613792804  \\
            -0.7  2.2  243.39365274873404  \\
            -0.6  2.2  242.69720299969504  \\
            -0.5  2.2  241.97265603503973  \\
            -0.4  2.2  241.28765653214418  \\
            -0.3  2.2  240.69762950205694  \\
            -0.2  2.2  240.24559413741736  \\
            -0.1  2.2  239.96216923849832  \\
            0.0  2.2  239.86566400000004  \\
            0.1  2.2  239.96216923849832  \\
            0.2  2.2  240.24559413741736  \\
            0.3  2.2  240.69762950205694  \\
            0.4  2.2  241.28765653214418  \\
            0.5  2.2  241.97265603503973  \\
            0.6  2.2  242.69720299969504  \\
            0.7  2.2  243.39365274873404  \\
            0.8  2.2  243.98263613792804  \\
            0.9  2.2  244.37398262845264  \\
            1.0  2.2  244.4681829157237  \\
            1.1  2.2  244.15848936140625  \\
            1.2  2.2  243.3337352468642  \\
            1.3  2.2  241.88193521655398  \\
            1.4  2.2  239.6947111446668  \\
            1.5  2.2  236.6725713986849  \\
            1.6  2.2  232.73105786917506  \\
            1.7  2.2  227.80776446912188  \\
            1.8  2.2  221.87022299336363  \\
            1.9  2.2  214.9246469505909  \\
            2.0  2.2  207.0255208013769  \\
            2.1  2.2  198.28602049109512  \\
            2.2  2.2  188.88925081996624  \\
            2.3  2.2  179.10028566748568  \\
            2.4  2.2  169.2789980810083  \\
            2.5  2.2  159.89366851602293  \\
            2.6  2.2  151.53536091046067  \\
            2.7  2.2  144.93305767223939  \\
            2.8  2.2  140.96954598482304  \\
            2.9  2.2  140.6980490476085  \\
            3.0  2.2  145.35959694631856  \\
            \\
            -3.0  2.3  120.15476708901626  \\
            -2.9  2.3  117.09312588151161  \\
            -2.8  2.3  119.10873200754355  \\
            -2.7  2.3  124.93355353338902  \\
            -2.6  2.3  133.4886417003129  \\
            -2.5  2.3  143.86678889585943  \\
            -2.4  2.3  155.31592945138323  \\
            -2.3  2.3  167.2232885764925  \\
            -2.2  2.3  179.10028566748568  \\
            -2.1  2.3  190.5681992264768  \\
            -2.0  2.3  201.3446016673241  \\
            -1.9  2.3  211.2305733085735  \\
            -1.8  2.3  220.0987057787346  \\
            -1.7  2.3  227.88190576568726  \\
            -1.6  2.3  234.5630103672785  \\
            -1.5  2.3  240.16522503354852  \\
            -1.4  2.3  244.7433939728426  \\
            -1.3  2.3  248.37611062223118  \\
            -1.2  2.3  251.15867203023484  \\
            -1.1  2.3  253.19687544814158  \\
            -1.0  2.3  254.60164781589307  \\
            -0.9  2.3  255.48448902972942  \\
            -0.8  2.3  255.95369797571752  \\
            -0.7  2.3  256.11133669226393  \\
            -0.6  2.3  256.0508734466978  \\
            -0.5  2.3  255.8554311422249  \\
            -0.4  2.3  255.5965548438029  \\
            -0.3  2.3  255.33340308938412  \\
            -0.2  2.3  255.11226380303097  \\
            -0.1  2.3  254.96629851012253  \\
            0.0  2.3  254.915429  \\
            0.1  2.3  254.96629851012253  \\
            0.2  2.3  255.11226380303097  \\
            0.3  2.3  255.33340308938412  \\
            0.4  2.3  255.5965548438029  \\
            0.5  2.3  255.8554311422249  \\
            0.6  2.3  256.0508734466978  \\
            0.7  2.3  256.11133669226393  \\
            0.8  2.3  255.95369797571752  \\
            0.9  2.3  255.48448902972942  \\
            1.0  2.3  254.60164781589307  \\
            1.1  2.3  253.19687544814158  \\
            1.2  2.3  251.15867203023484  \\
            1.3  2.3  248.37611062223118  \\
            1.4  2.3  244.7433939728426  \\
            1.5  2.3  240.16522503354852  \\
            1.6  2.3  234.5630103672785  \\
            1.7  2.3  227.88190576568726  \\
            1.8  2.3  220.0987057787346  \\
            1.9  2.3  211.2305733085735  \\
            2.0  2.3  201.3446016673241  \\
            2.1  2.3  190.5681992264768  \\
            2.2  2.3  179.10028566748568  \\
            2.3  2.3  167.2232885764925  \\
            2.4  2.3  155.31592945138323  \\
            2.5  2.3  143.86678889585943  \\
            2.6  2.3  133.4886417003129  \\
            2.7  2.3  124.93355353338902  \\
            2.8  2.3  119.10873200754355  \\
            2.9  2.3  117.09312588151161  \\
            3.0  2.3  120.15476708901626  \\
            \\
            -3.0  2.4  95.27885160614996  \\
            -2.9  2.4  93.72190085670736  \\
            -2.8  2.4  97.40279286671112  \\
            -2.7  2.4  105.02538302509407  \\
            -2.6  2.4  115.48394053912561  \\
            -2.5  2.4  127.8458336798572  \\
            -2.4  2.4  141.33496039326914  \\
            -2.3  2.4  155.31592945138323  \\
            -2.2  2.4  169.2789980810083  \\
            -2.1  2.4  182.82577279137715  \\
            -2.0  2.4  195.65568088362878  \\
            -1.9  2.4  207.55322080282286  \\
            -1.8  2.4  218.37600000000003  \\
            -1.7  2.4  228.04356919131777  \\
            -1.6  2.4  236.5270616841695  \\
            -1.5  2.4  243.83964560327624  \\
            -1.4  2.4  250.0277951795347  \\
            -1.3  2.4  255.16338452729792  \\
            -1.2  2.4  259.336603297359  \\
            -1.1  2.4  262.6496880486799  \\
            -1.0  2.4  265.21145600000006  \\
            -0.9  2.4  267.1326189971168  \\
            -0.8  2.4  268.52184524242  \\
            -0.7  2.4  269.482525  \\
            -0.6  2.4  270.1101848092896  \\
            -0.5  2.4  270.490483687674  \\
            -0.4  2.4  270.69771557941505  \\
            -0.3  2.4  270.7937362282566  \\
            -0.2  2.4  270.82723096515946  \\
            -0.1  2.4  270.8332435835451  \\
            0.0  2.4  270.832896  \\
            0.1  2.4  270.8332435835451  \\
            0.2  2.4  270.82723096515946  \\
            0.3  2.4  270.7937362282566  \\
            0.4  2.4  270.69771557941505  \\
            0.5  2.4  270.490483687674  \\
            0.6  2.4  270.1101848092896  \\
            0.7  2.4  269.482525  \\
            0.8  2.4  268.52184524242  \\
            0.9  2.4  267.1326189971168  \\
            1.0  2.4  265.21145600000006  \\
            1.1  2.4  262.6496880486799  \\
            1.2  2.4  259.336603297359  \\
            1.3  2.4  255.16338452729792  \\
            1.4  2.4  250.0277951795347  \\
            1.5  2.4  243.83964560327624  \\
            1.6  2.4  236.5270616841695  \\
            1.7  2.4  228.04356919131777  \\
            1.8  2.4  218.37600000000003  \\
            1.9  2.4  207.55322080282286  \\
            2.0  2.4  195.65568088362878  \\
            2.1  2.4  182.82577279137715  \\
            2.2  2.4  169.2789980810083  \\
            2.3  2.4  155.31592945138323  \\
            2.4  2.4  141.33496039326914  \\
            2.5  2.4  127.8458336798572  \\
            2.6  2.4  115.48394053912561  \\
            2.7  2.4  105.02538302509407  \\
            2.8  2.4  97.40279286671112  \\
            2.9  2.4  93.72190085670736  \\
            3.0  2.4  95.27885160614996  \\
            \\
            -3.0  2.5  71.38811182595592  \\
            -2.9  2.5  71.21378512330892  \\
            -2.8  2.5  76.45528483933215  \\
            -2.7  2.5  85.7872273899911  \\
            -2.6  2.5  98.07602558659106  \\
            -2.5  2.5  112.36259934553469  \\
            -2.4  2.5  127.8458336798572  \\
            -2.3  2.5  143.86678889585943  \\
            -2.2  2.5  159.89366851602293  \\
            -2.1  2.5  175.50755102266206  \\
            -2.0  2.5  190.38889201859283  \\
            -1.9  2.5  204.30480376705128  \\
            -1.8  2.5  217.09711921811635  \\
            -1.7  2.5  228.6712474449047  \\
            -1.6  2.5  238.9858267679155  \\
            -1.5  2.5  248.04318058634345  \\
            -1.4  2.5  255.88057889127438  \\
            -1.3  2.5  262.5623054335989  \\
            -1.2  2.5  268.17252639987254  \\
            -1.1  2.5  272.8089510940747  \\
            -1.0  2.5  276.577268489437  \\
            -0.9  2.5  279.5863356741549  \\
            -0.8  2.5  281.9440853943722  \\
            -0.7  2.5  283.75411051079135  \\
            -0.6  2.5  285.11287384680156  \\
            -0.5  2.5  286.10748341900694  \\
            -0.4  2.5  286.8139663437785  \\
            -0.3  2.5  287.2959707853522  \\
            -0.2  2.5  287.60382504142774  \\
            -0.1  2.5  287.77388689914335  \\
            0.0  2.5  287.828125  \\
            0.1  2.5  287.77388689914335  \\
            0.2  2.5  287.60382504142774  \\
            0.3  2.5  287.2959707853522  \\
            0.4  2.5  286.8139663437785  \\
            0.5  2.5  286.10748341900694  \\
            0.6  2.5  285.11287384680156  \\
            0.7  2.5  283.75411051079135  \\
            0.8  2.5  281.9440853943722  \\
            0.9  2.5  279.5863356741549  \\
            1.0  2.5  276.577268489437  \\
            1.1  2.5  272.8089510940747  \\
            1.2  2.5  268.17252639987254  \\
            1.3  2.5  262.5623054335989  \\
            1.4  2.5  255.88057889127438  \\
            1.5  2.5  248.04318058634345  \\
            1.6  2.5  238.9858267679155  \\
            1.7  2.5  228.6712474449047  \\
            1.8  2.5  217.09711921811635  \\
            1.9  2.5  204.30480376705128  \\
            2.0  2.5  190.38889201859283  \\
            2.1  2.5  175.50755102266206  \\
            2.2  2.5  159.89366851602293  \\
            2.3  2.5  143.86678889585943  \\
            2.4  2.5  127.8458336798572  \\
            2.5  2.5  112.36259934553469  \\
            2.6  2.5  98.07602558659106  \\
            2.7  2.5  85.7872273899911  \\
            2.8  2.5  76.45528483933215  \\
            2.9  2.5  71.21378512330892  \\
            3.0  2.5  71.38811182595592  \\
            \\
            -3.0  2.6  49.273969507422954  \\
            -2.9  2.6  50.331678050166765  \\
            -2.8  2.6  57.0016138782997  \\
            -2.7  2.6  67.92801321869004  \\
            -2.6  2.6  81.94834110614225  \\
            -2.5  2.6  98.07602558659106  \\
            -2.4  2.6  115.48394053912561  \\
            -2.3  2.6  133.4886417003129  \\
            -2.2  2.6  151.53536091046067  \\
            -2.1  2.6  169.18376397661748  \\
            -2.0  2.6  186.09447781267266  \\
            -1.9  2.6  202.01639260957285  \\
            -1.8  2.6  216.7747446286734  \\
            -1.7  2.6  230.2599847018145  \\
            -1.6  2.6  242.4174365500673  \\
            -1.5  2.6  253.2377474740921  \\
            -1.4  2.6  262.7481316923637  \\
            -1.3  2.6  271.00440348541343  \\
            -1.2  2.6  278.0837932443334  \\
            -1.1  2.6  284.07853446533613  \\
            -1.0  2.6  289.09020369624693  \\
            -0.9  2.6  293.22478854258145  \\
            -0.8  2.6  296.5884513232209  \\
            -0.7  2.6  299.2839482145605  \\
            -0.6  2.6  301.4076562681739  \\
            -0.5  2.6  303.0471541855888  \\
            -0.4  2.6  304.2792979160616  \\
            -0.3  2.6  305.1687297412024  \\
            -0.2  2.6  305.76676015851064  \\
            -0.1  2.6  306.11056600482084  \\
            0.0  2.6  306.22265600000003  \\
            0.1  2.6  306.11056600482084  \\
            0.2  2.6  305.76676015851064  \\
            0.3  2.6  305.1687297412024  \\
            0.4  2.6  304.2792979160616  \\
            0.5  2.6  303.0471541855888  \\
            0.6  2.6  301.4076562681739  \\
            0.7  2.6  299.2839482145605  \\
            0.8  2.6  296.5884513232209  \\
            0.9  2.6  293.22478854258145  \\
            1.0  2.6  289.09020369624693  \\
            1.1  2.6  284.07853446533613  \\
            1.2  2.6  278.0837932443334  \\
            1.3  2.6  271.00440348541343  \\
            1.4  2.6  262.7481316923637  \\
            1.5  2.6  253.2377474740921  \\
            1.6  2.6  242.4174365500673  \\
            1.7  2.6  230.2599847018145  \\
            1.8  2.6  216.7747446286734  \\
            1.9  2.6  202.01639260957285  \\
            2.0  2.6  186.09447781267266  \\
            2.1  2.6  169.18376397661748  \\
            2.2  2.6  151.53536091046067  \\
            2.3  2.6  133.4886417003129  \\
            2.4  2.6  115.48394053912561  \\
            2.5  2.6  98.07602558659106  \\
            2.6  2.6  81.94834110614225  \\
            2.7  2.6  67.92801321869004  \\
            2.8  2.6  57.0016138782997  \\
            2.9  2.6  50.331678050166765  \\
            3.0  2.6  49.273969507422954  \\
            \\
            -3.0  2.7  29.87794375437103  \\
            -2.9  2.7  31.98691629571865  \\
            -2.8  2.7  39.92400005940999  \\
            -2.7  2.7  52.30189572046016  \\
            -2.6  2.7  67.92801321869004  \\
            -2.5  2.7  85.7872273899911  \\
            -2.4  2.7  105.02538302509407  \\
            -2.3  2.7  124.93355353338902  \\
            -2.2  2.7  144.93305767223939  \\
            -2.1  2.7  164.5612389956187  \\
            -2.0  2.7  183.4580127318261  \\
            -1.9  2.7  201.35318465865754  \\
            -1.8  2.7  218.05454613344708  \\
            -1.7  2.7  233.43674867073338  \\
            -1.6  2.7  247.4309602482405  \\
            -1.5  2.7  260.0153037636119  \\
            -1.4  2.7  271.2060756635268  \\
            -1.3  2.7  281.04973964040573  \\
            -1.2  2.7  289.61568638462046  \\
            -1.1  2.7  296.98974568230113  \\
            -1.0  2.7  303.26843171608675  \\
            -0.9  2.7  308.5538963988265  \\
            -0.8  2.7  312.9495591890626  \\
            -0.7  2.7  316.5563754508018  \\
            -0.6  2.7  319.4696994799794  \\
            -0.5  2.7  321.776693357645  \\
            -0.4  2.7  323.5542293753167  \\
            -0.3  2.7  324.86723245956324  \\
            -0.2  2.7  325.7674102548151  \\
            -0.1  2.7  326.29232258955886  \\
            0.0  2.7  326.46474900000004  \\
            0.1  2.7  326.29232258955886  \\
            0.2  2.7  325.7674102548151  \\
            0.3  2.7  324.86723245956324  \\
            0.4  2.7  323.5542293753167  \\
            0.5  2.7  321.776693357645  \\
            0.6  2.7  319.4696994799794  \\
            0.7  2.7  316.5563754508018  \\
            0.8  2.7  312.9495591890626  \\
            0.9  2.7  308.5538963988265  \\
            1.0  2.7  303.26843171608675  \\
            1.1  2.7  296.98974568230113  \\
            1.2  2.7  289.61568638462046  \\
            1.3  2.7  281.04973964040573  \\
            1.4  2.7  271.2060756635268  \\
            1.5  2.7  260.0153037636119  \\
            1.6  2.7  247.4309602482405  \\
            1.7  2.7  233.43674867073338  \\
            1.8  2.7  218.05454613344708  \\
            1.9  2.7  201.35318465865754  \\
            2.0  2.7  183.4580127318261  \\
            2.1  2.7  164.5612389956187  \\
            2.2  2.7  144.93305767223939  \\
            2.3  2.7  124.93355353338902  \\
            2.4  2.7  105.02538302509407  \\
            2.5  2.7  85.7872273899911  \\
            2.6  2.7  67.92801321869004  \\
            2.7  2.7  52.30189572046016  \\
            2.8  2.7  39.92400005940999  \\
            2.9  2.7  31.98691629571865  \\
            3.0  2.7  29.87794375437103  \\
            \\
            -3.0  2.8  14.307342535281588  \\
            -2.9  2.8  17.254979051706773  \\
            -2.8  2.8  26.267199381272587  \\
            -2.7  2.8  39.92400005940999  \\
            -2.6  2.8  57.0016138782997  \\
            -2.5  2.8  76.45528483933215  \\
            -2.4  2.8  97.40279286671112  \\
            -2.3  2.8  119.10873200754355  \\
            -2.2  2.8  140.96954598482304  \\
            -2.1  2.8  162.49932499999997  \\
            -2.0  2.8  183.3163675556814  \\
            -1.9  2.8  203.13051073159673  \\
            -1.8  2.8  221.73123173456588  \\
            -1.7  2.8  238.97652258465473  \\
            -1.6  2.8  254.78253841924374  \\
            -1.5  2.8  269.11401801895664  \\
            -1.4  2.8  281.9754727163037  \\
            -1.3  2.8  293.40313678868165  \\
            -1.2  2.8  303.45766874035684  \\
            -1.1  2.8  312.217588564612  \\
            -1.0  2.8  319.7734312260896  \\
            -0.9  2.8  326.22259136347463  \\
            -0.8  2.8  331.6648288120994  \\
            -0.7  2.8  336.19839929332534  \\
            -0.6  2.8  339.91676989284036  \\
            -0.5  2.8  342.90587518330614  \\
            -0.4  2.8  345.2418674827512  \\
            -0.3  2.8  346.9893141909011  \\
            -0.2  2.8  348.1997967366799  \\
            -0.1  2.8  348.9108695860744  \\
            0.0  2.8  349.14534399999997  \\
            0.1  2.8  348.9108695860744  \\
            0.2  2.8  348.1997967366799  \\
            0.3  2.8  346.9893141909011  \\
            0.4  2.8  345.2418674827512  \\
            0.5  2.8  342.90587518330614  \\
            0.6  2.8  339.91676989284036  \\
            0.7  2.8  336.19839929332534  \\
            0.8  2.8  331.6648288120994  \\
            0.9  2.8  326.22259136347463  \\
            1.0  2.8  319.7734312260896  \\
            1.1  2.8  312.217588564612  \\
            1.2  2.8  303.45766874035684  \\
            1.3  2.8  293.40313678868165  \\
            1.4  2.8  281.9754727163037  \\
            1.5  2.8  269.11401801895664  \\
            1.6  2.8  254.78253841924374  \\
            1.7  2.8  238.97652258465473  \\
            1.8  2.8  221.73123173456588  \\
            1.9  2.8  203.13051073159673  \\
            2.0  2.8  183.3163675556814  \\
            2.1  2.8  162.49932499999997  \\
            2.2  2.8  140.96954598482304  \\
            2.3  2.8  119.10873200754355  \\
            2.4  2.8  97.40279286671112  \\
            2.5  2.8  76.45528483933215  \\
            2.6  2.8  57.0016138782997  \\
            2.7  2.8  39.92400005940999  \\
            2.8  2.8  26.267199381272587  \\
            2.9  2.8  17.254979051706773  \\
            3.0  2.8  14.307342535281588  \\
            \\
            -3.0  2.9  3.8517061646907176  \\
            -2.9  2.9  7.391946203679949  \\
            -2.8  2.9  17.254979051706773  \\
            -2.7  2.9  31.98691629571865  \\
            -2.6  2.9  50.331678050166765  \\
            -2.5  2.9  71.21378512330892  \\
            -2.4  2.9  93.72190085670736  \\
            -2.3  2.9  117.09312588151161  \\
            -2.2  2.9  140.6980490476085  \\
            -2.1  2.9  164.0265576685136  \\
            -2.0  2.9  186.67440994374638  \\
            -1.9  2.9  208.33057192242396  \\
            -1.8  2.9  228.76532060211628  \\
            -1.7  2.9  247.81911365691485  \\
            -1.6  2.9  265.39222479872046  \\
            -1.5  2.9  281.4351418405842  \\
            -1.4  2.9  295.9397221057421  \\
            -1.3  2.9  308.9310968848771  \\
            -1.2  2.9  320.460313189788  \\
            -1.1  2.9  330.5976971258317  \\
            -1.0  2.9  339.4269188992733  \\
            -0.9  2.9  347.0397349373826  \\
            -0.8  2.9  353.53137803865974  \\
            -0.7  2.9  358.9965621571492  \\
            -0.6  2.9  363.52606467663804  \\
            -0.5  2.9  367.203846195037  \\
            -0.4  2.9  370.10466626378457  \\
            -0.3  2.9  372.29215352223616  \\
            -0.2  2.9  373.8172904659216  \\
            -0.1  2.9  374.71727680739156  \\
            0.0  2.9  375.01474099999996  \\
            0.1  2.9  374.71727680739156  \\
            0.2  2.9  373.8172904659216  \\
            0.3  2.9  372.29215352223616  \\
            0.4  2.9  370.10466626378457  \\
            0.5  2.9  367.203846195037  \\
            0.6  2.9  363.52606467663804  \\
            0.7  2.9  358.9965621571492  \\
            0.8  2.9  353.53137803865974  \\
            0.9  2.9  347.0397349373826  \\
            1.0  2.9  339.4269188992733  \\
            1.1  2.9  330.5976971258317  \\
            1.2  2.9  320.460313189788  \\
            1.3  2.9  308.9310968848771  \\
            1.4  2.9  295.9397221057421  \\
            1.5  2.9  281.4351418405842  \\
            1.6  2.9  265.39222479872046  \\
            1.7  2.9  247.81911365691485  \\
            1.8  2.9  228.76532060211628  \\
            1.9  2.9  208.33057192242396  \\
            2.0  2.9  186.67440994374638  \\
            2.1  2.9  164.0265576685136  \\
            2.2  2.9  140.6980490476085  \\
            2.3  2.9  117.09312588151161  \\
            2.4  2.9  93.72190085670736  \\
            2.5  2.9  71.21378512330892  \\
            2.6  2.9  50.331678050166765  \\
            2.7  2.9  31.98691629571865  \\
            2.8  2.9  17.254979051706773  \\
            2.9  2.9  7.391946203679949  \\
            3.0  2.9  3.8517061646907176  \\
            \\
            -3.0  3.0  0.0  \\
            -2.9  3.0  3.8517061646907176  \\
            -2.8  3.0  14.307342535281588  \\
            -2.7  3.0  29.87794375437103  \\
            -2.6  3.0  49.273969507422954  \\
            -2.5  3.0  71.38811182595592  \\
            -2.4  3.0  95.27885160614996  \\
            -2.3  3.0  120.15476708901626  \\
            -2.2  3.0  145.35959694631856  \\
            -2.1  3.0  170.3580603792964  \\
            -2.0  3.0  194.7224362268005  \\
            -1.9  3.0  218.11990245299836  \\
            -1.8  3.0  240.30063649629665  \\
            -1.7  3.0  261.086675763365  \\
            -1.6  3.0  280.36153599999994  \\
            -1.5  3.0  298.06058332549753  \\
            -1.4  3.0  314.16215335290997  \\
            -1.3  3.0  328.6794080270155  \\
            -1.2  3.0  341.65291761474884  \\
            -1.1  3.0  353.1439517336444  \\
            -1.0  3.0  363.2284594984475  \\
            -0.9  3.0  371.991714946599  \\
            -0.8  3.0  379.52360005930626  \\
            -0.7  3.0  385.91449415902036  \\
            -0.6  3.0  391.25173550172485  \\
            -0.5  3.0  395.61661877404254  \\
            -0.4  3.0  399.0818912226949  \\
            -0.3  3.0  401.70971052173553  \\
            -0.2  3.0  403.550029388007  \\
            -0.1  3.0  404.6393754585473  \\
            0.0  3.0  405.0  \\
            0.1  3.0  404.6393754585473  \\
            0.2  3.0  403.550029388007  \\
            0.3  3.0  401.70971052173553  \\
            0.4  3.0  399.0818912226949  \\
            0.5  3.0  395.61661877404254  \\
            0.6  3.0  391.25173550172485  \\
            0.7  3.0  385.91449415902036  \\
            0.8  3.0  379.52360005930626  \\
            0.9  3.0  371.991714946599  \\
            1.0  3.0  363.2284594984475  \\
            1.1  3.0  353.1439517336444  \\
            1.2  3.0  341.65291761474884  \\
            1.3  3.0  328.6794080270155  \\
            1.4  3.0  314.16215335290997  \\
            1.5  3.0  298.06058332549753  \\
            1.6  3.0  280.36153599999994  \\
            1.7  3.0  261.086675763365  \\
            1.8  3.0  240.30063649629665  \\
            1.9  3.0  218.11990245299836  \\
            2.0  3.0  194.7224362268005  \\
            2.1  3.0  170.3580603792964  \\
            2.2  3.0  145.35959694631856  \\
            2.3  3.0  120.15476708901626  \\
            2.4  3.0  95.27885160614996  \\
            2.5  3.0  71.38811182595592  \\
            2.6  3.0  49.273969507422954  \\
            2.7  3.0  29.87794375437103  \\
            2.8  3.0  14.307342535281588  \\
            2.9  3.0  3.8517061646907176  \\
            3.0  3.0  0.0  \\
            \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/tikz/counter_example_contour.tex <==
\tikzsetfigurename{counter_example_contour}
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[view={{0}{90}},
colormap/viridis,
colorbar right,
colorbar style={
    ylabel={$W(\boldsymbol{F})$},
    ylabel near ticks,
    },
unbounded coords={jump},
xlabel={${F}_{11}$},
ylabel={${F}_{22}$},
axis equal=true,axis equal image]
    \addplot3[surf]
        table[row sep={\\}]
        {
            x  y  z  \\
            -3.0  -3.0  0.0  \\
            -2.9  -3.0  3.8517061646907176  \\
            -2.8  -3.0  14.307342535281588  \\
            -2.7  -3.0  29.87794375437103  \\
            -2.6  -3.0  49.273969507422954  \\
            -2.5  -3.0  71.38811182595592  \\
            -2.4  -3.0  95.27885160614996  \\
            -2.3  -3.0  120.15476708901626  \\
            -2.2  -3.0  145.35959694631856  \\
            -2.1  -3.0  170.3580603792964  \\
            -2.0  -3.0  194.7224362268005  \\
            -1.9  -3.0  218.11990245299836  \\
            -1.8  -3.0  240.30063649629665  \\
            -1.7  -3.0  261.086675763365  \\
            -1.6  -3.0  280.36153599999994  \\
            -1.5  -3.0  298.06058332549753  \\
            -1.4  -3.0  314.16215335290997  \\
            -1.3  -3.0  328.6794080270155  \\
            -1.2  -3.0  341.65291761474884  \\
            -1.1  -3.0  353.1439517336444  \\
            -1.0  -3.0  363.2284594984475  \\
            -0.9  -3.0  371.991714946599  \\
            -0.8  -3.0  379.52360005930626  \\
            -0.7  -3.0  385.91449415902036  \\
            -0.6  -3.0  391.25173550172485  \\
            -0.5  -3.0  395.61661877404254  \\
            -0.4  -3.0  399.0818912226949  \\
            -0.3  -3.0  401.70971052173553  \\
            -0.2  -3.0  403.550029388007  \\
            -0.1  -3.0  404.6393754585473  \\
            0.0  -3.0  405.0  \\
            0.1  -3.0  404.6393754585473  \\
            0.2  -3.0  403.550029388007  \\
            0.3  -3.0  401.70971052173553  \\
            0.4  -3.0  399.0818912226949  \\
            0.5  -3.0  395.61661877404254  \\
            0.6  -3.0  391.25173550172485  \\
            0.7  -3.0  385.91449415902036  \\
            0.8  -3.0  379.52360005930626  \\
            0.9  -3.0  371.991714946599  \\
            1.0  -3.0  363.2284594984475  \\
            1.1  -3.0  353.1439517336444  \\
            1.2  -3.0  341.65291761474884  \\
            1.3  -3.0  328.6794080270155  \\
            1.4  -3.0  314.16215335290997  \\
            1.5  -3.0  298.06058332549753  \\
            1.6  -3.0  280.36153599999994  \\
            1.7  -3.0  261.086675763365  \\
            1.8  -3.0  240.30063649629665  \\
            1.9  -3.0  218.11990245299836  \\
            2.0  -3.0  194.7224362268005  \\
            2.1  -3.0  170.3580603792964  \\
            2.2  -3.0  145.35959694631856  \\
            2.3  -3.0  120.15476708901626  \\
            2.4  -3.0  95.27885160614996  \\
            2.5  -3.0  71.38811182595592  \\
            2.6  -3.0  49.273969507422954  \\
            2.7  -3.0  29.87794375437103  \\
            2.8  -3.0  14.307342535281588  \\
            2.9  -3.0  3.8517061646907176  \\
            3.0  -3.0  0.0  \\
            \\
            -3.0  -2.9  3.8517061646907176  \\
            -2.9  -2.9  7.391946203679949  \\
            -2.8  -2.9  17.254979051706773  \\
            -2.7  -2.9  31.98691629571865  \\
            -2.6  -2.9  50.331678050166765  \\
            -2.5  -2.9  71.21378512330892  \\
            -2.4  -2.9  93.72190085670736  \\
            -2.3  -2.9  117.09312588151161  \\
            -2.2  -2.9  140.6980490476085  \\
            -2.1  -2.9  164.0265576685136  \\
            -2.0  -2.9  186.67440994374638  \\
            -1.9  -2.9  208.33057192242396  \\
            -1.8  -2.9  228.76532060211628  \\
            -1.7  -2.9  247.81911365691485  \\
            -1.6  -2.9  265.39222479872046  \\
            -1.5  -2.9  281.4351418405842  \\
            -1.4  -2.9  295.9397221057421  \\
            -1.3  -2.9  308.9310968848771  \\
            -1.2  -2.9  320.460313189788  \\
            -1.1  -2.9  330.5976971258317  \\
            -1.0  -2.9  339.4269188992733  \\
            -0.9  -2.9  347.0397349373826  \\
            -0.8  -2.9  353.53137803865974  \\
            -0.7  -2.9  358.9965621571492  \\
            -0.6  -2.9  363.52606467663804  \\
            -0.5  -2.9  367.203846195037  \\
            -0.4  -2.9  370.10466626378457  \\
            -0.3  -2.9  372.29215352223616  \\
            -0.2  -2.9  373.8172904659216  \\
            -0.1  -2.9  374.71727680739156  \\
            0.0  -2.9  375.01474099999996  \\
            0.1  -2.9  374.71727680739156  \\
            0.2  -2.9  373.8172904659216  \\
            0.3  -2.9  372.29215352223616  \\
            0.4  -2.9  370.10466626378457  \\
            0.5  -2.9  367.203846195037  \\
            0.6  -2.9  363.52606467663804  \\
            0.7  -2.9  358.9965621571492  \\
            0.8  -2.9  353.53137803865974  \\
            0.9  -2.9  347.0397349373826  \\
            1.0  -2.9  339.4269188992733  \\
            1.1  -2.9  330.5976971258317  \\
            1.2  -2.9  320.460313189788  \\
            1.3  -2.9  308.9310968848771  \\
            1.4  -2.9  295.9397221057421  \\
            1.5  -2.9  281.4351418405842  \\
            1.6  -2.9  265.39222479872046  \\
            1.7  -2.9  247.81911365691485  \\
            1.8  -2.9  228.76532060211628  \\
            1.9  -2.9  208.33057192242396  \\
            2.0  -2.9  186.67440994374638  \\
            2.1  -2.9  164.0265576685136  \\
            2.2  -2.9  140.6980490476085  \\
            2.3  -2.9  117.09312588151161  \\
            2.4  -2.9  93.72190085670736  \\
            2.5  -2.9  71.21378512330892  \\
            2.6  -2.9  50.331678050166765  \\
            2.7  -2.9  31.98691629571865  \\
            2.8  -2.9  17.254979051706773  \\
            2.9  -2.9  7.391946203679949  \\
            3.0  -2.9  3.8517061646907176  \\
            \\
            -3.0  -2.8  14.307342535281588  \\
            -2.9  -2.8  17.254979051706773  \\
            -2.8  -2.8  26.267199381272587  \\
            -2.7  -2.8  39.92400005940999  \\
            -2.6  -2.8  57.0016138782997  \\
            -2.5  -2.8  76.45528483933215  \\
            -2.4  -2.8  97.40279286671112  \\
            -2.3  -2.8  119.10873200754355  \\
            -2.2  -2.8  140.96954598482304  \\
            -2.1  -2.8  162.49932499999997  \\
            -2.0  -2.8  183.3163675556814  \\
            -1.9  -2.8  203.13051073159673  \\
            -1.8  -2.8  221.73123173456588  \\
            -1.7  -2.8  238.97652258465473  \\
            -1.6  -2.8  254.78253841924374  \\
            -1.5  -2.8  269.11401801895664  \\
            -1.4  -2.8  281.9754727163037  \\
            -1.3  -2.8  293.40313678868165  \\
            -1.2  -2.8  303.45766874035684  \\
            -1.1  -2.8  312.217588564612  \\
            -1.0  -2.8  319.7734312260896  \\
            -0.9  -2.8  326.22259136347463  \\
            -0.8  -2.8  331.6648288120994  \\
            -0.7  -2.8  336.19839929332534  \\
            -0.6  -2.8  339.91676989284036  \\
            -0.5  -2.8  342.90587518330614  \\
            -0.4  -2.8  345.2418674827512  \\
            -0.3  -2.8  346.9893141909011  \\
            -0.2  -2.8  348.1997967366799  \\
            -0.1  -2.8  348.9108695860744  \\
            0.0  -2.8  349.14534399999997  \\
            0.1  -2.8  348.9108695860744  \\
            0.2  -2.8  348.1997967366799  \\
            0.3  -2.8  346.9893141909011  \\
            0.4  -2.8  345.2418674827512  \\
            0.5  -2.8  342.90587518330614  \\
            0.6  -2.8  339.91676989284036  \\
            0.7  -2.8  336.19839929332534  \\
            0.8  -2.8  331.6648288120994  \\
            0.9  -2.8  326.22259136347463  \\
            1.0  -2.8  319.7734312260896  \\
            1.1  -2.8  312.217588564612  \\
            1.2  -2.8  303.45766874035684  \\
            1.3  -2.8  293.40313678868165  \\
            1.4  -2.8  281.9754727163037  \\
            1.5  -2.8  269.11401801895664  \\
            1.6  -2.8  254.78253841924374  \\
            1.7  -2.8  238.97652258465473  \\
            1.8  -2.8  221.73123173456588  \\
            1.9  -2.8  203.13051073159673  \\
            2.0  -2.8  183.3163675556814  \\
            2.1  -2.8  162.49932499999997  \\
            2.2  -2.8  140.96954598482304  \\
            2.3  -2.8  119.10873200754355  \\
            2.4  -2.8  97.40279286671112  \\
            2.5  -2.8  76.45528483933215  \\
            2.6  -2.8  57.0016138782997  \\
            2.7  -2.8  39.92400005940999  \\
            2.8  -2.8  26.267199381272587  \\
            2.9  -2.8  17.254979051706773  \\
            3.0  -2.8  14.307342535281588  \\
            \\
            -3.0  -2.7  29.87794375437103  \\
            -2.9  -2.7  31.98691629571865  \\
            -2.8  -2.7  39.92400005940999  \\
            -2.7  -2.7  52.30189572046016  \\
            -2.6  -2.7  67.92801321869004  \\
            -2.5  -2.7  85.7872273899911  \\
            -2.4  -2.7  105.02538302509407  \\
            -2.3  -2.7  124.93355353338902  \\
            -2.2  -2.7  144.93305767223939  \\
            -2.1  -2.7  164.5612389956187  \\
            -2.0  -2.7  183.4580127318261  \\
            -1.9  -2.7  201.35318465865754  \\
            -1.8  -2.7  218.05454613344708  \\
            -1.7  -2.7  233.43674867073338  \\
            -1.6  -2.7  247.4309602482405  \\
            -1.5  -2.7  260.0153037636119  \\
            -1.4  -2.7  271.2060756635268  \\
            -1.3  -2.7  281.04973964040573  \\
            -1.2  -2.7  289.61568638462046  \\
            -1.1  -2.7  296.98974568230113  \\
            -1.0  -2.7  303.26843171608675  \\
            -0.9  -2.7  308.5538963988265  \\
            -0.8  -2.7  312.9495591890626  \\
            -0.7  -2.7  316.5563754508018  \\
            -0.6  -2.7  319.4696994799794  \\
            -0.5  -2.7  321.776693357645  \\
            -0.4  -2.7  323.5542293753167  \\
            -0.3  -2.7  324.86723245956324  \\
            -0.2  -2.7  325.7674102548151  \\
            -0.1  -2.7  326.29232258955886  \\
            0.0  -2.7  326.46474900000004  \\
            0.1  -2.7  326.29232258955886  \\
            0.2  -2.7  325.7674102548151  \\
            0.3  -2.7  324.86723245956324  \\
            0.4  -2.7  323.5542293753167  \\
            0.5  -2.7  321.776693357645  \\
            0.6  -2.7  319.4696994799794  \\
            0.7  -2.7  316.5563754508018  \\
            0.8  -2.7  312.9495591890626  \\
            0.9  -2.7  308.5538963988265  \\
            1.0  -2.7  303.26843171608675  \\
            1.1  -2.7  296.98974568230113  \\
            1.2  -2.7  289.61568638462046  \\
            1.3  -2.7  281.04973964040573  \\
            1.4  -2.7  271.2060756635268  \\
            1.5  -2.7  260.0153037636119  \\
            1.6  -2.7  247.4309602482405  \\
            1.7  -2.7  233.43674867073338  \\
            1.8  -2.7  218.05454613344708  \\
            1.9  -2.7  201.35318465865754  \\
            2.0  -2.7  183.4580127318261  \\
            2.1  -2.7  164.5612389956187  \\
            2.2  -2.7  144.93305767223939  \\
            2.3  -2.7  124.93355353338902  \\
            2.4  -2.7  105.02538302509407  \\
            2.5  -2.7  85.7872273899911  \\
            2.6  -2.7  67.92801321869004  \\
            2.7  -2.7  52.30189572046016  \\
            2.8  -2.7  39.92400005940999  \\
            2.9  -2.7  31.98691629571865  \\
            3.0  -2.7  29.87794375437103  \\
            \\
            -3.0  -2.6  49.273969507422954  \\
            -2.9  -2.6  50.331678050166765  \\
            -2.8  -2.6  57.0016138782997  \\
            -2.7  -2.6  67.92801321869004  \\
            -2.6  -2.6  81.94834110614225  \\
            -2.5  -2.6  98.07602558659106  \\
            -2.4  -2.6  115.48394053912561  \\
            -2.3  -2.6  133.4886417003129  \\
            -2.2  -2.6  151.53536091046067  \\
            -2.1  -2.6  169.18376397661748  \\
            -2.0  -2.6  186.09447781267266  \\
            -1.9  -2.6  202.01639260957285  \\
            -1.8  -2.6  216.7747446286734  \\
            -1.7  -2.6  230.2599847018145  \\
            -1.6  -2.6  242.4174365500673  \\
            -1.5  -2.6  253.2377474740921  \\
            -1.4  -2.6  262.7481316923637  \\
            -1.3  -2.6  271.00440348541343  \\
            -1.2  -2.6  278.0837932443334  \\
            -1.1  -2.6  284.07853446533613  \\
            -1.0  -2.6  289.09020369624693  \\
            -0.9  -2.6  293.22478854258145  \\
            -0.8  -2.6  296.5884513232209  \\
            -0.7  -2.6  299.2839482145605  \\
            -0.6  -2.6  301.4076562681739  \\
            -0.5  -2.6  303.0471541855888  \\
            -0.4  -2.6  304.2792979160616  \\
            -0.3  -2.6  305.1687297412024  \\
            -0.2  -2.6  305.76676015851064  \\
            -0.1  -2.6  306.11056600482084  \\
            0.0  -2.6  306.22265600000003  \\
            0.1  -2.6  306.11056600482084  \\
            0.2  -2.6  305.76676015851064  \\
            0.3  -2.6  305.1687297412024  \\
            0.4  -2.6  304.2792979160616  \\
            0.5  -2.6  303.0471541855888  \\
            0.6  -2.6  301.4076562681739  \\
            0.7  -2.6  299.2839482145605  \\
            0.8  -2.6  296.5884513232209  \\
            0.9  -2.6  293.22478854258145  \\
            1.0  -2.6  289.09020369624693  \\
            1.1  -2.6  284.07853446533613  \\
            1.2  -2.6  278.0837932443334  \\
            1.3  -2.6  271.00440348541343  \\
            1.4  -2.6  262.7481316923637  \\
            1.5  -2.6  253.2377474740921  \\
            1.6  -2.6  242.4174365500673  \\
            1.7  -2.6  230.2599847018145  \\
            1.8  -2.6  216.7747446286734  \\
            1.9  -2.6  202.01639260957285  \\
            2.0  -2.6  186.09447781267266  \\
            2.1  -2.6  169.18376397661748  \\
            2.2  -2.6  151.53536091046067  \\
            2.3  -2.6  133.4886417003129  \\
            2.4  -2.6  115.48394053912561  \\
            2.5  -2.6  98.07602558659106  \\
            2.6  -2.6  81.94834110614225  \\
            2.7  -2.6  67.92801321869004  \\
            2.8  -2.6  57.0016138782997  \\
            2.9  -2.6  50.331678050166765  \\
            3.0  -2.6  49.273969507422954  \\
            \\
            -3.0  -2.5  71.38811182595592  \\
            -2.9  -2.5  71.21378512330892  \\
            -2.8  -2.5  76.45528483933215  \\
            -2.7  -2.5  85.7872273899911  \\
            -2.6  -2.5  98.07602558659106  \\
            -2.5  -2.5  112.36259934553469  \\
            -2.4  -2.5  127.8458336798572  \\
            -2.3  -2.5  143.86678889585943  \\
            -2.2  -2.5  159.89366851602293  \\
            -2.1  -2.5  175.50755102266206  \\
            -2.0  -2.5  190.38889201859283  \\
            -1.9  -2.5  204.30480376705128  \\
            -1.8  -2.5  217.09711921811635  \\
            -1.7  -2.5  228.6712474449047  \\
            -1.6  -2.5  238.9858267679155  \\
            -1.5  -2.5  248.04318058634345  \\
            -1.4  -2.5  255.88057889127438  \\
            -1.3  -2.5  262.5623054335989  \\
            -1.2  -2.5  268.17252639987254  \\
            -1.1  -2.5  272.8089510940747  \\
            -1.0  -2.5  276.577268489437  \\
            -0.9  -2.5  279.5863356741549  \\
            -0.8  -2.5  281.9440853943722  \\
            -0.7  -2.5  283.75411051079135  \\
            -0.6  -2.5  285.11287384680156  \\
            -0.5  -2.5  286.10748341900694  \\
            -0.4  -2.5  286.8139663437785  \\
            -0.3  -2.5  287.2959707853522  \\
            -0.2  -2.5  287.60382504142774  \\
            -0.1  -2.5  287.77388689914335  \\
            0.0  -2.5  287.828125  \\
            0.1  -2.5  287.77388689914335  \\
            0.2  -2.5  287.60382504142774  \\
            0.3  -2.5  287.2959707853522  \\
            0.4  -2.5  286.8139663437785  \\
            0.5  -2.5  286.10748341900694  \\
            0.6  -2.5  285.11287384680156  \\
            0.7  -2.5  283.75411051079135  \\
            0.8  -2.5  281.9440853943722  \\
            0.9  -2.5  279.5863356741549  \\
            1.0  -2.5  276.577268489437  \\
            1.1  -2.5  272.8089510940747  \\
            1.2  -2.5  268.17252639987254  \\
            1.3  -2.5  262.5623054335989  \\
            1.4  -2.5  255.88057889127438  \\
            1.5  -2.5  248.04318058634345  \\
            1.6  -2.5  238.9858267679155  \\
            1.7  -2.5  228.6712474449047  \\
            1.8  -2.5  217.09711921811635  \\
            1.9  -2.5  204.30480376705128  \\
            2.0  -2.5  190.38889201859283  \\
            2.1  -2.5  175.50755102266206  \\
            2.2  -2.5  159.89366851602293  \\
            2.3  -2.5  143.86678889585943  \\
            2.4  -2.5  127.8458336798572  \\
            2.5  -2.5  112.36259934553469  \\
            2.6  -2.5  98.07602558659106  \\
            2.7  -2.5  85.7872273899911  \\
            2.8  -2.5  76.45528483933215  \\
            2.9  -2.5  71.21378512330892  \\
            3.0  -2.5  71.38811182595592  \\
            \\
            -3.0  -2.4  95.27885160614996  \\
            -2.9  -2.4  93.72190085670736  \\
            -2.8  -2.4  97.40279286671112  \\
            -2.7  -2.4  105.02538302509407  \\
            -2.6  -2.4  115.48394053912561  \\
            -2.5  -2.4  127.8458336798572  \\
            -2.4  -2.4  141.33496039326914  \\
            -2.3  -2.4  155.31592945138323  \\
            -2.2  -2.4  169.2789980810083  \\
            -2.1  -2.4  182.82577279137715  \\
            -2.0  -2.4  195.65568088362878  \\
            -1.9  -2.4  207.55322080282286  \\
            -1.8  -2.4  218.37600000000003  \\
            -1.7  -2.4  228.04356919131777  \\
            -1.6  -2.4  236.5270616841695  \\
            -1.5  -2.4  243.83964560327624  \\
            -1.4  -2.4  250.0277951795347  \\
            -1.3  -2.4  255.16338452729792  \\
            -1.2  -2.4  259.336603297359  \\
            -1.1  -2.4  262.6496880486799  \\
            -1.0  -2.4  265.21145600000006  \\
            -0.9  -2.4  267.1326189971168  \\
            -0.8  -2.4  268.52184524242  \\
            -0.7  -2.4  269.482525  \\
            -0.6  -2.4  270.1101848092896  \\
            -0.5  -2.4  270.490483687674  \\
            -0.4  -2.4  270.69771557941505  \\
            -0.3  -2.4  270.7937362282566  \\
            -0.2  -2.4  270.82723096515946  \\
            -0.1  -2.4  270.8332435835451  \\
            0.0  -2.4  270.832896  \\
            0.1  -2.4  270.8332435835451  \\
            0.2  -2.4  270.82723096515946  \\
            0.3  -2.4  270.7937362282566  \\
            0.4  -2.4  270.69771557941505  \\
            0.5  -2.4  270.490483687674  \\
            0.6  -2.4  270.1101848092896  \\
            0.7  -2.4  269.482525  \\
            0.8  -2.4  268.52184524242  \\
            0.9  -2.4  267.1326189971168  \\
            1.0  -2.4  265.21145600000006  \\
            1.1  -2.4  262.6496880486799  \\
            1.2  -2.4  259.336603297359  \\
            1.3  -2.4  255.16338452729792  \\
            1.4  -2.4  250.0277951795347  \\
            1.5  -2.4  243.83964560327624  \\
            1.6  -2.4  236.5270616841695  \\
            1.7  -2.4  228.04356919131777  \\
            1.8  -2.4  218.37600000000003  \\
            1.9  -2.4  207.55322080282286  \\
            2.0  -2.4  195.65568088362878  \\
            2.1  -2.4  182.82577279137715  \\
            2.2  -2.4  169.2789980810083  \\
            2.3  -2.4  155.31592945138323  \\
            2.4  -2.4  141.33496039326914  \\
            2.5  -2.4  127.8458336798572  \\
            2.6  -2.4  115.48394053912561  \\
            2.7  -2.4  105.02538302509407  \\
            2.8  -2.4  97.40279286671112  \\
            2.9  -2.4  93.72190085670736  \\
            3.0  -2.4  95.27885160614996  \\
            \\
            -3.0  -2.3  120.15476708901626  \\
            -2.9  -2.3  117.09312588151161  \\
            -2.8  -2.3  119.10873200754355  \\
            -2.7  -2.3  124.93355353338902  \\
            -2.6  -2.3  133.4886417003129  \\
            -2.5  -2.3  143.86678889585943  \\
            -2.4  -2.3  155.31592945138323  \\
            -2.3  -2.3  167.2232885764925  \\
            -2.2  -2.3  179.10028566748568  \\
            -2.1  -2.3  190.5681992264768  \\
            -2.0  -2.3  201.3446016673241  \\
            -1.9  -2.3  211.2305733085735  \\
            -1.8  -2.3  220.0987057787346  \\
            -1.7  -2.3  227.88190576568726  \\
            -1.6  -2.3  234.5630103672785  \\
            -1.5  -2.3  240.16522503354852  \\
            -1.4  -2.3  244.7433939728426  \\
            -1.3  -2.3  248.37611062223118  \\
            -1.2  -2.3  251.15867203023484  \\
            -1.1  -2.3  253.19687544814158  \\
            -1.0  -2.3  254.60164781589307  \\
            -0.9  -2.3  255.48448902972942  \\
            -0.8  -2.3  255.95369797571752  \\
            -0.7  -2.3  256.11133669226393  \\
            -0.6  -2.3  256.0508734466978  \\
            -0.5  -2.3  255.8554311422249  \\
            -0.4  -2.3  255.5965548438029  \\
            -0.3  -2.3  255.33340308938412  \\
            -0.2  -2.3  255.11226380303097  \\
            -0.1  -2.3  254.96629851012253  \\
            0.0  -2.3  254.915429  \\
            0.1  -2.3  254.96629851012253  \\
            0.2  -2.3  255.11226380303097  \\
            0.3  -2.3  255.33340308938412  \\
            0.4  -2.3  255.5965548438029  \\
            0.5  -2.3  255.8554311422249  \\
            0.6  -2.3  256.0508734466978  \\
            0.7  -2.3  256.11133669226393  \\
            0.8  -2.3  255.95369797571752  \\
            0.9  -2.3  255.48448902972942  \\
            1.0  -2.3  254.60164781589307  \\
            1.1  -2.3  253.19687544814158  \\
            1.2  -2.3  251.15867203023484  \\
            1.3  -2.3  248.37611062223118  \\
            1.4  -2.3  244.7433939728426  \\
            1.5  -2.3  240.16522503354852  \\
            1.6  -2.3  234.5630103672785  \\
            1.7  -2.3  227.88190576568726  \\
            1.8  -2.3  220.0987057787346  \\
            1.9  -2.3  211.2305733085735  \\
            2.0  -2.3  201.3446016673241  \\
            2.1  -2.3  190.5681992264768  \\
            2.2  -2.3  179.10028566748568  \\
            2.3  -2.3  167.2232885764925  \\
            2.4  -2.3  155.31592945138323  \\
            2.5  -2.3  143.86678889585943  \\
            2.6  -2.3  133.4886417003129  \\
            2.7  -2.3  124.93355353338902  \\
            2.8  -2.3  119.10873200754355  \\
            2.9  -2.3  117.09312588151161  \\
            3.0  -2.3  120.15476708901626  \\
            \\
            -3.0  -2.2  145.35959694631856  \\
            -2.9  -2.2  140.6980490476085  \\
            -2.8  -2.2  140.96954598482304  \\
            -2.7  -2.2  144.93305767223939  \\
            -2.6  -2.2  151.53536091046067  \\
            -2.5  -2.2  159.89366851602293  \\
            -2.4  -2.2  169.2789980810083  \\
            -2.3  -2.2  179.10028566748568  \\
            -2.2  -2.2  188.88925081996624  \\
            -2.1  -2.2  198.28602049109512  \\
            -2.0  -2.2  207.0255208013769  \\
            -1.9  -2.2  214.9246469505909  \\
            -1.8  -2.2  221.87022299336363  \\
            -1.7  -2.2  227.80776446912188  \\
            -1.6  -2.2  232.73105786917506  \\
            -1.5  -2.2  236.6725713986849  \\
            -1.4  -2.2  239.6947111446668  \\
            -1.3  -2.2  241.88193521655398  \\
            -1.2  -2.2  243.3337352468642  \\
            -1.1  -2.2  244.15848936140625  \\
            -1.0  -2.2  244.4681829157237  \\
            -0.9  -2.2  244.37398262845264  \\
            -0.8  -2.2  243.98263613792804  \\
            -0.7  -2.2  243.39365274873404  \\
            -0.6  -2.2  242.69720299969504  \\
            -0.5  -2.2  241.97265603503973  \\
            -0.4  -2.2  241.28765653214418  \\
            -0.3  -2.2  240.69762950205694  \\
            -0.2  -2.2  240.24559413741736  \\
            -0.1  -2.2  239.96216923849832  \\
            0.0  -2.2  239.86566400000004  \\
            0.1  -2.2  239.96216923849832  \\
            0.2  -2.2  240.24559413741736  \\
            0.3  -2.2  240.69762950205694  \\
            0.4  -2.2  241.28765653214418  \\
            0.5  -2.2  241.97265603503973  \\
            0.6  -2.2  242.69720299969504  \\
            0.7  -2.2  243.39365274873404  \\
            0.8  -2.2  243.98263613792804  \\
            0.9  -2.2  244.37398262845264  \\
            1.0  -2.2  244.4681829157237  \\
            1.1  -2.2  244.15848936140625  \\
            1.2  -2.2  243.3337352468642  \\
            1.3  -2.2  241.88193521655398  \\
            1.4  -2.2  239.6947111446668  \\
            1.5  -2.2  236.6725713986849  \\
            1.6  -2.2  232.73105786917506  \\
            1.7  -2.2  227.80776446912188  \\
            1.8  -2.2  221.87022299336363  \\
            1.9  -2.2  214.9246469505909  \\
            2.0  -2.2  207.0255208013769  \\
            2.1  -2.2  198.28602049109512  \\
            2.2  -2.2  188.88925081996624  \\
            2.3  -2.2  179.10028566748568  \\
            2.4  -2.2  169.2789980810083  \\
            2.5  -2.2  159.89366851602293  \\
            2.6  -2.2  151.53536091046067  \\
            2.7  -2.2  144.93305767223939  \\
            2.8  -2.2  140.96954598482304  \\
            2.9  -2.2  140.6980490476085  \\
            3.0  -2.2  145.35959694631856  \\
            \\
            -3.0  -2.1  170.3580603792964  \\
            -2.9  -2.1  164.0265576685136  \\
            -2.8  -2.1  162.49932499999997  \\
            -2.7  -2.1  164.5612389956187  \\
            -2.6  -2.1  169.18376397661748  \\
            -2.5  -2.1  175.50755102266206  \\
            -2.4  -2.1  182.82577279137715  \\
            -2.3  -2.1  190.5681992264768  \\
            -2.2  -2.1  198.28602049109512  \\
            -2.1  -2.1  205.63742487116605  \\
            -2.0  -2.1  212.37394099999995  \\
            -1.9  -2.1  218.3275555372851  \\
            -1.8  -2.1  223.39861933981638  \\
            -1.7  -2.1  227.54455708807004  \\
            -1.6  -2.1  230.76939712080667  \\
            -1.5  -2.1  233.11413963707372  \\
            -1.4  -2.1  234.6479821111056  \\
            -1.3  -2.1  235.46042028061237  \\
            -1.2  -2.1  235.65424085394915  \\
            -1.1  -2.1  235.33941749281865  \\
            -1.0  -2.1  234.62791399391426  \\
            -0.9  -2.1  233.62938732126634  \\
            -0.8  -2.1  232.44776786751385  \\
            -0.7  -2.1  231.17867511090506  \\
            -0.6  -2.1  229.90760439048853  \\
            -0.5  -2.1  228.70879636825805  \\
            -0.4  -2.1  227.64467729377566  \\
            -0.3  -2.1  226.7657386066076  \\
            -0.2  -2.1  226.11071226718002  \\
            -0.1  -2.1  225.70689683026663  \\
            0.0  -2.1  225.57050099999998  \\
            0.1  -2.1  225.70689683026663  \\
            0.2  -2.1  226.11071226718002  \\
            0.3  -2.1  226.7657386066076  \\
            0.4  -2.1  227.64467729377566  \\
            0.5  -2.1  228.70879636825805  \\
            0.6  -2.1  229.90760439048853  \\
            0.7  -2.1  231.17867511090506  \\
            0.8  -2.1  232.44776786751385  \\
            0.9  -2.1  233.62938732126634  \\
            1.0  -2.1  234.62791399391426  \\
            1.1  -2.1  235.33941749281865  \\
            1.2  -2.1  235.65424085394915  \\
            1.3  -2.1  235.46042028061237  \\
            1.4  -2.1  234.6479821111056  \\
            1.5  -2.1  233.11413963707372  \\
            1.6  -2.1  230.76939712080667  \\
            1.7  -2.1  227.54455708807004  \\
            1.8  -2.1  223.39861933981638  \\
            1.9  -2.1  218.3275555372851  \\
            2.0  -2.1  212.37394099999995  \\
            2.1  -2.1  205.63742487116605  \\
            2.2  -2.1  198.28602049109512  \\
            2.3  -2.1  190.5681992264768  \\
            2.4  -2.1  182.82577279137715  \\
            2.5  -2.1  175.50755102266206  \\
            2.6  -2.1  169.18376397661748  \\
            2.7  -2.1  164.5612389956187  \\
            2.8  -2.1  162.49932499999997  \\
            2.9  -2.1  164.0265576685136  \\
            3.0  -2.1  170.3580603792964  \\
            \\
            -3.0  -2.0  194.7224362268005  \\
            -2.9  -2.0  186.67440994374638  \\
            -2.8  -2.0  183.3163675556814  \\
            -2.7  -2.0  183.4580127318261  \\
            -2.6  -2.0  186.09447781267266  \\
            -2.5  -2.0  190.38889201859283  \\
            -2.4  -2.0  195.65568088362878  \\
            -2.3  -2.0  201.3446016673241  \\
            -2.2  -2.0  207.0255208013769  \\
            -2.1  -2.0  212.37394099999995  \\
            -2.0  -2.0  217.157287525381  \\
            -1.9  -2.0  221.22196525828065  \\
            -1.8  -2.0  224.48120065558584  \\
            -1.7  -2.0  226.9036853127358  \\
            -1.6  -2.0  228.503040552467  \\
            -1.5  -2.0  229.328125  \\
            -1.4  -2.0  229.45420912076406  \\
            -1.3  -2.0  228.97504167797027  \\
            -1.2  -2.0  227.99583232930965  \\
            -1.1  -2.0  226.627171273262  \\
            -1.0  -2.0  224.97990000503745  \\
            -0.9  -2.0  223.16093587023613  \\
            -0.8  -2.0  221.2700364135439  \\
            -0.7  -2.0  219.39746717107136  \\
            -0.6  -2.0  217.62250900386692  \\
            -0.5  -2.0  216.01270989820634  \\
            -0.4  -2.0  214.62375428701128  \\
            -0.3  -2.0  213.49979459187887  \\
            -0.2  -2.0  212.67406992295952  \\
            -0.1  -2.0  212.16963077509754  \\
            0.0  -2.0  212.0  \\
            0.1  -2.0  212.16963077509754  \\
            0.2  -2.0  212.67406992295952  \\
            0.3  -2.0  213.49979459187887  \\
            0.4  -2.0  214.62375428701128  \\
            0.5  -2.0  216.01270989820634  \\
            0.6  -2.0  217.62250900386692  \\
            0.7  -2.0  219.39746717107136  \\
            0.8  -2.0  221.2700364135439  \\
            0.9  -2.0  223.16093587023613  \\
            1.0  -2.0  224.97990000503745  \\
            1.1  -2.0  226.627171273262  \\
            1.2  -2.0  227.99583232930965  \\
            1.3  -2.0  228.97504167797027  \\
            1.4  -2.0  229.45420912076406  \\
            1.5  -2.0  229.328125  \\
            1.6  -2.0  228.503040552467  \\
            1.7  -2.0  226.9036853127358  \\
            1.8  -2.0  224.48120065558584  \\
            1.9  -2.0  221.22196525828065  \\
            2.0  -2.0  217.157287525381  \\
            2.1  -2.0  212.37394099999995  \\
            2.2  -2.0  207.0255208013769  \\
            2.3  -2.0  201.3446016673241  \\
            2.4  -2.0  195.65568088362878  \\
            2.5  -2.0  190.38889201859283  \\
            2.6  -2.0  186.09447781267266  \\
            2.7  -2.0  183.4580127318261  \\
            2.8  -2.0  183.3163675556814  \\
            2.9  -2.0  186.67440994374638  \\
            3.0  -2.0  194.7224362268005  \\
            \\
            -3.0  -1.9  218.11990245299836  \\
            -2.9  -1.9  208.33057192242396  \\
            -2.8  -1.9  203.13051073159673  \\
            -2.7  -1.9  201.35318465865754  \\
            -2.6  -1.9  202.01639260957285  \\
            -2.5  -1.9  204.30480376705128  \\
            -2.4  -1.9  207.55322080282286  \\
            -2.3  -1.9  211.2305733085735  \\
            -2.2  -1.9  214.9246469505909  \\
            -2.1  -1.9  218.3275555372851  \\
            -2.0  -1.9  221.22196525828065  \\
            -1.9  -1.9  223.4680828508127  \\
            -1.8  -1.9  224.99142239417608  \\
            -1.7  -1.9  225.7713688057539  \\
            -1.6  -1.9  225.8305598245057  \\
            -1.5  -1.9  225.225112126928  \\
            -1.4  -1.9  224.03572088329287  \\
            -1.3  -1.9  222.3596649838206  \\
            -1.2  -1.9  220.3037515510676  \\
            -1.1  -1.9  217.97823213378658  \\
            -1.0  -1.9  215.4917178153713  \\
            -0.9  -1.9  212.94710987022282  \\
            -0.8  -1.9  210.43854512182514  \\
            -0.7  -1.9  208.04932977369933  \\
            -0.6  -1.9  205.8508020991404  \\
            -0.5  -1.9  203.90202438581807  \\
            -0.4  -1.9  202.2501613173694  \\
            -0.3  -1.9  200.9313610551094  \\
            -0.2  -1.9  199.97192388529803  \\
            -0.1  -1.9  199.3895291767218  \\
            0.0  -1.9  199.194301  \\
            0.1  -1.9  199.3895291767218  \\
            0.2  -1.9  199.97192388529803  \\
            0.3  -1.9  200.9313610551094  \\
            0.4  -1.9  202.2501613173694  \\
            0.5  -1.9  203.90202438581807  \\
            0.6  -1.9  205.8508020991404  \\
            0.7  -1.9  208.04932977369933  \\
            0.8  -1.9  210.43854512182514  \\
            0.9  -1.9  212.94710987022282  \\
            1.0  -1.9  215.4917178153713  \\
            1.1  -1.9  217.97823213378658  \\
            1.2  -1.9  220.3037515510676  \\
            1.3  -1.9  222.3596649838206  \\
            1.4  -1.9  224.03572088329287  \\
            1.5  -1.9  225.225112126928  \\
            1.6  -1.9  225.8305598245057  \\
            1.7  -1.9  225.7713688057539  \\
            1.8  -1.9  224.99142239417608  \\
            1.9  -1.9  223.4680828508127  \\
            2.0  -1.9  221.22196525828065  \\
            2.1  -1.9  218.3275555372851  \\
            2.2  -1.9  214.9246469505909  \\
            2.3  -1.9  211.2305733085735  \\
            2.4  -1.9  207.55322080282286  \\
            2.5  -1.9  204.30480376705128  \\
            2.6  -1.9  202.01639260957285  \\
            2.7  -1.9  201.35318465865754  \\
            2.8  -1.9  203.13051073159673  \\
            2.9  -1.9  208.33057192242396  \\
            3.0  -1.9  218.11990245299836  \\
            \\
            -3.0  -1.8  240.30063649629665  \\
            -2.9  -1.8  228.76532060211628  \\
            -2.8  -1.8  221.73123173456588  \\
            -2.7  -1.8  218.05454613344708  \\
            -2.6  -1.8  216.7747446286734  \\
            -2.5  -1.8  217.09711921811635  \\
            -2.4  -1.8  218.37600000000003  \\
            -2.3  -1.8  220.0987057787346  \\
            -2.2  -1.8  221.87022299336363  \\
            -2.1  -1.8  223.39861933981638  \\
            -2.0  -1.8  224.48120065558584  \\
            -1.9  -1.8  224.99142239417608  \\
            -1.8  -1.8  224.86657041367485  \\
            -1.7  -1.8  224.09622988804938  \\
            -1.6  -1.8  222.71156591186423  \\
            -1.5  -1.8  220.77544469648547  \\
            -1.4  -1.8  218.37342987054967  \\
            -1.3  -1.8  215.60569377738477  \\
            -1.2  -1.8  212.57988795096867  \\
            -1.1  -1.8  209.40501887631007  \\
            -1.0  -1.8  206.18637296448867  \\
            -0.9  -1.8  203.0215262474329  \\
            -0.8  -1.8  199.9974572682882  \\
            -0.7  -1.8  197.18875389335463  \\
            -0.6  -1.8  194.65686513779053  \\
            -0.5  -1.8  192.4502983072373  \\
            -0.4  -1.8  190.60560338875698  \\
            -0.3  -1.8  189.1489277059258  \\
            -0.2  -1.8  188.09787461401572  \\
            -0.1  -1.8  187.46337236503877  \\
            0.0  -1.8  187.25126400000002  \\
            0.1  -1.8  187.46337236503877  \\
            0.2  -1.8  188.09787461401572  \\
            0.3  -1.8  189.1489277059258  \\
            0.4  -1.8  190.60560338875698  \\
            0.5  -1.8  192.4502983072373  \\
            0.6  -1.8  194.65686513779053  \\
            0.7  -1.8  197.18875389335463  \\
            0.8  -1.8  199.9974572682882  \\
            0.9  -1.8  203.0215262474329  \\
            1.0  -1.8  206.18637296448867  \\
            1.1  -1.8  209.40501887631007  \\
            1.2  -1.8  212.57988795096867  \\
            1.3  -1.8  215.60569377738477  \\
            1.4  -1.8  218.37342987054967  \\
            1.5  -1.8  220.77544469648547  \\
            1.6  -1.8  222.71156591186423  \\
            1.7  -1.8  224.09622988804938  \\
            1.8  -1.8  224.86657041367485  \\
            1.9  -1.8  224.99142239417608  \\
            2.0  -1.8  224.48120065558584  \\
            2.1  -1.8  223.39861933981638  \\
            2.2  -1.8  221.87022299336363  \\
            2.3  -1.8  220.0987057787346  \\
            2.4  -1.8  218.37600000000003  \\
            2.5  -1.8  217.09711921811635  \\
            2.6  -1.8  216.7747446286734  \\
            2.7  -1.8  218.05454613344708  \\
            2.8  -1.8  221.73123173456588  \\
            2.9  -1.8  228.76532060211628  \\
            3.0  -1.8  240.30063649629665  \\
            \\
            -3.0  -1.7  261.086675763365  \\
            -2.9  -1.7  247.81911365691485  \\
            -2.8  -1.7  238.97652258465473  \\
            -2.7  -1.7  233.43674867073338  \\
            -2.6  -1.7  230.2599847018145  \\
            -2.5  -1.7  228.6712474449047  \\
            -2.4  -1.7  228.04356919131777  \\
            -2.3  -1.7  227.88190576568726  \\
            -2.2  -1.7  227.80776446912188  \\
            -2.1  -1.7  227.54455708807004  \\
            -2.0  -1.7  226.9036853127358  \\
            -1.9  -1.7  225.7713688057539  \\
            -1.8  -1.7  224.09622988804938  \\
            -1.7  -1.7  221.87765350329337  \\
            -1.6  -1.7  219.15494688867753  \\
            -1.5  -1.7  215.99733023684166  \\
            -1.4  -1.7  212.49479744001118  \\
            -1.3  -1.7  208.74989435176172  \\
            -1.2  -1.7  204.87047006251055  \\
            -1.1  -1.7  200.96346306638534  \\
            -1.0  -1.7  197.12978678124978  \\
            -0.9  -1.7  193.46037476244118  \\
            -0.8  -1.7  190.033431553531  \\
            -0.7  -1.7  186.91290667526056  \\
            -0.6  -1.7  184.1481637363742  \\
            -0.5  -1.7  181.7747532076306  \\
            -0.4  -1.7  179.8161191105809  \\
            -0.3  -1.7  178.28598523884094  \\
            -0.2  -1.7  177.19108983678478  \\
            -0.1  -1.7  176.53388724315812  \\
            0.0  -1.7  176.314829  \\
            0.1  -1.7  176.53388724315812  \\
            0.2  -1.7  177.19108983678478  \\
            0.3  -1.7  178.28598523884094  \\
            0.4  -1.7  179.8161191105809  \\
            0.5  -1.7  181.7747532076306  \\
            0.6  -1.7  184.1481637363742  \\
            0.7  -1.7  186.91290667526056  \\
            0.8  -1.7  190.033431553531  \\
            0.9  -1.7  193.46037476244118  \\
            1.0  -1.7  197.12978678124978  \\
            1.1  -1.7  200.96346306638534  \\
            1.2  -1.7  204.87047006251055  \\
            1.3  -1.7  208.74989435176172  \\
            1.4  -1.7  212.49479744001118  \\
            1.5  -1.7  215.99733023684166  \\
            1.6  -1.7  219.15494688867753  \\
            1.7  -1.7  221.87765350329337  \\
            1.8  -1.7  224.09622988804938  \\
            1.9  -1.7  225.7713688057539  \\
            2.0  -1.7  226.9036853127358  \\
            2.1  -1.7  227.54455708807004  \\
            2.2  -1.7  227.80776446912188  \\
            2.3  -1.7  227.88190576568726  \\
            2.4  -1.7  228.04356919131777  \\
            2.5  -1.7  228.6712474449047  \\
            2.6  -1.7  230.2599847018145  \\
            2.7  -1.7  233.43674867073338  \\
            2.8  -1.7  238.97652258465473  \\
            2.9  -1.7  247.81911365691485  \\
            3.0  -1.7  261.086675763365  \\
            \\
            -3.0  -1.6  280.36153599999994  \\
            -2.9  -1.6  265.39222479872046  \\
            -2.8  -1.6  254.78253841924374  \\
            -2.7  -1.6  247.4309602482405  \\
            -2.6  -1.6  242.4174365500673  \\
            -2.5  -1.6  238.9858267679155  \\
            -2.4  -1.6  236.5270616841695  \\
            -2.3  -1.6  234.5630103672785  \\
            -2.2  -1.6  232.73105786917506  \\
            -2.1  -1.6  230.76939712080667  \\
            -2.0  -1.6  228.503040552467  \\
            -1.9  -1.6  225.8305598245057  \\
            -1.8  -1.6  222.71156591186423  \\
            -1.7  -1.6  219.15494688867753  \\
            -1.6  -1.6  215.20788735720456  \\
            -1.5  -1.6  210.94570176729312  \\
            -1.4  -1.6  206.46252396341552  \\
            -1.3  -1.6  201.8629070043155  \\
            -1.2  -1.6  197.25439999999998  \\
            -1.1  -1.6  192.74118105902855  \\
            -1.0  -1.6  188.41883506796586  \\
            -0.9  -1.6  184.3703682661959  \\
            -0.8  -1.6  180.6635433729527  \\
            -0.7  -1.6  177.34959325605516  \\
            -0.6  -1.6  174.46332171269736  \\
            -0.5  -1.6  172.02452284961623  \\
            -0.4  -1.6  170.0405468384928  \\
            -0.3  -1.6  168.5097187520752  \\
            -0.2  -1.6  167.4251981617442  \\
            -0.1  -1.6  166.7787783422038  \\
            0.0  -1.6  166.564096  \\
            0.1  -1.6  166.7787783422038  \\
            0.2  -1.6  167.4251981617442  \\
            0.3  -1.6  168.5097187520752  \\
            0.4  -1.6  170.0405468384928  \\
            0.5  -1.6  172.02452284961623  \\
            0.6  -1.6  174.46332171269736  \\
            0.7  -1.6  177.34959325605516  \\
            0.8  -1.6  180.6635433729527  \\
            0.9  -1.6  184.3703682661959  \\
            1.0  -1.6  188.41883506796586  \\
            1.1  -1.6  192.74118105902855  \\
            1.2  -1.6  197.25439999999998  \\
            1.3  -1.6  201.8629070043155  \\
            1.4  -1.6  206.46252396341552  \\
            1.5  -1.6  210.94570176729312  \\
            1.6  -1.6  215.20788735720456  \\
            1.7  -1.6  219.15494688867753  \\
            1.8  -1.6  222.71156591186423  \\
            1.9  -1.6  225.8305598245057  \\
            2.0  -1.6  228.503040552467  \\
            2.1  -1.6  230.76939712080667  \\
            2.2  -1.6  232.73105786917506  \\
            2.3  -1.6  234.5630103672785  \\
            2.4  -1.6  236.5270616841695  \\
            2.5  -1.6  238.9858267679155  \\
            2.6  -1.6  242.4174365500673  \\
            2.7  -1.6  247.4309602482405  \\
            2.8  -1.6  254.78253841924374  \\
            2.9  -1.6  265.39222479872046  \\
            3.0  -1.6  280.36153599999994  \\
            \\
            -3.0  -1.5  298.06058332549753  \\
            -2.9  -1.5  281.4351418405842  \\
            -2.8  -1.5  269.11401801895664  \\
            -2.7  -1.5  260.0153037636119  \\
            -2.6  -1.5  253.2377474740921  \\
            -2.5  -1.5  248.04318058634345  \\
            -2.4  -1.5  243.83964560327624  \\
            -2.3  -1.5  240.16522503354852  \\
            -2.2  -1.5  236.6725713986849  \\
            -2.1  -1.5  233.11413963707372  \\
            -2.0  -1.5  229.328125  \\
            -1.9  -1.5  225.225112126928  \\
            -1.8  -1.5  220.77544469648547  \\
            -1.7  -1.5  215.99733023684166  \\
            -1.6  -1.5  210.94570176729312  \\
            -1.5  -1.5  205.7018673862551  \\
            -1.4  -1.5  200.36399113301755  \\
            -1.3  -1.5  195.03846366397923  \\
            -1.2  -1.5  189.8322393092543  \\
            -1.1  -1.5  184.84623592922333  \\
            -1.0  -1.5  180.16991338197664  \\
            -0.9  -1.5  175.8771611383669  \\
            -0.8  -1.5  172.023629  \\
            -0.7  -1.5  168.64561781881758  \\
            -0.6  -1.5  165.76059881295976  \\
            -0.5  -1.5  163.36934075193668  \\
            -0.4  -1.5  161.4594898515191  \\
            -0.3  -1.5  160.010275418924  \\
            -0.2  -1.5  158.99783006811094  \\
            -0.1  -1.5  158.4004594261296  \\
            0.0  -1.5  158.203125  \\
            0.1  -1.5  158.4004594261296  \\
            0.2  -1.5  158.99783006811094  \\
            0.3  -1.5  160.010275418924  \\
            0.4  -1.5  161.4594898515191  \\
            0.5  -1.5  163.36934075193668  \\
            0.6  -1.5  165.76059881295976  \\
            0.7  -1.5  168.64561781881758  \\
            0.8  -1.5  172.023629  \\
            0.9  -1.5  175.8771611383669  \\
            1.0  -1.5  180.16991338197664  \\
            1.1  -1.5  184.84623592922333  \\
            1.2  -1.5  189.8322393092543  \\
            1.3  -1.5  195.03846366397923  \\
            1.4  -1.5  200.36399113301755  \\
            1.5  -1.5  205.7018673862551  \\
            1.6  -1.5  210.94570176729312  \\
            1.7  -1.5  215.99733023684166  \\
            1.8  -1.5  220.77544469648547  \\
            1.9  -1.5  225.225112126928  \\
            2.0  -1.5  229.328125  \\
            2.1  -1.5  233.11413963707372  \\
            2.2  -1.5  236.6725713986849  \\
            2.3  -1.5  240.16522503354852  \\
            2.4  -1.5  243.83964560327624  \\
            2.5  -1.5  248.04318058634345  \\
            2.6  -1.5  253.2377474740921  \\
            2.7  -1.5  260.0153037636119  \\
            2.8  -1.5  269.11401801895664  \\
            2.9  -1.5  281.4351418405842  \\
            3.0  -1.5  298.06058332549753  \\
            \\
            -3.0  -1.4  314.16215335290997  \\
            -2.9  -1.4  295.9397221057421  \\
            -2.8  -1.4  281.9754727163037  \\
            -2.7  -1.4  271.2060756635268  \\
            -2.6  -1.4  262.7481316923637  \\
            -2.5  -1.4  255.88057889127438  \\
            -2.4  -1.4  250.0277951795347  \\
            -2.3  -1.4  244.7433939728426  \\
            -2.2  -1.4  239.6947111446668  \\
            -2.1  -1.4  234.6479821111056  \\
            -2.0  -1.4  229.45420912076406  \\
            -1.9  -1.4  224.03572088329287  \\
            -1.8  -1.4  218.37342987054967  \\
            -1.7  -1.4  212.49479744001118  \\
            -1.6  -1.4  206.46252396341552  \\
            -1.5  -1.4  200.36399113301755  \\
            -1.4  -1.4  194.30149739970187  \\
            -1.3  -1.4  188.38334589207864  \\
            -1.2  -1.4  182.71586773243925  \\
            -1.1  -1.4  177.39649224911562  \\
            -1.0  -1.4  172.50800758168484  \\
            -0.9  -1.4  168.11418648417842  \\
            -0.8  -1.4  164.25697490257613  \\
            -0.7  -1.4  160.9554425046195  \\
            -0.6  -1.4  158.20665743716677  \\
            -0.5  -1.4  155.98855274126527  \\
            -0.4  -1.4  154.26468413907003  \\
            -0.3  -1.4  152.99053884736665  \\
            -0.2  -1.4  152.12077115615548  \\
            -0.1  -1.4  151.61647600209966  \\
            0.0  -1.4  151.451456  \\
            0.1  -1.4  151.61647600209966  \\
            0.2  -1.4  152.12077115615548  \\
            0.3  -1.4  152.99053884736665  \\
            0.4  -1.4  154.26468413907003  \\
            0.5  -1.4  155.98855274126527  \\
            0.6  -1.4  158.20665743716677  \\
            0.7  -1.4  160.9554425046195  \\
            0.8  -1.4  164.25697490257613  \\
            0.9  -1.4  168.11418648417842  \\
            1.0  -1.4  172.50800758168484  \\
            1.1  -1.4  177.39649224911562  \\
            1.2  -1.4  182.71586773243925  \\
            1.3  -1.4  188.38334589207864  \\
            1.4  -1.4  194.30149739970187  \\
            1.5  -1.4  200.36399113301755  \\
            1.6  -1.4  206.46252396341552  \\
            1.7  -1.4  212.49479744001118  \\
            1.8  -1.4  218.37342987054967  \\
            1.9  -1.4  224.03572088329287  \\
            2.0  -1.4  229.45420912076406  \\
            2.1  -1.4  234.6479821111056  \\
            2.2  -1.4  239.6947111446668  \\
            2.3  -1.4  244.7433939728426  \\
            2.4  -1.4  250.0277951795347  \\
            2.5  -1.4  255.88057889127438  \\
            2.6  -1.4  262.7481316923637  \\
            2.7  -1.4  271.2060756635268  \\
            2.8  -1.4  281.9754727163037  \\
            2.9  -1.4  295.9397221057421  \\
            3.0  -1.4  314.16215335290997  \\
            \\
            -3.0  -1.3  328.6794080270155  \\
            -2.9  -1.3  308.9310968848771  \\
            -2.8  -1.3  293.40313678868165  \\
            -2.7  -1.3  281.04973964040573  \\
            -2.6  -1.3  271.00440348541343  \\
            -2.5  -1.3  262.5623054335989  \\
            -2.4  -1.3  255.16338452729792  \\
            -2.3  -1.3  248.37611062223118  \\
            -2.2  -1.3  241.88193521655398  \\
            -2.1  -1.3  235.46042028061237  \\
            -2.0  -1.3  228.97504167797027  \\
            -1.9  -1.3  222.3596649838206  \\
            -1.8  -1.3  215.60569377738477  \\
            -1.7  -1.3  208.74989435176172  \\
            -1.6  -1.3  201.8629070043155  \\
            -1.5  -1.3  195.03846366397923  \\
            -1.4  -1.3  188.38334589207864  \\
            -1.3  -1.3  182.0081378303103  \\
            -1.2  -1.3  176.01885711384125  \\
            -1.1  -1.3  170.50958440864116  \\
            -1.0  -1.3  165.5562591136534  \\
            -0.9  -1.3  161.2118621622562  \\
            -0.8  -1.3  157.50325900093182  \\
            -0.7  -1.3  154.4300111933306  \\
            -0.6  -1.3  151.96545832710083  \\
            -0.5  -1.3  150.06028874193052  \\
            -0.4  -1.3  148.64862259214507  \\
            -0.3  -1.3  147.6563048027342  \\
            -0.2  -1.3  147.01067181840133  \\
            -0.1  -1.3  146.65060321865286  \\
            0.0  -1.3  146.535349  \\
            0.1  -1.3  146.65060321865286  \\
            0.2  -1.3  147.01067181840133  \\
            0.3  -1.3  147.6563048027342  \\
            0.4  -1.3  148.64862259214507  \\
            0.5  -1.3  150.06028874193052  \\
            0.6  -1.3  151.96545832710083  \\
            0.7  -1.3  154.4300111933306  \\
            0.8  -1.3  157.50325900093182  \\
            0.9  -1.3  161.2118621622562  \\
            1.0  -1.3  165.5562591136534  \\
            1.1  -1.3  170.50958440864116  \\
            1.2  -1.3  176.01885711384125  \\
            1.3  -1.3  182.0081378303103  \\
            1.4  -1.3  188.38334589207864  \\
            1.5  -1.3  195.03846366397923  \\
            1.6  -1.3  201.8629070043155  \\
            1.7  -1.3  208.74989435176172  \\
            1.8  -1.3  215.60569377738477  \\
            1.9  -1.3  222.3596649838206  \\
            2.0  -1.3  228.97504167797027  \\
            2.1  -1.3  235.46042028061237  \\
            2.2  -1.3  241.88193521655398  \\
            2.3  -1.3  248.37611062223118  \\
            2.4  -1.3  255.16338452729792  \\
            2.5  -1.3  262.5623054335989  \\
            2.6  -1.3  271.00440348541343  \\
            2.7  -1.3  281.04973964040573  \\
            2.8  -1.3  293.40313678868165  \\
            2.9  -1.3  308.9310968848771  \\
            3.0  -1.3  328.6794080270155  \\
            \\
            -3.0  -1.2  341.65291761474884  \\
            -2.9  -1.2  320.460313189788  \\
            -2.8  -1.2  303.45766874035684  \\
            -2.7  -1.2  289.61568638462046  \\
            -2.6  -1.2  278.0837932443334  \\
            -2.5  -1.2  268.17252639987254  \\
            -2.4  -1.2  259.336603297359  \\
            -2.3  -1.2  251.15867203023484  \\
            -2.2  -1.2  243.3337352468642  \\
            -2.1  -1.2  235.65424085394915  \\
            -2.0  -1.2  227.99583232930965  \\
            -1.9  -1.2  220.3037515510676  \\
            -1.8  -1.2  212.57988795096867  \\
            -1.7  -1.2  204.87047006251055  \\
            -1.6  -1.2  197.25439999999998  \\
            -1.5  -1.2  189.8322393092543  \\
            -1.4  -1.2  182.71586773243925  \\
            -1.3  -1.2  176.01885711384125  \\
            -1.2  -1.2  169.84763395945475  \\
            -1.1  -1.2  164.29354944859634  \\
            -1.0  -1.2  159.42603794603025  \\
            -0.9  -1.2  155.287125  \\
            -0.8  -1.2  151.88763856077867  \\
            -0.7  -1.2  149.20556704884558  \\
            -0.6  -1.2  147.18706217759967  \\
            -0.5  -1.2  145.75054900000003  \\
            -0.4  -1.2  144.79420992107714  \\
            -0.3  -1.2  144.20669015916064  \\
            -0.2  -1.2  143.88022203838327  \\
            -0.1  -1.2  143.72459341281711  \\
            0.0  -1.2  143.67974400000003  \\
            0.1  -1.2  143.72459341281711  \\
            0.2  -1.2  143.88022203838327  \\
            0.3  -1.2  144.20669015916064  \\
            0.4  -1.2  144.79420992107714  \\
            0.5  -1.2  145.75054900000003  \\
            0.6  -1.2  147.18706217759967  \\
            0.7  -1.2  149.20556704884558  \\
            0.8  -1.2  151.88763856077867  \\
            0.9  -1.2  155.287125  \\
            1.0  -1.2  159.42603794603025  \\
            1.1  -1.2  164.29354944859634  \\
            1.2  -1.2  169.84763395945475  \\
            1.3  -1.2  176.01885711384125  \\
            1.4  -1.2  182.71586773243925  \\
            1.5  -1.2  189.8322393092543  \\
            1.6  -1.2  197.25439999999998  \\
            1.7  -1.2  204.87047006251055  \\
            1.8  -1.2  212.57988795096867  \\
            1.9  -1.2  220.3037515510676  \\
            2.0  -1.2  227.99583232930965  \\
            2.1  -1.2  235.65424085394915  \\
            2.2  -1.2  243.3337352468642  \\
            2.3  -1.2  251.15867203023484  \\
            2.4  -1.2  259.336603297359  \\
            2.5  -1.2  268.17252639987254  \\
            2.6  -1.2  278.0837932443334  \\
            2.7  -1.2  289.61568638462046  \\
            2.8  -1.2  303.45766874035684  \\
            2.9  -1.2  320.460313189788  \\
            3.0  -1.2  341.65291761474884  \\
            \\
            -3.0  -1.1  353.1439517336444  \\
            -2.9  -1.1  330.5976971258317  \\
            -2.8  -1.1  312.217588564612  \\
            -2.7  -1.1  296.98974568230113  \\
            -2.6  -1.1  284.07853446533613  \\
            -2.5  -1.1  272.8089510940747  \\
            -2.4  -1.1  262.6496880486799  \\
            -2.3  -1.1  253.19687544814158  \\
            -2.2  -1.1  244.15848936140625  \\
            -2.1  -1.1  235.33941749281865  \\
            -2.0  -1.1  226.627171273262  \\
            -1.9  -1.1  217.97823213378658  \\
            -1.8  -1.1  209.40501887631007  \\
            -1.7  -1.1  200.96346306638534  \\
            -1.6  -1.1  192.74118105902855  \\
            -1.5  -1.1  184.84623592922333  \\
            -1.4  -1.1  177.39649224911562  \\
            -1.3  -1.1  170.50958440864116  \\
            -1.2  -1.1  164.29354944859634  \\
            -1.1  -1.1  158.8382241422174  \\
            -1.0  -1.1  154.20758054049296  \\
            -0.9  -1.1  150.43328134162584  \\
            -0.8  -1.1  147.50987904670617  \\
            -0.7  -1.1  145.39225168697024  \\
            -0.6  -1.1  143.9960288710659  \\
            -0.5  -1.1  143.20184049609105  \\
            -0.4  -1.1  142.86409356095353  \\
            -0.3  -1.1  142.82449964085706  \\
            -0.2  -1.1  142.92963730415792  \\
            -0.1  -1.1  143.05052911034608  \\
            0.0  -1.1  143.100941  \\
            0.1  -1.1  143.05052911034608  \\
            0.2  -1.1  142.92963730415792  \\
            0.3  -1.1  142.82449964085706  \\
            0.4  -1.1  142.86409356095353  \\
            0.5  -1.1  143.20184049609105  \\
            0.6  -1.1  143.9960288710659  \\
            0.7  -1.1  145.39225168697024  \\
            0.8  -1.1  147.50987904670617  \\
            0.9  -1.1  150.43328134162584  \\
            1.0  -1.1  154.20758054049296  \\
            1.1  -1.1  158.8382241422174  \\
            1.2  -1.1  164.29354944859634  \\
            1.3  -1.1  170.50958440864116  \\
            1.4  -1.1  177.39649224911562  \\
            1.5  -1.1  184.84623592922333  \\
            1.6  -1.1  192.74118105902855  \\
            1.7  -1.1  200.96346306638534  \\
            1.8  -1.1  209.40501887631007  \\
            1.9  -1.1  217.97823213378658  \\
            2.0  -1.1  226.627171273262  \\
            2.1  -1.1  235.33941749281865  \\
            2.2  -1.1  244.15848936140625  \\
            2.3  -1.1  253.19687544814158  \\
            2.4  -1.1  262.6496880486799  \\
            2.5  -1.1  272.8089510940747  \\
            2.6  -1.1  284.07853446533613  \\
            2.7  -1.1  296.98974568230113  \\
            2.8  -1.1  312.217588564612  \\
            2.9  -1.1  330.5976971258317  \\
            3.0  -1.1  353.1439517336444  \\
            \\
            -3.0  -1.0  363.2284594984475  \\
            -2.9  -1.0  339.4269188992733  \\
            -2.8  -1.0  319.7734312260896  \\
            -2.7  -1.0  303.26843171608675  \\
            -2.6  -1.0  289.09020369624693  \\
            -2.5  -1.0  276.577268489437  \\
            -2.4  -1.0  265.21145600000006  \\
            -2.3  -1.0  254.60164781589307  \\
            -2.2  -1.0  244.4681829157237  \\
            -2.1  -1.0  234.62791399391426  \\
            -2.0  -1.0  224.97990000503745  \\
            -1.9  -1.0  215.4917178153713  \\
            -1.8  -1.0  206.18637296448867  \\
            -1.7  -1.0  197.12978678124978  \\
            -1.6  -1.0  188.41883506796586  \\
            -1.5  -1.0  180.16991338197664  \\
            -1.4  -1.0  172.50800758168484  \\
            -1.3  -1.0  165.5562591136534  \\
            -1.2  -1.0  159.42603794603025  \\
            -1.1  -1.0  154.20758054049296  \\
            -1.0  -1.0  149.96132803248767  \\
            -0.9  -1.0  146.71022680867233  \\
            -0.8  -1.0  144.43344683992436  \\
            -0.7  -1.0  143.06224144920932  \\
            -0.6  -1.0  142.47899686418282  \\
            -0.5  -1.0  142.52081991268582  \\
            -0.4  -1.0  142.98910295639266  \\
            -0.3  -1.0  143.66608625393664  \\
            -0.2  -1.0  144.33818645904452  \\
            -0.1  -1.0  144.82370251234212  \\
            0.0  -1.0  145.0  \\
            0.1  -1.0  144.82370251234212  \\
            0.2  -1.0  144.33818645904452  \\
            0.3  -1.0  143.66608625393664  \\
            0.4  -1.0  142.98910295639266  \\
            0.5  -1.0  142.52081991268582  \\
            0.6  -1.0  142.47899686418282  \\
            0.7  -1.0  143.06224144920932  \\
            0.8  -1.0  144.43344683992436  \\
            0.9  -1.0  146.71022680867233  \\
            1.0  -1.0  149.96132803248767  \\
            1.1  -1.0  154.20758054049296  \\
            1.2  -1.0  159.42603794603025  \\
            1.3  -1.0  165.5562591136534  \\
            1.4  -1.0  172.50800758168484  \\
            1.5  -1.0  180.16991338197664  \\
            1.6  -1.0  188.41883506796586  \\
            1.7  -1.0  197.12978678124978  \\
            1.8  -1.0  206.18637296448867  \\
            1.9  -1.0  215.4917178153713  \\
            2.0  -1.0  224.97990000503745  \\
            2.1  -1.0  234.62791399391426  \\
            2.2  -1.0  244.4681829157237  \\
            2.3  -1.0  254.60164781589307  \\
            2.4  -1.0  265.21145600000006  \\
            2.5  -1.0  276.577268489437  \\
            2.6  -1.0  289.09020369624693  \\
            2.7  -1.0  303.26843171608675  \\
            2.8  -1.0  319.7734312260896  \\
            2.9  -1.0  339.4269188992733  \\
            3.0  -1.0  363.2284594984475  \\
            \\
            -3.0  -0.9  371.991714946599  \\
            -2.9  -0.9  347.0397349373826  \\
            -2.8  -0.9  326.22259136347463  \\
            -2.7  -0.9  308.5538963988265  \\
            -2.6  -0.9  293.22478854258145  \\
            -2.5  -0.9  279.5863356741549  \\
            -2.4  -0.9  267.1326189971168  \\
            -2.3  -0.9  255.48448902972942  \\
            -2.2  -0.9  244.37398262845264  \\
            -2.1  -0.9  233.62938732126634  \\
            -2.0  -0.9  223.16093587023613  \\
            -1.9  -0.9  212.94710987022282  \\
            -1.8  -0.9  203.0215262474329  \\
            -1.7  -0.9  193.46037476244118  \\
            -1.6  -0.9  184.3703682661959  \\
            -1.5  -0.9  175.8771611383669  \\
            -1.4  -0.9  168.11418648417842  \\
            -1.3  -0.9  161.2118621622562  \\
            -1.2  -0.9  155.287125  \\
            -1.1  -0.9  150.43328134162584  \\
            -1.0  -0.9  146.71022680867233  \\
            -0.9  -0.9  144.13521480806173  \\
            -0.8  -0.9  142.67457887990162  \\
            -0.7  -0.9  142.23718173057125  \\
            -0.6  -0.9  142.670901959384  \\
            -0.5  -0.9  143.7641360861649  \\
            -0.4  -0.9  145.25487439298132  \\
            -0.3  -0.9  146.84989939533986  \\
            -0.2  -0.9  148.2552717451144  \\
            -0.1  -0.9  149.2158737066002  \\
            0.0  -0.9  149.556861  \\
            0.1  -0.9  149.2158737066002  \\
            0.2  -0.9  148.2552717451144  \\
            0.3  -0.9  146.84989939533986  \\
            0.4  -0.9  145.25487439298132  \\
            0.5  -0.9  143.7641360861649  \\
            0.6  -0.9  142.670901959384  \\
            0.7  -0.9  142.23718173057125  \\
            0.8  -0.9  142.67457887990162  \\
            0.9  -0.9  144.13521480806173  \\
            1.0  -0.9  146.71022680867233  \\
            1.1  -0.9  150.43328134162584  \\
            1.2  -0.9  155.287125  \\
            1.3  -0.9  161.2118621622562  \\
            1.4  -0.9  168.11418648417842  \\
            1.5  -0.9  175.8771611383669  \\
            1.6  -0.9  184.3703682661959  \\
            1.7  -0.9  193.46037476244118  \\
            1.8  -0.9  203.0215262474329  \\
            1.9  -0.9  212.94710987022282  \\
            2.0  -0.9  223.16093587023613  \\
            2.1  -0.9  233.62938732126634  \\
            2.2  -0.9  244.37398262845264  \\
            2.3  -0.9  255.48448902972942  \\
            2.4  -0.9  267.1326189971168  \\
            2.5  -0.9  279.5863356741549  \\
            2.6  -0.9  293.22478854258145  \\
            2.7  -0.9  308.5538963988265  \\
            2.8  -0.9  326.22259136347463  \\
            2.9  -0.9  347.0397349373826  \\
            3.0  -0.9  371.991714946599  \\
            \\
            -3.0  -0.8  379.52360005930626  \\
            -2.9  -0.8  353.53137803865974  \\
            -2.8  -0.8  331.6648288120994  \\
            -2.7  -0.8  312.9495591890626  \\
            -2.6  -0.8  296.5884513232209  \\
            -2.5  -0.8  281.9440853943722  \\
            -2.4  -0.8  268.52184524242  \\
            -2.3  -0.8  255.95369797571752  \\
            -2.2  -0.8  243.98263613792804  \\
            -2.1  -0.8  232.44776786751385  \\
            -2.0  -0.8  221.2700364135439  \\
            -1.9  -0.8  210.43854512182514  \\
            -1.8  -0.8  199.9974572682882  \\
            -1.7  -0.8  190.033431553531  \\
            -1.6  -0.8  180.6635433729527  \\
            -1.5  -0.8  172.023629  \\
            -1.4  -0.8  164.25697490257613  \\
            -1.3  -0.8  157.50325900093182  \\
            -1.2  -0.8  151.88763856077867  \\
            -1.1  -0.8  147.50987904670617  \\
            -1.0  -0.8  144.43344683992436  \\
            -0.9  -0.8  142.67457887990162  \\
            -0.8  -0.8  142.1915513957419  \\
            -0.7  -0.8  142.87478868669515  \\
            -0.6  -0.8  144.5392  \\
            -0.5  -0.8  146.9212993699866  \\
            -0.4  -0.8  149.68514378977852  \\
            -0.3  -0.8  152.44227542152262  \\
            -0.2  -0.8  154.79012818969804  \\
            -0.1  -0.8  156.36861568625002  \\
            0.0  -0.8  156.925184  \\
            0.1  -0.8  156.36861568625002  \\
            0.2  -0.8  154.79012818969804  \\
            0.3  -0.8  152.44227542152262  \\
            0.4  -0.8  149.68514378977852  \\
            0.5  -0.8  146.9212993699866  \\
            0.6  -0.8  144.5392  \\
            0.7  -0.8  142.87478868669515  \\
            0.8  -0.8  142.1915513957419  \\
            0.9  -0.8  142.67457887990162  \\
            1.0  -0.8  144.43344683992436  \\
            1.1  -0.8  147.50987904670617  \\
            1.2  -0.8  151.88763856077867  \\
            1.3  -0.8  157.50325900093182  \\
            1.4  -0.8  164.25697490257613  \\
            1.5  -0.8  172.023629  \\
            1.6  -0.8  180.6635433729527  \\
            1.7  -0.8  190.033431553531  \\
            1.8  -0.8  199.9974572682882  \\
            1.9  -0.8  210.43854512182514  \\
            2.0  -0.8  221.2700364135439  \\
            2.1  -0.8  232.44776786751385  \\
            2.2  -0.8  243.98263613792804  \\
            2.3  -0.8  255.95369797571752  \\
            2.4  -0.8  268.52184524242  \\
            2.5  -0.8  281.9440853943722  \\
            2.6  -0.8  296.5884513232209  \\
            2.7  -0.8  312.9495591890626  \\
            2.8  -0.8  331.6648288120994  \\
            2.9  -0.8  353.53137803865974  \\
            3.0  -0.8  379.52360005930626  \\
            \\
            -3.0  -0.7  385.91449415902036  \\
            -2.9  -0.7  358.9965621571492  \\
            -2.8  -0.7  336.19839929332534  \\
            -2.7  -0.7  316.5563754508018  \\
            -2.6  -0.7  299.2839482145605  \\
            -2.5  -0.7  283.75411051079135  \\
            -2.4  -0.7  269.482525  \\
            -2.3  -0.7  256.11133669226393  \\
            -2.2  -0.7  243.39365274873404  \\
            -2.1  -0.7  231.17867511090506  \\
            -2.0  -0.7  219.39746717107136  \\
            -1.9  -0.7  208.04932977369933  \\
            -1.8  -0.7  197.18875389335463  \\
            -1.7  -0.7  186.91290667526056  \\
            -1.6  -0.7  177.34959325605516  \\
            -1.5  -0.7  168.64561781881758  \\
            -1.4  -0.7  160.9554425046195  \\
            -1.3  -0.7  154.4300111933306  \\
            -1.2  -0.7  149.20556704884558  \\
            -1.1  -0.7  145.39225168697024  \\
            -1.0  -0.7  143.06224144920932  \\
            -0.9  -0.7  142.23718173057125  \\
            -0.8  -0.7  142.87478868669515  \\
            -0.7  -0.7  144.85483069643578  \\
            -0.6  -0.7  147.96551750585448  \\
            -0.5  -0.7  151.89296713405903  \\
            -0.4  -0.7  156.21920870940102  \\
            -0.3  -0.7  160.43779463807812  \\
            -0.2  -0.7  163.99826974401063  \\
            -0.1  -0.7  166.38613085923447  \\
            0.0  -0.7  167.227909  \\
            0.1  -0.7  166.38613085923447  \\
            0.2  -0.7  163.99826974401063  \\
            0.3  -0.7  160.43779463807812  \\
            0.4  -0.7  156.21920870940102  \\
            0.5  -0.7  151.89296713405903  \\
            0.6  -0.7  147.96551750585448  \\
            0.7  -0.7  144.85483069643578  \\
            0.8  -0.7  142.87478868669515  \\
            0.9  -0.7  142.23718173057125  \\
            1.0  -0.7  143.06224144920932  \\
            1.1  -0.7  145.39225168697024  \\
            1.2  -0.7  149.20556704884558  \\
            1.3  -0.7  154.4300111933306  \\
            1.4  -0.7  160.9554425046195  \\
            1.5  -0.7  168.64561781881758  \\
            1.6  -0.7  177.34959325605516  \\
            1.7  -0.7  186.91290667526056  \\
            1.8  -0.7  197.18875389335463  \\
            1.9  -0.7  208.04932977369933  \\
            2.0  -0.7  219.39746717107136  \\
            2.1  -0.7  231.17867511090506  \\
            2.2  -0.7  243.39365274873404  \\
            2.3  -0.7  256.11133669226393  \\
            2.4  -0.7  269.482525  \\
            2.5  -0.7  283.75411051079135  \\
            2.6  -0.7  299.2839482145605  \\
            2.7  -0.7  316.5563754508018  \\
            2.8  -0.7  336.19839929332534  \\
            2.9  -0.7  358.9965621571492  \\
            3.0  -0.7  385.91449415902036  \\
            \\
            -3.0  -0.6  391.25173550172485  \\
            -2.9  -0.6  363.52606467663804  \\
            -2.8  -0.6  339.91676989284036  \\
            -2.7  -0.6  319.4696994799794  \\
            -2.6  -0.6  301.4076562681739  \\
            -2.5  -0.6  285.11287384680156  \\
            -2.4  -0.6  270.1101848092896  \\
            -2.3  -0.6  256.0508734466978  \\
            -2.2  -0.6  242.69720299969504  \\
            -2.1  -0.6  229.90760439048853  \\
            -2.0  -0.6  217.62250900386692  \\
            -1.9  -0.6  205.8508020991404  \\
            -1.8  -0.6  194.65686513779053  \\
            -1.7  -0.6  184.1481637363742  \\
            -1.6  -0.6  174.46332171269736  \\
            -1.5  -0.6  165.76059881295976  \\
            -1.4  -0.6  158.20665743716677  \\
            -1.3  -0.6  151.96545832710083  \\
            -1.2  -0.6  147.18706217759967  \\
            -1.1  -0.6  143.9960288710659  \\
            -1.0  -0.6  142.47899686418282  \\
            -0.9  -0.6  142.670901959384  \\
            -0.8  -0.6  144.5392  \\
            -0.7  -0.6  147.96551750585448  \\
            -0.6  -0.6  152.7246798102562  \\
            -0.5  -0.6  158.46272999636707  \\
            -0.4  -0.6  164.6795327020899  \\
            -0.3  -0.6  170.72910402136839  \\
            -0.2  -0.6  175.86069095076834  \\
            -0.1  -0.6  179.326135848659  \\
            0.0  -0.6  180.55353600000004  \\
            0.1  -0.6  179.326135848659  \\
            0.2  -0.6  175.86069095076834  \\
            0.3  -0.6  170.72910402136839  \\
            0.4  -0.6  164.6795327020899  \\
            0.5  -0.6  158.46272999636707  \\
            0.6  -0.6  152.7246798102562  \\
            0.7  -0.6  147.96551750585448  \\
            0.8  -0.6  144.5392  \\
            0.9  -0.6  142.670901959384  \\
            1.0  -0.6  142.47899686418282  \\
            1.1  -0.6  143.9960288710659  \\
            1.2  -0.6  147.18706217759967  \\
            1.3  -0.6  151.96545832710083  \\
            1.4  -0.6  158.20665743716677  \\
            1.5  -0.6  165.76059881295976  \\
            1.6  -0.6  174.46332171269736  \\
            1.7  -0.6  184.1481637363742  \\
            1.8  -0.6  194.65686513779053  \\
            1.9  -0.6  205.8508020991404  \\
            2.0  -0.6  217.62250900386692  \\
            2.1  -0.6  229.90760439048853  \\
            2.2  -0.6  242.69720299969504  \\
            2.3  -0.6  256.0508734466978  \\
            2.4  -0.6  270.1101848092896  \\
            2.5  -0.6  285.11287384680156  \\
            2.6  -0.6  301.4076562681739  \\
            2.7  -0.6  319.4696994799794  \\
            2.8  -0.6  339.91676989284036  \\
            2.9  -0.6  363.52606467663804  \\
            3.0  -0.6  391.25173550172485  \\
            \\
            -3.0  -0.5  395.61661877404254  \\
            -2.9  -0.5  367.203846195037  \\
            -2.8  -0.5  342.90587518330614  \\
            -2.7  -0.5  321.776693357645  \\
            -2.6  -0.5  303.0471541855888  \\
            -2.5  -0.5  286.10748341900694  \\
            -2.4  -0.5  270.490483687674  \\
            -2.3  -0.5  255.8554311422249  \\
            -2.2  -0.5  241.97265603503973  \\
            -2.1  -0.5  228.70879636825805  \\
            -2.0  -0.5  216.01270989820634  \\
            -1.9  -0.5  203.90202438581807  \\
            -1.8  -0.5  192.4502983072373  \\
            -1.7  -0.5  181.7747532076306  \\
            -1.6  -0.5  172.02452284961623  \\
            -1.5  -0.5  163.36934075193668  \\
            -1.4  -0.5  155.98855274126527  \\
            -1.3  -0.5  150.06028874193052  \\
            -1.2  -0.5  145.75054900000003  \\
            -1.1  -0.5  143.20184049609105  \\
            -1.0  -0.5  142.52081991268582  \\
            -0.9  -0.5  143.7641360861649  \\
            -0.8  -0.5  146.9212993699866  \\
            -0.7  -0.5  151.89296713405903  \\
            -0.6  -0.5  158.46272999636707  \\
            -0.5  -0.5  166.2610482616198  \\
            -0.4  -0.5  174.72348403256302  \\
            -0.3  -0.5  183.0563146855477  \\
            -0.2  -0.5  190.24672349466303  \\
            -0.1  -0.5  195.18528630000645  \\
            0.0  -0.5  196.953125  \\
            0.1  -0.5  195.18528630000645  \\
            0.2  -0.5  190.24672349466303  \\
            0.3  -0.5  183.0563146855477  \\
            0.4  -0.5  174.72348403256302  \\
            0.5  -0.5  166.2610482616198  \\
            0.6  -0.5  158.46272999636707  \\
            0.7  -0.5  151.89296713405903  \\
            0.8  -0.5  146.9212993699866  \\
            0.9  -0.5  143.7641360861649  \\
            1.0  -0.5  142.52081991268582  \\
            1.1  -0.5  143.20184049609105  \\
            1.2  -0.5  145.75054900000003  \\
            1.3  -0.5  150.06028874193052  \\
            1.4  -0.5  155.98855274126527  \\
            1.5  -0.5  163.36934075193668  \\
            1.6  -0.5  172.02452284961623  \\
            1.7  -0.5  181.7747532076306  \\
            1.8  -0.5  192.4502983072373  \\
            1.9  -0.5  203.90202438581807  \\
            2.0  -0.5  216.01270989820634  \\
            2.1  -0.5  228.70879636825805  \\
            2.2  -0.5  241.97265603503973  \\
            2.3  -0.5  255.8554311422249  \\
            2.4  -0.5  270.490483687674  \\
            2.5  -0.5  286.10748341900694  \\
            2.6  -0.5  303.0471541855888  \\
            2.7  -0.5  321.776693357645  \\
            2.8  -0.5  342.90587518330614  \\
            2.9  -0.5  367.203846195037  \\
            3.0  -0.5  395.61661877404254  \\
            \\
            -3.0  -0.4  399.0818912226949  \\
            -2.9  -0.4  370.10466626378457  \\
            -2.8  -0.4  345.2418674827512  \\
            -2.7  -0.4  323.5542293753167  \\
            -2.6  -0.4  304.2792979160616  \\
            -2.5  -0.4  286.8139663437785  \\
            -2.4  -0.4  270.69771557941505  \\
            -2.3  -0.4  255.5965548438029  \\
            -2.2  -0.4  241.28765653214418  \\
            -2.1  -0.4  227.64467729377566  \\
            -2.0  -0.4  214.62375428701128  \\
            -1.9  -0.4  202.2501613173694  \\
            -1.8  -0.4  190.60560338875698  \\
            -1.7  -0.4  179.8161191105809  \\
            -1.6  -0.4  170.0405468384928  \\
            -1.5  -0.4  161.4594898515191  \\
            -1.4  -0.4  154.26468413907003  \\
            -1.3  -0.4  148.64862259214507  \\
            -1.2  -0.4  144.79420992107714  \\
            -1.1  -0.4  142.86409356095353  \\
            -1.0  -0.4  142.98910295639266  \\
            -0.9  -0.4  145.25487439298132  \\
            -0.8  -0.4  149.68514378977852  \\
            -0.7  -0.4  156.21920870940102  \\
            -0.6  -0.4  164.6795327020899  \\
            -0.5  -0.4  174.72348403256302  \\
            -0.4  -0.4  185.77227622434728  \\
            -0.3  -0.4  196.917125  \\
            -0.2  -0.4  206.83824452601814  \\
            -0.1  -0.4  213.86909460995017  \\
            0.0  -0.4  216.43801599999998  \\
            0.1  -0.4  213.86909460995017  \\
            0.2  -0.4  206.83824452601814  \\
            0.3  -0.4  196.917125  \\
            0.4  -0.4  185.77227622434728  \\
            0.5  -0.4  174.72348403256302  \\
            0.6  -0.4  164.6795327020899  \\
            0.7  -0.4  156.21920870940102  \\
            0.8  -0.4  149.68514378977852  \\
            0.9  -0.4  145.25487439298132  \\
            1.0  -0.4  142.98910295639266  \\
            1.1  -0.4  142.86409356095353  \\
            1.2  -0.4  144.79420992107714  \\
            1.3  -0.4  148.64862259214507  \\
            1.4  -0.4  154.26468413907003  \\
            1.5  -0.4  161.4594898515191  \\
            1.6  -0.4  170.0405468384928  \\
            1.7  -0.4  179.8161191105809  \\
            1.8  -0.4  190.60560338875698  \\
            1.9  -0.4  202.2501613173694  \\
            2.0  -0.4  214.62375428701128  \\
            2.1  -0.4  227.64467729377566  \\
            2.2  -0.4  241.28765653214418  \\
            2.3  -0.4  255.5965548438029  \\
            2.4  -0.4  270.69771557941505  \\
            2.5  -0.4  286.8139663437785  \\
            2.6  -0.4  304.2792979160616  \\
            2.7  -0.4  323.5542293753167  \\
            2.8  -0.4  345.2418674827512  \\
            2.9  -0.4  370.10466626378457  \\
            3.0  -0.4  399.0818912226949  \\
            \\
            -3.0  -0.3  401.70971052173553  \\
            -2.9  -0.3  372.29215352223616  \\
            -2.8  -0.3  346.9893141909011  \\
            -2.7  -0.3  324.86723245956324  \\
            -2.6  -0.3  305.1687297412024  \\
            -2.5  -0.3  287.2959707853522  \\
            -2.4  -0.3  270.7937362282566  \\
            -2.3  -0.3  255.33340308938412  \\
            -2.2  -0.3  240.69762950205694  \\
            -2.1  -0.3  226.7657386066076  \\
            -2.0  -0.3  213.49979459187887  \\
            -1.9  -0.3  200.9313610551094  \\
            -1.8  -0.3  189.1489277059258  \\
            -1.7  -0.3  178.28598523884094  \\
            -1.6  -0.3  168.5097187520752  \\
            -1.5  -0.3  160.010275418924  \\
            -1.4  -0.3  152.99053884736665  \\
            -1.3  -0.3  147.6563048027342  \\
            -1.2  -0.3  144.20669015916064  \\
            -1.1  -0.3  142.82449964085706  \\
            -1.0  -0.3  143.66608625393664  \\
            -0.9  -0.3  146.84989939533986  \\
            -0.8  -0.3  152.44227542152262  \\
            -0.7  -0.3  160.43779463807812  \\
            -0.6  -0.3  170.72910402136839  \\
            -0.5  -0.3  183.0563146855477  \\
            -0.4  -0.3  196.917125  \\
            -0.3  -0.3  211.40604274676218  \\
            -0.2  -0.3  224.95700290240947  \\
            -0.1  -0.3  235.11265763284246  \\
            0.0  -0.3  238.978269  \\
            0.1  -0.3  235.11265763284246  \\
            0.2  -0.3  224.95700290240947  \\
            0.3  -0.3  211.40604274676218  \\
            0.4  -0.3  196.917125  \\
            0.5  -0.3  183.0563146855477  \\
            0.6  -0.3  170.72910402136839  \\
            0.7  -0.3  160.43779463807812  \\
            0.8  -0.3  152.44227542152262  \\
            0.9  -0.3  146.84989939533986  \\
            1.0  -0.3  143.66608625393664  \\
            1.1  -0.3  142.82449964085706  \\
            1.2  -0.3  144.20669015916064  \\
            1.3  -0.3  147.6563048027342  \\
            1.4  -0.3  152.99053884736665  \\
            1.5  -0.3  160.010275418924  \\
            1.6  -0.3  168.5097187520752  \\
            1.7  -0.3  178.28598523884094  \\
            1.8  -0.3  189.1489277059258  \\
            1.9  -0.3  200.9313610551094  \\
            2.0  -0.3  213.49979459187887  \\
            2.1  -0.3  226.7657386066076  \\
            2.2  -0.3  240.69762950205694  \\
            2.3  -0.3  255.33340308938412  \\
            2.4  -0.3  270.7937362282566  \\
            2.5  -0.3  287.2959707853522  \\
            2.6  -0.3  305.1687297412024  \\
            2.7  -0.3  324.86723245956324  \\
            2.8  -0.3  346.9893141909011  \\
            2.9  -0.3  372.29215352223616  \\
            3.0  -0.3  401.70971052173553  \\
            \\
            -3.0  -0.2  403.550029388007  \\
            -2.9  -0.2  373.8172904659216  \\
            -2.8  -0.2  348.1997967366799  \\
            -2.7  -0.2  325.7674102548151  \\
            -2.6  -0.2  305.76676015851064  \\
            -2.5  -0.2  287.60382504142774  \\
            -2.4  -0.2  270.82723096515946  \\
            -2.3  -0.2  255.11226380303097  \\
            -2.2  -0.2  240.24559413741736  \\
            -2.1  -0.2  226.11071226718002  \\
            -2.0  -0.2  212.67406992295952  \\
            -1.9  -0.2  199.97192388529803  \\
            -1.8  -0.2  188.09787461401572  \\
            -1.7  -0.2  177.19108983678478  \\
            -1.6  -0.2  167.4251981617442  \\
            -1.5  -0.2  158.99783006811094  \\
            -1.4  -0.2  152.12077115615548  \\
            -1.3  -0.2  147.01067181840133  \\
            -1.2  -0.2  143.88022203838327  \\
            -1.1  -0.2  142.92963730415792  \\
            -1.0  -0.2  144.33818645904452  \\
            -0.9  -0.2  148.2552717451144  \\
            -0.8  -0.2  154.79012818969804  \\
            -0.7  -0.2  163.99826974401063  \\
            -0.6  -0.2  175.86069095076834  \\
            -0.5  -0.2  190.24672349466303  \\
            -0.4  -0.2  206.83824452601814  \\
            -0.3  -0.2  224.95700290240947  \\
            -0.2  -0.2  243.1431939767905  \\
            -0.1  -0.2  258.21161450184445  \\
            0.0  -0.2  264.50182400000006  \\
            0.1  -0.2  258.21161450184445  \\
            0.2  -0.2  243.1431939767905  \\
            0.3  -0.2  224.95700290240947  \\
            0.4  -0.2  206.83824452601814  \\
            0.5  -0.2  190.24672349466303  \\
            0.6  -0.2  175.86069095076834  \\
            0.7  -0.2  163.99826974401063  \\
            0.8  -0.2  154.79012818969804  \\
            0.9  -0.2  148.2552717451144  \\
            1.0  -0.2  144.33818645904452  \\
            1.1  -0.2  142.92963730415792  \\
            1.2  -0.2  143.88022203838327  \\
            1.3  -0.2  147.01067181840133  \\
            1.4  -0.2  152.12077115615548  \\
            1.5  -0.2  158.99783006811094  \\
            1.6  -0.2  167.4251981617442  \\
            1.7  -0.2  177.19108983678478  \\
            1.8  -0.2  188.09787461401572  \\
            1.9  -0.2  199.97192388529803  \\
            2.0  -0.2  212.67406992295952  \\
            2.1  -0.2  226.11071226718002  \\
            2.2  -0.2  240.24559413741736  \\
            2.3  -0.2  255.11226380303097  \\
            2.4  -0.2  270.82723096515946  \\
            2.5  -0.2  287.60382504142774  \\
            2.6  -0.2  305.76676015851064  \\
            2.7  -0.2  325.7674102548151  \\
            2.8  -0.2  348.1997967366799  \\
            2.9  -0.2  373.8172904659216  \\
            3.0  -0.2  403.550029388007  \\
            \\
            -3.0  -0.1  404.6393754585473  \\
            -2.9  -0.1  374.71727680739156  \\
            -2.8  -0.1  348.9108695860744  \\
            -2.7  -0.1  326.29232258955886  \\
            -2.6  -0.1  306.11056600482084  \\
            -2.5  -0.1  287.77388689914335  \\
            -2.4  -0.1  270.8332435835451  \\
            -2.3  -0.1  254.96629851012253  \\
            -2.2  -0.1  239.96216923849832  \\
            -2.1  -0.1  225.70689683026663  \\
            -2.0  -0.1  212.16963077509754  \\
            -1.9  -0.1  199.3895291767218  \\
            -1.8  -0.1  187.46337236503877  \\
            -1.7  -0.1  176.53388724315812  \\
            -1.6  -0.1  166.7787783422038  \\
            -1.5  -0.1  158.4004594261296  \\
            -1.4  -0.1  151.61647600209966  \\
            -1.3  -0.1  146.65060321865286  \\
            -1.2  -0.1  143.72459341281711  \\
            -1.1  -0.1  143.05052911034608  \\
            -1.0  -0.1  144.82370251234212  \\
            -0.9  -0.1  149.2158737066002  \\
            -0.8  -0.1  156.36861568625002  \\
            -0.7  -0.1  166.38613085923447  \\
            -0.6  -0.1  179.326135848659  \\
            -0.5  -0.1  195.18528630000645  \\
            -0.4  -0.1  213.86909460995017  \\
            -0.3  -0.1  235.11265763284246  \\
            -0.2  -0.1  258.21161450184445  \\
            -0.1  -0.1  280.7944513870601  \\
            0.0  -0.1  292.89438100000007  \\
            0.1  -0.1  280.7944513870601  \\
            0.2  -0.1  258.21161450184445  \\
            0.3  -0.1  235.11265763284246  \\
            0.4  -0.1  213.86909460995017  \\
            0.5  -0.1  195.18528630000645  \\
            0.6  -0.1  179.326135848659  \\
            0.7  -0.1  166.38613085923447  \\
            0.8  -0.1  156.36861568625002  \\
            0.9  -0.1  149.2158737066002  \\
            1.0  -0.1  144.82370251234212  \\
            1.1  -0.1  143.05052911034608  \\
            1.2  -0.1  143.72459341281711  \\
            1.3  -0.1  146.65060321865286  \\
            1.4  -0.1  151.61647600209966  \\
            1.5  -0.1  158.4004594261296  \\
            1.6  -0.1  166.7787783422038  \\
            1.7  -0.1  176.53388724315812  \\
            1.8  -0.1  187.46337236503877  \\
            1.9  -0.1  199.3895291767218  \\
            2.0  -0.1  212.16963077509754  \\
            2.1  -0.1  225.70689683026663  \\
            2.2  -0.1  239.96216923849832  \\
            2.3  -0.1  254.96629851012253  \\
            2.4  -0.1  270.8332435835451  \\
            2.5  -0.1  287.77388689914335  \\
            2.6  -0.1  306.11056600482084  \\
            2.7  -0.1  326.29232258955886  \\
            2.8  -0.1  348.9108695860744  \\
            2.9  -0.1  374.71727680739156  \\
            3.0  -0.1  404.6393754585473  \\
            \\
            -3.0  0.0  405.0  \\
            -2.9  0.0  375.01474099999996  \\
            -2.8  0.0  349.14534399999997  \\
            -2.7  0.0  326.46474900000004  \\
            -2.6  0.0  306.22265600000003  \\
            -2.5  0.0  287.828125  \\
            -2.4  0.0  270.832896  \\
            -2.3  0.0  254.915429  \\
            -2.2  0.0  239.86566400000004  \\
            -2.1  0.0  225.57050099999998  \\
            -2.0  0.0  212.0  \\
            -1.9  0.0  199.194301  \\
            -1.8  0.0  187.25126400000002  \\
            -1.7  0.0  176.314829  \\
            -1.6  0.0  166.564096  \\
            -1.5  0.0  158.203125  \\
            -1.4  0.0  151.451456  \\
            -1.3  0.0  146.535349  \\
            -1.2  0.0  143.67974400000003  \\
            -1.1  0.0  143.100941  \\
            -1.0  0.0  145.0  \\
            -0.9  0.0  149.556861  \\
            -0.8  0.0  156.925184  \\
            -0.7  0.0  167.227909  \\
            -0.6  0.0  180.55353600000004  \\
            -0.5  0.0  196.953125  \\
            -0.4  0.0  216.43801599999998  \\
            -0.3  0.0  238.978269  \\
            -0.2  0.0  264.50182400000006  \\
            -0.1  0.0  292.89438100000007  \\
            0.0  0.0  324.0  \\
            0.1  0.0  292.89438100000007  \\
            0.2  0.0  264.50182400000006  \\
            0.3  0.0  238.978269  \\
            0.4  0.0  216.43801599999998  \\
            0.5  0.0  196.953125  \\
            0.6  0.0  180.55353600000004  \\
            0.7  0.0  167.227909  \\
            0.8  0.0  156.925184  \\
            0.9  0.0  149.556861  \\
            1.0  0.0  145.0  \\
            1.1  0.0  143.100941  \\
            1.2  0.0  143.67974400000003  \\
            1.3  0.0  146.535349  \\
            1.4  0.0  151.451456  \\
            1.5  0.0  158.203125  \\
            1.6  0.0  166.564096  \\
            1.7  0.0  176.314829  \\
            1.8  0.0  187.25126400000002  \\
            1.9  0.0  199.194301  \\
            2.0  0.0  212.0  \\
            2.1  0.0  225.57050099999998  \\
            2.2  0.0  239.86566400000004  \\
            2.3  0.0  254.915429  \\
            2.4  0.0  270.832896  \\
            2.5  0.0  287.828125  \\
            2.6  0.0  306.22265600000003  \\
            2.7  0.0  326.46474900000004  \\
            2.8  0.0  349.14534399999997  \\
            2.9  0.0  375.01474099999996  \\
            3.0  0.0  405.0  \\
            \\
            -3.0  0.1  404.6393754585473  \\
            -2.9  0.1  374.71727680739156  \\
            -2.8  0.1  348.9108695860744  \\
            -2.7  0.1  326.29232258955886  \\
            -2.6  0.1  306.11056600482084  \\
            -2.5  0.1  287.77388689914335  \\
            -2.4  0.1  270.8332435835451  \\
            -2.3  0.1  254.96629851012253  \\
            -2.2  0.1  239.96216923849832  \\
            -2.1  0.1  225.70689683026663  \\
            -2.0  0.1  212.16963077509754  \\
            -1.9  0.1  199.3895291767218  \\
            -1.8  0.1  187.46337236503877  \\
            -1.7  0.1  176.53388724315812  \\
            -1.6  0.1  166.7787783422038  \\
            -1.5  0.1  158.4004594261296  \\
            -1.4  0.1  151.61647600209966  \\
            -1.3  0.1  146.65060321865286  \\
            -1.2  0.1  143.72459341281711  \\
            -1.1  0.1  143.05052911034608  \\
            -1.0  0.1  144.82370251234212  \\
            -0.9  0.1  149.2158737066002  \\
            -0.8  0.1  156.36861568625002  \\
            -0.7  0.1  166.38613085923447  \\
            -0.6  0.1  179.326135848659  \\
            -0.5  0.1  195.18528630000645  \\
            -0.4  0.1  213.86909460995017  \\
            -0.3  0.1  235.11265763284246  \\
            -0.2  0.1  258.21161450184445  \\
            -0.1  0.1  280.7944513870601  \\
            0.0  0.1  292.89438100000007  \\
            0.1  0.1  280.7944513870601  \\
            0.2  0.1  258.21161450184445  \\
            0.3  0.1  235.11265763284246  \\
            0.4  0.1  213.86909460995017  \\
            0.5  0.1  195.18528630000645  \\
            0.6  0.1  179.326135848659  \\
            0.7  0.1  166.38613085923447  \\
            0.8  0.1  156.36861568625002  \\
            0.9  0.1  149.2158737066002  \\
            1.0  0.1  144.82370251234212  \\
            1.1  0.1  143.05052911034608  \\
            1.2  0.1  143.72459341281711  \\
            1.3  0.1  146.65060321865286  \\
            1.4  0.1  151.61647600209966  \\
            1.5  0.1  158.4004594261296  \\
            1.6  0.1  166.7787783422038  \\
            1.7  0.1  176.53388724315812  \\
            1.8  0.1  187.46337236503877  \\
            1.9  0.1  199.3895291767218  \\
            2.0  0.1  212.16963077509754  \\
            2.1  0.1  225.70689683026663  \\
            2.2  0.1  239.96216923849832  \\
            2.3  0.1  254.96629851012253  \\
            2.4  0.1  270.8332435835451  \\
            2.5  0.1  287.77388689914335  \\
            2.6  0.1  306.11056600482084  \\
            2.7  0.1  326.29232258955886  \\
            2.8  0.1  348.9108695860744  \\
            2.9  0.1  374.71727680739156  \\
            3.0  0.1  404.6393754585473  \\
            \\
            -3.0  0.2  403.550029388007  \\
            -2.9  0.2  373.8172904659216  \\
            -2.8  0.2  348.1997967366799  \\
            -2.7  0.2  325.7674102548151  \\
            -2.6  0.2  305.76676015851064  \\
            -2.5  0.2  287.60382504142774  \\
            -2.4  0.2  270.82723096515946  \\
            -2.3  0.2  255.11226380303097  \\
            -2.2  0.2  240.24559413741736  \\
            -2.1  0.2  226.11071226718002  \\
            -2.0  0.2  212.67406992295952  \\
            -1.9  0.2  199.97192388529803  \\
            -1.8  0.2  188.09787461401572  \\
            -1.7  0.2  177.19108983678478  \\
            -1.6  0.2  167.4251981617442  \\
            -1.5  0.2  158.99783006811094  \\
            -1.4  0.2  152.12077115615548  \\
            -1.3  0.2  147.01067181840133  \\
            -1.2  0.2  143.88022203838327  \\
            -1.1  0.2  142.92963730415792  \\
            -1.0  0.2  144.33818645904452  \\
            -0.9  0.2  148.2552717451144  \\
            -0.8  0.2  154.79012818969804  \\
            -0.7  0.2  163.99826974401063  \\
            -0.6  0.2  175.86069095076834  \\
            -0.5  0.2  190.24672349466303  \\
            -0.4  0.2  206.83824452601814  \\
            -0.3  0.2  224.95700290240947  \\
            -0.2  0.2  243.1431939767905  \\
            -0.1  0.2  258.21161450184445  \\
            0.0  0.2  264.50182400000006  \\
            0.1  0.2  258.21161450184445  \\
            0.2  0.2  243.1431939767905  \\
            0.3  0.2  224.95700290240947  \\
            0.4  0.2  206.83824452601814  \\
            0.5  0.2  190.24672349466303  \\
            0.6  0.2  175.86069095076834  \\
            0.7  0.2  163.99826974401063  \\
            0.8  0.2  154.79012818969804  \\
            0.9  0.2  148.2552717451144  \\
            1.0  0.2  144.33818645904452  \\
            1.1  0.2  142.92963730415792  \\
            1.2  0.2  143.88022203838327  \\
            1.3  0.2  147.01067181840133  \\
            1.4  0.2  152.12077115615548  \\
            1.5  0.2  158.99783006811094  \\
            1.6  0.2  167.4251981617442  \\
            1.7  0.2  177.19108983678478  \\
            1.8  0.2  188.09787461401572  \\
            1.9  0.2  199.97192388529803  \\
            2.0  0.2  212.67406992295952  \\
            2.1  0.2  226.11071226718002  \\
            2.2  0.2  240.24559413741736  \\
            2.3  0.2  255.11226380303097  \\
            2.4  0.2  270.82723096515946  \\
            2.5  0.2  287.60382504142774  \\
            2.6  0.2  305.76676015851064  \\
            2.7  0.2  325.7674102548151  \\
            2.8  0.2  348.1997967366799  \\
            2.9  0.2  373.8172904659216  \\
            3.0  0.2  403.550029388007  \\
            \\
            -3.0  0.3  401.70971052173553  \\
            -2.9  0.3  372.29215352223616  \\
            -2.8  0.3  346.9893141909011  \\
            -2.7  0.3  324.86723245956324  \\
            -2.6  0.3  305.1687297412024  \\
            -2.5  0.3  287.2959707853522  \\
            -2.4  0.3  270.7937362282566  \\
            -2.3  0.3  255.33340308938412  \\
            -2.2  0.3  240.69762950205694  \\
            -2.1  0.3  226.7657386066076  \\
            -2.0  0.3  213.49979459187887  \\
            -1.9  0.3  200.9313610551094  \\
            -1.8  0.3  189.1489277059258  \\
            -1.7  0.3  178.28598523884094  \\
            -1.6  0.3  168.5097187520752  \\
            -1.5  0.3  160.010275418924  \\
            -1.4  0.3  152.99053884736665  \\
            -1.3  0.3  147.6563048027342  \\
            -1.2  0.3  144.20669015916064  \\
            -1.1  0.3  142.82449964085706  \\
            -1.0  0.3  143.66608625393664  \\
            -0.9  0.3  146.84989939533986  \\
            -0.8  0.3  152.44227542152262  \\
            -0.7  0.3  160.43779463807812  \\
            -0.6  0.3  170.72910402136839  \\
            -0.5  0.3  183.0563146855477  \\
            -0.4  0.3  196.917125  \\
            -0.3  0.3  211.40604274676218  \\
            -0.2  0.3  224.95700290240947  \\
            -0.1  0.3  235.11265763284246  \\
            0.0  0.3  238.978269  \\
            0.1  0.3  235.11265763284246  \\
            0.2  0.3  224.95700290240947  \\
            0.3  0.3  211.40604274676218  \\
            0.4  0.3  196.917125  \\
            0.5  0.3  183.0563146855477  \\
            0.6  0.3  170.72910402136839  \\
            0.7  0.3  160.43779463807812  \\
            0.8  0.3  152.44227542152262  \\
            0.9  0.3  146.84989939533986  \\
            1.0  0.3  143.66608625393664  \\
            1.1  0.3  142.82449964085706  \\
            1.2  0.3  144.20669015916064  \\
            1.3  0.3  147.6563048027342  \\
            1.4  0.3  152.99053884736665  \\
            1.5  0.3  160.010275418924  \\
            1.6  0.3  168.5097187520752  \\
            1.7  0.3  178.28598523884094  \\
            1.8  0.3  189.1489277059258  \\
            1.9  0.3  200.9313610551094  \\
            2.0  0.3  213.49979459187887  \\
            2.1  0.3  226.7657386066076  \\
            2.2  0.3  240.69762950205694  \\
            2.3  0.3  255.33340308938412  \\
            2.4  0.3  270.7937362282566  \\
            2.5  0.3  287.2959707853522  \\
            2.6  0.3  305.1687297412024  \\
            2.7  0.3  324.86723245956324  \\
            2.8  0.3  346.9893141909011  \\
            2.9  0.3  372.29215352223616  \\
            3.0  0.3  401.70971052173553  \\
            \\
            -3.0  0.4  399.0818912226949  \\
            -2.9  0.4  370.10466626378457  \\
            -2.8  0.4  345.2418674827512  \\
            -2.7  0.4  323.5542293753167  \\
            -2.6  0.4  304.2792979160616  \\
            -2.5  0.4  286.8139663437785  \\
            -2.4  0.4  270.69771557941505  \\
            -2.3  0.4  255.5965548438029  \\
            -2.2  0.4  241.28765653214418  \\
            -2.1  0.4  227.64467729377566  \\
            -2.0  0.4  214.62375428701128  \\
            -1.9  0.4  202.2501613173694  \\
            -1.8  0.4  190.60560338875698  \\
            -1.7  0.4  179.8161191105809  \\
            -1.6  0.4  170.0405468384928  \\
            -1.5  0.4  161.4594898515191  \\
            -1.4  0.4  154.26468413907003  \\
            -1.3  0.4  148.64862259214507  \\
            -1.2  0.4  144.79420992107714  \\
            -1.1  0.4  142.86409356095353  \\
            -1.0  0.4  142.98910295639266  \\
            -0.9  0.4  145.25487439298132  \\
            -0.8  0.4  149.68514378977852  \\
            -0.7  0.4  156.21920870940102  \\
            -0.6  0.4  164.6795327020899  \\
            -0.5  0.4  174.72348403256302  \\
            -0.4  0.4  185.77227622434728  \\
            -0.3  0.4  196.917125  \\
            -0.2  0.4  206.83824452601814  \\
            -0.1  0.4  213.86909460995017  \\
            0.0  0.4  216.43801599999998  \\
            0.1  0.4  213.86909460995017  \\
            0.2  0.4  206.83824452601814  \\
            0.3  0.4  196.917125  \\
            0.4  0.4  185.77227622434728  \\
            0.5  0.4  174.72348403256302  \\
            0.6  0.4  164.6795327020899  \\
            0.7  0.4  156.21920870940102  \\
            0.8  0.4  149.68514378977852  \\
            0.9  0.4  145.25487439298132  \\
            1.0  0.4  142.98910295639266  \\
            1.1  0.4  142.86409356095353  \\
            1.2  0.4  144.79420992107714  \\
            1.3  0.4  148.64862259214507  \\
            1.4  0.4  154.26468413907003  \\
            1.5  0.4  161.4594898515191  \\
            1.6  0.4  170.0405468384928  \\
            1.7  0.4  179.8161191105809  \\
            1.8  0.4  190.60560338875698  \\
            1.9  0.4  202.2501613173694  \\
            2.0  0.4  214.62375428701128  \\
            2.1  0.4  227.64467729377566  \\
            2.2  0.4  241.28765653214418  \\
            2.3  0.4  255.5965548438029  \\
            2.4  0.4  270.69771557941505  \\
            2.5  0.4  286.8139663437785  \\
            2.6  0.4  304.2792979160616  \\
            2.7  0.4  323.5542293753167  \\
            2.8  0.4  345.2418674827512  \\
            2.9  0.4  370.10466626378457  \\
            3.0  0.4  399.0818912226949  \\
            \\
            -3.0  0.5  395.61661877404254  \\
            -2.9  0.5  367.203846195037  \\
            -2.8  0.5  342.90587518330614  \\
            -2.7  0.5  321.776693357645  \\
            -2.6  0.5  303.0471541855888  \\
            -2.5  0.5  286.10748341900694  \\
            -2.4  0.5  270.490483687674  \\
            -2.3  0.5  255.8554311422249  \\
            -2.2  0.5  241.97265603503973  \\
            -2.1  0.5  228.70879636825805  \\
            -2.0  0.5  216.01270989820634  \\
            -1.9  0.5  203.90202438581807  \\
            -1.8  0.5  192.4502983072373  \\
            -1.7  0.5  181.7747532076306  \\
            -1.6  0.5  172.02452284961623  \\
            -1.5  0.5  163.36934075193668  \\
            -1.4  0.5  155.98855274126527  \\
            -1.3  0.5  150.06028874193052  \\
            -1.2  0.5  145.75054900000003  \\
            -1.1  0.5  143.20184049609105  \\
            -1.0  0.5  142.52081991268582  \\
            -0.9  0.5  143.7641360861649  \\
            -0.8  0.5  146.9212993699866  \\
            -0.7  0.5  151.89296713405903  \\
            -0.6  0.5  158.46272999636707  \\
            -0.5  0.5  166.2610482616198  \\
            -0.4  0.5  174.72348403256302  \\
            -0.3  0.5  183.0563146855477  \\
            -0.2  0.5  190.24672349466303  \\
            -0.1  0.5  195.18528630000645  \\
            0.0  0.5  196.953125  \\
            0.1  0.5  195.18528630000645  \\
            0.2  0.5  190.24672349466303  \\
            0.3  0.5  183.0563146855477  \\
            0.4  0.5  174.72348403256302  \\
            0.5  0.5  166.2610482616198  \\
            0.6  0.5  158.46272999636707  \\
            0.7  0.5  151.89296713405903  \\
            0.8  0.5  146.9212993699866  \\
            0.9  0.5  143.7641360861649  \\
            1.0  0.5  142.52081991268582  \\
            1.1  0.5  143.20184049609105  \\
            1.2  0.5  145.75054900000003  \\
            1.3  0.5  150.06028874193052  \\
            1.4  0.5  155.98855274126527  \\
            1.5  0.5  163.36934075193668  \\
            1.6  0.5  172.02452284961623  \\
            1.7  0.5  181.7747532076306  \\
            1.8  0.5  192.4502983072373  \\
            1.9  0.5  203.90202438581807  \\
            2.0  0.5  216.01270989820634  \\
            2.1  0.5  228.70879636825805  \\
            2.2  0.5  241.97265603503973  \\
            2.3  0.5  255.8554311422249  \\
            2.4  0.5  270.490483687674  \\
            2.5  0.5  286.10748341900694  \\
            2.6  0.5  303.0471541855888  \\
            2.7  0.5  321.776693357645  \\
            2.8  0.5  342.90587518330614  \\
            2.9  0.5  367.203846195037  \\
            3.0  0.5  395.61661877404254  \\
            \\
            -3.0  0.6  391.25173550172485  \\
            -2.9  0.6  363.52606467663804  \\
            -2.8  0.6  339.91676989284036  \\
            -2.7  0.6  319.4696994799794  \\
            -2.6  0.6  301.4076562681739  \\
            -2.5  0.6  285.11287384680156  \\
            -2.4  0.6  270.1101848092896  \\
            -2.3  0.6  256.0508734466978  \\
            -2.2  0.6  242.69720299969504  \\
            -2.1  0.6  229.90760439048853  \\
            -2.0  0.6  217.62250900386692  \\
            -1.9  0.6  205.8508020991404  \\
            -1.8  0.6  194.65686513779053  \\
            -1.7  0.6  184.1481637363742  \\
            -1.6  0.6  174.46332171269736  \\
            -1.5  0.6  165.76059881295976  \\
            -1.4  0.6  158.20665743716677  \\
            -1.3  0.6  151.96545832710083  \\
            -1.2  0.6  147.18706217759967  \\
            -1.1  0.6  143.9960288710659  \\
            -1.0  0.6  142.47899686418282  \\
            -0.9  0.6  142.670901959384  \\
            -0.8  0.6  144.5392  \\
            -0.7  0.6  147.96551750585448  \\
            -0.6  0.6  152.7246798102562  \\
            -0.5  0.6  158.46272999636707  \\
            -0.4  0.6  164.6795327020899  \\
            -0.3  0.6  170.72910402136839  \\
            -0.2  0.6  175.86069095076834  \\
            -0.1  0.6  179.326135848659  \\
            0.0  0.6  180.55353600000004  \\
            0.1  0.6  179.326135848659  \\
            0.2  0.6  175.86069095076834  \\
            0.3  0.6  170.72910402136839  \\
            0.4  0.6  164.6795327020899  \\
            0.5  0.6  158.46272999636707  \\
            0.6  0.6  152.7246798102562  \\
            0.7  0.6  147.96551750585448  \\
            0.8  0.6  144.5392  \\
            0.9  0.6  142.670901959384  \\
            1.0  0.6  142.47899686418282  \\
            1.1  0.6  143.9960288710659  \\
            1.2  0.6  147.18706217759967  \\
            1.3  0.6  151.96545832710083  \\
            1.4  0.6  158.20665743716677  \\
            1.5  0.6  165.76059881295976  \\
            1.6  0.6  174.46332171269736  \\
            1.7  0.6  184.1481637363742  \\
            1.8  0.6  194.65686513779053  \\
            1.9  0.6  205.8508020991404  \\
            2.0  0.6  217.62250900386692  \\
            2.1  0.6  229.90760439048853  \\
            2.2  0.6  242.69720299969504  \\
            2.3  0.6  256.0508734466978  \\
            2.4  0.6  270.1101848092896  \\
            2.5  0.6  285.11287384680156  \\
            2.6  0.6  301.4076562681739  \\
            2.7  0.6  319.4696994799794  \\
            2.8  0.6  339.91676989284036  \\
            2.9  0.6  363.52606467663804  \\
            3.0  0.6  391.25173550172485  \\
            \\
            -3.0  0.7  385.91449415902036  \\
            -2.9  0.7  358.9965621571492  \\
            -2.8  0.7  336.19839929332534  \\
            -2.7  0.7  316.5563754508018  \\
            -2.6  0.7  299.2839482145605  \\
            -2.5  0.7  283.75411051079135  \\
            -2.4  0.7  269.482525  \\
            -2.3  0.7  256.11133669226393  \\
            -2.2  0.7  243.39365274873404  \\
            -2.1  0.7  231.17867511090506  \\
            -2.0  0.7  219.39746717107136  \\
            -1.9  0.7  208.04932977369933  \\
            -1.8  0.7  197.18875389335463  \\
            -1.7  0.7  186.91290667526056  \\
            -1.6  0.7  177.34959325605516  \\
            -1.5  0.7  168.64561781881758  \\
            -1.4  0.7  160.9554425046195  \\
            -1.3  0.7  154.4300111933306  \\
            -1.2  0.7  149.20556704884558  \\
            -1.1  0.7  145.39225168697024  \\
            -1.0  0.7  143.06224144920932  \\
            -0.9  0.7  142.23718173057125  \\
            -0.8  0.7  142.87478868669515  \\
            -0.7  0.7  144.85483069643578  \\
            -0.6  0.7  147.96551750585448  \\
            -0.5  0.7  151.89296713405903  \\
            -0.4  0.7  156.21920870940102  \\
            -0.3  0.7  160.43779463807812  \\
            -0.2  0.7  163.99826974401063  \\
            -0.1  0.7  166.38613085923447  \\
            0.0  0.7  167.227909  \\
            0.1  0.7  166.38613085923447  \\
            0.2  0.7  163.99826974401063  \\
            0.3  0.7  160.43779463807812  \\
            0.4  0.7  156.21920870940102  \\
            0.5  0.7  151.89296713405903  \\
            0.6  0.7  147.96551750585448  \\
            0.7  0.7  144.85483069643578  \\
            0.8  0.7  142.87478868669515  \\
            0.9  0.7  142.23718173057125  \\
            1.0  0.7  143.06224144920932  \\
            1.1  0.7  145.39225168697024  \\
            1.2  0.7  149.20556704884558  \\
            1.3  0.7  154.4300111933306  \\
            1.4  0.7  160.9554425046195  \\
            1.5  0.7  168.64561781881758  \\
            1.6  0.7  177.34959325605516  \\
            1.7  0.7  186.91290667526056  \\
            1.8  0.7  197.18875389335463  \\
            1.9  0.7  208.04932977369933  \\
            2.0  0.7  219.39746717107136  \\
            2.1  0.7  231.17867511090506  \\
            2.2  0.7  243.39365274873404  \\
            2.3  0.7  256.11133669226393  \\
            2.4  0.7  269.482525  \\
            2.5  0.7  283.75411051079135  \\
            2.6  0.7  299.2839482145605  \\
            2.7  0.7  316.5563754508018  \\
            2.8  0.7  336.19839929332534  \\
            2.9  0.7  358.9965621571492  \\
            3.0  0.7  385.91449415902036  \\
            \\
            -3.0  0.8  379.52360005930626  \\
            -2.9  0.8  353.53137803865974  \\
            -2.8  0.8  331.6648288120994  \\
            -2.7  0.8  312.9495591890626  \\
            -2.6  0.8  296.5884513232209  \\
            -2.5  0.8  281.9440853943722  \\
            -2.4  0.8  268.52184524242  \\
            -2.3  0.8  255.95369797571752  \\
            -2.2  0.8  243.98263613792804  \\
            -2.1  0.8  232.44776786751385  \\
            -2.0  0.8  221.2700364135439  \\
            -1.9  0.8  210.43854512182514  \\
            -1.8  0.8  199.9974572682882  \\
            -1.7  0.8  190.033431553531  \\
            -1.6  0.8  180.6635433729527  \\
            -1.5  0.8  172.023629  \\
            -1.4  0.8  164.25697490257613  \\
            -1.3  0.8  157.50325900093182  \\
            -1.2  0.8  151.88763856077867  \\
            -1.1  0.8  147.50987904670617  \\
            -1.0  0.8  144.43344683992436  \\
            -0.9  0.8  142.67457887990162  \\
            -0.8  0.8  142.1915513957419  \\
            -0.7  0.8  142.87478868669515  \\
            -0.6  0.8  144.5392  \\
            -0.5  0.8  146.9212993699866  \\
            -0.4  0.8  149.68514378977852  \\
            -0.3  0.8  152.44227542152262  \\
            -0.2  0.8  154.79012818969804  \\
            -0.1  0.8  156.36861568625002  \\
            0.0  0.8  156.925184  \\
            0.1  0.8  156.36861568625002  \\
            0.2  0.8  154.79012818969804  \\
            0.3  0.8  152.44227542152262  \\
            0.4  0.8  149.68514378977852  \\
            0.5  0.8  146.9212993699866  \\
            0.6  0.8  144.5392  \\
            0.7  0.8  142.87478868669515  \\
            0.8  0.8  142.1915513957419  \\
            0.9  0.8  142.67457887990162  \\
            1.0  0.8  144.43344683992436  \\
            1.1  0.8  147.50987904670617  \\
            1.2  0.8  151.88763856077867  \\
            1.3  0.8  157.50325900093182  \\
            1.4  0.8  164.25697490257613  \\
            1.5  0.8  172.023629  \\
            1.6  0.8  180.6635433729527  \\
            1.7  0.8  190.033431553531  \\
            1.8  0.8  199.9974572682882  \\
            1.9  0.8  210.43854512182514  \\
            2.0  0.8  221.2700364135439  \\
            2.1  0.8  232.44776786751385  \\
            2.2  0.8  243.98263613792804  \\
            2.3  0.8  255.95369797571752  \\
            2.4  0.8  268.52184524242  \\
            2.5  0.8  281.9440853943722  \\
            2.6  0.8  296.5884513232209  \\
            2.7  0.8  312.9495591890626  \\
            2.8  0.8  331.6648288120994  \\
            2.9  0.8  353.53137803865974  \\
            3.0  0.8  379.52360005930626  \\
            \\
            -3.0  0.9  371.991714946599  \\
            -2.9  0.9  347.0397349373826  \\
            -2.8  0.9  326.22259136347463  \\
            -2.7  0.9  308.5538963988265  \\
            -2.6  0.9  293.22478854258145  \\
            -2.5  0.9  279.5863356741549  \\
            -2.4  0.9  267.1326189971168  \\
            -2.3  0.9  255.48448902972942  \\
            -2.2  0.9  244.37398262845264  \\
            -2.1  0.9  233.62938732126634  \\
            -2.0  0.9  223.16093587023613  \\
            -1.9  0.9  212.94710987022282  \\
            -1.8  0.9  203.0215262474329  \\
            -1.7  0.9  193.46037476244118  \\
            -1.6  0.9  184.3703682661959  \\
            -1.5  0.9  175.8771611383669  \\
            -1.4  0.9  168.11418648417842  \\
            -1.3  0.9  161.2118621622562  \\
            -1.2  0.9  155.287125  \\
            -1.1  0.9  150.43328134162584  \\
            -1.0  0.9  146.71022680867233  \\
            -0.9  0.9  144.13521480806173  \\
            -0.8  0.9  142.67457887990162  \\
            -0.7  0.9  142.23718173057125  \\
            -0.6  0.9  142.670901959384  \\
            -0.5  0.9  143.7641360861649  \\
            -0.4  0.9  145.25487439298132  \\
            -0.3  0.9  146.84989939533986  \\
            -0.2  0.9  148.2552717451144  \\
            -0.1  0.9  149.2158737066002  \\
            0.0  0.9  149.556861  \\
            0.1  0.9  149.2158737066002  \\
            0.2  0.9  148.2552717451144  \\
            0.3  0.9  146.84989939533986  \\
            0.4  0.9  145.25487439298132  \\
            0.5  0.9  143.7641360861649  \\
            0.6  0.9  142.670901959384  \\
            0.7  0.9  142.23718173057125  \\
            0.8  0.9  142.67457887990162  \\
            0.9  0.9  144.13521480806173  \\
            1.0  0.9  146.71022680867233  \\
            1.1  0.9  150.43328134162584  \\
            1.2  0.9  155.287125  \\
            1.3  0.9  161.2118621622562  \\
            1.4  0.9  168.11418648417842  \\
            1.5  0.9  175.8771611383669  \\
            1.6  0.9  184.3703682661959  \\
            1.7  0.9  193.46037476244118  \\
            1.8  0.9  203.0215262474329  \\
            1.9  0.9  212.94710987022282  \\
            2.0  0.9  223.16093587023613  \\
            2.1  0.9  233.62938732126634  \\
            2.2  0.9  244.37398262845264  \\
            2.3  0.9  255.48448902972942  \\
            2.4  0.9  267.1326189971168  \\
            2.5  0.9  279.5863356741549  \\
            2.6  0.9  293.22478854258145  \\
            2.7  0.9  308.5538963988265  \\
            2.8  0.9  326.22259136347463  \\
            2.9  0.9  347.0397349373826  \\
            3.0  0.9  371.991714946599  \\
            \\
            -3.0  1.0  363.2284594984475  \\
            -2.9  1.0  339.4269188992733  \\
            -2.8  1.0  319.7734312260896  \\
            -2.7  1.0  303.26843171608675  \\
            -2.6  1.0  289.09020369624693  \\
            -2.5  1.0  276.577268489437  \\
            -2.4  1.0  265.21145600000006  \\
            -2.3  1.0  254.60164781589307  \\
            -2.2  1.0  244.4681829157237  \\
            -2.1  1.0  234.62791399391426  \\
            -2.0  1.0  224.97990000503745  \\
            -1.9  1.0  215.4917178153713  \\
            -1.8  1.0  206.18637296448867  \\
            -1.7  1.0  197.12978678124978  \\
            -1.6  1.0  188.41883506796586  \\
            -1.5  1.0  180.16991338197664  \\
            -1.4  1.0  172.50800758168484  \\
            -1.3  1.0  165.5562591136534  \\
            -1.2  1.0  159.42603794603025  \\
            -1.1  1.0  154.20758054049296  \\
            -1.0  1.0  149.96132803248767  \\
            -0.9  1.0  146.71022680867233  \\
            -0.8  1.0  144.43344683992436  \\
            -0.7  1.0  143.06224144920932  \\
            -0.6  1.0  142.47899686418282  \\
            -0.5  1.0  142.52081991268582  \\
            -0.4  1.0  142.98910295639266  \\
            -0.3  1.0  143.66608625393664  \\
            -0.2  1.0  144.33818645904452  \\
            -0.1  1.0  144.82370251234212  \\
            0.0  1.0  145.0  \\
            0.1  1.0  144.82370251234212  \\
            0.2  1.0  144.33818645904452  \\
            0.3  1.0  143.66608625393664  \\
            0.4  1.0  142.98910295639266  \\
            0.5  1.0  142.52081991268582  \\
            0.6  1.0  142.47899686418282  \\
            0.7  1.0  143.06224144920932  \\
            0.8  1.0  144.43344683992436  \\
            0.9  1.0  146.71022680867233  \\
            1.0  1.0  149.96132803248767  \\
            1.1  1.0  154.20758054049296  \\
            1.2  1.0  159.42603794603025  \\
            1.3  1.0  165.5562591136534  \\
            1.4  1.0  172.50800758168484  \\
            1.5  1.0  180.16991338197664  \\
            1.6  1.0  188.41883506796586  \\
            1.7  1.0  197.12978678124978  \\
            1.8  1.0  206.18637296448867  \\
            1.9  1.0  215.4917178153713  \\
            2.0  1.0  224.97990000503745  \\
            2.1  1.0  234.62791399391426  \\
            2.2  1.0  244.4681829157237  \\
            2.3  1.0  254.60164781589307  \\
            2.4  1.0  265.21145600000006  \\
            2.5  1.0  276.577268489437  \\
            2.6  1.0  289.09020369624693  \\
            2.7  1.0  303.26843171608675  \\
            2.8  1.0  319.7734312260896  \\
            2.9  1.0  339.4269188992733  \\
            3.0  1.0  363.2284594984475  \\
            \\
            -3.0  1.1  353.1439517336444  \\
            -2.9  1.1  330.5976971258317  \\
            -2.8  1.1  312.217588564612  \\
            -2.7  1.1  296.98974568230113  \\
            -2.6  1.1  284.07853446533613  \\
            -2.5  1.1  272.8089510940747  \\
            -2.4  1.1  262.6496880486799  \\
            -2.3  1.1  253.19687544814158  \\
            -2.2  1.1  244.15848936140625  \\
            -2.1  1.1  235.33941749281865  \\
            -2.0  1.1  226.627171273262  \\
            -1.9  1.1  217.97823213378658  \\
            -1.8  1.1  209.40501887631007  \\
            -1.7  1.1  200.96346306638534  \\
            -1.6  1.1  192.74118105902855  \\
            -1.5  1.1  184.84623592922333  \\
            -1.4  1.1  177.39649224911562  \\
            -1.3  1.1  170.50958440864116  \\
            -1.2  1.1  164.29354944859634  \\
            -1.1  1.1  158.8382241422174  \\
            -1.0  1.1  154.20758054049296  \\
            -0.9  1.1  150.43328134162584  \\
            -0.8  1.1  147.50987904670617  \\
            -0.7  1.1  145.39225168697024  \\
            -0.6  1.1  143.9960288710659  \\
            -0.5  1.1  143.20184049609105  \\
            -0.4  1.1  142.86409356095353  \\
            -0.3  1.1  142.82449964085706  \\
            -0.2  1.1  142.92963730415792  \\
            -0.1  1.1  143.05052911034608  \\
            0.0  1.1  143.100941  \\
            0.1  1.1  143.05052911034608  \\
            0.2  1.1  142.92963730415792  \\
            0.3  1.1  142.82449964085706  \\
            0.4  1.1  142.86409356095353  \\
            0.5  1.1  143.20184049609105  \\
            0.6  1.1  143.9960288710659  \\
            0.7  1.1  145.39225168697024  \\
            0.8  1.1  147.50987904670617  \\
            0.9  1.1  150.43328134162584  \\
            1.0  1.1  154.20758054049296  \\
            1.1  1.1  158.8382241422174  \\
            1.2  1.1  164.29354944859634  \\
            1.3  1.1  170.50958440864116  \\
            1.4  1.1  177.39649224911562  \\
            1.5  1.1  184.84623592922333  \\
            1.6  1.1  192.74118105902855  \\
            1.7  1.1  200.96346306638534  \\
            1.8  1.1  209.40501887631007  \\
            1.9  1.1  217.97823213378658  \\
            2.0  1.1  226.627171273262  \\
            2.1  1.1  235.33941749281865  \\
            2.2  1.1  244.15848936140625  \\
            2.3  1.1  253.19687544814158  \\
            2.4  1.1  262.6496880486799  \\
            2.5  1.1  272.8089510940747  \\
            2.6  1.1  284.07853446533613  \\
            2.7  1.1  296.98974568230113  \\
            2.8  1.1  312.217588564612  \\
            2.9  1.1  330.5976971258317  \\
            3.0  1.1  353.1439517336444  \\
            \\
            -3.0  1.2  341.65291761474884  \\
            -2.9  1.2  320.460313189788  \\
            -2.8  1.2  303.45766874035684  \\
            -2.7  1.2  289.61568638462046  \\
            -2.6  1.2  278.0837932443334  \\
            -2.5  1.2  268.17252639987254  \\
            -2.4  1.2  259.336603297359  \\
            -2.3  1.2  251.15867203023484  \\
            -2.2  1.2  243.3337352468642  \\
            -2.1  1.2  235.65424085394915  \\
            -2.0  1.2  227.99583232930965  \\
            -1.9  1.2  220.3037515510676  \\
            -1.8  1.2  212.57988795096867  \\
            -1.7  1.2  204.87047006251055  \\
            -1.6  1.2  197.25439999999998  \\
            -1.5  1.2  189.8322393092543  \\
            -1.4  1.2  182.71586773243925  \\
            -1.3  1.2  176.01885711384125  \\
            -1.2  1.2  169.84763395945475  \\
            -1.1  1.2  164.29354944859634  \\
            -1.0  1.2  159.42603794603025  \\
            -0.9  1.2  155.287125  \\
            -0.8  1.2  151.88763856077867  \\
            -0.7  1.2  149.20556704884558  \\
            -0.6  1.2  147.18706217759967  \\
            -0.5  1.2  145.75054900000003  \\
            -0.4  1.2  144.79420992107714  \\
            -0.3  1.2  144.20669015916064  \\
            -0.2  1.2  143.88022203838327  \\
            -0.1  1.2  143.72459341281711  \\
            0.0  1.2  143.67974400000003  \\
            0.1  1.2  143.72459341281711  \\
            0.2  1.2  143.88022203838327  \\
            0.3  1.2  144.20669015916064  \\
            0.4  1.2  144.79420992107714  \\
            0.5  1.2  145.75054900000003  \\
            0.6  1.2  147.18706217759967  \\
            0.7  1.2  149.20556704884558  \\
            0.8  1.2  151.88763856077867  \\
            0.9  1.2  155.287125  \\
            1.0  1.2  159.42603794603025  \\
            1.1  1.2  164.29354944859634  \\
            1.2  1.2  169.84763395945475  \\
            1.3  1.2  176.01885711384125  \\
            1.4  1.2  182.71586773243925  \\
            1.5  1.2  189.8322393092543  \\
            1.6  1.2  197.25439999999998  \\
            1.7  1.2  204.87047006251055  \\
            1.8  1.2  212.57988795096867  \\
            1.9  1.2  220.3037515510676  \\
            2.0  1.2  227.99583232930965  \\
            2.1  1.2  235.65424085394915  \\
            2.2  1.2  243.3337352468642  \\
            2.3  1.2  251.15867203023484  \\
            2.4  1.2  259.336603297359  \\
            2.5  1.2  268.17252639987254  \\
            2.6  1.2  278.0837932443334  \\
            2.7  1.2  289.61568638462046  \\
            2.8  1.2  303.45766874035684  \\
            2.9  1.2  320.460313189788  \\
            3.0  1.2  341.65291761474884  \\
            \\
            -3.0  1.3  328.6794080270155  \\
            -2.9  1.3  308.9310968848771  \\
            -2.8  1.3  293.40313678868165  \\
            -2.7  1.3  281.04973964040573  \\
            -2.6  1.3  271.00440348541343  \\
            -2.5  1.3  262.5623054335989  \\
            -2.4  1.3  255.16338452729792  \\
            -2.3  1.3  248.37611062223118  \\
            -2.2  1.3  241.88193521655398  \\
            -2.1  1.3  235.46042028061237  \\
            -2.0  1.3  228.97504167797027  \\
            -1.9  1.3  222.3596649838206  \\
            -1.8  1.3  215.60569377738477  \\
            -1.7  1.3  208.74989435176172  \\
            -1.6  1.3  201.8629070043155  \\
            -1.5  1.3  195.03846366397923  \\
            -1.4  1.3  188.38334589207864  \\
            -1.3  1.3  182.0081378303103  \\
            -1.2  1.3  176.01885711384125  \\
            -1.1  1.3  170.50958440864116  \\
            -1.0  1.3  165.5562591136534  \\
            -0.9  1.3  161.2118621622562  \\
            -0.8  1.3  157.50325900093182  \\
            -0.7  1.3  154.4300111933306  \\
            -0.6  1.3  151.96545832710083  \\
            -0.5  1.3  150.06028874193052  \\
            -0.4  1.3  148.64862259214507  \\
            -0.3  1.3  147.6563048027342  \\
            -0.2  1.3  147.01067181840133  \\
            -0.1  1.3  146.65060321865286  \\
            0.0  1.3  146.535349  \\
            0.1  1.3  146.65060321865286  \\
            0.2  1.3  147.01067181840133  \\
            0.3  1.3  147.6563048027342  \\
            0.4  1.3  148.64862259214507  \\
            0.5  1.3  150.06028874193052  \\
            0.6  1.3  151.96545832710083  \\
            0.7  1.3  154.4300111933306  \\
            0.8  1.3  157.50325900093182  \\
            0.9  1.3  161.2118621622562  \\
            1.0  1.3  165.5562591136534  \\
            1.1  1.3  170.50958440864116  \\
            1.2  1.3  176.01885711384125  \\
            1.3  1.3  182.0081378303103  \\
            1.4  1.3  188.38334589207864  \\
            1.5  1.3  195.03846366397923  \\
            1.6  1.3  201.8629070043155  \\
            1.7  1.3  208.74989435176172  \\
            1.8  1.3  215.60569377738477  \\
            1.9  1.3  222.3596649838206  \\
            2.0  1.3  228.97504167797027  \\
            2.1  1.3  235.46042028061237  \\
            2.2  1.3  241.88193521655398  \\
            2.3  1.3  248.37611062223118  \\
            2.4  1.3  255.16338452729792  \\
            2.5  1.3  262.5623054335989  \\
            2.6  1.3  271.00440348541343  \\
            2.7  1.3  281.04973964040573  \\
            2.8  1.3  293.40313678868165  \\
            2.9  1.3  308.9310968848771  \\
            3.0  1.3  328.6794080270155  \\
            \\
            -3.0  1.4  314.16215335290997  \\
            -2.9  1.4  295.9397221057421  \\
            -2.8  1.4  281.9754727163037  \\
            -2.7  1.4  271.2060756635268  \\
            -2.6  1.4  262.7481316923637  \\
            -2.5  1.4  255.88057889127438  \\
            -2.4  1.4  250.0277951795347  \\
            -2.3  1.4  244.7433939728426  \\
            -2.2  1.4  239.6947111446668  \\
            -2.1  1.4  234.6479821111056  \\
            -2.0  1.4  229.45420912076406  \\
            -1.9  1.4  224.03572088329287  \\
            -1.8  1.4  218.37342987054967  \\
            -1.7  1.4  212.49479744001118  \\
            -1.6  1.4  206.46252396341552  \\
            -1.5  1.4  200.36399113301755  \\
            -1.4  1.4  194.30149739970187  \\
            -1.3  1.4  188.38334589207864  \\
            -1.2  1.4  182.71586773243925  \\
            -1.1  1.4  177.39649224911562  \\
            -1.0  1.4  172.50800758168484  \\
            -0.9  1.4  168.11418648417842  \\
            -0.8  1.4  164.25697490257613  \\
            -0.7  1.4  160.9554425046195  \\
            -0.6  1.4  158.20665743716677  \\
            -0.5  1.4  155.98855274126527  \\
            -0.4  1.4  154.26468413907003  \\
            -0.3  1.4  152.99053884736665  \\
            -0.2  1.4  152.12077115615548  \\
            -0.1  1.4  151.61647600209966  \\
            0.0  1.4  151.451456  \\
            0.1  1.4  151.61647600209966  \\
            0.2  1.4  152.12077115615548  \\
            0.3  1.4  152.99053884736665  \\
            0.4  1.4  154.26468413907003  \\
            0.5  1.4  155.98855274126527  \\
            0.6  1.4  158.20665743716677  \\
            0.7  1.4  160.9554425046195  \\
            0.8  1.4  164.25697490257613  \\
            0.9  1.4  168.11418648417842  \\
            1.0  1.4  172.50800758168484  \\
            1.1  1.4  177.39649224911562  \\
            1.2  1.4  182.71586773243925  \\
            1.3  1.4  188.38334589207864  \\
            1.4  1.4  194.30149739970187  \\
            1.5  1.4  200.36399113301755  \\
            1.6  1.4  206.46252396341552  \\
            1.7  1.4  212.49479744001118  \\
            1.8  1.4  218.37342987054967  \\
            1.9  1.4  224.03572088329287  \\
            2.0  1.4  229.45420912076406  \\
            2.1  1.4  234.6479821111056  \\
            2.2  1.4  239.6947111446668  \\
            2.3  1.4  244.7433939728426  \\
            2.4  1.4  250.0277951795347  \\
            2.5  1.4  255.88057889127438  \\
            2.6  1.4  262.7481316923637  \\
            2.7  1.4  271.2060756635268  \\
            2.8  1.4  281.9754727163037  \\
            2.9  1.4  295.9397221057421  \\
            3.0  1.4  314.16215335290997  \\
            \\
            -3.0  1.5  298.06058332549753  \\
            -2.9  1.5  281.4351418405842  \\
            -2.8  1.5  269.11401801895664  \\
            -2.7  1.5  260.0153037636119  \\
            -2.6  1.5  253.2377474740921  \\
            -2.5  1.5  248.04318058634345  \\
            -2.4  1.5  243.83964560327624  \\
            -2.3  1.5  240.16522503354852  \\
            -2.2  1.5  236.6725713986849  \\
            -2.1  1.5  233.11413963707372  \\
            -2.0  1.5  229.328125  \\
            -1.9  1.5  225.225112126928  \\
            -1.8  1.5  220.77544469648547  \\
            -1.7  1.5  215.99733023684166  \\
            -1.6  1.5  210.94570176729312  \\
            -1.5  1.5  205.7018673862551  \\
            -1.4  1.5  200.36399113301755  \\
            -1.3  1.5  195.03846366397923  \\
            -1.2  1.5  189.8322393092543  \\
            -1.1  1.5  184.84623592922333  \\
            -1.0  1.5  180.16991338197664  \\
            -0.9  1.5  175.8771611383669  \\
            -0.8  1.5  172.023629  \\
            -0.7  1.5  168.64561781881758  \\
            -0.6  1.5  165.76059881295976  \\
            -0.5  1.5  163.36934075193668  \\
            -0.4  1.5  161.4594898515191  \\
            -0.3  1.5  160.010275418924  \\
            -0.2  1.5  158.99783006811094  \\
            -0.1  1.5  158.4004594261296  \\
            0.0  1.5  158.203125  \\
            0.1  1.5  158.4004594261296  \\
            0.2  1.5  158.99783006811094  \\
            0.3  1.5  160.010275418924  \\
            0.4  1.5  161.4594898515191  \\
            0.5  1.5  163.36934075193668  \\
            0.6  1.5  165.76059881295976  \\
            0.7  1.5  168.64561781881758  \\
            0.8  1.5  172.023629  \\
            0.9  1.5  175.8771611383669  \\
            1.0  1.5  180.16991338197664  \\
            1.1  1.5  184.84623592922333  \\
            1.2  1.5  189.8322393092543  \\
            1.3  1.5  195.03846366397923  \\
            1.4  1.5  200.36399113301755  \\
            1.5  1.5  205.7018673862551  \\
            1.6  1.5  210.94570176729312  \\
            1.7  1.5  215.99733023684166  \\
            1.8  1.5  220.77544469648547  \\
            1.9  1.5  225.225112126928  \\
            2.0  1.5  229.328125  \\
            2.1  1.5  233.11413963707372  \\
            2.2  1.5  236.6725713986849  \\
            2.3  1.5  240.16522503354852  \\
            2.4  1.5  243.83964560327624  \\
            2.5  1.5  248.04318058634345  \\
            2.6  1.5  253.2377474740921  \\
            2.7  1.5  260.0153037636119  \\
            2.8  1.5  269.11401801895664  \\
            2.9  1.5  281.4351418405842  \\
            3.0  1.5  298.06058332549753  \\
            \\
            -3.0  1.6  280.36153599999994  \\
            -2.9  1.6  265.39222479872046  \\
            -2.8  1.6  254.78253841924374  \\
            -2.7  1.6  247.4309602482405  \\
            -2.6  1.6  242.4174365500673  \\
            -2.5  1.6  238.9858267679155  \\
            -2.4  1.6  236.5270616841695  \\
            -2.3  1.6  234.5630103672785  \\
            -2.2  1.6  232.73105786917506  \\
            -2.1  1.6  230.76939712080667  \\
            -2.0  1.6  228.503040552467  \\
            -1.9  1.6  225.8305598245057  \\
            -1.8  1.6  222.71156591186423  \\
            -1.7  1.6  219.15494688867753  \\
            -1.6  1.6  215.20788735720456  \\
            -1.5  1.6  210.94570176729312  \\
            -1.4  1.6  206.46252396341552  \\
            -1.3  1.6  201.8629070043155  \\
            -1.2  1.6  197.25439999999998  \\
            -1.1  1.6  192.74118105902855  \\
            -1.0  1.6  188.41883506796586  \\
            -0.9  1.6  184.3703682661959  \\
            -0.8  1.6  180.6635433729527  \\
            -0.7  1.6  177.34959325605516  \\
            -0.6  1.6  174.46332171269736  \\
            -0.5  1.6  172.02452284961623  \\
            -0.4  1.6  170.0405468384928  \\
            -0.3  1.6  168.5097187520752  \\
            -0.2  1.6  167.4251981617442  \\
            -0.1  1.6  166.7787783422038  \\
            0.0  1.6  166.564096  \\
            0.1  1.6  166.7787783422038  \\
            0.2  1.6  167.4251981617442  \\
            0.3  1.6  168.5097187520752  \\
            0.4  1.6  170.0405468384928  \\
            0.5  1.6  172.02452284961623  \\
            0.6  1.6  174.46332171269736  \\
            0.7  1.6  177.34959325605516  \\
            0.8  1.6  180.6635433729527  \\
            0.9  1.6  184.3703682661959  \\
            1.0  1.6  188.41883506796586  \\
            1.1  1.6  192.74118105902855  \\
            1.2  1.6  197.25439999999998  \\
            1.3  1.6  201.8629070043155  \\
            1.4  1.6  206.46252396341552  \\
            1.5  1.6  210.94570176729312  \\
            1.6  1.6  215.20788735720456  \\
            1.7  1.6  219.15494688867753  \\
            1.8  1.6  222.71156591186423  \\
            1.9  1.6  225.8305598245057  \\
            2.0  1.6  228.503040552467  \\
            2.1  1.6  230.76939712080667  \\
            2.2  1.6  232.73105786917506  \\
            2.3  1.6  234.5630103672785  \\
            2.4  1.6  236.5270616841695  \\
            2.5  1.6  238.9858267679155  \\
            2.6  1.6  242.4174365500673  \\
            2.7  1.6  247.4309602482405  \\
            2.8  1.6  254.78253841924374  \\
            2.9  1.6  265.39222479872046  \\
            3.0  1.6  280.36153599999994  \\
            \\
            -3.0  1.7  261.086675763365  \\
            -2.9  1.7  247.81911365691485  \\
            -2.8  1.7  238.97652258465473  \\
            -2.7  1.7  233.43674867073338  \\
            -2.6  1.7  230.2599847018145  \\
            -2.5  1.7  228.6712474449047  \\
            -2.4  1.7  228.04356919131777  \\
            -2.3  1.7  227.88190576568726  \\
            -2.2  1.7  227.80776446912188  \\
            -2.1  1.7  227.54455708807004  \\
            -2.0  1.7  226.9036853127358  \\
            -1.9  1.7  225.7713688057539  \\
            -1.8  1.7  224.09622988804938  \\
            -1.7  1.7  221.87765350329337  \\
            -1.6  1.7  219.15494688867753  \\
            -1.5  1.7  215.99733023684166  \\
            -1.4  1.7  212.49479744001118  \\
            -1.3  1.7  208.74989435176172  \\
            -1.2  1.7  204.87047006251055  \\
            -1.1  1.7  200.96346306638534  \\
            -1.0  1.7  197.12978678124978  \\
            -0.9  1.7  193.46037476244118  \\
            -0.8  1.7  190.033431553531  \\
            -0.7  1.7  186.91290667526056  \\
            -0.6  1.7  184.1481637363742  \\
            -0.5  1.7  181.7747532076306  \\
            -0.4  1.7  179.8161191105809  \\
            -0.3  1.7  178.28598523884094  \\
            -0.2  1.7  177.19108983678478  \\
            -0.1  1.7  176.53388724315812  \\
            0.0  1.7  176.314829  \\
            0.1  1.7  176.53388724315812  \\
            0.2  1.7  177.19108983678478  \\
            0.3  1.7  178.28598523884094  \\
            0.4  1.7  179.8161191105809  \\
            0.5  1.7  181.7747532076306  \\
            0.6  1.7  184.1481637363742  \\
            0.7  1.7  186.91290667526056  \\
            0.8  1.7  190.033431553531  \\
            0.9  1.7  193.46037476244118  \\
            1.0  1.7  197.12978678124978  \\
            1.1  1.7  200.96346306638534  \\
            1.2  1.7  204.87047006251055  \\
            1.3  1.7  208.74989435176172  \\
            1.4  1.7  212.49479744001118  \\
            1.5  1.7  215.99733023684166  \\
            1.6  1.7  219.15494688867753  \\
            1.7  1.7  221.87765350329337  \\
            1.8  1.7  224.09622988804938  \\
            1.9  1.7  225.7713688057539  \\
            2.0  1.7  226.9036853127358  \\
            2.1  1.7  227.54455708807004  \\
            2.2  1.7  227.80776446912188  \\
            2.3  1.7  227.88190576568726  \\
            2.4  1.7  228.04356919131777  \\
            2.5  1.7  228.6712474449047  \\
            2.6  1.7  230.2599847018145  \\
            2.7  1.7  233.43674867073338  \\
            2.8  1.7  238.97652258465473  \\
            2.9  1.7  247.81911365691485  \\
            3.0  1.7  261.086675763365  \\
            \\
            -3.0  1.8  240.30063649629665  \\
            -2.9  1.8  228.76532060211628  \\
            -2.8  1.8  221.73123173456588  \\
            -2.7  1.8  218.05454613344708  \\
            -2.6  1.8  216.7747446286734  \\
            -2.5  1.8  217.09711921811635  \\
            -2.4  1.8  218.37600000000003  \\
            -2.3  1.8  220.0987057787346  \\
            -2.2  1.8  221.87022299336363  \\
            -2.1  1.8  223.39861933981638  \\
            -2.0  1.8  224.48120065558584  \\
            -1.9  1.8  224.99142239417608  \\
            -1.8  1.8  224.86657041367485  \\
            -1.7  1.8  224.09622988804938  \\
            -1.6  1.8  222.71156591186423  \\
            -1.5  1.8  220.77544469648547  \\
            -1.4  1.8  218.37342987054967  \\
            -1.3  1.8  215.60569377738477  \\
            -1.2  1.8  212.57988795096867  \\
            -1.1  1.8  209.40501887631007  \\
            -1.0  1.8  206.18637296448867  \\
            -0.9  1.8  203.0215262474329  \\
            -0.8  1.8  199.9974572682882  \\
            -0.7  1.8  197.18875389335463  \\
            -0.6  1.8  194.65686513779053  \\
            -0.5  1.8  192.4502983072373  \\
            -0.4  1.8  190.60560338875698  \\
            -0.3  1.8  189.1489277059258  \\
            -0.2  1.8  188.09787461401572  \\
            -0.1  1.8  187.46337236503877  \\
            0.0  1.8  187.25126400000002  \\
            0.1  1.8  187.46337236503877  \\
            0.2  1.8  188.09787461401572  \\
            0.3  1.8  189.1489277059258  \\
            0.4  1.8  190.60560338875698  \\
            0.5  1.8  192.4502983072373  \\
            0.6  1.8  194.65686513779053  \\
            0.7  1.8  197.18875389335463  \\
            0.8  1.8  199.9974572682882  \\
            0.9  1.8  203.0215262474329  \\
            1.0  1.8  206.18637296448867  \\
            1.1  1.8  209.40501887631007  \\
            1.2  1.8  212.57988795096867  \\
            1.3  1.8  215.60569377738477  \\
            1.4  1.8  218.37342987054967  \\
            1.5  1.8  220.77544469648547  \\
            1.6  1.8  222.71156591186423  \\
            1.7  1.8  224.09622988804938  \\
            1.8  1.8  224.86657041367485  \\
            1.9  1.8  224.99142239417608  \\
            2.0  1.8  224.48120065558584  \\
            2.1  1.8  223.39861933981638  \\
            2.2  1.8  221.87022299336363  \\
            2.3  1.8  220.0987057787346  \\
            2.4  1.8  218.37600000000003  \\
            2.5  1.8  217.09711921811635  \\
            2.6  1.8  216.7747446286734  \\
            2.7  1.8  218.05454613344708  \\
            2.8  1.8  221.73123173456588  \\
            2.9  1.8  228.76532060211628  \\
            3.0  1.8  240.30063649629665  \\
            \\
            -3.0  1.9  218.11990245299836  \\
            -2.9  1.9  208.33057192242396  \\
            -2.8  1.9  203.13051073159673  \\
            -2.7  1.9  201.35318465865754  \\
            -2.6  1.9  202.01639260957285  \\
            -2.5  1.9  204.30480376705128  \\
            -2.4  1.9  207.55322080282286  \\
            -2.3  1.9  211.2305733085735  \\
            -2.2  1.9  214.9246469505909  \\
            -2.1  1.9  218.3275555372851  \\
            -2.0  1.9  221.22196525828065  \\
            -1.9  1.9  223.4680828508127  \\
            -1.8  1.9  224.99142239417608  \\
            -1.7  1.9  225.7713688057539  \\
            -1.6  1.9  225.8305598245057  \\
            -1.5  1.9  225.225112126928  \\
            -1.4  1.9  224.03572088329287  \\
            -1.3  1.9  222.3596649838206  \\
            -1.2  1.9  220.3037515510676  \\
            -1.1  1.9  217.97823213378658  \\
            -1.0  1.9  215.4917178153713  \\
            -0.9  1.9  212.94710987022282  \\
            -0.8  1.9  210.43854512182514  \\
            -0.7  1.9  208.04932977369933  \\
            -0.6  1.9  205.8508020991404  \\
            -0.5  1.9  203.90202438581807  \\
            -0.4  1.9  202.2501613173694  \\
            -0.3  1.9  200.9313610551094  \\
            -0.2  1.9  199.97192388529803  \\
            -0.1  1.9  199.3895291767218  \\
            0.0  1.9  199.194301  \\
            0.1  1.9  199.3895291767218  \\
            0.2  1.9  199.97192388529803  \\
            0.3  1.9  200.9313610551094  \\
            0.4  1.9  202.2501613173694  \\
            0.5  1.9  203.90202438581807  \\
            0.6  1.9  205.8508020991404  \\
            0.7  1.9  208.04932977369933  \\
            0.8  1.9  210.43854512182514  \\
            0.9  1.9  212.94710987022282  \\
            1.0  1.9  215.4917178153713  \\
            1.1  1.9  217.97823213378658  \\
            1.2  1.9  220.3037515510676  \\
            1.3  1.9  222.3596649838206  \\
            1.4  1.9  224.03572088329287  \\
            1.5  1.9  225.225112126928  \\
            1.6  1.9  225.8305598245057  \\
            1.7  1.9  225.7713688057539  \\
            1.8  1.9  224.99142239417608  \\
            1.9  1.9  223.4680828508127  \\
            2.0  1.9  221.22196525828065  \\
            2.1  1.9  218.3275555372851  \\
            2.2  1.9  214.9246469505909  \\
            2.3  1.9  211.2305733085735  \\
            2.4  1.9  207.55322080282286  \\
            2.5  1.9  204.30480376705128  \\
            2.6  1.9  202.01639260957285  \\
            2.7  1.9  201.35318465865754  \\
            2.8  1.9  203.13051073159673  \\
            2.9  1.9  208.33057192242396  \\
            3.0  1.9  218.11990245299836  \\
            \\
            -3.0  2.0  194.7224362268005  \\
            -2.9  2.0  186.67440994374638  \\
            -2.8  2.0  183.3163675556814  \\
            -2.7  2.0  183.4580127318261  \\
            -2.6  2.0  186.09447781267266  \\
            -2.5  2.0  190.38889201859283  \\
            -2.4  2.0  195.65568088362878  \\
            -2.3  2.0  201.3446016673241  \\
            -2.2  2.0  207.0255208013769  \\
            -2.1  2.0  212.37394099999995  \\
            -2.0  2.0  217.157287525381  \\
            -1.9  2.0  221.22196525828065  \\
            -1.8  2.0  224.48120065558584  \\
            -1.7  2.0  226.9036853127358  \\
            -1.6  2.0  228.503040552467  \\
            -1.5  2.0  229.328125  \\
            -1.4  2.0  229.45420912076406  \\
            -1.3  2.0  228.97504167797027  \\
            -1.2  2.0  227.99583232930965  \\
            -1.1  2.0  226.627171273262  \\
            -1.0  2.0  224.97990000503745  \\
            -0.9  2.0  223.16093587023613  \\
            -0.8  2.0  221.2700364135439  \\
            -0.7  2.0  219.39746717107136  \\
            -0.6  2.0  217.62250900386692  \\
            -0.5  2.0  216.01270989820634  \\
            -0.4  2.0  214.62375428701128  \\
            -0.3  2.0  213.49979459187887  \\
            -0.2  2.0  212.67406992295952  \\
            -0.1  2.0  212.16963077509754  \\
            0.0  2.0  212.0  \\
            0.1  2.0  212.16963077509754  \\
            0.2  2.0  212.67406992295952  \\
            0.3  2.0  213.49979459187887  \\
            0.4  2.0  214.62375428701128  \\
            0.5  2.0  216.01270989820634  \\
            0.6  2.0  217.62250900386692  \\
            0.7  2.0  219.39746717107136  \\
            0.8  2.0  221.2700364135439  \\
            0.9  2.0  223.16093587023613  \\
            1.0  2.0  224.97990000503745  \\
            1.1  2.0  226.627171273262  \\
            1.2  2.0  227.99583232930965  \\
            1.3  2.0  228.97504167797027  \\
            1.4  2.0  229.45420912076406  \\
            1.5  2.0  229.328125  \\
            1.6  2.0  228.503040552467  \\
            1.7  2.0  226.9036853127358  \\
            1.8  2.0  224.48120065558584  \\
            1.9  2.0  221.22196525828065  \\
            2.0  2.0  217.157287525381  \\
            2.1  2.0  212.37394099999995  \\
            2.2  2.0  207.0255208013769  \\
            2.3  2.0  201.3446016673241  \\
            2.4  2.0  195.65568088362878  \\
            2.5  2.0  190.38889201859283  \\
            2.6  2.0  186.09447781267266  \\
            2.7  2.0  183.4580127318261  \\
            2.8  2.0  183.3163675556814  \\
            2.9  2.0  186.67440994374638  \\
            3.0  2.0  194.7224362268005  \\
            \\
            -3.0  2.1  170.3580603792964  \\
            -2.9  2.1  164.0265576685136  \\
            -2.8  2.1  162.49932499999997  \\
            -2.7  2.1  164.5612389956187  \\
            -2.6  2.1  169.18376397661748  \\
            -2.5  2.1  175.50755102266206  \\
            -2.4  2.1  182.82577279137715  \\
            -2.3  2.1  190.5681992264768  \\
            -2.2  2.1  198.28602049109512  \\
            -2.1  2.1  205.63742487116605  \\
            -2.0  2.1  212.37394099999995  \\
            -1.9  2.1  218.3275555372851  \\
            -1.8  2.1  223.39861933981638  \\
            -1.7  2.1  227.54455708807004  \\
            -1.6  2.1  230.76939712080667  \\
            -1.5  2.1  233.11413963707372  \\
            -1.4  2.1  234.6479821111056  \\
            -1.3  2.1  235.46042028061237  \\
            -1.2  2.1  235.65424085394915  \\
            -1.1  2.1  235.33941749281865  \\
            -1.0  2.1  234.62791399391426  \\
            -0.9  2.1  233.62938732126634  \\
            -0.8  2.1  232.44776786751385  \\
            -0.7  2.1  231.17867511090506  \\
            -0.6  2.1  229.90760439048853  \\
            -0.5  2.1  228.70879636825805  \\
            -0.4  2.1  227.64467729377566  \\
            -0.3  2.1  226.7657386066076  \\
            -0.2  2.1  226.11071226718002  \\
            -0.1  2.1  225.70689683026663  \\
            0.0  2.1  225.57050099999998  \\
            0.1  2.1  225.70689683026663  \\
            0.2  2.1  226.11071226718002  \\
            0.3  2.1  226.7657386066076  \\
            0.4  2.1  227.64467729377566  \\
            0.5  2.1  228.70879636825805  \\
            0.6  2.1  229.90760439048853  \\
            0.7  2.1  231.17867511090506  \\
            0.8  2.1  232.44776786751385  \\
            0.9  2.1  233.62938732126634  \\
            1.0  2.1  234.62791399391426  \\
            1.1  2.1  235.33941749281865  \\
            1.2  2.1  235.65424085394915  \\
            1.3  2.1  235.46042028061237  \\
            1.4  2.1  234.6479821111056  \\
            1.5  2.1  233.11413963707372  \\
            1.6  2.1  230.76939712080667  \\
            1.7  2.1  227.54455708807004  \\
            1.8  2.1  223.39861933981638  \\
            1.9  2.1  218.3275555372851  \\
            2.0  2.1  212.37394099999995  \\
            2.1  2.1  205.63742487116605  \\
            2.2  2.1  198.28602049109512  \\
            2.3  2.1  190.5681992264768  \\
            2.4  2.1  182.82577279137715  \\
            2.5  2.1  175.50755102266206  \\
            2.6  2.1  169.18376397661748  \\
            2.7  2.1  164.5612389956187  \\
            2.8  2.1  162.49932499999997  \\
            2.9  2.1  164.0265576685136  \\
            3.0  2.1  170.3580603792964  \\
            \\
            -3.0  2.2  145.35959694631856  \\
            -2.9  2.2  140.6980490476085  \\
            -2.8  2.2  140.96954598482304  \\
            -2.7  2.2  144.93305767223939  \\
            -2.6  2.2  151.53536091046067  \\
            -2.5  2.2  159.89366851602293  \\
            -2.4  2.2  169.2789980810083  \\
            -2.3  2.2  179.10028566748568  \\
            -2.2  2.2  188.88925081996624  \\
            -2.1  2.2  198.28602049109512  \\
            -2.0  2.2  207.0255208013769  \\
            -1.9  2.2  214.9246469505909  \\
            -1.8  2.2  221.87022299336363  \\
            -1.7  2.2  227.80776446912188  \\
            -1.6  2.2  232.73105786917506  \\
            -1.5  2.2  236.6725713986849  \\
            -1.4  2.2  239.6947111446668  \\
            -1.3  2.2  241.88193521655398  \\
            -1.2  2.2  243.3337352468642  \\
            -1.1  2.2  244.15848936140625  \\
            -1.0  2.2  244.4681829157237  \\
            -0.9  2.2  244.37398262845264  \\
            -0.8  2.2  243.98263613792804  \\
            -0.7  2.2  243.39365274873404  \\
            -0.6  2.2  242.69720299969504  \\
            -0.5  2.2  241.97265603503973  \\
            -0.4  2.2  241.28765653214418  \\
            -0.3  2.2  240.69762950205694  \\
            -0.2  2.2  240.24559413741736  \\
            -0.1  2.2  239.96216923849832  \\
            0.0  2.2  239.86566400000004  \\
            0.1  2.2  239.96216923849832  \\
            0.2  2.2  240.24559413741736  \\
            0.3  2.2  240.69762950205694  \\
            0.4  2.2  241.28765653214418  \\
            0.5  2.2  241.97265603503973  \\
            0.6  2.2  242.69720299969504  \\
            0.7  2.2  243.39365274873404  \\
            0.8  2.2  243.98263613792804  \\
            0.9  2.2  244.37398262845264  \\
            1.0  2.2  244.4681829157237  \\
            1.1  2.2  244.15848936140625  \\
            1.2  2.2  243.3337352468642  \\
            1.3  2.2  241.88193521655398  \\
            1.4  2.2  239.6947111446668  \\
            1.5  2.2  236.6725713986849  \\
            1.6  2.2  232.73105786917506  \\
            1.7  2.2  227.80776446912188  \\
            1.8  2.2  221.87022299336363  \\
            1.9  2.2  214.9246469505909  \\
            2.0  2.2  207.0255208013769  \\
            2.1  2.2  198.28602049109512  \\
            2.2  2.2  188.88925081996624  \\
            2.3  2.2  179.10028566748568  \\
            2.4  2.2  169.2789980810083  \\
            2.5  2.2  159.89366851602293  \\
            2.6  2.2  151.53536091046067  \\
            2.7  2.2  144.93305767223939  \\
            2.8  2.2  140.96954598482304  \\
            2.9  2.2  140.6980490476085  \\
            3.0  2.2  145.35959694631856  \\
            \\
            -3.0  2.3  120.15476708901626  \\
            -2.9  2.3  117.09312588151161  \\
            -2.8  2.3  119.10873200754355  \\
            -2.7  2.3  124.93355353338902  \\
            -2.6  2.3  133.4886417003129  \\
            -2.5  2.3  143.86678889585943  \\
            -2.4  2.3  155.31592945138323  \\
            -2.3  2.3  167.2232885764925  \\
            -2.2  2.3  179.10028566748568  \\
            -2.1  2.3  190.5681992264768  \\
            -2.0  2.3  201.3446016673241  \\
            -1.9  2.3  211.2305733085735  \\
            -1.8  2.3  220.0987057787346  \\
            -1.7  2.3  227.88190576568726  \\
            -1.6  2.3  234.5630103672785  \\
            -1.5  2.3  240.16522503354852  \\
            -1.4  2.3  244.7433939728426  \\
            -1.3  2.3  248.37611062223118  \\
            -1.2  2.3  251.15867203023484  \\
            -1.1  2.3  253.19687544814158  \\
            -1.0  2.3  254.60164781589307  \\
            -0.9  2.3  255.48448902972942  \\
            -0.8  2.3  255.95369797571752  \\
            -0.7  2.3  256.11133669226393  \\
            -0.6  2.3  256.0508734466978  \\
            -0.5  2.3  255.8554311422249  \\
            -0.4  2.3  255.5965548438029  \\
            -0.3  2.3  255.33340308938412  \\
            -0.2  2.3  255.11226380303097  \\
            -0.1  2.3  254.96629851012253  \\
            0.0  2.3  254.915429  \\
            0.1  2.3  254.96629851012253  \\
            0.2  2.3  255.11226380303097  \\
            0.3  2.3  255.33340308938412  \\
            0.4  2.3  255.5965548438029  \\
            0.5  2.3  255.8554311422249  \\
            0.6  2.3  256.0508734466978  \\
            0.7  2.3  256.11133669226393  \\
            0.8  2.3  255.95369797571752  \\
            0.9  2.3  255.48448902972942  \\
            1.0  2.3  254.60164781589307  \\
            1.1  2.3  253.19687544814158  \\
            1.2  2.3  251.15867203023484  \\
            1.3  2.3  248.37611062223118  \\
            1.4  2.3  244.7433939728426  \\
            1.5  2.3  240.16522503354852  \\
            1.6  2.3  234.5630103672785  \\
            1.7  2.3  227.88190576568726  \\
            1.8  2.3  220.0987057787346  \\
            1.9  2.3  211.2305733085735  \\
            2.0  2.3  201.3446016673241  \\
            2.1  2.3  190.5681992264768  \\
            2.2  2.3  179.10028566748568  \\
            2.3  2.3  167.2232885764925  \\
            2.4  2.3  155.31592945138323  \\
            2.5  2.3  143.86678889585943  \\
            2.6  2.3  133.4886417003129  \\
            2.7  2.3  124.93355353338902  \\
            2.8  2.3  119.10873200754355  \\
            2.9  2.3  117.09312588151161  \\
            3.0  2.3  120.15476708901626  \\
            \\
            -3.0  2.4  95.27885160614996  \\
            -2.9  2.4  93.72190085670736  \\
            -2.8  2.4  97.40279286671112  \\
            -2.7  2.4  105.02538302509407  \\
            -2.6  2.4  115.48394053912561  \\
            -2.5  2.4  127.8458336798572  \\
            -2.4  2.4  141.33496039326914  \\
            -2.3  2.4  155.31592945138323  \\
            -2.2  2.4  169.2789980810083  \\
            -2.1  2.4  182.82577279137715  \\
            -2.0  2.4  195.65568088362878  \\
            -1.9  2.4  207.55322080282286  \\
            -1.8  2.4  218.37600000000003  \\
            -1.7  2.4  228.04356919131777  \\
            -1.6  2.4  236.5270616841695  \\
            -1.5  2.4  243.83964560327624  \\
            -1.4  2.4  250.0277951795347  \\
            -1.3  2.4  255.16338452729792  \\
            -1.2  2.4  259.336603297359  \\
            -1.1  2.4  262.6496880486799  \\
            -1.0  2.4  265.21145600000006  \\
            -0.9  2.4  267.1326189971168  \\
            -0.8  2.4  268.52184524242  \\
            -0.7  2.4  269.482525  \\
            -0.6  2.4  270.1101848092896  \\
            -0.5  2.4  270.490483687674  \\
            -0.4  2.4  270.69771557941505  \\
            -0.3  2.4  270.7937362282566  \\
            -0.2  2.4  270.82723096515946  \\
            -0.1  2.4  270.8332435835451  \\
            0.0  2.4  270.832896  \\
            0.1  2.4  270.8332435835451  \\
            0.2  2.4  270.82723096515946  \\
            0.3  2.4  270.7937362282566  \\
            0.4  2.4  270.69771557941505  \\
            0.5  2.4  270.490483687674  \\
            0.6  2.4  270.1101848092896  \\
            0.7  2.4  269.482525  \\
            0.8  2.4  268.52184524242  \\
            0.9  2.4  267.1326189971168  \\
            1.0  2.4  265.21145600000006  \\
            1.1  2.4  262.6496880486799  \\
            1.2  2.4  259.336603297359  \\
            1.3  2.4  255.16338452729792  \\
            1.4  2.4  250.0277951795347  \\
            1.5  2.4  243.83964560327624  \\
            1.6  2.4  236.5270616841695  \\
            1.7  2.4  228.04356919131777  \\
            1.8  2.4  218.37600000000003  \\
            1.9  2.4  207.55322080282286  \\
            2.0  2.4  195.65568088362878  \\
            2.1  2.4  182.82577279137715  \\
            2.2  2.4  169.2789980810083  \\
            2.3  2.4  155.31592945138323  \\
            2.4  2.4  141.33496039326914  \\
            2.5  2.4  127.8458336798572  \\
            2.6  2.4  115.48394053912561  \\
            2.7  2.4  105.02538302509407  \\
            2.8  2.4  97.40279286671112  \\
            2.9  2.4  93.72190085670736  \\
            3.0  2.4  95.27885160614996  \\
            \\
            -3.0  2.5  71.38811182595592  \\
            -2.9  2.5  71.21378512330892  \\
            -2.8  2.5  76.45528483933215  \\
            -2.7  2.5  85.7872273899911  \\
            -2.6  2.5  98.07602558659106  \\
            -2.5  2.5  112.36259934553469  \\
            -2.4  2.5  127.8458336798572  \\
            -2.3  2.5  143.86678889585943  \\
            -2.2  2.5  159.89366851602293  \\
            -2.1  2.5  175.50755102266206  \\
            -2.0  2.5  190.38889201859283  \\
            -1.9  2.5  204.30480376705128  \\
            -1.8  2.5  217.09711921811635  \\
            -1.7  2.5  228.6712474449047  \\
            -1.6  2.5  238.9858267679155  \\
            -1.5  2.5  248.04318058634345  \\
            -1.4  2.5  255.88057889127438  \\
            -1.3  2.5  262.5623054335989  \\
            -1.2  2.5  268.17252639987254  \\
            -1.1  2.5  272.8089510940747  \\
            -1.0  2.5  276.577268489437  \\
            -0.9  2.5  279.5863356741549  \\
            -0.8  2.5  281.9440853943722  \\
            -0.7  2.5  283.75411051079135  \\
            -0.6  2.5  285.11287384680156  \\
            -0.5  2.5  286.10748341900694  \\
            -0.4  2.5  286.8139663437785  \\
            -0.3  2.5  287.2959707853522  \\
            -0.2  2.5  287.60382504142774  \\
            -0.1  2.5  287.77388689914335  \\
            0.0  2.5  287.828125  \\
            0.1  2.5  287.77388689914335  \\
            0.2  2.5  287.60382504142774  \\
            0.3  2.5  287.2959707853522  \\
            0.4  2.5  286.8139663437785  \\
            0.5  2.5  286.10748341900694  \\
            0.6  2.5  285.11287384680156  \\
            0.7  2.5  283.75411051079135  \\
            0.8  2.5  281.9440853943722  \\
            0.9  2.5  279.5863356741549  \\
            1.0  2.5  276.577268489437  \\
            1.1  2.5  272.8089510940747  \\
            1.2  2.5  268.17252639987254  \\
            1.3  2.5  262.5623054335989  \\
            1.4  2.5  255.88057889127438  \\
            1.5  2.5  248.04318058634345  \\
            1.6  2.5  238.9858267679155  \\
            1.7  2.5  228.6712474449047  \\
            1.8  2.5  217.09711921811635  \\
            1.9  2.5  204.30480376705128  \\
            2.0  2.5  190.38889201859283  \\
            2.1  2.5  175.50755102266206  \\
            2.2  2.5  159.89366851602293  \\
            2.3  2.5  143.86678889585943  \\
            2.4  2.5  127.8458336798572  \\
            2.5  2.5  112.36259934553469  \\
            2.6  2.5  98.07602558659106  \\
            2.7  2.5  85.7872273899911  \\
            2.8  2.5  76.45528483933215  \\
            2.9  2.5  71.21378512330892  \\
            3.0  2.5  71.38811182595592  \\
            \\
            -3.0  2.6  49.273969507422954  \\
            -2.9  2.6  50.331678050166765  \\
            -2.8  2.6  57.0016138782997  \\
            -2.7  2.6  67.92801321869004  \\
            -2.6  2.6  81.94834110614225  \\
            -2.5  2.6  98.07602558659106  \\
            -2.4  2.6  115.48394053912561  \\
            -2.3  2.6  133.4886417003129  \\
            -2.2  2.6  151.53536091046067  \\
            -2.1  2.6  169.18376397661748  \\
            -2.0  2.6  186.09447781267266  \\
            -1.9  2.6  202.01639260957285  \\
            -1.8  2.6  216.7747446286734  \\
            -1.7  2.6  230.2599847018145  \\
            -1.6  2.6  242.4174365500673  \\
            -1.5  2.6  253.2377474740921  \\
            -1.4  2.6  262.7481316923637  \\
            -1.3  2.6  271.00440348541343  \\
            -1.2  2.6  278.0837932443334  \\
            -1.1  2.6  284.07853446533613  \\
            -1.0  2.6  289.09020369624693  \\
            -0.9  2.6  293.22478854258145  \\
            -0.8  2.6  296.5884513232209  \\
            -0.7  2.6  299.2839482145605  \\
            -0.6  2.6  301.4076562681739  \\
            -0.5  2.6  303.0471541855888  \\
            -0.4  2.6  304.2792979160616  \\
            -0.3  2.6  305.1687297412024  \\
            -0.2  2.6  305.76676015851064  \\
            -0.1  2.6  306.11056600482084  \\
            0.0  2.6  306.22265600000003  \\
            0.1  2.6  306.11056600482084  \\
            0.2  2.6  305.76676015851064  \\
            0.3  2.6  305.1687297412024  \\
            0.4  2.6  304.2792979160616  \\
            0.5  2.6  303.0471541855888  \\
            0.6  2.6  301.4076562681739  \\
            0.7  2.6  299.2839482145605  \\
            0.8  2.6  296.5884513232209  \\
            0.9  2.6  293.22478854258145  \\
            1.0  2.6  289.09020369624693  \\
            1.1  2.6  284.07853446533613  \\
            1.2  2.6  278.0837932443334  \\
            1.3  2.6  271.00440348541343  \\
            1.4  2.6  262.7481316923637  \\
            1.5  2.6  253.2377474740921  \\
            1.6  2.6  242.4174365500673  \\
            1.7  2.6  230.2599847018145  \\
            1.8  2.6  216.7747446286734  \\
            1.9  2.6  202.01639260957285  \\
            2.0  2.6  186.09447781267266  \\
            2.1  2.6  169.18376397661748  \\
            2.2  2.6  151.53536091046067  \\
            2.3  2.6  133.4886417003129  \\
            2.4  2.6  115.48394053912561  \\
            2.5  2.6  98.07602558659106  \\
            2.6  2.6  81.94834110614225  \\
            2.7  2.6  67.92801321869004  \\
            2.8  2.6  57.0016138782997  \\
            2.9  2.6  50.331678050166765  \\
            3.0  2.6  49.273969507422954  \\
            \\
            -3.0  2.7  29.87794375437103  \\
            -2.9  2.7  31.98691629571865  \\
            -2.8  2.7  39.92400005940999  \\
            -2.7  2.7  52.30189572046016  \\
            -2.6  2.7  67.92801321869004  \\
            -2.5  2.7  85.7872273899911  \\
            -2.4  2.7  105.02538302509407  \\
            -2.3  2.7  124.93355353338902  \\
            -2.2  2.7  144.93305767223939  \\
            -2.1  2.7  164.5612389956187  \\
            -2.0  2.7  183.4580127318261  \\
            -1.9  2.7  201.35318465865754  \\
            -1.8  2.7  218.05454613344708  \\
            -1.7  2.7  233.43674867073338  \\
            -1.6  2.7  247.4309602482405  \\
            -1.5  2.7  260.0153037636119  \\
            -1.4  2.7  271.2060756635268  \\
            -1.3  2.7  281.04973964040573  \\
            -1.2  2.7  289.61568638462046  \\
            -1.1  2.7  296.98974568230113  \\
            -1.0  2.7  303.26843171608675  \\
            -0.9  2.7  308.5538963988265  \\
            -0.8  2.7  312.9495591890626  \\
            -0.7  2.7  316.5563754508018  \\
            -0.6  2.7  319.4696994799794  \\
            -0.5  2.7  321.776693357645  \\
            -0.4  2.7  323.5542293753167  \\
            -0.3  2.7  324.86723245956324  \\
            -0.2  2.7  325.7674102548151  \\
            -0.1  2.7  326.29232258955886  \\
            0.0  2.7  326.46474900000004  \\
            0.1  2.7  326.29232258955886  \\
            0.2  2.7  325.7674102548151  \\
            0.3  2.7  324.86723245956324  \\
            0.4  2.7  323.5542293753167  \\
            0.5  2.7  321.776693357645  \\
            0.6  2.7  319.4696994799794  \\
            0.7  2.7  316.5563754508018  \\
            0.8  2.7  312.9495591890626  \\
            0.9  2.7  308.5538963988265  \\
            1.0  2.7  303.26843171608675  \\
            1.1  2.7  296.98974568230113  \\
            1.2  2.7  289.61568638462046  \\
            1.3  2.7  281.04973964040573  \\
            1.4  2.7  271.2060756635268  \\
            1.5  2.7  260.0153037636119  \\
            1.6  2.7  247.4309602482405  \\
            1.7  2.7  233.43674867073338  \\
            1.8  2.7  218.05454613344708  \\
            1.9  2.7  201.35318465865754  \\
            2.0  2.7  183.4580127318261  \\
            2.1  2.7  164.5612389956187  \\
            2.2  2.7  144.93305767223939  \\
            2.3  2.7  124.93355353338902  \\
            2.4  2.7  105.02538302509407  \\
            2.5  2.7  85.7872273899911  \\
            2.6  2.7  67.92801321869004  \\
            2.7  2.7  52.30189572046016  \\
            2.8  2.7  39.92400005940999  \\
            2.9  2.7  31.98691629571865  \\
            3.0  2.7  29.87794375437103  \\
            \\
            -3.0  2.8  14.307342535281588  \\
            -2.9  2.8  17.254979051706773  \\
            -2.8  2.8  26.267199381272587  \\
            -2.7  2.8  39.92400005940999  \\
            -2.6  2.8  57.0016138782997  \\
            -2.5  2.8  76.45528483933215  \\
            -2.4  2.8  97.40279286671112  \\
            -2.3  2.8  119.10873200754355  \\
            -2.2  2.8  140.96954598482304  \\
            -2.1  2.8  162.49932499999997  \\
            -2.0  2.8  183.3163675556814  \\
            -1.9  2.8  203.13051073159673  \\
            -1.8  2.8  221.73123173456588  \\
            -1.7  2.8  238.97652258465473  \\
            -1.6  2.8  254.78253841924374  \\
            -1.5  2.8  269.11401801895664  \\
            -1.4  2.8  281.9754727163037  \\
            -1.3  2.8  293.40313678868165  \\
            -1.2  2.8  303.45766874035684  \\
            -1.1  2.8  312.217588564612  \\
            -1.0  2.8  319.7734312260896  \\
            -0.9  2.8  326.22259136347463  \\
            -0.8  2.8  331.6648288120994  \\
            -0.7  2.8  336.19839929332534  \\
            -0.6  2.8  339.91676989284036  \\
            -0.5  2.8  342.90587518330614  \\
            -0.4  2.8  345.2418674827512  \\
            -0.3  2.8  346.9893141909011  \\
            -0.2  2.8  348.1997967366799  \\
            -0.1  2.8  348.9108695860744  \\
            0.0  2.8  349.14534399999997  \\
            0.1  2.8  348.9108695860744  \\
            0.2  2.8  348.1997967366799  \\
            0.3  2.8  346.9893141909011  \\
            0.4  2.8  345.2418674827512  \\
            0.5  2.8  342.90587518330614  \\
            0.6  2.8  339.91676989284036  \\
            0.7  2.8  336.19839929332534  \\
            0.8  2.8  331.6648288120994  \\
            0.9  2.8  326.22259136347463  \\
            1.0  2.8  319.7734312260896  \\
            1.1  2.8  312.217588564612  \\
            1.2  2.8  303.45766874035684  \\
            1.3  2.8  293.40313678868165  \\
            1.4  2.8  281.9754727163037  \\
            1.5  2.8  269.11401801895664  \\
            1.6  2.8  254.78253841924374  \\
            1.7  2.8  238.97652258465473  \\
            1.8  2.8  221.73123173456588  \\
            1.9  2.8  203.13051073159673  \\
            2.0  2.8  183.3163675556814  \\
            2.1  2.8  162.49932499999997  \\
            2.2  2.8  140.96954598482304  \\
            2.3  2.8  119.10873200754355  \\
            2.4  2.8  97.40279286671112  \\
            2.5  2.8  76.45528483933215  \\
            2.6  2.8  57.0016138782997  \\
            2.7  2.8  39.92400005940999  \\
            2.8  2.8  26.267199381272587  \\
            2.9  2.8  17.254979051706773  \\
            3.0  2.8  14.307342535281588  \\
            \\
            -3.0  2.9  3.8517061646907176  \\
            -2.9  2.9  7.391946203679949  \\
            -2.8  2.9  17.254979051706773  \\
            -2.7  2.9  31.98691629571865  \\
            -2.6  2.9  50.331678050166765  \\
            -2.5  2.9  71.21378512330892  \\
            -2.4  2.9  93.72190085670736  \\
            -2.3  2.9  117.09312588151161  \\
            -2.2  2.9  140.6980490476085  \\
            -2.1  2.9  164.0265576685136  \\
            -2.0  2.9  186.67440994374638  \\
            -1.9  2.9  208.33057192242396  \\
            -1.8  2.9  228.76532060211628  \\
            -1.7  2.9  247.81911365691485  \\
            -1.6  2.9  265.39222479872046  \\
            -1.5  2.9  281.4351418405842  \\
            -1.4  2.9  295.9397221057421  \\
            -1.3  2.9  308.9310968848771  \\
            -1.2  2.9  320.460313189788  \\
            -1.1  2.9  330.5976971258317  \\
            -1.0  2.9  339.4269188992733  \\
            -0.9  2.9  347.0397349373826  \\
            -0.8  2.9  353.53137803865974  \\
            -0.7  2.9  358.9965621571492  \\
            -0.6  2.9  363.52606467663804  \\
            -0.5  2.9  367.203846195037  \\
            -0.4  2.9  370.10466626378457  \\
            -0.3  2.9  372.29215352223616  \\
            -0.2  2.9  373.8172904659216  \\
            -0.1  2.9  374.71727680739156  \\
            0.0  2.9  375.01474099999996  \\
            0.1  2.9  374.71727680739156  \\
            0.2  2.9  373.8172904659216  \\
            0.3  2.9  372.29215352223616  \\
            0.4  2.9  370.10466626378457  \\
            0.5  2.9  367.203846195037  \\
            0.6  2.9  363.52606467663804  \\
            0.7  2.9  358.9965621571492  \\
            0.8  2.9  353.53137803865974  \\
            0.9  2.9  347.0397349373826  \\
            1.0  2.9  339.4269188992733  \\
            1.1  2.9  330.5976971258317  \\
            1.2  2.9  320.460313189788  \\
            1.3  2.9  308.9310968848771  \\
            1.4  2.9  295.9397221057421  \\
            1.5  2.9  281.4351418405842  \\
            1.6  2.9  265.39222479872046  \\
            1.7  2.9  247.81911365691485  \\
            1.8  2.9  228.76532060211628  \\
            1.9  2.9  208.33057192242396  \\
            2.0  2.9  186.67440994374638  \\
            2.1  2.9  164.0265576685136  \\
            2.2  2.9  140.6980490476085  \\
            2.3  2.9  117.09312588151161  \\
            2.4  2.9  93.72190085670736  \\
            2.5  2.9  71.21378512330892  \\
            2.6  2.9  50.331678050166765  \\
            2.7  2.9  31.98691629571865  \\
            2.8  2.9  17.254979051706773  \\
            2.9  2.9  7.391946203679949  \\
            3.0  2.9  3.8517061646907176  \\
            \\
            -3.0  3.0  0.0  \\
            -2.9  3.0  3.8517061646907176  \\
            -2.8  3.0  14.307342535281588  \\
            -2.7  3.0  29.87794375437103  \\
            -2.6  3.0  49.273969507422954  \\
            -2.5  3.0  71.38811182595592  \\
            -2.4  3.0  95.27885160614996  \\
            -2.3  3.0  120.15476708901626  \\
            -2.2  3.0  145.35959694631856  \\
            -2.1  3.0  170.3580603792964  \\
            -2.0  3.0  194.7224362268005  \\
            -1.9  3.0  218.11990245299836  \\
            -1.8  3.0  240.30063649629665  \\
            -1.7  3.0  261.086675763365  \\
            -1.6  3.0  280.36153599999994  \\
            -1.5  3.0  298.06058332549753  \\
            -1.4  3.0  314.16215335290997  \\
            -1.3  3.0  328.6794080270155  \\
            -1.2  3.0  341.65291761474884  \\
            -1.1  3.0  353.1439517336444  \\
            -1.0  3.0  363.2284594984475  \\
            -0.9  3.0  371.991714946599  \\
            -0.8  3.0  379.52360005930626  \\
            -0.7  3.0  385.91449415902036  \\
            -0.6  3.0  391.25173550172485  \\
            -0.5  3.0  395.61661877404254  \\
            -0.4  3.0  399.0818912226949  \\
            -0.3  3.0  401.70971052173553  \\
            -0.2  3.0  403.550029388007  \\
            -0.1  3.0  404.6393754585473  \\
            0.0  3.0  405.0  \\
            0.1  3.0  404.6393754585473  \\
            0.2  3.0  403.550029388007  \\
            0.3  3.0  401.70971052173553  \\
            0.4  3.0  399.0818912226949  \\
            0.5  3.0  395.61661877404254  \\
            0.6  3.0  391.25173550172485  \\
            0.7  3.0  385.91449415902036  \\
            0.8  3.0  379.52360005930626  \\
            0.9  3.0  371.991714946599  \\
            1.0  3.0  363.2284594984475  \\
            1.1  3.0  353.1439517336444  \\
            1.2  3.0  341.65291761474884  \\
            1.3  3.0  328.6794080270155  \\
            1.4  3.0  314.16215335290997  \\
            1.5  3.0  298.06058332549753  \\
            1.6  3.0  280.36153599999994  \\
            1.7  3.0  261.086675763365  \\
            1.8  3.0  240.30063649629665  \\
            1.9  3.0  218.11990245299836  \\
            2.0  3.0  194.7224362268005  \\
            2.1  3.0  170.3580603792964  \\
            2.2  3.0  145.35959694631856  \\
            2.3  3.0  120.15476708901626  \\
            2.4  3.0  95.27885160614996  \\
            2.5  3.0  71.38811182595592  \\
            2.6  3.0  49.273969507422954  \\
            2.7  3.0  29.87794375437103  \\
            2.8  3.0  14.307342535281588  \\
            2.9  3.0  3.8517061646907176  \\
            3.0  3.0  0.0  \\
            \\
        }
        ;
    \addplot3[only marks]
        coordinates {
            (0.0,0.0,0)
            (0.0,1.1256,0)
            (0.0,-1.1256,0)
            (0.2384,1.1256,0)
            (-0.2384,1.1256,0)
            (0.2384,-1.1256,0)
            (-0.2384,-1.1256,0)
        }
        ;
    \addplot3[thick]
        coordinates {
            (0.0,0.0,0)
            (0.0,1.1256,0)
            (0.2384,1.1256,0)
            (-0.2384,1.1256,0)
        }
        ;
    \addplot3[thick]
        coordinates {
            (0.0,0.0,0)
            (0.0,-1.1256,0)
            (0.2384,-1.1256,0)
            (-0.2384,-1.1256,0)
        }
        ;
    \addplot3[only marks, mark=*,mark options={fill=red!60!gray}]
        coordinates {
            (0.0,0.0,0)
            (0.0,3,0)
            (0.0,-3,0)
            (3.0,3,0)
            (3.0,-3,0)
            (-3.0,3,0)
            (-3.0,-3,0)
        }
        ;
    \addplot3[ultra thick,red!60!gray,dashed]
        coordinates {
            (0.0,0.0,0)
            (0.0,2.99,0)
            (3,2.99,0)
            (-3,2.99,0)
        }
        ;
    \addplot3[ultra thick,red!60!gray,dashed]
        coordinates {
            (0.0,0.0,0)
            (0.0,-2.99,0)
            (3,-2.99,0)
            (-3,-2.99,0)
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/tikz/counter_example_hroc.tex <==
\tikzsetfigurename{counter_example_hroc}
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[axis background/.style={{fill={white!89.803921568!black}}},
width={0.95\textwidth},
x grid style={{white}},
y grid style={{white}},
xlabel={${F}_{11}$},
ylabel={${F}_{22}$},
zlabel={$W^{\text{HROC}}_{\text{fail}}(\boldsymbol{F})$},
xmajorgrids, ymajorgrids,
colormap/viridis,
unbounded coords={jump}]
    \addplot3[surf]
        table[row sep={\\}]
        {
            x  y  z  \\
            -3.0  -3.0  0.0  \\
            -2.9  -3.0  1.3625267037725124e-30  \\
            -2.8  -3.0  0.0  \\
            -2.7  -3.0  0.0  \\
            -2.6  -3.0  5.450106815090044e-30  \\
            -2.5  -3.0  0.0  \\
            -2.4  -3.0  8.17516022263507e-30  \\
            -2.3  -3.0  0.0  \\
            -2.2  -3.0  0.0  \\
            -2.1  -3.0  1.2262740333952601e-29  \\
            -2.0  -3.0  0.0  \\
            -1.9  -3.0  1.4987793741497626e-29  \\
            -1.8  -3.0  0.0  \\
            -1.7  -3.0  0.0  \\
            -1.6  -3.0  1.9075373852815156e-29  \\
            -1.5  -3.0  0.0  \\
            -1.4  -3.0  2.180042726036018e-29  \\
            -1.3  -3.0  0.0  \\
            -1.2  -3.0  0.0  \\
            -1.1  -3.0  2.58880073716777e-29  \\
            -1.0  -3.0  0.0  \\
            -0.9  -3.0  0.0  \\
            -0.8  -3.0  0.0  \\
            -0.7  -3.0  0.0  \\
            -0.6  -3.0  0.0  \\
            -0.5  -3.0  0.0  \\
            -0.4  -3.0  0.0  \\
            -0.3  -3.0  3.6788221001857805e-29  \\
            -0.2  -3.0  4.360085452072036e-29  \\
            -0.1  -3.0  0.0  \\
            0.0  -3.0  0.0  \\
            0.1  -3.0  0.0  \\
            0.2  -3.0  4.360085452072036e-29  \\
            0.3  -3.0  3.6788221001857805e-29  \\
            0.4  -3.0  0.0  \\
            0.5  -3.0  0.0  \\
            0.6  -3.0  0.0  \\
            0.7  -3.0  0.0  \\
            0.8  -3.0  0.0  \\
            0.9  -3.0  0.0  \\
            1.0  -3.0  0.0  \\
            1.1  -3.0  2.58880073716777e-29  \\
            1.2  -3.0  0.0  \\
            1.3  -3.0  0.0  \\
            1.4  -3.0  2.180042726036018e-29  \\
            1.5  -3.0  0.0  \\
            1.6  -3.0  1.9075373852815156e-29  \\
            1.7  -3.0  0.0  \\
            1.8  -3.0  0.0  \\
            1.9  -3.0  1.4987793741497626e-29  \\
            2.0  -3.0  0.0  \\
            2.1  -3.0  1.2262740333952601e-29  \\
            2.2  -3.0  0.0  \\
            2.3  -3.0  0.0  \\
            2.4  -3.0  8.17516022263507e-30  \\
            2.5  -3.0  0.0  \\
            2.6  -3.0  5.450106815090044e-30  \\
            2.7  -3.0  0.0  \\
            2.8  -3.0  0.0  \\
            2.9  -3.0  1.3625267037725124e-30  \\
            3.0  -3.0  0.0  \\
            \\
            -3.0  -2.9  1.3625267037725124e-30  \\
            -2.9  -2.9  8.311412893012315e-29  \\
            -2.8  -2.9  8.041452632158122e-29  \\
            -2.7  -2.9  1.3625267037725065e-30  \\
            -2.6  -2.9  6.789000634073968e-30  \\
            -2.5  -2.9  1.3625267037725063e-30  \\
            -2.4  -2.9  8.311412893012315e-29  \\
            -2.3  -2.9  7.359734801718239e-29  \\
            -2.2  -2.9  1.3625267037725065e-30  \\
            -2.1  -2.9  1.3606178938472787e-29  \\
            -2.0  -2.9  1.3625267037725065e-30  \\
            -1.9  -2.9  1.6333050260232317e-29  \\
            -1.8  -2.9  1.3625267037725065e-30  \\
            -1.7  -2.9  1.3625267037725067e-30  \\
            -1.6  -2.9  2.0423357242871605e-29  \\
            -1.5  -2.9  1.3625267037725065e-30  \\
            -1.4  -2.9  2.3150228564631137e-29  \\
            -1.3  -2.9  1.3625267037725065e-30  \\
            -1.2  -2.9  1.3625267037725065e-30  \\
            -1.1  -2.9  2.724053554727042e-29  \\
            -1.0  -2.9  1.3625267037725063e-30  \\
            -0.9  -2.9  5.45092487648657e-29  \\
            -0.8  -2.9  1.3625267037725063e-30  \\
            -0.7  -2.9  1.3625267037725065e-30  \\
            -0.6  -2.9  3.405771385166925e-29  \\
            -0.5  -2.9  1.3625267037725065e-30  \\
            -0.4  -2.9  4.769207046046688e-29  \\
            -0.3  -2.9  4.6328634799587116e-29  \\
            -0.2  -2.9  3.95114564951883e-29  \\
            -0.1  -2.9  4.087489215606806e-29  \\
            0.0  -2.9  1.3625267037725065e-30  \\
            0.1  -2.9  4.087489215606806e-29  \\
            0.2  -2.9  3.95114564951883e-29  \\
            0.3  -2.9  4.6328634799587116e-29  \\
            0.4  -2.9  4.769207046046688e-29  \\
            0.5  -2.9  1.3625267037725065e-30  \\
            0.6  -2.9  3.405771385166925e-29  \\
            0.7  -2.9  1.3625267037725063e-30  \\
            0.8  -2.9  1.3625267037725063e-30  \\
            0.9  -2.9  5.45092487648657e-29  \\
            1.0  -2.9  1.3625267037725063e-30  \\
            1.1  -2.9  2.724053554727042e-29  \\
            1.2  -2.9  1.3625267037725065e-30  \\
            1.3  -2.9  1.3625267037725065e-30  \\
            1.4  -2.9  2.3150228564631137e-29  \\
            1.5  -2.9  1.3625267037725065e-30  \\
            1.6  -2.9  2.0423357242871605e-29  \\
            1.7  -2.9  1.3625267037725065e-30  \\
            1.8  -2.9  1.3625267037725065e-30  \\
            1.9  -2.9  1.6333050260232317e-29  \\
            2.0  -2.9  1.3625267037725065e-30  \\
            2.1  -2.9  1.3606178938472787e-29  \\
            2.2  -2.9  1.3625267037725063e-30  \\
            2.3  -2.9  7.359734801718239e-29  \\
            2.4  -2.9  8.311412893012315e-29  \\
            2.5  -2.9  1.3625267037725063e-30  \\
            2.6  -2.9  6.789000634073968e-30  \\
            2.7  -2.9  1.3625267037725065e-30  \\
            2.8  -2.9  8.041452632158122e-29  \\
            2.9  -2.9  8.311412893012315e-29  \\
            3.0  -2.9  1.3625267037725124e-30  \\
            \\
            -3.0  -2.8  0.0  \\
            -2.9  -2.8  8.041452632158122e-29  \\
            -2.8  -2.8  0.0  \\
            -2.7  -2.8  0.0  \\
            -2.6  -2.8  5.3553857073411484e-30  \\
            -2.5  -2.8  0.0  \\
            -2.4  -2.8  8.08772535394378e-30  \\
            -2.3  -2.8  0.0  \\
            -2.2  -2.8  0.0  \\
            -2.1  -2.8  1.2186234823847717e-29  \\
            -2.0  -2.8  0.0  \\
            -1.9  -2.8  1.4918574470450348e-29  \\
            -1.8  -2.8  0.0  \\
            -1.7  -2.8  0.0  \\
            -1.6  -2.8  1.9017083940354295e-29  \\
            -1.5  -2.8  0.0  \\
            -1.4  -2.8  2.1749423586956927e-29  \\
            -1.3  -2.8  0.0  \\
            -1.2  -2.8  0.0  \\
            -1.1  -2.8  2.5847933056860864e-29  \\
            -1.0  -2.8  0.0  \\
            -0.9  -2.8  0.0  \\
            -0.8  -2.8  0.0  \\
            -0.7  -2.8  0.0  \\
            -0.6  -2.8  0.0  \\
            -0.5  -2.8  0.0  \\
            -0.4  -2.8  0.0  \\
            -0.3  -2.8  3.677729164327139e-29  \\
            -0.2  -2.8  4.360814075977797e-29  \\
            -0.1  -2.8  0.0  \\
            0.0  -2.8  0.0  \\
            0.1  -2.8  0.0  \\
            0.2  -2.8  4.360814075977797e-29  \\
            0.3  -2.8  3.677729164327139e-29  \\
            0.4  -2.8  0.0  \\
            0.5  -2.8  0.0  \\
            0.6  -2.8  0.0  \\
            0.7  -2.8  0.0  \\
            0.8  -2.8  0.0  \\
            0.9  -2.8  0.0  \\
            1.0  -2.8  0.0  \\
            1.1  -2.8  2.5847933056860864e-29  \\
            1.2  -2.8  0.0  \\
            1.3  -2.8  0.0  \\
            1.4  -2.8  2.1749423586956927e-29  \\
            1.5  -2.8  0.0  \\
            1.6  -2.8  1.9017083940354295e-29  \\
            1.7  -2.8  0.0  \\
            1.8  -2.8  0.0  \\
            1.9  -2.8  1.4918574470450348e-29  \\
            2.0  -2.8  0.0  \\
            2.1  -2.8  1.2186234823847717e-29  \\
            2.2  -2.8  0.0  \\
            2.3  -2.8  0.0  \\
            2.4  -2.8  8.08772535394378e-30  \\
            2.5  -2.8  0.0  \\
            2.6  -2.8  5.3553857073411484e-30  \\
            2.7  -2.8  0.0  \\
            2.8  -2.8  0.0  \\
            2.9  -2.8  8.041452632158122e-29  \\
            3.0  -2.8  0.0  \\
            \\
            -3.0  -2.7  0.0  \\
            -2.9  -2.7  1.3625267037725065e-30  \\
            -2.8  -2.7  0.0  \\
            -2.7  -2.7  0.0  \\
            -2.6  -2.7  5.236269626167999e-30  \\
            -2.5  -2.7  0.0  \\
            -2.4  -2.7  8.175160222635063e-29  \\
            -2.3  -2.7  7.24030789670664e-29  \\
            -2.2  -2.7  0.0  \\
            -2.1  -2.7  1.2090025681361713e-29  \\
            -2.0  -2.7  0.0  \\
            -1.9  -2.7  1.4831528103439203e-29  \\
            -1.8  -2.7  0.0  \\
            -1.7  -2.7  0.0  \\
            -1.6  -2.7  1.8943781736555428e-29  \\
            -1.5  -2.7  0.0  \\
            -1.4  -2.7  2.168528415863292e-29  \\
            -1.3  -2.7  0.0  \\
            -1.2  -2.7  0.0  \\
            -1.1  -2.7  2.5797537791749143e-29  \\
            -1.0  -2.7  0.0  \\
            -0.9  -2.7  5.3212562012524e-29  \\
            -0.8  -2.7  0.0  \\
            -0.7  -2.7  0.0  \\
            -0.6  -2.7  0.0  \\
            -0.5  -2.7  0.0  \\
            -0.4  -2.7  4.635880595733029e-29  \\
            -0.3  -2.7  4.4988054746291546e-29  \\
            -0.2  -2.7  3.813429869109783e-29  \\
            -0.1  -2.7  3.950504990213657e-29  \\
            0.0  -2.7  0.0  \\
            0.1  -2.7  3.950504990213657e-29  \\
            0.2  -2.7  3.813429869109783e-29  \\
            0.3  -2.7  4.4988054746291546e-29  \\
            0.4  -2.7  4.635880595733029e-29  \\
            0.5  -2.7  0.0  \\
            0.6  -2.7  0.0  \\
            0.7  -2.7  0.0  \\
            0.8  -2.7  0.0  \\
            0.9  -2.7  5.3212562012524e-29  \\
            1.0  -2.7  0.0  \\
            1.1  -2.7  2.5797537791749143e-29  \\
            1.2  -2.7  0.0  \\
            1.3  -2.7  0.0  \\
            1.4  -2.7  2.168528415863292e-29  \\
            1.5  -2.7  0.0  \\
            1.6  -2.7  1.8943781736555428e-29  \\
            1.7  -2.7  0.0  \\
            1.8  -2.7  0.0  \\
            1.9  -2.7  1.4831528103439203e-29  \\
            2.0  -2.7  0.0  \\
            2.1  -2.7  1.2090025681361713e-29  \\
            2.2  -2.7  0.0  \\
            2.3  -2.7  7.24030789670664e-29  \\
            2.4  -2.7  8.175160222635063e-29  \\
            2.5  -2.7  0.0  \\
            2.6  -2.7  5.236269626167999e-30  \\
            2.7  -2.7  0.0  \\
            2.8  -2.7  0.0  \\
            2.9  -2.7  1.3625267037725124e-30  \\
            3.0  -2.7  0.0  \\
            \\
            -3.0  -2.6  5.450106815090044e-30  \\
            -2.9  -2.6  6.789000634073968e-30  \\
            -2.8  -2.6  5.3553857073411484e-30  \\
            -2.7  -2.6  5.236269626167999e-30  \\
            -2.6  -2.6  1.0518265443677802e-29  \\
            -2.5  -2.6  5.450106815090036e-30  \\
            -2.4  -2.6  1.3272699480953776e-29  \\
            -2.3  -2.6  5.450106815090036e-30  \\
            -2.2  -2.6  5.450106815090036e-30  \\
            -2.1  -2.6  1.7404350536867723e-29  \\
            -2.0  -2.6  5.450106815090036e-30  \\
            -1.9  -2.6  2.015878457414369e-29  \\
            -1.8  -2.6  5.450106815090036e-30  \\
            -1.7  -2.6  5.450106815090036e-30  \\
            -1.6  -2.6  2.4290435630057636e-29  \\
            -1.5  -2.6  5.450106815090036e-30  \\
            -1.4  -2.6  2.704486966733361e-29  \\
            -1.3  -2.6  5.4501068150900364e-30  \\
            -1.2  -2.6  5.450106815090035e-30  \\
            -1.1  -2.6  3.117652072324756e-29  \\
            -1.0  -2.6  5.450106815090036e-30  \\
            -0.9  -2.6  5.450106815090036e-30  \\
            -0.8  -2.6  5.4501068150900364e-30  \\
            -0.7  -2.6  5.4501068150900364e-30  \\
            -0.6  -2.6  5.450106815090035e-30  \\
            -0.5  -2.6  5.450106815090036e-30  \\
            -0.4  -2.6  5.450106815090036e-30  \\
            -0.3  -2.6  4.219425687235143e-29  \\
            -0.2  -2.6  4.908034196554135e-29  \\
            -0.1  -2.6  5.450106815090036e-30  \\
            0.0  -2.6  5.450106815090036e-30  \\
            0.1  -2.6  5.450106815090036e-30  \\
            0.2  -2.6  4.908034196554135e-29  \\
            0.3  -2.6  4.2194256872351434e-29  \\
            0.4  -2.6  5.450106815090035e-30  \\
            0.5  -2.6  5.450106815090036e-30  \\
            0.6  -2.6  5.450106815090035e-30  \\
            0.7  -2.6  5.4501068150900364e-30  \\
            0.8  -2.6  5.450106815090035e-30  \\
            0.9  -2.6  5.450106815090036e-30  \\
            1.0  -2.6  5.450106815090036e-30  \\
            1.1  -2.6  3.117652072324756e-29  \\
            1.2  -2.6  5.450106815090035e-30  \\
            1.3  -2.6  5.450106815090036e-30  \\
            1.4  -2.6  2.7044869667333616e-29  \\
            1.5  -2.6  5.450106815090036e-30  \\
            1.6  -2.6  2.4290435630057647e-29  \\
            1.7  -2.6  5.450106815090036e-30  \\
            1.8  -2.6  5.450106815090036e-30  \\
            1.9  -2.6  2.0158784574143697e-29  \\
            2.0  -2.6  5.450106815090036e-30  \\
            2.1  -2.6  1.7404350536867732e-29  \\
            2.2  -2.6  5.450106815090036e-30  \\
            2.3  -2.6  5.450106815090036e-30  \\
            2.4  -2.6  1.3272699480953782e-29  \\
            2.5  -2.6  5.450106815090036e-30  \\
            2.6  -2.6  1.0518265443677812e-29  \\
            2.7  -2.6  5.236269626168e-30  \\
            2.8  -2.6  5.3553857073411484e-30  \\
            2.9  -2.6  6.789000634073974e-30  \\
            3.0  -2.6  5.450106815090044e-30  \\
            \\
            -3.0  -2.5  0.0  \\
            -2.9  -2.5  1.3625267037725063e-30  \\
            -2.8  -2.5  0.0  \\
            -2.7  -2.5  0.0  \\
            -2.6  -2.5  5.450106815090036e-30  \\
            -2.5  -2.5  6.812633518862565e-30  \\
            -2.4  -2.5  7.0851388596170655e-31  \\
            -2.3  -2.5  9.537686926407584e-30  \\
            -2.2  -2.5  8.140263270042923e-29  \\
            -2.1  -2.5  7.0851388596170655e-31  \\
            -2.0  -2.5  1.362526703772512e-29  \\
            -1.9  -2.5  7.0851388596170655e-31  \\
            -1.8  -2.5  8.104308834038897e-29  \\
            -1.7  -2.5  1.8312728648147254e-29  \\
            -1.6  -2.5  6.267622837353551e-29  \\
            -1.5  -2.5  2.043790055658767e-29  \\
            -1.4  -2.5  7.0851388596170655e-31  \\
            -1.3  -2.5  8.104308834038897e-29  \\
            -1.2  -2.5  2.536569930607416e-29  \\
            -1.1  -2.5  5.586359485467295e-29  \\
            -1.0  -2.5  7.0851388596170655e-31  \\
            -0.9  -2.5  7.0851388596170655e-31  \\
            -0.8  -2.5  8.104308834038897e-29  \\
            -0.7  -2.5  8.104308834038897e-29  \\
            -0.6  -2.5  7.0851388596170655e-31  \\
            -0.5  -2.5  7.0851388596170655e-31  \\
            -0.4  -2.5  7.0851388596170655e-31  \\
            -0.3  -2.5  3.678822100185781e-29  \\
            -0.2  -2.5  4.360085452072036e-29  \\
            -0.1  -2.5  7.0851388596170655e-31  \\
            0.0  -2.5  7.0851388596170655e-31  \\
            0.1  -2.5  7.0851388596170655e-31  \\
            0.2  -2.5  4.360085452072036e-29  \\
            0.3  -2.5  3.6788221001857805e-29  \\
            0.4  -2.5  7.085138859617065e-31  \\
            0.5  -2.5  7.0851388596170655e-31  \\
            0.6  -2.5  7.0851388596170655e-31  \\
            0.7  -2.5  8.104308834038897e-29  \\
            0.8  -2.5  8.104308834038897e-29  \\
            0.9  -2.5  7.0851388596170655e-31  \\
            1.0  -2.5  7.0851388596170655e-31  \\
            1.1  -2.5  5.586359485467296e-29  \\
            1.2  -2.5  2.536569930607417e-29  \\
            1.3  -2.5  8.104308834038897e-29  \\
            1.4  -2.5  7.0851388596170655e-31  \\
            1.5  -2.5  2.0437900556587666e-29  \\
            1.6  -2.5  6.267622837353552e-29  \\
            1.7  -2.5  1.8312728648147262e-29  \\
            1.8  -2.5  8.104308834038897e-29  \\
            1.9  -2.5  7.0851388596170655e-31  \\
            2.0  -2.5  1.362526703772511e-29  \\
            2.1  -2.5  7.0851388596170655e-31  \\
            2.2  -2.5  8.140263270042923e-29  \\
            2.3  -2.5  9.537686926407581e-30  \\
            2.4  -2.5  7.085138859617066e-31  \\
            2.5  -2.5  6.812633518862565e-30  \\
            2.6  -2.5  5.450106815090045e-30  \\
            2.7  -2.5  0.0  \\
            2.8  -2.5  0.0  \\
            2.9  -2.5  1.3625267037725124e-30  \\
            3.0  -2.5  0.0  \\
            \\
            -3.0  -2.4  8.17516022263507e-30  \\
            -2.9  -2.4  8.311412893012315e-29  \\
            -2.8  -2.4  8.08772535394378e-30  \\
            -2.7  -2.4  8.175160222635063e-29  \\
            -2.6  -2.4  1.3272699480953776e-29  \\
            -2.5  -2.4  7.0851388596170655e-31  \\
            -2.4  -2.4  8.278712252121774e-29  \\
            -2.3  -2.4  9.12892891527582e-29  \\
            -2.2  -2.4  1.6298048627376016e-28  \\
            -2.1  -2.4  1.5124046411874867e-28  \\
            -2.0  -2.4  9.537686926407574e-29  \\
            -1.9  -2.4  8.278712252121774e-29  \\
            -1.8  -2.4  1.6246768415783419e-28  \\
            -1.7  -2.4  1.0033139659900295e-28  \\
            -1.6  -2.4  1.4442783059988612e-28  \\
            -1.5  -2.4  1.021895027829383e-28  \\
            -1.4  -2.4  8.278712252121774e-29  \\
            -1.3  -2.4  1.6246768415783419e-28  \\
            -1.2  -2.4  1.074981752255492e-28  \\
            -1.1  -2.4  1.3761519708102358e-28  \\
            -1.0  -2.4  8.278712252121774e-29  \\
            -0.9  -2.4  1.1036466300557336e-28  \\
            -0.8  -2.4  1.6246768415783419e-28  \\
            -0.7  -2.4  1.6246768415783419e-28  \\
            -0.6  -2.4  8.278712252121774e-29  \\
            -0.5  -2.4  8.278712252121774e-29  \\
            -0.4  -2.4  1.1717729652443592e-28  \\
            -0.3  -2.4  1.1853982322820843e-28  \\
            -0.2  -2.4  1.25352456747071e-28  \\
            -0.1  -2.4  8.278712252121774e-29  \\
            0.0  -2.4  8.278712252121774e-29  \\
            0.1  -2.4  8.278712252121774e-29  \\
            0.2  -2.4  1.25352456747071e-28  \\
            0.3  -2.4  1.1853982322820843e-28  \\
            0.4  -2.4  1.1717729652443592e-28  \\
            0.5  -2.4  8.278712252121774e-29  \\
            0.6  -2.4  8.278712252121774e-29  \\
            0.7  -2.4  1.6246768415783419e-28  \\
            0.8  -2.4  1.6246768415783419e-28  \\
            0.9  -2.4  1.1036466300557336e-28  \\
            1.0  -2.4  8.278712252121774e-29  \\
            1.1  -2.4  1.3761519708102358e-28  \\
            1.2  -2.4  1.074981752255492e-28  \\
            1.3  -2.4  1.6246768415783419e-28  \\
            1.4  -2.4  8.278712252121774e-29  \\
            1.5  -2.4  1.021895027829383e-28  \\
            1.6  -2.4  1.4442783059988612e-28  \\
            1.7  -2.4  1.0033139659900295e-28  \\
            1.8  -2.4  1.6246768415783416e-28  \\
            1.9  -2.4  8.278712252121774e-29  \\
            2.0  -2.4  9.537686926407574e-29  \\
            2.1  -2.4  1.5124046411874867e-28  \\
            2.2  -2.4  1.6298048627376016e-28  \\
            2.3  -2.4  9.12892891527582e-29  \\
            2.4  -2.4  8.278712252121777e-29  \\
            2.5  -2.4  7.0851388596170655e-31  \\
            2.6  -2.4  1.3272699480953784e-29  \\
            2.7  -2.4  8.175160222635064e-29  \\
            2.8  -2.4  8.08772535394378e-30  \\
            2.9  -2.4  8.311412893012315e-29  \\
            3.0  -2.4  8.17516022263507e-30  \\
            \\
            -3.0  -2.3  0.0  \\
            -2.9  -2.3  7.359734801718239e-29  \\
            -2.8  -2.3  0.0  \\
            -2.7  -2.3  7.24030789670664e-29  \\
            -2.6  -2.3  5.450106815090036e-30  \\
            -2.5  -2.3  9.537686926407584e-30  \\
            -2.4  -2.3  9.12892891527582e-29  \\
            -2.3  -2.3  1.4559657355315854e-28  \\
            -2.2  -2.3  7.22348213134099e-29  \\
            -2.1  -2.3  8.344953661536608e-29  \\
            -2.0  -2.3  7.22348213134099e-29  \\
            -1.9  -2.3  8.627440193072028e-29  \\
            -1.8  -2.3  7.22348213134099e-29  \\
            -1.7  -2.3  7.223482131340991e-29  \\
            -1.6  -2.3  9.051169990375159e-29  \\
            -1.5  -2.3  7.22348213134099e-29  \\
            -1.4  -2.3  9.33365652191058e-29  \\
            -1.3  -2.3  7.22348213134099e-29  \\
            -1.2  -2.3  7.22348213134099e-29  \\
            -1.1  -2.3  7.22348213134099e-29  \\
            -1.0  -2.3  7.22348213134099e-29  \\
            -0.9  -2.3  7.22348213134099e-29  \\
            -0.8  -2.3  7.22348213134099e-29  \\
            -0.7  -2.3  7.22348213134099e-29  \\
            -0.6  -2.3  7.22348213134099e-29  \\
            -0.5  -2.3  7.22348213134099e-29  \\
            -0.4  -2.3  7.22348213134099e-29  \\
            -0.3  -2.3  1.1734792039961653e-28  \\
            -0.2  -2.3  1.10285757111231e-28  \\
            -0.1  -2.3  7.22348213134099e-29  \\
            0.0  -2.3  7.22348213134099e-29  \\
            0.1  -2.3  7.223482131340991e-29  \\
            0.2  -2.3  1.10285757111231e-28  \\
            0.3  -2.3  1.1734792039961653e-28  \\
            0.4  -2.3  7.22348213134099e-29  \\
            0.5  -2.3  7.223482131340991e-29  \\
            0.6  -2.3  7.22348213134099e-29  \\
            0.7  -2.3  7.223482131340988e-29  \\
            0.8  -2.3  7.22348213134099e-29  \\
            0.9  -2.3  7.223482131340991e-29  \\
            1.0  -2.3  7.22348213134099e-29  \\
            1.1  -2.3  7.22348213134099e-29  \\
            1.2  -2.3  7.22348213134099e-29  \\
            1.3  -2.3  7.22348213134099e-29  \\
            1.4  -2.3  9.33365652191058e-29  \\
            1.5  -2.3  7.223482131340988e-29  \\
            1.6  -2.3  9.051169990375159e-29  \\
            1.7  -2.3  7.22348213134099e-29  \\
            1.8  -2.3  7.22348213134099e-29  \\
            1.9  -2.3  8.627440193072028e-29  \\
            2.0  -2.3  7.22348213134099e-29  \\
            2.1  -2.3  8.344953661536608e-29  \\
            2.2  -2.3  7.22348213134099e-29  \\
            2.3  -2.3  1.4559657355315854e-28  \\
            2.4  -2.3  9.128928915275822e-29  \\
            2.5  -2.3  9.537686926407584e-30  \\
            2.6  -2.3  5.450106815090045e-30  \\
            2.7  -2.3  7.240307896706641e-29  \\
            2.8  -2.3  0.0  \\
            2.9  -2.3  7.359734801718239e-29  \\
            3.0  -2.3  0.0  \\
            \\
            -3.0  -2.2  0.0  \\
            -2.9  -2.2  1.3625267037725065e-30  \\
            -2.8  -2.2  0.0  \\
            -2.7  -2.2  0.0  \\
            -2.6  -2.2  5.450106815090036e-30  \\
            -2.5  -2.2  8.140263270042923e-29  \\
            -2.4  -2.2  1.6298048627376016e-28  \\
            -2.3  -2.2  7.22348213134099e-29  \\
            -2.2  -2.2  9.351717134940596e-29  \\
            -2.1  -2.2  8.366084959174108e-29  \\
            -2.0  -2.2  9.535132871010923e-29  \\
            -1.9  -2.2  8.366084959174108e-29  \\
            -1.8  -2.2  9.807638211765424e-29  \\
            -1.7  -2.2  1.6928202765680562e-28  \\
            -1.6  -2.2  8.366084959174108e-29  \\
            -1.5  -2.2  1.0400262002777286e-28  \\
            -1.4  -2.2  1.4744233598100714e-28  \\
            -1.3  -2.2  1.048890156365168e-28  \\
            -1.2  -2.2  1.0849638374707297e-28  \\
            -1.1  -2.2  8.366084959174108e-29  \\
            -1.0  -2.2  8.366084959174108e-29  \\
            -0.9  -2.2  8.366084959174108e-29  \\
            -0.8  -2.2  1.6928202765680564e-28  \\
            -0.7  -2.2  1.6636021357005105e-28  \\
            -0.6  -2.2  8.366084959174108e-29  \\
            -0.5  -2.2  8.366084959174108e-29  \\
            -0.4  -2.2  8.366084959174108e-29  \\
            -0.3  -2.2  8.366084959174108e-29  \\
            -0.2  -2.2  8.366084959174108e-29  \\
            -0.1  -2.2  8.366084959174108e-29  \\
            0.0  -2.2  8.366084959174108e-29  \\
            0.1  -2.2  8.366084959174108e-29  \\
            0.2  -2.2  8.366084959174108e-29  \\
            0.3  -2.2  8.366084959174108e-29  \\
            0.4  -2.2  8.366084959174108e-29  \\
            0.5  -2.2  8.366084959174108e-29  \\
            0.6  -2.2  8.366084959174108e-29  \\
            0.7  -2.2  1.6636021357005105e-28  \\
            0.8  -2.2  1.6928202765680564e-28  \\
            0.9  -2.2  8.366084959174109e-29  \\
            1.0  -2.2  8.366084959174108e-29  \\
            1.1  -2.2  8.366084959174108e-29  \\
            1.2  -2.2  1.0849638374707297e-28  \\
            1.3  -2.2  1.048890156365168e-28  \\
            1.4  -2.2  1.4744233598100714e-28  \\
            1.5  -2.2  1.0400262002777286e-28  \\
            1.6  -2.2  8.366084959174108e-29  \\
            1.7  -2.2  1.6928202765680564e-28  \\
            1.8  -2.2  9.807638211765424e-29  \\
            1.9  -2.2  8.366084959174108e-29  \\
            2.0  -2.2  9.535132871010923e-29  \\
            2.1  -2.2  8.366084959174109e-29  \\
            2.2  -2.2  9.351717134940596e-29  \\
            2.3  -2.2  7.22348213134099e-29  \\
            2.4  -2.2  1.6298048627376016e-28  \\
            2.5  -2.2  8.140263270042923e-29  \\
            2.6  -2.2  5.450106815090045e-30  \\
            2.7  -2.2  0.0  \\
            2.8  -2.2  0.0  \\
            2.9  -2.2  1.3625267037725124e-30  \\
            3.0  -2.2  0.0  \\
            \\
            -3.0  -2.1  1.2262740333952601e-29  \\
            -2.9  -2.1  1.3606178938472787e-29  \\
            -2.8  -2.1  1.2186234823847717e-29  \\
            -2.7  -2.1  1.2090025681361713e-29  \\
            -2.6  -2.1  1.7404350536867723e-29  \\
            -2.5  -2.1  7.0851388596170655e-31  \\
            -2.4  -2.1  1.5124046411874867e-28  \\
            -2.3  -2.1  8.344953661536608e-29  \\
            -2.2  -2.1  8.366084959174108e-29  \\
            -2.1  -2.1  8.167509671624578e-29  \\
            -2.0  -2.1  9.137628684710606e-29  \\
            -1.9  -2.1  1.474778502694005e-29  \\
            -1.8  -2.1  9.137628684710606e-29  \\
            -1.7  -2.1  9.137628684710606e-29  \\
            -1.6  -2.1  7.486246319738323e-29  \\
            -1.5  -2.1  9.137628684710606e-29  \\
            -1.4  -2.1  1.474778502694005e-29  \\
            -1.3  -2.1  9.137628684710606e-29  \\
            -1.2  -2.1  9.137628684710606e-29  \\
            -1.1  -2.1  6.804982967852068e-29  \\
            -1.0  -2.1  9.137628684710606e-29  \\
            -0.9  -2.1  9.137628684710606e-29  \\
            -0.8  -2.1  9.137628684710606e-29  \\
            -0.7  -2.1  9.137628684710606e-29  \\
            -0.6  -2.1  6.123719615965812e-29  \\
            -0.5  -2.1  4.62494024181605e-29  \\
            -0.4  -2.1  4.761192912193301e-29  \\
            -0.3  -2.1  4.897445582570552e-29  \\
            -0.2  -2.1  5.578708934456808e-29  \\
            -0.1  -2.1  5.442456264079556e-29  \\
            0.0  -2.1  9.137628684710606e-29  \\
            0.1  -2.1  5.442456264079556e-29  \\
            0.2  -2.1  5.578708934456808e-29  \\
            0.3  -2.1  4.897445582570552e-29  \\
            0.4  -2.1  4.761192912193301e-29  \\
            0.5  -2.1  4.62494024181605e-29  \\
            0.6  -2.1  6.123719615965812e-29  \\
            0.7  -2.1  9.137628684710606e-29  \\
            0.8  -2.1  9.137628684710606e-29  \\
            0.9  -2.1  9.137628684710606e-29  \\
            1.0  -2.1  9.137628684710606e-29  \\
            1.1  -2.1  6.804982967852068e-29  \\
            1.2  -2.1  9.137628684710605e-29  \\
            1.3  -2.1  9.137628684710608e-29  \\
            1.4  -2.1  1.474778502694005e-29  \\
            1.5  -2.1  9.137628684710606e-29  \\
            1.6  -2.1  7.486246319738323e-29  \\
            1.7  -2.1  9.137628684710606e-29  \\
            1.8  -2.1  9.137628684710606e-29  \\
            1.9  -2.1  1.474778502694005e-29  \\
            2.0  -2.1  9.137628684710606e-29  \\
            2.1  -2.1  8.167509671624578e-29  \\
            2.2  -2.1  8.366084959174108e-29  \\
            2.3  -2.1  8.344953661536608e-29  \\
            2.4  -2.1  1.5124046411874867e-28  \\
            2.5  -2.1  7.0851388596170655e-31  \\
            2.6  -2.1  1.7404350536867732e-29  \\
            2.7  -2.1  1.2090025681361715e-29  \\
            2.8  -2.1  1.2186234823847717e-29  \\
            2.9  -2.1  1.3606178938472793e-29  \\
            3.0  -2.1  1.2262740333952601e-29  \\
            \\
            -3.0  -2.0  0.0  \\
            -2.9  -2.0  1.3625267037725065e-30  \\
            -2.8  -2.0  0.0  \\
            -2.7  -2.0  0.0  \\
            -2.6  -2.0  5.450106815090036e-30  \\
            -2.5  -2.0  1.362526703772512e-29  \\
            -2.4  -2.0  9.537686926407574e-29  \\
            -2.3  -2.0  7.22348213134099e-29  \\
            -2.2  -2.0  9.535132871010923e-29  \\
            -2.1  -2.0  9.137628684710606e-29  \\
            -2.0  -2.0  1.3625267037725113e-29  \\
            -1.9  -2.0  1.694983219493005e-29  \\
            -1.8  -2.0  1.3625267037725113e-29  \\
            -1.7  -2.0  1.3625267037725113e-29  \\
            -1.6  -2.0  1.432250893208812e-29  \\
            -1.5  -2.0  1.3625267037725113e-29  \\
            -1.4  -2.0  1.4443139017618054e-29  \\
            -1.3  -2.0  1.3625267037725113e-29  \\
            -1.2  -2.0  1.3625267037725113e-29  \\
            -1.1  -2.0  1.4624084145912954e-29  \\
            -1.0  -2.0  1.3625267037725113e-29  \\
            -0.9  -2.0  1.3625267037725113e-29  \\
            -0.8  -2.0  1.3625267037725113e-29  \\
            -0.7  -2.0  1.3625267037725113e-29  \\
            -0.6  -2.0  1.4925659359737785e-29  \\
            -0.5  -2.0  1.3625267037725113e-29  \\
            -0.4  -2.0  1.5528809787387446e-29  \\
            -0.3  -2.0  1.546849474462248e-29  \\
            -0.2  -2.0  1.516691953079765e-29  \\
            -0.1  -2.0  1.5227234573562616e-29  \\
            0.0  -2.0  1.3625267037725113e-29  \\
            0.1  -2.0  1.5227234573562616e-29  \\
            0.2  -2.0  1.516691953079765e-29  \\
            0.3  -2.0  1.546849474462248e-29  \\
            0.4  -2.0  1.5528809787387443e-29  \\
            0.5  -2.0  1.3625267037725113e-29  \\
            0.6  -2.0  1.4925659359737785e-29  \\
            0.7  -2.0  1.3625267037725113e-29  \\
            0.8  -2.0  1.3625267037725113e-29  \\
            0.9  -2.0  1.3625267037725113e-29  \\
            1.0  -2.0  1.3625267037725113e-29  \\
            1.1  -2.0  1.4624084145912954e-29  \\
            1.2  -2.0  1.3625267037725113e-29  \\
            1.3  -2.0  1.3625267037725113e-29  \\
            1.4  -2.0  1.4443139017618054e-29  \\
            1.5  -2.0  1.3625267037725113e-29  \\
            1.6  -2.0  1.432250893208812e-29  \\
            1.7  -2.0  1.3625267037725113e-29  \\
            1.8  -2.0  1.3625267037725113e-29  \\
            1.9  -2.0  1.694983219493005e-29  \\
            2.0  -2.0  1.3625267037725113e-29  \\
            2.1  -2.0  9.137628684710606e-29  \\
            2.2  -2.0  9.535132871010923e-29  \\
            2.3  -2.0  7.22348213134099e-29  \\
            2.4  -2.0  9.537686926407574e-29  \\
            2.5  -2.0  1.362526703772512e-29  \\
            2.6  -2.0  5.450106815090045e-30  \\
            2.7  -2.0  0.0  \\
            2.8  -2.0  0.0  \\
            2.9  -2.0  1.3625267037725123e-30  \\
            3.0  -2.0  0.0  \\
            \\
            -3.0  -1.9  1.4987793741497626e-29  \\
            -2.9  -1.9  1.6333050260232317e-29  \\
            -2.8  -1.9  1.4918574470450348e-29  \\
            -2.7  -1.9  1.4831528103439203e-29  \\
            -2.6  -1.9  2.015878457414369e-29  \\
            -2.5  -1.9  7.0851388596170655e-31  \\
            -2.4  -1.9  8.278712252121774e-29  \\
            -2.3  -1.9  8.627440193072028e-29  \\
            -2.2  -1.9  8.366084959174108e-29  \\
            -2.1  -1.9  1.474778502694005e-29  \\
            -2.0  -1.9  1.694983219493005e-29  \\
            -1.9  -1.9  58.72950740719025  \\
            -1.8  -1.9  66.20145491446634  \\
            -1.7  -1.9  73.67340242174245  \\
            -1.6  -1.9  81.14534992901855  \\
            -1.5  -1.9  88.61729743629468  \\
            -1.4  -1.9  96.0892449435708  \\
            -1.3  -1.9  103.56119245084689  \\
            -1.2  -1.9  111.03313995812302  \\
            -1.1  -1.9  118.50508746539913  \\
            -1.0  -1.9  125.97703497267523  \\
            -0.9  -1.9  133.44898247995135  \\
            -0.8  -1.9  140.92092998722748  \\
            -0.7  -1.9  148.39287749450355  \\
            -0.6  -1.9  155.86482500177968  \\
            -0.5  -1.9  163.3367725090558  \\
            -0.4  -1.9  170.8087200163319  \\
            -0.3  -1.9  178.280667523608  \\
            -0.2  -1.9  185.75261503088413  \\
            -0.1  -1.9  193.22456253816023  \\
            0.0  -1.9  199.194301  \\
            0.1  -1.9  193.22456253816023  \\
            0.2  -1.9  185.75261503088413  \\
            0.3  -1.9  178.280667523608  \\
            0.4  -1.9  170.8087200163319  \\
            0.5  -1.9  163.3367725090558  \\
            0.6  -1.9  155.86482500177968  \\
            0.7  -1.9  148.39287749450355  \\
            0.8  -1.9  140.92092998722748  \\
            0.9  -1.9  133.44898247995135  \\
            1.0  -1.9  125.97703497267523  \\
            1.1  -1.9  118.50508746539913  \\
            1.2  -1.9  111.03313995812302  \\
            1.3  -1.9  103.56119245084689  \\
            1.4  -1.9  96.0892449435708  \\
            1.5  -1.9  88.61729743629468  \\
            1.6  -1.9  81.14534992901855  \\
            1.7  -1.9  73.67340242174245  \\
            1.8  -1.9  66.20145491446634  \\
            1.9  -1.9  58.72950740719025  \\
            2.0  -1.9  1.694983219493004e-29  \\
            2.1  -1.9  1.474778502694005e-29  \\
            2.2  -1.9  8.366084959174108e-29  \\
            2.3  -1.9  8.627440193072028e-29  \\
            2.4  -1.9  8.278712252121775e-29  \\
            2.5  -1.9  7.0851388596170655e-31  \\
            2.6  -1.9  2.0158784574143697e-29  \\
            2.7  -1.9  1.4831528103439203e-29  \\
            2.8  -1.9  1.4918574470450348e-29  \\
            2.9  -1.9  1.6333050260232323e-29  \\
            3.0  -1.9  1.4987793741497626e-29  \\
            \\
            -3.0  -1.8  0.0  \\
            -2.9  -1.8  1.3625267037725065e-30  \\
            -2.8  -1.8  0.0  \\
            -2.7  -1.8  0.0  \\
            -2.6  -1.8  5.450106815090036e-30  \\
            -2.5  -1.8  8.104308834038897e-29  \\
            -2.4  -1.8  1.6246768415783419e-28  \\
            -2.3  -1.8  7.22348213134099e-29  \\
            -2.2  -1.8  9.807638211765424e-29  \\
            -2.1  -1.8  9.137628684710606e-29  \\
            -2.0  -1.8  1.3625267037725113e-29  \\
            -1.9  -1.8  66.20145491446634  \\
            -1.8  -1.8  67.78014742232061  \\
            -1.7  -1.8  75.77308933533011  \\
            -1.6  -1.8  83.76603124833962  \\
            -1.5  -1.8  91.75897316134912  \\
            -1.4  -1.8  99.75191507435862  \\
            -1.3  -1.8  107.74485698736812  \\
            -1.2  -1.8  115.73779890037765  \\
            -1.1  -1.8  123.73074081338714  \\
            -1.0  -1.8  131.72368272639665  \\
            -0.9  -1.8  139.71662463940618  \\
            -0.8  -1.8  147.70956655241568  \\
            -0.7  -1.8  155.70250846542518  \\
            -0.6  -1.8  163.6954503784347  \\
            -0.5  -1.8  171.6883922914442  \\
            -0.4  -1.8  179.68133420445372  \\
            -0.3  -1.8  187.67427611746322  \\
            -0.2  -1.8  188.09787461401572  \\
            -0.1  -1.8  187.46337236503877  \\
            0.0  -1.8  187.25126400000002  \\
            0.1  -1.8  187.46337236503877  \\
            0.2  -1.8  188.09787461401572  \\
            0.3  -1.8  187.67427611746322  \\
            0.4  -1.8  179.68133420445372  \\
            0.5  -1.8  171.6883922914442  \\
            0.6  -1.8  163.6954503784347  \\
            0.7  -1.8  155.70250846542518  \\
            0.8  -1.8  147.70956655241568  \\
            0.9  -1.8  139.71662463940618  \\
            1.0  -1.8  131.72368272639665  \\
            1.1  -1.8  123.73074081338714  \\
            1.2  -1.8  115.73779890037765  \\
            1.3  -1.8  107.74485698736812  \\
            1.4  -1.8  99.75191507435862  \\
            1.5  -1.8  91.75897316134912  \\
            1.6  -1.8  83.76603124833962  \\
            1.7  -1.8  75.77308933533011  \\
            1.8  -1.8  67.78014742232061  \\
            1.9  -1.8  66.20145491446634  \\
            2.0  -1.8  1.3625267037725113e-29  \\
            2.1  -1.8  9.137628684710606e-29  \\
            2.2  -1.8  9.807638211765424e-29  \\
            2.3  -1.8  7.22348213134099e-29  \\
            2.4  -1.8  1.6246768415783419e-28  \\
            2.5  -1.8  8.104308834038897e-29  \\
            2.6  -1.8  5.450106815090045e-30  \\
            2.7  -1.8  0.0  \\
            2.8  -1.8  0.0  \\
            2.9  -1.8  1.3625267037725124e-30  \\
            3.0  -1.8  0.0  \\
            \\
            -3.0  -1.7  0.0  \\
            -2.9  -1.7  1.3625267037725067e-30  \\
            -2.8  -1.7  0.0  \\
            -2.7  -1.7  0.0  \\
            -2.6  -1.7  5.450106815090036e-30  \\
            -2.5  -1.7  1.8312728648147254e-29  \\
            -2.4  -1.7  1.0033139659900295e-28  \\
            -2.3  -1.7  7.223482131340991e-29  \\
            -2.2  -1.7  1.6928202765680562e-28  \\
            -2.1  -1.7  9.137628684710606e-29  \\
            -2.0  -1.7  1.3625267037725113e-29  \\
            -1.9  -1.7  73.67340242174245  \\
            -1.8  -1.7  75.77308933533011  \\
            -1.7  -1.7  79.61681923757767  \\
            -1.6  -1.7  88.44351760094553  \\
            -1.5  -1.7  97.27021596431335  \\
            -1.4  -1.7  106.0969143276811  \\
            -1.3  -1.7  114.92361269104897  \\
            -1.2  -1.7  123.75031105441674  \\
            -1.1  -1.7  132.57700941778458  \\
            -1.0  -1.7  141.40370778115243  \\
            -0.9  -1.7  150.2304061445202  \\
            -0.8  -1.7  159.05710450788806  \\
            -0.7  -1.7  167.8838028712558  \\
            -0.6  -1.7  176.71050123462365  \\
            -0.5  -1.7  181.7747532076306  \\
            -0.4  -1.7  179.8161191105809  \\
            -0.3  -1.7  178.28598523884094  \\
            -0.2  -1.7  177.19108983678478  \\
            -0.1  -1.7  176.53388724315812  \\
            0.0  -1.7  176.314829  \\
            0.1  -1.7  176.53388724315812  \\
            0.2  -1.7  177.19108983678478  \\
            0.3  -1.7  178.28598523884094  \\
            0.4  -1.7  179.8161191105809  \\
            0.5  -1.7  181.7747532076306  \\
            0.6  -1.7  176.71050123462365  \\
            0.7  -1.7  167.8838028712558  \\
            0.8  -1.7  159.05710450788806  \\
            0.9  -1.7  150.2304061445202  \\
            1.0  -1.7  141.40370778115243  \\
            1.1  -1.7  132.57700941778458  \\
            1.2  -1.7  123.75031105441674  \\
            1.3  -1.7  114.92361269104897  \\
            1.4  -1.7  106.0969143276811  \\
            1.5  -1.7  97.27021596431335  \\
            1.6  -1.7  88.44351760094553  \\
            1.7  -1.7  79.61681923757767  \\
            1.8  -1.7  75.77308933533011  \\
            1.9  -1.7  73.67340242174245  \\
            2.0  -1.7  1.3625267037725113e-29  \\
            2.1  -1.7  9.137628684710606e-29  \\
            2.2  -1.7  1.6928202765680562e-28  \\
            2.3  -1.7  7.223482131340991e-29  \\
            2.4  -1.7  1.0033139659900296e-28  \\
            2.5  -1.7  1.831272864814725e-29  \\
            2.6  -1.7  5.450106815090045e-30  \\
            2.7  -1.7  0.0  \\
            2.8  -1.7  0.0  \\
            2.9  -1.7  1.3625267037725124e-30  \\
            3.0  -1.7  0.0  \\
            \\
            -3.0  -1.6  1.9075373852815156e-29  \\
            -2.9  -1.6  2.0423357242871605e-29  \\
            -2.8  -1.6  1.9017083940354295e-29  \\
            -2.7  -1.6  1.8943781736555428e-29  \\
            -2.6  -1.6  2.4290435630057636e-29  \\
            -2.5  -1.6  6.267622837353551e-29  \\
            -2.4  -1.6  1.4442783059988612e-28  \\
            -2.3  -1.6  9.051169990375159e-29  \\
            -2.2  -1.6  8.366084959174108e-29  \\
            -2.1  -1.6  7.486246319738323e-29  \\
            -2.0  -1.6  1.432250893208812e-29  \\
            -1.9  -1.6  81.14534992901855  \\
            -1.8  -1.6  83.76603124833962  \\
            -1.7  -1.6  88.44351760094553  \\
            -1.6  -1.6  96.3957821840581  \\
            -1.5  -1.6  106.52138955633315  \\
            -1.4  -1.6  116.64699692860815  \\
            -1.3  -1.6  126.77260430088316  \\
            -1.2  -1.6  136.89821167315816  \\
            -1.1  -1.6  147.02381904543319  \\
            -1.0  -1.6  157.14942641770818  \\
            -0.9  -1.6  167.2750337899832  \\
            -0.8  -1.6  177.4006411622582  \\
            -0.7  -1.6  177.34959325605516  \\
            -0.6  -1.6  174.46332171269736  \\
            -0.5  -1.6  172.02452284961623  \\
            -0.4  -1.6  170.0405468384928  \\
            -0.3  -1.6  168.5097187520752  \\
            -0.2  -1.6  167.4251981617442  \\
            -0.1  -1.6  166.7787783422038  \\
            0.0  -1.6  166.564096  \\
            0.1  -1.6  166.7787783422038  \\
            0.2  -1.6  167.4251981617442  \\
            0.3  -1.6  168.5097187520752  \\
            0.4  -1.6  170.0405468384928  \\
            0.5  -1.6  172.02452284961623  \\
            0.6  -1.6  174.46332171269736  \\
            0.7  -1.6  177.34959325605516  \\
            0.8  -1.6  177.4006411622582  \\
            0.9  -1.6  167.2750337899832  \\
            1.0  -1.6  157.14942641770818  \\
            1.1  -1.6  147.02381904543319  \\
            1.2  -1.6  136.89821167315816  \\
            1.3  -1.6  126.77260430088316  \\
            1.4  -1.6  116.64699692860815  \\
            1.5  -1.6  106.52138955633315  \\
            1.6  -1.6  96.3957821840581  \\
            1.7  -1.6  88.44351760094553  \\
            1.8  -1.6  83.76603124833962  \\
            1.9  -1.6  81.14534992901855  \\
            2.0  -1.6  1.432250893208812e-29  \\
            2.1  -1.6  7.486246319738323e-29  \\
            2.2  -1.6  8.366084959174108e-29  \\
            2.3  -1.6  9.051169990375159e-29  \\
            2.4  -1.6  1.4442783059988614e-28  \\
            2.5  -1.6  6.267622837353551e-29  \\
            2.6  -1.6  2.4290435630057645e-29  \\
            2.7  -1.6  1.894378173655543e-29  \\
            2.8  -1.6  1.9017083940354295e-29  \\
            2.9  -1.6  2.042335724287161e-29  \\
            3.0  -1.6  1.9075373852815156e-29  \\
            \\
            -3.0  -1.5  0.0  \\
            -2.9  -1.5  1.3625267037725065e-30  \\
            -2.8  -1.5  0.0  \\
            -2.7  -1.5  0.0  \\
            -2.6  -1.5  5.450106815090036e-30  \\
            -2.5  -1.5  2.043790055658767e-29  \\
            -2.4  -1.5  1.021895027829383e-28  \\
            -2.3  -1.5  7.22348213134099e-29  \\
            -2.2  -1.5  1.0400262002777286e-28  \\
            -2.1  -1.5  9.137628684710606e-29  \\
            -2.0  -1.5  1.3625267037725113e-29  \\
            -1.9  -1.5  88.61729743629468  \\
            -1.8  -1.5  91.75897316134912  \\
            -1.7  -1.5  97.27021596431335  \\
            -1.6  -1.5  106.52138955633315  \\
            -1.5  -1.5  120.59747914419046  \\
            -1.4  -1.5  132.7790426941087  \\
            -1.3  -1.5  144.96060624402693  \\
            -1.2  -1.5  157.14216979394516  \\
            -1.1  -1.5  169.32373334386338  \\
            -1.0  -1.5  180.16991338197664  \\
            -0.9  -1.5  175.8771611383669  \\
            -0.8  -1.5  172.023629  \\
            -0.7  -1.5  168.64561781881758  \\
            -0.6  -1.5  165.76059881295976  \\
            -0.5  -1.5  163.36934075193668  \\
            -0.4  -1.5  161.4594898515191  \\
            -0.3  -1.5  160.010275418924  \\
            -0.2  -1.5  158.99783006811094  \\
            -0.1  -1.5  158.4004594261296  \\
            0.0  -1.5  158.203125  \\
            0.1  -1.5  158.4004594261296  \\
            0.2  -1.5  158.99783006811094  \\
            0.3  -1.5  160.010275418924  \\
            0.4  -1.5  161.4594898515191  \\
            0.5  -1.5  163.36934075193668  \\
            0.6  -1.5  165.76059881295976  \\
            0.7  -1.5  168.64561781881758  \\
            0.8  -1.5  172.023629  \\
            0.9  -1.5  175.8771611383669  \\
            1.0  -1.5  180.16991338197664  \\
            1.1  -1.5  169.32373334386338  \\
            1.2  -1.5  157.14216979394516  \\
            1.3  -1.5  144.96060624402693  \\
            1.4  -1.5  132.7790426941087  \\
            1.5  -1.5  120.59747914419046  \\
            1.6  -1.5  106.52138955633315  \\
            1.7  -1.5  97.27021596431335  \\
            1.8  -1.5  91.75897316134912  \\
            1.9  -1.5  88.61729743629468  \\
            2.0  -1.5  1.3625267037725113e-29  \\
            2.1  -1.5  9.137628684710606e-29  \\
            2.2  -1.5  1.0400262002777286e-28  \\
            2.3  -1.5  7.22348213134099e-29  \\
            2.4  -1.5  1.021895027829383e-28  \\
            2.5  -1.5  2.043790055658767e-29  \\
            2.6  -1.5  5.450106815090045e-30  \\
            2.7  -1.5  0.0  \\
            2.8  -1.5  0.0  \\
            2.9  -1.5  1.3625267037725124e-30  \\
            3.0  -1.5  0.0  \\
            \\
            -3.0  -1.4  2.180042726036018e-29  \\
            -2.9  -1.4  2.3150228564631137e-29  \\
            -2.8  -1.4  2.1749423586956927e-29  \\
            -2.7  -1.4  2.168528415863292e-29  \\
            -2.6  -1.4  2.704486966733361e-29  \\
            -2.5  -1.4  7.0851388596170655e-31  \\
            -2.4  -1.4  8.278712252121774e-29  \\
            -2.3  -1.4  9.33365652191058e-29  \\
            -2.2  -1.4  1.4744233598100714e-28  \\
            -2.1  -1.4  1.474778502694005e-29  \\
            -2.0  -1.4  1.4443139017618054e-29  \\
            -1.9  -1.4  96.0892449435708  \\
            -1.8  -1.4  99.75191507435862  \\
            -1.7  -1.4  106.0969143276811  \\
            -1.6  -1.4  116.64699692860815  \\
            -1.5  -1.4  132.7790426941087  \\
            -1.4  -1.4  157.99887530831776  \\
            -1.3  -1.4  173.51939351149238  \\
            -1.2  -1.4  182.71586773243925  \\
            -1.1  -1.4  177.39649224911562  \\
            -1.0  -1.4  172.50800758168484  \\
            -0.9  -1.4  168.11418648417842  \\
            -0.8  -1.4  164.25697490257613  \\
            -0.7  -1.4  160.9554425046195  \\
            -0.6  -1.4  158.20665743716677  \\
            -0.5  -1.4  155.98855274126527  \\
            -0.4  -1.4  154.26468413907003  \\
            -0.3  -1.4  152.99053884736665  \\
            -0.2  -1.4  152.12077115615548  \\
            -0.1  -1.4  151.61647600209966  \\
            0.0  -1.4  151.451456  \\
            0.1  -1.4  151.61647600209966  \\
            0.2  -1.4  152.12077115615548  \\
            0.3  -1.4  152.99053884736665  \\
            0.4  -1.4  154.26468413907003  \\
            0.5  -1.4  155.98855274126527  \\
            0.6  -1.4  158.20665743716677  \\
            0.7  -1.4  160.9554425046195  \\
            0.8  -1.4  164.25697490257613  \\
            0.9  -1.4  168.11418648417842  \\
            1.0  -1.4  172.50800758168484  \\
            1.1  -1.4  177.39649224911562  \\
            1.2  -1.4  182.71586773243925  \\
            1.3  -1.4  173.51939351149238  \\
            1.4  -1.4  157.99887530831776  \\
            1.5  -1.4  132.7790426941087  \\
            1.6  -1.4  116.64699692860815  \\
            1.7  -1.4  106.0969143276811  \\
            1.8  -1.4  99.75191507435862  \\
            1.9  -1.4  96.0892449435708  \\
            2.0  -1.4  1.4443139017618054e-29  \\
            2.1  -1.4  1.474778502694005e-29  \\
            2.2  -1.4  1.4744233598100714e-28  \\
            2.3  -1.4  9.33365652191058e-29  \\
            2.4  -1.4  8.278712252121775e-29  \\
            2.5  -1.4  7.0851388596170655e-31  \\
            2.6  -1.4  2.7044869667333616e-29  \\
            2.7  -1.4  2.1685284158632922e-29  \\
            2.8  -1.4  2.1749423586956927e-29  \\
            2.9  -1.4  2.3150228564631143e-29  \\
            3.0  -1.4  2.180042726036018e-29  \\
            \\
            -3.0  -1.3  0.0  \\
            -2.9  -1.3  1.3625267037725065e-30  \\
            -2.8  -1.3  0.0  \\
            -2.7  -1.3  0.0  \\
            -2.6  -1.3  5.4501068150900364e-30  \\
            -2.5  -1.3  8.104308834038897e-29  \\
            -2.4  -1.3  1.6246768415783419e-28  \\
            -2.3  -1.3  7.22348213134099e-29  \\
            -2.2  -1.3  1.048890156365168e-28  \\
            -2.1  -1.3  9.137628684710606e-29  \\
            -2.0  -1.3  1.3625267037725113e-29  \\
            -1.9  -1.3  103.56119245084689  \\
            -1.8  -1.3  107.74485698736812  \\
            -1.7  -1.3  114.92361269104897  \\
            -1.6  -1.3  126.77260430088316  \\
            -1.5  -1.3  144.96060624402693  \\
            -1.4  -1.3  173.51939351149238  \\
            -1.3  -1.3  182.0081378303103  \\
            -1.2  -1.3  176.01885711384125  \\
            -1.1  -1.3  170.50958440864116  \\
            -1.0  -1.3  165.5562591136534  \\
            -0.9  -1.3  161.2118621622562  \\
            -0.8  -1.3  157.50325900093182  \\
            -0.7  -1.3  154.4300111933306  \\
            -0.6  -1.3  151.96545832710083  \\
            -0.5  -1.3  150.06028874193052  \\
            -0.4  -1.3  148.64862259214507  \\
            -0.3  -1.3  147.6563048027342  \\
            -0.2  -1.3  147.01067181840133  \\
            -0.1  -1.3  146.65060321865286  \\
            0.0  -1.3  146.535349  \\
            0.1  -1.3  146.65060321865286  \\
            0.2  -1.3  147.01067181840133  \\
            0.3  -1.3  147.6563048027342  \\
            0.4  -1.3  148.64862259214507  \\
            0.5  -1.3  150.06028874193052  \\
            0.6  -1.3  151.96545832710083  \\
            0.7  -1.3  154.4300111933306  \\
            0.8  -1.3  157.50325900093182  \\
            0.9  -1.3  161.2118621622562  \\
            1.0  -1.3  165.5562591136534  \\
            1.1  -1.3  170.50958440864116  \\
            1.2  -1.3  176.01885711384125  \\
            1.3  -1.3  182.0081378303103  \\
            1.4  -1.3  173.51939351149238  \\
            1.5  -1.3  144.96060624402693  \\
            1.6  -1.3  126.77260430088316  \\
            1.7  -1.3  114.92361269104897  \\
            1.8  -1.3  107.74485698736812  \\
            1.9  -1.3  103.56119245084689  \\
            2.0  -1.3  1.3625267037725113e-29  \\
            2.1  -1.3  9.137628684710606e-29  \\
            2.2  -1.3  1.048890156365168e-28  \\
            2.3  -1.3  7.22348213134099e-29  \\
            2.4  -1.3  1.6246768415783419e-28  \\
            2.5  -1.3  8.104308834038897e-29  \\
            2.6  -1.3  5.450106815090045e-30  \\
            2.7  -1.3  0.0  \\
            2.8  -1.3  0.0  \\
            2.9  -1.3  1.3625267037725124e-30  \\
            3.0  -1.3  0.0  \\
            \\
            -3.0  -1.2  0.0  \\
            -2.9  -1.2  1.3625267037725065e-30  \\
            -2.8  -1.2  0.0  \\
            -2.7  -1.2  0.0  \\
            -2.6  -1.2  5.450106815090035e-30  \\
            -2.5  -1.2  2.536569930607416e-29  \\
            -2.4  -1.2  1.074981752255492e-28  \\
            -2.3  -1.2  7.22348213134099e-29  \\
            -2.2  -1.2  1.0849638374707297e-28  \\
            -2.1  -1.2  9.137628684710606e-29  \\
            -2.0  -1.2  1.3625267037725113e-29  \\
            -1.9  -1.2  111.03313995812302  \\
            -1.8  -1.2  115.73779890037765  \\
            -1.7  -1.2  123.75031105441674  \\
            -1.6  -1.2  136.89821167315816  \\
            -1.5  -1.2  157.14216979394516  \\
            -1.4  -1.2  182.71586773243925  \\
            -1.3  -1.2  176.01885711384125  \\
            -1.2  -1.2  169.84763395945475  \\
            -1.1  -1.2  164.29354944859634  \\
            -1.0  -1.2  159.42603794603025  \\
            -0.9  -1.2  155.287125  \\
            -0.8  -1.2  151.88763856077867  \\
            -0.7  -1.2  149.20556704884558  \\
            -0.6  -1.2  147.18706217759967  \\
            -0.5  -1.2  145.75054900000003  \\
            -0.4  -1.2  144.79420992107714  \\
            -0.3  -1.2  144.20669015916064  \\
            -0.2  -1.2  143.88022203838327  \\
            -0.1  -1.2  143.72459341281711  \\
            0.0  -1.2  143.67974400000003  \\
            0.1  -1.2  143.72459341281711  \\
            0.2  -1.2  143.88022203838327  \\
            0.3  -1.2  144.20669015916064  \\
            0.4  -1.2  144.79420992107714  \\
            0.5  -1.2  145.75054900000003  \\
            0.6  -1.2  147.18706217759967  \\
            0.7  -1.2  149.20556704884558  \\
            0.8  -1.2  151.88763856077867  \\
            0.9  -1.2  155.287125  \\
            1.0  -1.2  159.42603794603025  \\
            1.1  -1.2  164.29354944859634  \\
            1.2  -1.2  169.84763395945475  \\
            1.3  -1.2  176.01885711384125  \\
            1.4  -1.2  182.71586773243925  \\
            1.5  -1.2  157.14216979394516  \\
            1.6  -1.2  136.89821167315816  \\
            1.7  -1.2  123.75031105441674  \\
            1.8  -1.2  115.73779890037765  \\
            1.9  -1.2  111.03313995812302  \\
            2.0  -1.2  1.3625267037725113e-29  \\
            2.1  -1.2  9.137628684710606e-29  \\
            2.2  -1.2  1.0849638374707297e-28  \\
            2.3  -1.2  7.22348213134099e-29  \\
            2.4  -1.2  1.074981752255492e-28  \\
            2.5  -1.2  2.5365699306074154e-29  \\
            2.6  -1.2  5.450106815090045e-30  \\
            2.7  -1.2  0.0  \\
            2.8  -1.2  0.0  \\
            2.9  -1.2  1.3625267037725124e-30  \\
            3.0  -1.2  0.0  \\
            \\
            -3.0  -1.1  2.58880073716777e-29  \\
            -2.9  -1.1  2.724053554727042e-29  \\
            -2.8  -1.1  2.5847933056860864e-29  \\
            -2.7  -1.1  2.5797537791749143e-29  \\
            -2.6  -1.1  3.117652072324756e-29  \\
            -2.5  -1.1  5.586359485467295e-29  \\
            -2.4  -1.1  1.3761519708102358e-28  \\
            -2.3  -1.1  7.22348213134099e-29  \\
            -2.2  -1.1  8.366084959174108e-29  \\
            -2.1  -1.1  6.804982967852068e-29  \\
            -2.0  -1.1  1.4624084145912954e-29  \\
            -1.9  -1.1  118.50508746539913  \\
            -1.8  -1.1  123.73074081338714  \\
            -1.7  -1.1  132.57700941778458  \\
            -1.6  -1.1  147.02381904543319  \\
            -1.5  -1.1  169.32373334386338  \\
            -1.4  -1.1  177.39649224911562  \\
            -1.3  -1.1  170.50958440864116  \\
            -1.2  -1.1  164.29354944859634  \\
            -1.1  -1.1  158.8382241422174  \\
            -1.0  -1.1  154.20758054049296  \\
            -0.9  -1.1  150.43328134162584  \\
            -0.8  -1.1  147.50987904670617  \\
            -0.7  -1.1  145.39225168697024  \\
            -0.6  -1.1  143.9960288710659  \\
            -0.5  -1.1  143.20184049609105  \\
            -0.4  -1.1  142.86409356095353  \\
            -0.3  -1.1  142.81434937700374  \\
            -0.2  -1.1  142.81434937700374  \\
            -0.1  -1.1  142.81434937700374  \\
            0.0  -1.1  142.81434937700374  \\
            0.1  -1.1  142.81434937700374  \\
            0.2  -1.1  142.81434937700374  \\
            0.3  -1.1  142.81434937700374  \\
            0.4  -1.1  142.86409356095353  \\
            0.5  -1.1  143.20184049609105  \\
            0.6  -1.1  143.9960288710659  \\
            0.7  -1.1  145.39225168697024  \\
            0.8  -1.1  147.50987904670617  \\
            0.9  -1.1  150.43328134162584  \\
            1.0  -1.1  154.20758054049296  \\
            1.1  -1.1  158.8382241422174  \\
            1.2  -1.1  164.29354944859634  \\
            1.3  -1.1  170.50958440864116  \\
            1.4  -1.1  177.39649224911562  \\
            1.5  -1.1  169.32373334386338  \\
            1.6  -1.1  147.02381904543319  \\
            1.7  -1.1  132.57700941778458  \\
            1.8  -1.1  123.73074081338714  \\
            1.9  -1.1  118.50508746539913  \\
            2.0  -1.1  1.4624084145912952e-29  \\
            2.1  -1.1  6.804982967852068e-29  \\
            2.2  -1.1  8.366084959174108e-29  \\
            2.3  -1.1  7.22348213134099e-29  \\
            2.4  -1.1  1.3761519708102358e-28  \\
            2.5  -1.1  5.586359485467295e-29  \\
            2.6  -1.1  3.1176520723247566e-29  \\
            2.7  -1.1  2.579753779174915e-29  \\
            2.8  -1.1  2.5847933056860864e-29  \\
            2.9  -1.1  2.724053554727043e-29  \\
            3.0  -1.1  2.58880073716777e-29  \\
            \\
            -3.0  -1.0  0.0  \\
            -2.9  -1.0  1.3625267037725063e-30  \\
            -2.8  -1.0  0.0  \\
            -2.7  -1.0  0.0  \\
            -2.6  -1.0  5.450106815090036e-30  \\
            -2.5  -1.0  7.0851388596170655e-31  \\
            -2.4  -1.0  8.278712252121774e-29  \\
            -2.3  -1.0  7.22348213134099e-29  \\
            -2.2  -1.0  8.366084959174108e-29  \\
            -2.1  -1.0  9.137628684710606e-29  \\
            -2.0  -1.0  1.3625267037725113e-29  \\
            -1.9  -1.0  125.97703497267523  \\
            -1.8  -1.0  131.72368272639665  \\
            -1.7  -1.0  141.40370778115243  \\
            -1.6  -1.0  157.14942641770818  \\
            -1.5  -1.0  180.16991338197664  \\
            -1.4  -1.0  172.50800758168484  \\
            -1.3  -1.0  165.5562591136534  \\
            -1.2  -1.0  159.42603794603025  \\
            -1.1  -1.0  154.20758054049296  \\
            -1.0  -1.0  149.96132803248767  \\
            -0.9  -1.0  146.71022680867233  \\
            -0.8  -1.0  144.43344683992436  \\
            -0.7  -1.0  143.06224144920932  \\
            -0.6  -1.0  142.47899686418282  \\
            -0.5  -1.0  142.4311842310489  \\
            -0.4  -1.0  142.4311842310489  \\
            -0.3  -1.0  142.4311842310489  \\
            -0.2  -1.0  142.4311842310489  \\
            -0.1  -1.0  142.4311842310489  \\
            0.0  -1.0  142.4311842310489  \\
            0.1  -1.0  142.4311842310489  \\
            0.2  -1.0  142.4311842310489  \\
            0.3  -1.0  142.4311842310489  \\
            0.4  -1.0  142.4311842310489  \\
            0.5  -1.0  142.4311842310489  \\
            0.6  -1.0  142.47899686418282  \\
            0.7  -1.0  143.06224144920932  \\
            0.8  -1.0  144.43344683992436  \\
            0.9  -1.0  146.71022680867233  \\
            1.0  -1.0  149.96132803248767  \\
            1.1  -1.0  154.20758054049296  \\
            1.2  -1.0  159.42603794603025  \\
            1.3  -1.0  165.5562591136534  \\
            1.4  -1.0  172.50800758168484  \\
            1.5  -1.0  180.16991338197664  \\
            1.6  -1.0  157.14942641770818  \\
            1.7  -1.0  141.40370778115243  \\
            1.8  -1.0  131.72368272639665  \\
            1.9  -1.0  125.97703497267523  \\
            2.0  -1.0  1.3625267037725113e-29  \\
            2.1  -1.0  9.137628684710606e-29  \\
            2.2  -1.0  8.366084959174108e-29  \\
            2.3  -1.0  7.22348213134099e-29  \\
            2.4  -1.0  8.278712252121774e-29  \\
            2.5  -1.0  7.0851388596170655e-31  \\
            2.6  -1.0  5.450106815090045e-30  \\
            2.7  -1.0  0.0  \\
            2.8  -1.0  0.0  \\
            2.9  -1.0  1.3625267037725124e-30  \\
            3.0  -1.0  0.0  \\
            \\
            -3.0  -0.9  0.0  \\
            -2.9  -0.9  5.45092487648657e-29  \\
            -2.8  -0.9  0.0  \\
            -2.7  -0.9  5.3212562012524e-29  \\
            -2.6  -0.9  5.450106815090036e-30  \\
            -2.5  -0.9  7.0851388596170655e-31  \\
            -2.4  -0.9  1.1036466300557336e-28  \\
            -2.3  -0.9  7.22348213134099e-29  \\
            -2.2  -0.9  8.366084959174108e-29  \\
            -2.1  -0.9  9.137628684710606e-29  \\
            -2.0  -0.9  1.3625267037725113e-29  \\
            -1.9  -0.9  133.44898247995135  \\
            -1.8  -0.9  139.71662463940618  \\
            -1.7  -0.9  150.2304061445202  \\
            -1.6  -0.9  167.2750337899832  \\
            -1.5  -0.9  175.8771611383669  \\
            -1.4  -0.9  168.11418648417842  \\
            -1.3  -0.9  161.2118621622562  \\
            -1.2  -0.9  155.287125  \\
            -1.1  -0.9  150.43328134162584  \\
            -1.0  -0.9  146.71022680867233  \\
            -0.9  -0.9  144.13521480806173  \\
            -0.8  -0.9  142.67457887990162  \\
            -0.7  -0.9  142.23673946217494  \\
            -0.6  -0.9  142.23673946217494  \\
            -0.5  -0.9  142.23673946217494  \\
            -0.4  -0.9  142.23673946217494  \\
            -0.3  -0.9  142.23673946217494  \\
            -0.2  -0.9  142.23673946217494  \\
            -0.1  -0.9  142.23673946217494  \\
            0.0  -0.9  142.23673946217494  \\
            0.1  -0.9  142.23673946217497  \\
            0.2  -0.9  142.23673946217497  \\
            0.3  -0.9  142.23673946217494  \\
            0.4  -0.9  142.23673946217494  \\
            0.5  -0.9  142.23673946217494  \\
            0.6  -0.9  142.23673946217494  \\
            0.7  -0.9  142.23673946217494  \\
            0.8  -0.9  142.67457887990162  \\
            0.9  -0.9  144.13521480806173  \\
            1.0  -0.9  146.71022680867233  \\
            1.1  -0.9  150.43328134162584  \\
            1.2  -0.9  155.287125  \\
            1.3  -0.9  161.2118621622562  \\
            1.4  -0.9  168.11418648417842  \\
            1.5  -0.9  175.8771611383669  \\
            1.6  -0.9  167.2750337899832  \\
            1.7  -0.9  150.2304061445202  \\
            1.8  -0.9  139.71662463940618  \\
            1.9  -0.9  133.44898247995135  \\
            2.0  -0.9  1.3625267037725113e-29  \\
            2.1  -0.9  9.137628684710606e-29  \\
            2.2  -0.9  8.366084959174108e-29  \\
            2.3  -0.9  7.22348213134099e-29  \\
            2.4  -0.9  1.1036466300557336e-28  \\
            2.5  -0.9  7.0851388596170655e-31  \\
            2.6  -0.9  5.450106815090045e-30  \\
            2.7  -0.9  5.3212562012524e-29  \\
            2.8  -0.9  0.0  \\
            2.9  -0.9  5.45092487648657e-29  \\
            3.0  -0.9  0.0  \\
            \\
            -3.0  -0.8  0.0  \\
            -2.9  -0.8  1.3625267037725063e-30  \\
            -2.8  -0.8  0.0  \\
            -2.7  -0.8  0.0  \\
            -2.6  -0.8  5.4501068150900364e-30  \\
            -2.5  -0.8  8.104308834038897e-29  \\
            -2.4  -0.8  1.6246768415783419e-28  \\
            -2.3  -0.8  7.22348213134099e-29  \\
            -2.2  -0.8  1.6928202765680564e-28  \\
            -2.1  -0.8  9.137628684710606e-29  \\
            -2.0  -0.8  1.3625267037725113e-29  \\
            -1.9  -0.8  140.92092998722748  \\
            -1.8  -0.8  147.70956655241568  \\
            -1.7  -0.8  159.05710450788806  \\
            -1.6  -0.8  177.4006411622582  \\
            -1.5  -0.8  172.023629  \\
            -1.4  -0.8  164.25697490257613  \\
            -1.3  -0.8  157.50325900093182  \\
            -1.2  -0.8  151.88763856077867  \\
            -1.1  -0.8  147.50987904670617  \\
            -1.0  -0.8  144.43344683992436  \\
            -0.9  -0.8  142.67457887990162  \\
            -0.8  -0.8  142.184990733318  \\
            -0.7  -0.8  142.184990733318  \\
            -0.6  -0.8  142.184990733318  \\
            -0.5  -0.8  142.184990733318  \\
            -0.4  -0.8  142.184990733318  \\
            -0.3  -0.8  142.184990733318  \\
            -0.2  -0.8  142.184990733318  \\
            -0.1  -0.8  142.184990733318  \\
            0.0  -0.8  142.184990733318  \\
            0.1  -0.8  142.184990733318  \\
            0.2  -0.8  142.184990733318  \\
            0.3  -0.8  142.184990733318  \\
            0.4  -0.8  142.184990733318  \\
            0.5  -0.8  142.184990733318  \\
            0.6  -0.8  142.184990733318  \\
            0.7  -0.8  142.184990733318  \\
            0.8  -0.8  142.184990733318  \\
            0.9  -0.8  142.67457887990162  \\
            1.0  -0.8  144.43344683992436  \\
            1.1  -0.8  147.50987904670617  \\
            1.2  -0.8  151.88763856077867  \\
            1.3  -0.8  157.50325900093182  \\
            1.4  -0.8  164.25697490257613  \\
            1.5  -0.8  172.023629  \\
            1.6  -0.8  177.4006411622582  \\
            1.7  -0.8  159.05710450788806  \\
            1.8  -0.8  147.70956655241568  \\
            1.9  -0.8  140.92092998722748  \\
            2.0  -0.8  1.3625267037725113e-29  \\
            2.1  -0.8  9.137628684710606e-29  \\
            2.2  -0.8  1.6928202765680564e-28  \\
            2.3  -0.8  7.22348213134099e-29  \\
            2.4  -0.8  1.6246768415783419e-28  \\
            2.5  -0.8  8.104308834038897e-29  \\
            2.6  -0.8  5.450106815090045e-30  \\
            2.7  -0.8  0.0  \\
            2.8  -0.8  0.0  \\
            2.9  -0.8  1.3625267037725124e-30  \\
            3.0  -0.8  0.0  \\
            \\
            -3.0  -0.7  0.0  \\
            -2.9  -0.7  1.3625267037725065e-30  \\
            -2.8  -0.7  0.0  \\
            -2.7  -0.7  0.0  \\
            -2.6  -0.7  5.4501068150900364e-30  \\
            -2.5  -0.7  8.104308834038897e-29  \\
            -2.4  -0.7  1.6246768415783419e-28  \\
            -2.3  -0.7  7.22348213134099e-29  \\
            -2.2  -0.7  1.6636021357005105e-28  \\
            -2.1  -0.7  9.137628684710606e-29  \\
            -2.0  -0.7  1.3625267037725113e-29  \\
            -1.9  -0.7  148.39287749450355  \\
            -1.8  -0.7  155.70250846542518  \\
            -1.7  -0.7  167.8838028712558  \\
            -1.6  -0.7  177.34959325605516  \\
            -1.5  -0.7  168.64561781881758  \\
            -1.4  -0.7  160.9554425046195  \\
            -1.3  -0.7  154.4300111933306  \\
            -1.2  -0.7  149.20556704884558  \\
            -1.1  -0.7  145.39225168697024  \\
            -1.0  -0.7  143.06224144920932  \\
            -0.9  -0.7  142.23673946217494  \\
            -0.8  -0.7  142.184990733318  \\
            -0.7  -0.7  142.23003149312294  \\
            -0.6  -0.7  142.2300314931229  \\
            -0.5  -0.7  142.23003149312294  \\
            -0.4  -0.7  142.23003149312294  \\
            -0.3  -0.7  142.23003149312294  \\
            -0.2  -0.7  142.23003149312294  \\
            -0.1  -0.7  142.23003149312294  \\
            0.0  -0.7  142.23003149312294  \\
            0.1  -0.7  142.23003149312294  \\
            0.2  -0.7  142.23003149312294  \\
            0.3  -0.7  142.23003149312297  \\
            0.4  -0.7  142.23003149312294  \\
            0.5  -0.7  142.23003149312294  \\
            0.6  -0.7  142.2300314931229  \\
            0.7  -0.7  142.23003149312294  \\
            0.8  -0.7  142.184990733318  \\
            0.9  -0.7  142.23673946217494  \\
            1.0  -0.7  143.06224144920932  \\
            1.1  -0.7  145.39225168697024  \\
            1.2  -0.7  149.20556704884558  \\
            1.3  -0.7  154.4300111933306  \\
            1.4  -0.7  160.9554425046195  \\
            1.5  -0.7  168.64561781881758  \\
            1.6  -0.7  177.34959325605516  \\
            1.7  -0.7  167.8838028712558  \\
            1.8  -0.7  155.70250846542518  \\
            1.9  -0.7  148.39287749450355  \\
            2.0  -0.7  1.3625267037725113e-29  \\
            2.1  -0.7  9.137628684710606e-29  \\
            2.2  -0.7  1.6636021357005105e-28  \\
            2.3  -0.7  7.22348213134099e-29  \\
            2.4  -0.7  1.6246768415783419e-28  \\
            2.5  -0.7  8.104308834038897e-29  \\
            2.6  -0.7  5.450106815090045e-30  \\
            2.7  -0.7  0.0  \\
            2.8  -0.7  0.0  \\
            2.9  -0.7  1.3625267037725124e-30  \\
            3.0  -0.7  0.0  \\
            \\
            -3.0  -0.6  0.0  \\
            -2.9  -0.6  3.405771385166925e-29  \\
            -2.8  -0.6  0.0  \\
            -2.7  -0.6  0.0  \\
            -2.6  -0.6  5.450106815090035e-30  \\
            -2.5  -0.6  7.0851388596170655e-31  \\
            -2.4  -0.6  8.278712252121774e-29  \\
            -2.3  -0.6  7.22348213134099e-29  \\
            -2.2  -0.6  8.366084959174108e-29  \\
            -2.1  -0.6  6.123719615965812e-29  \\
            -2.0  -0.6  1.4925659359737785e-29  \\
            -1.9  -0.6  155.86482500177968  \\
            -1.8  -0.6  163.6954503784347  \\
            -1.7  -0.6  176.71050123462365  \\
            -1.6  -0.6  174.46332171269736  \\
            -1.5  -0.6  165.76059881295976  \\
            -1.4  -0.6  158.20665743716677  \\
            -1.3  -0.6  151.96545832710083  \\
            -1.2  -0.6  147.18706217759967  \\
            -1.1  -0.6  143.9960288710659  \\
            -1.0  -0.6  142.47899686418282  \\
            -0.9  -0.6  142.23673946217494  \\
            -0.8  -0.6  142.184990733318  \\
            -0.7  -0.6  142.2300314931229  \\
            -0.6  -0.6  142.33765085256647  \\
            -0.5  -0.6  142.33765085256647  \\
            -0.4  -0.6  142.33765085256647  \\
            -0.3  -0.6  142.33765085256647  \\
            -0.2  -0.6  142.33765085256647  \\
            -0.1  -0.6  142.33765085256647  \\
            0.0  -0.6  142.33765085256647  \\
            0.1  -0.6  142.33765085256647  \\
            0.2  -0.6  142.33765085256647  \\
            0.3  -0.6  142.33765085256647  \\
            0.4  -0.6  142.33765085256647  \\
            0.5  -0.6  142.33765085256647  \\
            0.6  -0.6  142.33765085256647  \\
            0.7  -0.6  142.2300314931229  \\
            0.8  -0.6  142.184990733318  \\
            0.9  -0.6  142.23673946217494  \\
            1.0  -0.6  142.47899686418282  \\
            1.1  -0.6  143.9960288710659  \\
            1.2  -0.6  147.18706217759967  \\
            1.3  -0.6  151.96545832710083  \\
            1.4  -0.6  158.20665743716677  \\
            1.5  -0.6  165.76059881295976  \\
            1.6  -0.6  174.46332171269736  \\
            1.7  -0.6  176.71050123462365  \\
            1.8  -0.6  163.6954503784347  \\
            1.9  -0.6  155.86482500177968  \\
            2.0  -0.6  1.4925659359737782e-29  \\
            2.1  -0.6  6.123719615965812e-29  \\
            2.2  -0.6  8.366084959174108e-29  \\
            2.3  -0.6  7.22348213134099e-29  \\
            2.4  -0.6  8.278712252121775e-29  \\
            2.5  -0.6  7.0851388596170655e-31  \\
            2.6  -0.6  5.450106815090045e-30  \\
            2.7  -0.6  0.0  \\
            2.8  -0.6  0.0  \\
            2.9  -0.6  3.405771385166925e-29  \\
            3.0  -0.6  0.0  \\
            \\
            -3.0  -0.5  0.0  \\
            -2.9  -0.5  1.3625267037725065e-30  \\
            -2.8  -0.5  0.0  \\
            -2.7  -0.5  0.0  \\
            -2.6  -0.5  5.450106815090036e-30  \\
            -2.5  -0.5  7.0851388596170655e-31  \\
            -2.4  -0.5  8.278712252121774e-29  \\
            -2.3  -0.5  7.22348213134099e-29  \\
            -2.2  -0.5  8.366084959174108e-29  \\
            -2.1  -0.5  4.62494024181605e-29  \\
            -2.0  -0.5  1.3625267037725113e-29  \\
            -1.9  -0.5  163.3367725090558  \\
            -1.8  -0.5  171.6883922914442  \\
            -1.7  -0.5  181.7747532076306  \\
            -1.6  -0.5  172.02452284961623  \\
            -1.5  -0.5  163.36934075193668  \\
            -1.4  -0.5  155.98855274126527  \\
            -1.3  -0.5  150.06028874193052  \\
            -1.2  -0.5  145.75054900000003  \\
            -1.1  -0.5  143.20184049609105  \\
            -1.0  -0.5  142.4311842310489  \\
            -0.9  -0.5  142.23673946217494  \\
            -0.8  -0.5  142.184990733318  \\
            -0.7  -0.5  142.23003149312294  \\
            -0.6  -0.5  142.33765085256647  \\
            -0.5  -0.5  142.47234766567357  \\
            -0.4  -0.5  142.47234766567357  \\
            -0.3  -0.5  142.47234766567357  \\
            -0.2  -0.5  142.47234766567357  \\
            -0.1  -0.5  142.47234766567357  \\
            0.0  -0.5  142.47234766567357  \\
            0.1  -0.5  142.47234766567357  \\
            0.2  -0.5  142.47234766567357  \\
            0.3  -0.5  142.47234766567357  \\
            0.4  -0.5  142.47234766567357  \\
            0.5  -0.5  142.47234766567357  \\
            0.6  -0.5  142.33765085256647  \\
            0.7  -0.5  142.23003149312294  \\
            0.8  -0.5  142.184990733318  \\
            0.9  -0.5  142.23673946217494  \\
            1.0  -0.5  142.4311842310489  \\
            1.1  -0.5  143.20184049609105  \\
            1.2  -0.5  145.75054900000003  \\
            1.3  -0.5  150.06028874193052  \\
            1.4  -0.5  155.98855274126527  \\
            1.5  -0.5  163.36934075193668  \\
            1.6  -0.5  172.02452284961623  \\
            1.7  -0.5  181.7747532076306  \\
            1.8  -0.5  171.6883922914442  \\
            1.9  -0.5  163.3367725090558  \\
            2.0  -0.5  1.3625267037725113e-29  \\
            2.1  -0.5  4.62494024181605e-29  \\
            2.2  -0.5  8.366084959174108e-29  \\
            2.3  -0.5  7.22348213134099e-29  \\
            2.4  -0.5  8.278712252121775e-29  \\
            2.5  -0.5  7.0851388596170655e-31  \\
            2.6  -0.5  5.450106815090045e-30  \\
            2.7  -0.5  0.0  \\
            2.8  -0.5  0.0  \\
            2.9  -0.5  1.3625267037725126e-30  \\
            3.0  -0.5  0.0  \\
            \\
            -3.0  -0.4  0.0  \\
            -2.9  -0.4  4.769207046046688e-29  \\
            -2.8  -0.4  0.0  \\
            -2.7  -0.4  4.635880595733029e-29  \\
            -2.6  -0.4  5.450106815090036e-30  \\
            -2.5  -0.4  7.0851388596170655e-31  \\
            -2.4  -0.4  1.1717729652443592e-28  \\
            -2.3  -0.4  7.22348213134099e-29  \\
            -2.2  -0.4  8.366084959174108e-29  \\
            -2.1  -0.4  4.761192912193301e-29  \\
            -2.0  -0.4  1.5528809787387446e-29  \\
            -1.9  -0.4  170.8087200163319  \\
            -1.8  -0.4  179.68133420445372  \\
            -1.7  -0.4  179.8161191105809  \\
            -1.6  -0.4  170.0405468384928  \\
            -1.5  -0.4  161.4594898515191  \\
            -1.4  -0.4  154.26468413907003  \\
            -1.3  -0.4  148.64862259214507  \\
            -1.2  -0.4  144.79420992107714  \\
            -1.1  -0.4  142.86409356095353  \\
            -1.0  -0.4  142.4311842310489  \\
            -0.9  -0.4  142.23673946217494  \\
            -0.8  -0.4  142.184990733318  \\
            -0.7  -0.4  142.23003149312294  \\
            -0.6  -0.4  142.33765085256647  \\
            -0.5  -0.4  142.47234766567357  \\
            -0.4  -0.4  142.61934355304456  \\
            -0.3  -0.4  142.61934355304456  \\
            -0.2  -0.4  142.61934355304456  \\
            -0.1  -0.4  142.61934355304456  \\
            0.0  -0.4  142.61934355304456  \\
            0.1  -0.4  142.61934355304456  \\
            0.2  -0.4  142.61934355304456  \\
            0.3  -0.4  142.61934355304456  \\
            0.4  -0.4  142.61934355304453  \\
            0.5  -0.4  142.47234766567357  \\
            0.6  -0.4  142.33765085256647  \\
            0.7  -0.4  142.23003149312294  \\
            0.8  -0.4  142.184990733318  \\
            0.9  -0.4  142.23673946217494  \\
            1.0  -0.4  142.4311842310489  \\
            1.1  -0.4  142.86409356095353  \\
            1.2  -0.4  144.79420992107714  \\
            1.3  -0.4  148.64862259214507  \\
            1.4  -0.4  154.26468413907003  \\
            1.5  -0.4  161.4594898515191  \\
            1.6  -0.4  170.0405468384928  \\
            1.7  -0.4  179.8161191105809  \\
            1.8  -0.4  179.68133420445372  \\
            1.9  -0.4  170.8087200163319  \\
            2.0  -0.4  1.552880978738744e-29  \\
            2.1  -0.4  4.761192912193301e-29  \\
            2.2  -0.4  8.366084959174108e-29  \\
            2.3  -0.4  7.22348213134099e-29  \\
            2.4  -0.4  1.1717729652443592e-28  \\
            2.5  -0.4  7.0851388596170655e-31  \\
            2.6  -0.4  5.450106815090045e-30  \\
            2.7  -0.4  4.63588059573303e-29  \\
            2.8  -0.4  0.0  \\
            2.9  -0.4  4.769207046046688e-29  \\
            3.0  -0.4  0.0  \\
            \\
            -3.0  -0.3  3.6788221001857805e-29  \\
            -2.9  -0.3  4.6328634799587116e-29  \\
            -2.8  -0.3  3.677729164327139e-29  \\
            -2.7  -0.3  4.4988054746291546e-29  \\
            -2.6  -0.3  4.219425687235143e-29  \\
            -2.5  -0.3  3.678822100185781e-29  \\
            -2.4  -0.3  1.1853982322820843e-28  \\
            -2.3  -0.3  1.1734792039961653e-28  \\
            -2.2  -0.3  8.366084959174108e-29  \\
            -2.1  -0.3  4.897445582570552e-29  \\
            -2.0  -0.3  1.546849474462248e-29  \\
            -1.9  -0.3  178.280667523608  \\
            -1.8  -0.3  187.67427611746322  \\
            -1.7  -0.3  178.28598523884094  \\
            -1.6  -0.3  168.5097187520752  \\
            -1.5  -0.3  160.010275418924  \\
            -1.4  -0.3  152.99053884736665  \\
            -1.3  -0.3  147.6563048027342  \\
            -1.2  -0.3  144.20669015916064  \\
            -1.1  -0.3  142.81434937700374  \\
            -1.0  -0.3  142.4311842310489  \\
            -0.9  -0.3  142.23673946217494  \\
            -0.8  -0.3  142.184990733318  \\
            -0.7  -0.3  142.23003149312294  \\
            -0.6  -0.3  142.33765085256647  \\
            -0.5  -0.3  142.47234766567357  \\
            -0.4  -0.3  142.61934355304456  \\
            -0.3  -0.3  142.74749568826476  \\
            -0.2  -0.3  142.74749568826476  \\
            -0.1  -0.3  142.74749568826473  \\
            0.0  -0.3  142.74749568826476  \\
            0.1  -0.3  142.74749568826473  \\
            0.2  -0.3  142.74749568826476  \\
            0.3  -0.3  142.74749568826476  \\
            0.4  -0.3  142.61934355304453  \\
            0.5  -0.3  142.47234766567357  \\
            0.6  -0.3  142.33765085256647  \\
            0.7  -0.3  142.23003149312294  \\
            0.8  -0.3  142.184990733318  \\
            0.9  -0.3  142.23673946217494  \\
            1.0  -0.3  142.4311842310489  \\
            1.1  -0.3  142.81434937700374  \\
            1.2  -0.3  144.20669015916064  \\
            1.3  -0.3  147.6563048027342  \\
            1.4  -0.3  152.99053884736665  \\
            1.5  -0.3  160.010275418924  \\
            1.6  -0.3  168.5097187520752  \\
            1.7  -0.3  178.28598523884094  \\
            1.8  -0.3  187.67427611746322  \\
            1.9  -0.3  178.280667523608  \\
            2.0  -0.3  1.5468494744622477e-29  \\
            2.1  -0.3  4.897445582570552e-29  \\
            2.2  -0.3  8.366084959174108e-29  \\
            2.3  -0.3  1.1734792039961653e-28  \\
            2.4  -0.3  1.1853982322820843e-28  \\
            2.5  -0.3  3.678822100185781e-29  \\
            2.6  -0.3  4.2194256872351434e-29  \\
            2.7  -0.3  4.498805474629155e-29  \\
            2.8  -0.3  3.677729164327139e-29  \\
            2.9  -0.3  4.632863479958712e-29  \\
            3.0  -0.3  3.6788221001857805e-29  \\
            \\
            -3.0  -0.2  4.360085452072036e-29  \\
            -2.9  -0.2  3.95114564951883e-29  \\
            -2.8  -0.2  4.360814075977797e-29  \\
            -2.7  -0.2  3.813429869109783e-29  \\
            -2.6  -0.2  4.908034196554135e-29  \\
            -2.5  -0.2  4.360085452072036e-29  \\
            -2.4  -0.2  1.25352456747071e-28  \\
            -2.3  -0.2  1.10285757111231e-28  \\
            -2.2  -0.2  8.366084959174108e-29  \\
            -2.1  -0.2  5.578708934456808e-29  \\
            -2.0  -0.2  1.516691953079765e-29  \\
            -1.9  -0.2  185.75261503088413  \\
            -1.8  -0.2  188.09787461401572  \\
            -1.7  -0.2  177.19108983678478  \\
            -1.6  -0.2  167.4251981617442  \\
            -1.5  -0.2  158.99783006811094  \\
            -1.4  -0.2  152.12077115615548  \\
            -1.3  -0.2  147.01067181840133  \\
            -1.2  -0.2  143.88022203838327  \\
            -1.1  -0.2  142.81434937700374  \\
            -1.0  -0.2  142.4311842310489  \\
            -0.9  -0.2  142.23673946217494  \\
            -0.8  -0.2  142.184990733318  \\
            -0.7  -0.2  142.23003149312294  \\
            -0.6  -0.2  142.33765085256647  \\
            -0.5  -0.2  142.47234766567357  \\
            -0.4  -0.2  142.61934355304456  \\
            -0.3  -0.2  142.74749568826476  \\
            -0.2  -0.2  142.8546540576993  \\
            -0.1  -0.2  142.8546540576993  \\
            0.0  -0.2  142.8546540576993  \\
            0.1  -0.2  142.8546540576993  \\
            0.2  -0.2  142.8546540576993  \\
            0.3  -0.2  142.74749568826476  \\
            0.4  -0.2  142.61934355304453  \\
            0.5  -0.2  142.47234766567357  \\
            0.6  -0.2  142.33765085256647  \\
            0.7  -0.2  142.23003149312294  \\
            0.8  -0.2  142.184990733318  \\
            0.9  -0.2  142.23673946217494  \\
            1.0  -0.2  142.4311842310489  \\
            1.1  -0.2  142.81434937700374  \\
            1.2  -0.2  143.88022203838327  \\
            1.3  -0.2  147.01067181840133  \\
            1.4  -0.2  152.12077115615548  \\
            1.5  -0.2  158.99783006811094  \\
            1.6  -0.2  167.4251981617442  \\
            1.7  -0.2  177.19108983678478  \\
            1.8  -0.2  188.09787461401572  \\
            1.9  -0.2  185.75261503088413  \\
            2.0  -0.2  1.5166919530797643e-29  \\
            2.1  -0.2  5.578708934456808e-29  \\
            2.2  -0.2  8.366084959174108e-29  \\
            2.3  -0.2  1.10285757111231e-28  \\
            2.4  -0.2  1.25352456747071e-28  \\
            2.5  -0.2  4.360085452072036e-29  \\
            2.6  -0.2  4.9080341965541353e-29  \\
            2.7  -0.2  3.8134298691097833e-29  \\
            2.8  -0.2  4.360814075977797e-29  \\
            2.9  -0.2  3.95114564951883e-29  \\
            3.0  -0.2  4.360085452072036e-29  \\
            \\
            -3.0  -0.1  0.0  \\
            -2.9  -0.1  4.087489215606806e-29  \\
            -2.8  -0.1  0.0  \\
            -2.7  -0.1  3.950504990213657e-29  \\
            -2.6  -0.1  5.450106815090036e-30  \\
            -2.5  -0.1  7.0851388596170655e-31  \\
            -2.4  -0.1  8.278712252121774e-29  \\
            -2.3  -0.1  7.22348213134099e-29  \\
            -2.2  -0.1  8.366084959174108e-29  \\
            -2.1  -0.1  5.442456264079556e-29  \\
            -2.0  -0.1  1.5227234573562616e-29  \\
            -1.9  -0.1  193.22456253816023  \\
            -1.8  -0.1  187.46337236503877  \\
            -1.7  -0.1  176.53388724315812  \\
            -1.6  -0.1  166.7787783422038  \\
            -1.5  -0.1  158.4004594261296  \\
            -1.4  -0.1  151.61647600209966  \\
            -1.3  -0.1  146.65060321865286  \\
            -1.2  -0.1  143.72459341281711  \\
            -1.1  -0.1  142.81434937700374  \\
            -1.0  -0.1  142.4311842310489  \\
            -0.9  -0.1  142.23673946217494  \\
            -0.8  -0.1  142.184990733318  \\
            -0.7  -0.1  142.23003149312294  \\
            -0.6  -0.1  142.33765085256647  \\
            -0.5  -0.1  142.47234766567357  \\
            -0.4  -0.1  142.61934355304456  \\
            -0.3  -0.1  142.74749568826473  \\
            -0.2  -0.1  142.8546540576993  \\
            -0.1  -0.1  142.92895176456173  \\
            0.0  -0.1  142.92895176456173  \\
            0.1  -0.1  142.92895176456173  \\
            0.2  -0.1  142.8546540576993  \\
            0.3  -0.1  142.74749568826473  \\
            0.4  -0.1  142.61934355304453  \\
            0.5  -0.1  142.47234766567357  \\
            0.6  -0.1  142.33765085256647  \\
            0.7  -0.1  142.23003149312294  \\
            0.8  -0.1  142.184990733318  \\
            0.9  -0.1  142.23673946217494  \\
            1.0  -0.1  142.4311842310489  \\
            1.1  -0.1  142.81434937700374  \\
            1.2  -0.1  143.72459341281711  \\
            1.3  -0.1  146.65060321865286  \\
            1.4  -0.1  151.61647600209966  \\
            1.5  -0.1  158.4004594261296  \\
            1.6  -0.1  166.7787783422038  \\
            1.7  -0.1  176.53388724315812  \\
            1.8  -0.1  187.46337236503877  \\
            1.9  -0.1  193.22456253816023  \\
            2.0  -0.1  1.522723457356261e-29  \\
            2.1  -0.1  5.442456264079556e-29  \\
            2.2  -0.1  8.366084959174108e-29  \\
            2.3  -0.1  7.22348213134099e-29  \\
            2.4  -0.1  8.278712252121775e-29  \\
            2.5  -0.1  7.0851388596170655e-31  \\
            2.6  -0.1  5.450106815090045e-30  \\
            2.7  -0.1  3.9505049902136574e-29  \\
            2.8  -0.1  0.0  \\
            2.9  -0.1  4.087489215606807e-29  \\
            3.0  -0.1  0.0  \\
            \\
            -3.0  0.0  0.0  \\
            -2.9  0.0  1.3625267037725065e-30  \\
            -2.8  0.0  0.0  \\
            -2.7  0.0  0.0  \\
            -2.6  0.0  5.450106815090036e-30  \\
            -2.5  0.0  7.0851388596170655e-31  \\
            -2.4  0.0  8.278712252121774e-29  \\
            -2.3  0.0  7.22348213134099e-29  \\
            -2.2  0.0  8.366084959174108e-29  \\
            -2.1  0.0  9.137628684710606e-29  \\
            -2.0  0.0  1.3625267037725113e-29  \\
            -1.9  0.0  199.194301  \\
            -1.8  0.0  187.25126400000002  \\
            -1.7  0.0  176.314829  \\
            -1.6  0.0  166.564096  \\
            -1.5  0.0  158.203125  \\
            -1.4  0.0  151.451456  \\
            -1.3  0.0  146.535349  \\
            -1.2  0.0  143.67974400000003  \\
            -1.1  0.0  142.81434937700374  \\
            -1.0  0.0  142.4311842310489  \\
            -0.9  0.0  142.23673946217494  \\
            -0.8  0.0  142.184990733318  \\
            -0.7  0.0  142.23003149312294  \\
            -0.6  0.0  142.33765085256647  \\
            -0.5  0.0  142.47234766567357  \\
            -0.4  0.0  142.61934355304456  \\
            -0.3  0.0  142.74749568826476  \\
            -0.2  0.0  142.8546540576993  \\
            -0.1  0.0  142.92895176456173  \\
            0.0  0.0  142.95107986540478  \\
            0.1  0.0  142.92895176456173  \\
            0.2  0.0  142.8546540576993  \\
            0.3  0.0  142.74749568826476  \\
            0.4  0.0  142.61934355304453  \\
            0.5  0.0  142.47234766567357  \\
            0.6  0.0  142.33765085256647  \\
            0.7  0.0  142.23003149312294  \\
            0.8  0.0  142.184990733318  \\
            0.9  0.0  142.23673946217494  \\
            1.0  0.0  142.4311842310489  \\
            1.1  0.0  142.81434937700374  \\
            1.2  0.0  143.67974400000003  \\
            1.3  0.0  146.535349  \\
            1.4  0.0  151.451456  \\
            1.5  0.0  158.203125  \\
            1.6  0.0  166.564096  \\
            1.7  0.0  176.314829  \\
            1.8  0.0  187.25126400000002  \\
            1.9  0.0  199.194301  \\
            2.0  0.0  1.3625267037725113e-29  \\
            2.1  0.0  9.137628684710606e-29  \\
            2.2  0.0  8.366084959174108e-29  \\
            2.3  0.0  7.22348213134099e-29  \\
            2.4  0.0  8.278712252121775e-29  \\
            2.5  0.0  7.0851388596170655e-31  \\
            2.6  0.0  5.450106815090045e-30  \\
            2.7  0.0  0.0  \\
            2.8  0.0  0.0  \\
            2.9  0.0  1.3625267037725124e-30  \\
            3.0  0.0  0.0  \\
            \\
            -3.0  0.1  0.0  \\
            -2.9  0.1  4.087489215606806e-29  \\
            -2.8  0.1  0.0  \\
            -2.7  0.1  3.950504990213657e-29  \\
            -2.6  0.1  5.450106815090036e-30  \\
            -2.5  0.1  7.0851388596170655e-31  \\
            -2.4  0.1  8.278712252121774e-29  \\
            -2.3  0.1  7.223482131340991e-29  \\
            -2.2  0.1  8.366084959174108e-29  \\
            -2.1  0.1  5.442456264079556e-29  \\
            -2.0  0.1  1.5227234573562616e-29  \\
            -1.9  0.1  193.22456253816023  \\
            -1.8  0.1  187.46337236503877  \\
            -1.7  0.1  176.53388724315812  \\
            -1.6  0.1  166.7787783422038  \\
            -1.5  0.1  158.4004594261296  \\
            -1.4  0.1  151.61647600209966  \\
            -1.3  0.1  146.65060321865286  \\
            -1.2  0.1  143.72459341281711  \\
            -1.1  0.1  142.81434937700374  \\
            -1.0  0.1  142.4311842310489  \\
            -0.9  0.1  142.23673946217497  \\
            -0.8  0.1  142.184990733318  \\
            -0.7  0.1  142.23003149312294  \\
            -0.6  0.1  142.33765085256647  \\
            -0.5  0.1  142.47234766567357  \\
            -0.4  0.1  142.61934355304456  \\
            -0.3  0.1  142.74749568826473  \\
            -0.2  0.1  142.8546540576993  \\
            -0.1  0.1  142.92895176456173  \\
            0.0  0.1  142.92895176456173  \\
            0.1  0.1  142.92895176456173  \\
            0.2  0.1  142.8546540576993  \\
            0.3  0.1  142.74749568826473  \\
            0.4  0.1  142.61934355304453  \\
            0.5  0.1  142.47234766567357  \\
            0.6  0.1  142.33765085256647  \\
            0.7  0.1  142.23003149312294  \\
            0.8  0.1  142.184990733318  \\
            0.9  0.1  142.23673946217497  \\
            1.0  0.1  142.4311842310489  \\
            1.1  0.1  142.81434937700374  \\
            1.2  0.1  143.72459341281711  \\
            1.3  0.1  146.65060321865286  \\
            1.4  0.1  151.61647600209966  \\
            1.5  0.1  158.4004594261296  \\
            1.6  0.1  166.7787783422038  \\
            1.7  0.1  176.53388724315812  \\
            1.8  0.1  187.46337236503877  \\
            1.9  0.1  193.22456253816023  \\
            2.0  0.1  1.522723457356261e-29  \\
            2.1  0.1  5.442456264079556e-29  \\
            2.2  0.1  8.366084959174108e-29  \\
            2.3  0.1  7.223482131340991e-29  \\
            2.4  0.1  8.278712252121774e-29  \\
            2.5  0.1  7.0851388596170655e-31  \\
            2.6  0.1  5.450106815090045e-30  \\
            2.7  0.1  3.9505049902136574e-29  \\
            2.8  0.1  0.0  \\
            2.9  0.1  4.087489215606807e-29  \\
            3.0  0.1  0.0  \\
            \\
            -3.0  0.2  4.360085452072036e-29  \\
            -2.9  0.2  3.95114564951883e-29  \\
            -2.8  0.2  4.360814075977797e-29  \\
            -2.7  0.2  3.813429869109783e-29  \\
            -2.6  0.2  4.908034196554135e-29  \\
            -2.5  0.2  4.360085452072036e-29  \\
            -2.4  0.2  1.25352456747071e-28  \\
            -2.3  0.2  1.10285757111231e-28  \\
            -2.2  0.2  8.366084959174108e-29  \\
            -2.1  0.2  5.578708934456808e-29  \\
            -2.0  0.2  1.516691953079765e-29  \\
            -1.9  0.2  185.75261503088413  \\
            -1.8  0.2  188.09787461401572  \\
            -1.7  0.2  177.19108983678478  \\
            -1.6  0.2  167.4251981617442  \\
            -1.5  0.2  158.99783006811094  \\
            -1.4  0.2  152.12077115615548  \\
            -1.3  0.2  147.01067181840133  \\
            -1.2  0.2  143.88022203838327  \\
            -1.1  0.2  142.81434937700374  \\
            -1.0  0.2  142.4311842310489  \\
            -0.9  0.2  142.23673946217497  \\
            -0.8  0.2  142.184990733318  \\
            -0.7  0.2  142.23003149312294  \\
            -0.6  0.2  142.33765085256647  \\
            -0.5  0.2  142.47234766567357  \\
            -0.4  0.2  142.61934355304456  \\
            -0.3  0.2  142.74749568826476  \\
            -0.2  0.2  142.8546540576993  \\
            -0.1  0.2  142.8546540576993  \\
            0.0  0.2  142.8546540576993  \\
            0.1  0.2  142.8546540576993  \\
            0.2  0.2  142.8546540576993  \\
            0.3  0.2  142.74749568826476  \\
            0.4  0.2  142.61934355304453  \\
            0.5  0.2  142.47234766567357  \\
            0.6  0.2  142.33765085256647  \\
            0.7  0.2  142.23003149312294  \\
            0.8  0.2  142.184990733318  \\
            0.9  0.2  142.23673946217497  \\
            1.0  0.2  142.4311842310489  \\
            1.1  0.2  142.81434937700374  \\
            1.2  0.2  143.88022203838327  \\
            1.3  0.2  147.01067181840133  \\
            1.4  0.2  152.12077115615548  \\
            1.5  0.2  158.99783006811094  \\
            1.6  0.2  167.4251981617442  \\
            1.7  0.2  177.19108983678478  \\
            1.8  0.2  188.09787461401572  \\
            1.9  0.2  185.75261503088413  \\
            2.0  0.2  1.5166919530797643e-29  \\
            2.1  0.2  5.578708934456808e-29  \\
            2.2  0.2  8.366084959174108e-29  \\
            2.3  0.2  1.10285757111231e-28  \\
            2.4  0.2  1.25352456747071e-28  \\
            2.5  0.2  4.360085452072036e-29  \\
            2.6  0.2  4.9080341965541353e-29  \\
            2.7  0.2  3.8134298691097833e-29  \\
            2.8  0.2  4.360814075977797e-29  \\
            2.9  0.2  3.95114564951883e-29  \\
            3.0  0.2  4.360085452072036e-29  \\
            \\
            -3.0  0.3  3.6788221001857805e-29  \\
            -2.9  0.3  4.6328634799587116e-29  \\
            -2.8  0.3  3.677729164327139e-29  \\
            -2.7  0.3  4.4988054746291546e-29  \\
            -2.6  0.3  4.2194256872351434e-29  \\
            -2.5  0.3  3.6788221001857805e-29  \\
            -2.4  0.3  1.1853982322820843e-28  \\
            -2.3  0.3  1.1734792039961653e-28  \\
            -2.2  0.3  8.366084959174108e-29  \\
            -2.1  0.3  4.897445582570552e-29  \\
            -2.0  0.3  1.546849474462248e-29  \\
            -1.9  0.3  178.280667523608  \\
            -1.8  0.3  187.67427611746322  \\
            -1.7  0.3  178.28598523884094  \\
            -1.6  0.3  168.5097187520752  \\
            -1.5  0.3  160.010275418924  \\
            -1.4  0.3  152.99053884736665  \\
            -1.3  0.3  147.6563048027342  \\
            -1.2  0.3  144.20669015916064  \\
            -1.1  0.3  142.81434937700374  \\
            -1.0  0.3  142.4311842310489  \\
            -0.9  0.3  142.23673946217494  \\
            -0.8  0.3  142.184990733318  \\
            -0.7  0.3  142.23003149312297  \\
            -0.6  0.3  142.33765085256647  \\
            -0.5  0.3  142.47234766567357  \\
            -0.4  0.3  142.61934355304456  \\
            -0.3  0.3  142.74749568826476  \\
            -0.2  0.3  142.74749568826476  \\
            -0.1  0.3  142.74749568826473  \\
            0.0  0.3  142.74749568826476  \\
            0.1  0.3  142.74749568826473  \\
            0.2  0.3  142.74749568826476  \\
            0.3  0.3  142.74749568826476  \\
            0.4  0.3  142.61934355304453  \\
            0.5  0.3  142.47234766567357  \\
            0.6  0.3  142.33765085256647  \\
            0.7  0.3  142.23003149312297  \\
            0.8  0.3  142.184990733318  \\
            0.9  0.3  142.23673946217494  \\
            1.0  0.3  142.4311842310489  \\
            1.1  0.3  142.81434937700374  \\
            1.2  0.3  144.20669015916064  \\
            1.3  0.3  147.6563048027342  \\
            1.4  0.3  152.99053884736665  \\
            1.5  0.3  160.010275418924  \\
            1.6  0.3  168.5097187520752  \\
            1.7  0.3  178.28598523884094  \\
            1.8  0.3  187.67427611746322  \\
            1.9  0.3  178.280667523608  \\
            2.0  0.3  1.5468494744622474e-29  \\
            2.1  0.3  4.897445582570552e-29  \\
            2.2  0.3  8.366084959174108e-29  \\
            2.3  0.3  1.1734792039961653e-28  \\
            2.4  0.3  1.1853982322820843e-28  \\
            2.5  0.3  3.6788221001857805e-29  \\
            2.6  0.3  4.219425687235144e-29  \\
            2.7  0.3  4.498805474629155e-29  \\
            2.8  0.3  3.677729164327139e-29  \\
            2.9  0.3  4.632863479958712e-29  \\
            3.0  0.3  3.6788221001857805e-29  \\
            \\
            -3.0  0.4  0.0  \\
            -2.9  0.4  4.769207046046688e-29  \\
            -2.8  0.4  0.0  \\
            -2.7  0.4  4.635880595733029e-29  \\
            -2.6  0.4  5.450106815090035e-30  \\
            -2.5  0.4  7.085138859617065e-31  \\
            -2.4  0.4  1.1717729652443592e-28  \\
            -2.3  0.4  7.22348213134099e-29  \\
            -2.2  0.4  8.366084959174108e-29  \\
            -2.1  0.4  4.761192912193301e-29  \\
            -2.0  0.4  1.5528809787387443e-29  \\
            -1.9  0.4  170.8087200163319  \\
            -1.8  0.4  179.68133420445372  \\
            -1.7  0.4  179.8161191105809  \\
            -1.6  0.4  170.0405468384928  \\
            -1.5  0.4  161.4594898515191  \\
            -1.4  0.4  154.26468413907003  \\
            -1.3  0.4  148.64862259214507  \\
            -1.2  0.4  144.79420992107714  \\
            -1.1  0.4  142.86409356095353  \\
            -1.0  0.4  142.4311842310489  \\
            -0.9  0.4  142.23673946217494  \\
            -0.8  0.4  142.184990733318  \\
            -0.7  0.4  142.23003149312294  \\
            -0.6  0.4  142.33765085256647  \\
            -0.5  0.4  142.47234766567357  \\
            -0.4  0.4  142.6193435530446  \\
            -0.3  0.4  142.61934355304453  \\
            -0.2  0.4  142.61934355304453  \\
            -0.1  0.4  142.61934355304453  \\
            0.0  0.4  142.61934355304453  \\
            0.1  0.4  142.61934355304453  \\
            0.2  0.4  142.61934355304453  \\
            0.3  0.4  142.61934355304453  \\
            0.4  0.4  142.61934355304453  \\
            0.5  0.4  142.47234766567357  \\
            0.6  0.4  142.33765085256647  \\
            0.7  0.4  142.23003149312294  \\
            0.8  0.4  142.184990733318  \\
            0.9  0.4  142.23673946217494  \\
            1.0  0.4  142.4311842310489  \\
            1.1  0.4  142.86409356095353  \\
            1.2  0.4  144.79420992107714  \\
            1.3  0.4  148.64862259214507  \\
            1.4  0.4  154.26468413907003  \\
            1.5  0.4  161.4594898515191  \\
            1.6  0.4  170.0405468384928  \\
            1.7  0.4  179.8161191105809  \\
            1.8  0.4  179.68133420445372  \\
            1.9  0.4  170.8087200163319  \\
            2.0  0.4  1.552880978738744e-29  \\
            2.1  0.4  4.761192912193301e-29  \\
            2.2  0.4  8.366084959174108e-29  \\
            2.3  0.4  7.22348213134099e-29  \\
            2.4  0.4  1.1717729652443592e-28  \\
            2.5  0.4  7.085138859617065e-31  \\
            2.6  0.4  5.450106815090045e-30  \\
            2.7  0.4  4.63588059573303e-29  \\
            2.8  0.4  0.0  \\
            2.9  0.4  4.769207046046688e-29  \\
            3.0  0.4  0.0  \\
            \\
            -3.0  0.5  0.0  \\
            -2.9  0.5  1.3625267037725065e-30  \\
            -2.8  0.5  0.0  \\
            -2.7  0.5  0.0  \\
            -2.6  0.5  5.450106815090036e-30  \\
            -2.5  0.5  7.0851388596170655e-31  \\
            -2.4  0.5  8.278712252121774e-29  \\
            -2.3  0.5  7.223482131340991e-29  \\
            -2.2  0.5  8.366084959174108e-29  \\
            -2.1  0.5  4.62494024181605e-29  \\
            -2.0  0.5  1.3625267037725113e-29  \\
            -1.9  0.5  163.3367725090558  \\
            -1.8  0.5  171.6883922914442  \\
            -1.7  0.5  181.7747532076306  \\
            -1.6  0.5  172.02452284961623  \\
            -1.5  0.5  163.36934075193668  \\
            -1.4  0.5  155.98855274126527  \\
            -1.3  0.5  150.06028874193052  \\
            -1.2  0.5  145.75054900000003  \\
            -1.1  0.5  143.20184049609105  \\
            -1.0  0.5  142.4311842310489  \\
            -0.9  0.5  142.23673946217494  \\
            -0.8  0.5  142.184990733318  \\
            -0.7  0.5  142.23003149312294  \\
            -0.6  0.5  142.33765085256647  \\
            -0.5  0.5  142.47234766567357  \\
            -0.4  0.5  142.47234766567357  \\
            -0.3  0.5  142.47234766567357  \\
            -0.2  0.5  142.47234766567357  \\
            -0.1  0.5  142.47234766567357  \\
            0.0  0.5  142.47234766567357  \\
            0.1  0.5  142.47234766567357  \\
            0.2  0.5  142.47234766567357  \\
            0.3  0.5  142.47234766567357  \\
            0.4  0.5  142.47234766567357  \\
            0.5  0.5  142.47234766567357  \\
            0.6  0.5  142.33765085256647  \\
            0.7  0.5  142.23003149312294  \\
            0.8  0.5  142.184990733318  \\
            0.9  0.5  142.23673946217494  \\
            1.0  0.5  142.4311842310489  \\
            1.1  0.5  143.20184049609105  \\
            1.2  0.5  145.75054900000003  \\
            1.3  0.5  150.06028874193052  \\
            1.4  0.5  155.98855274126527  \\
            1.5  0.5  163.36934075193668  \\
            1.6  0.5  172.02452284961623  \\
            1.7  0.5  181.7747532076306  \\
            1.8  0.5  171.6883922914442  \\
            1.9  0.5  163.3367725090558  \\
            2.0  0.5  1.3625267037725113e-29  \\
            2.1  0.5  4.62494024181605e-29  \\
            2.2  0.5  8.366084959174108e-29  \\
            2.3  0.5  7.223482131340991e-29  \\
            2.4  0.5  8.278712252121777e-29  \\
            2.5  0.5  7.0851388596170655e-31  \\
            2.6  0.5  5.450106815090045e-30  \\
            2.7  0.5  0.0  \\
            2.8  0.5  0.0  \\
            2.9  0.5  1.3625267037725126e-30  \\
            3.0  0.5  0.0  \\
            \\
            -3.0  0.6  0.0  \\
            -2.9  0.6  3.405771385166925e-29  \\
            -2.8  0.6  0.0  \\
            -2.7  0.6  0.0  \\
            -2.6  0.6  5.450106815090035e-30  \\
            -2.5  0.6  7.0851388596170655e-31  \\
            -2.4  0.6  8.278712252121774e-29  \\
            -2.3  0.6  7.22348213134099e-29  \\
            -2.2  0.6  8.366084959174108e-29  \\
            -2.1  0.6  6.123719615965812e-29  \\
            -2.0  0.6  1.4925659359737785e-29  \\
            -1.9  0.6  155.86482500177968  \\
            -1.8  0.6  163.6954503784347  \\
            -1.7  0.6  176.71050123462365  \\
            -1.6  0.6  174.46332171269736  \\
            -1.5  0.6  165.76059881295976  \\
            -1.4  0.6  158.20665743716677  \\
            -1.3  0.6  151.96545832710083  \\
            -1.2  0.6  147.18706217759967  \\
            -1.1  0.6  143.9960288710659  \\
            -1.0  0.6  142.47899686418282  \\
            -0.9  0.6  142.23673946217494  \\
            -0.8  0.6  142.184990733318  \\
            -0.7  0.6  142.2300314931229  \\
            -0.6  0.6  142.33765085256647  \\
            -0.5  0.6  142.33765085256647  \\
            -0.4  0.6  142.33765085256647  \\
            -0.3  0.6  142.33765085256647  \\
            -0.2  0.6  142.33765085256647  \\
            -0.1  0.6  142.33765085256647  \\
            0.0  0.6  142.33765085256647  \\
            0.1  0.6  142.33765085256647  \\
            0.2  0.6  142.33765085256647  \\
            0.3  0.6  142.33765085256647  \\
            0.4  0.6  142.33765085256647  \\
            0.5  0.6  142.33765085256647  \\
            0.6  0.6  142.33765085256647  \\
            0.7  0.6  142.2300314931229  \\
            0.8  0.6  142.184990733318  \\
            0.9  0.6  142.23673946217494  \\
            1.0  0.6  142.47899686418282  \\
            1.1  0.6  143.9960288710659  \\
            1.2  0.6  147.18706217759967  \\
            1.3  0.6  151.96545832710083  \\
            1.4  0.6  158.20665743716677  \\
            1.5  0.6  165.76059881295976  \\
            1.6  0.6  174.46332171269736  \\
            1.7  0.6  176.71050123462365  \\
            1.8  0.6  163.6954503784347  \\
            1.9  0.6  155.86482500177968  \\
            2.0  0.6  1.4925659359737782e-29  \\
            2.1  0.6  6.123719615965812e-29  \\
            2.2  0.6  8.366084959174108e-29  \\
            2.3  0.6  7.22348213134099e-29  \\
            2.4  0.6  8.278712252121775e-29  \\
            2.5  0.6  7.0851388596170655e-31  \\
            2.6  0.6  5.450106815090045e-30  \\
            2.7  0.6  0.0  \\
            2.8  0.6  0.0  \\
            2.9  0.6  3.405771385166925e-29  \\
            3.0  0.6  0.0  \\
            \\
            -3.0  0.7  0.0  \\
            -2.9  0.7  1.3625267037725063e-30  \\
            -2.8  0.7  0.0  \\
            -2.7  0.7  0.0  \\
            -2.6  0.7  5.4501068150900364e-30  \\
            -2.5  0.7  8.104308834038897e-29  \\
            -2.4  0.7  1.6246768415783419e-28  \\
            -2.3  0.7  7.223482131340988e-29  \\
            -2.2  0.7  1.6636021357005105e-28  \\
            -2.1  0.7  9.137628684710606e-29  \\
            -2.0  0.7  1.3625267037725113e-29  \\
            -1.9  0.7  148.39287749450355  \\
            -1.8  0.7  155.70250846542518  \\
            -1.7  0.7  167.8838028712558  \\
            -1.6  0.7  177.34959325605516  \\
            -1.5  0.7  168.64561781881758  \\
            -1.4  0.7  160.9554425046195  \\
            -1.3  0.7  154.4300111933306  \\
            -1.2  0.7  149.20556704884558  \\
            -1.1  0.7  145.39225168697024  \\
            -1.0  0.7  143.06224144920932  \\
            -0.9  0.7  142.23673946217494  \\
            -0.8  0.7  142.184990733318  \\
            -0.7  0.7  142.23003149312294  \\
            -0.6  0.7  142.2300314931229  \\
            -0.5  0.7  142.23003149312294  \\
            -0.4  0.7  142.23003149312294  \\
            -0.3  0.7  142.23003149312294  \\
            -0.2  0.7  142.23003149312294  \\
            -0.1  0.7  142.23003149312294  \\
            0.0  0.7  142.23003149312294  \\
            0.1  0.7  142.23003149312294  \\
            0.2  0.7  142.23003149312294  \\
            0.3  0.7  142.23003149312297  \\
            0.4  0.7  142.23003149312294  \\
            0.5  0.7  142.23003149312294  \\
            0.6  0.7  142.2300314931229  \\
            0.7  0.7  142.23003149312294  \\
            0.8  0.7  142.184990733318  \\
            0.9  0.7  142.23673946217494  \\
            1.0  0.7  143.06224144920932  \\
            1.1  0.7  145.39225168697024  \\
            1.2  0.7  149.20556704884558  \\
            1.3  0.7  154.4300111933306  \\
            1.4  0.7  160.9554425046195  \\
            1.5  0.7  168.64561781881758  \\
            1.6  0.7  177.34959325605516  \\
            1.7  0.7  167.8838028712558  \\
            1.8  0.7  155.70250846542518  \\
            1.9  0.7  148.39287749450355  \\
            2.0  0.7  1.3625267037725113e-29  \\
            2.1  0.7  9.137628684710606e-29  \\
            2.2  0.7  1.6636021357005105e-28  \\
            2.3  0.7  7.223482131340988e-29  \\
            2.4  0.7  1.6246768415783419e-28  \\
            2.5  0.7  8.104308834038897e-29  \\
            2.6  0.7  5.450106815090045e-30  \\
            2.7  0.7  0.0  \\
            2.8  0.7  0.0  \\
            2.9  0.7  1.3625267037725123e-30  \\
            3.0  0.7  0.0  \\
            \\
            -3.0  0.8  0.0  \\
            -2.9  0.8  1.3625267037725063e-30  \\
            -2.8  0.8  0.0  \\
            -2.7  0.8  0.0  \\
            -2.6  0.8  5.450106815090035e-30  \\
            -2.5  0.8  8.104308834038897e-29  \\
            -2.4  0.8  1.6246768415783419e-28  \\
            -2.3  0.8  7.22348213134099e-29  \\
            -2.2  0.8  1.6928202765680564e-28  \\
            -2.1  0.8  9.137628684710606e-29  \\
            -2.0  0.8  1.3625267037725113e-29  \\
            -1.9  0.8  140.92092998722748  \\
            -1.8  0.8  147.70956655241568  \\
            -1.7  0.8  159.05710450788806  \\
            -1.6  0.8  177.4006411622582  \\
            -1.5  0.8  172.023629  \\
            -1.4  0.8  164.25697490257613  \\
            -1.3  0.8  157.50325900093182  \\
            -1.2  0.8  151.88763856077867  \\
            -1.1  0.8  147.50987904670617  \\
            -1.0  0.8  144.43344683992436  \\
            -0.9  0.8  142.67457887990162  \\
            -0.8  0.8  142.184990733318  \\
            -0.7  0.8  142.184990733318  \\
            -0.6  0.8  142.184990733318  \\
            -0.5  0.8  142.184990733318  \\
            -0.4  0.8  142.184990733318  \\
            -0.3  0.8  142.184990733318  \\
            -0.2  0.8  142.184990733318  \\
            -0.1  0.8  142.184990733318  \\
            0.0  0.8  142.184990733318  \\
            0.1  0.8  142.184990733318  \\
            0.2  0.8  142.184990733318  \\
            0.3  0.8  142.184990733318  \\
            0.4  0.8  142.184990733318  \\
            0.5  0.8  142.184990733318  \\
            0.6  0.8  142.184990733318  \\
            0.7  0.8  142.184990733318  \\
            0.8  0.8  142.184990733318  \\
            0.9  0.8  142.67457887990162  \\
            1.0  0.8  144.43344683992436  \\
            1.1  0.8  147.50987904670617  \\
            1.2  0.8  151.88763856077867  \\
            1.3  0.8  157.50325900093182  \\
            1.4  0.8  164.25697490257613  \\
            1.5  0.8  172.023629  \\
            1.6  0.8  177.4006411622582  \\
            1.7  0.8  159.05710450788806  \\
            1.8  0.8  147.70956655241568  \\
            1.9  0.8  140.92092998722748  \\
            2.0  0.8  1.3625267037725113e-29  \\
            2.1  0.8  9.137628684710606e-29  \\
            2.2  0.8  1.6928202765680564e-28  \\
            2.3  0.8  7.22348213134099e-29  \\
            2.4  0.8  1.6246768415783419e-28  \\
            2.5  0.8  8.104308834038897e-29  \\
            2.6  0.8  5.450106815090045e-30  \\
            2.7  0.8  0.0  \\
            2.8  0.8  0.0  \\
            2.9  0.8  1.3625267037725124e-30  \\
            3.0  0.8  0.0  \\
            \\
            -3.0  0.9  0.0  \\
            -2.9  0.9  5.45092487648657e-29  \\
            -2.8  0.9  0.0  \\
            -2.7  0.9  5.3212562012524e-29  \\
            -2.6  0.9  5.450106815090036e-30  \\
            -2.5  0.9  7.0851388596170655e-31  \\
            -2.4  0.9  1.1036466300557336e-28  \\
            -2.3  0.9  7.223482131340991e-29  \\
            -2.2  0.9  8.366084959174109e-29  \\
            -2.1  0.9  9.137628684710606e-29  \\
            -2.0  0.9  1.3625267037725113e-29  \\
            -1.9  0.9  133.44898247995135  \\
            -1.8  0.9  139.71662463940618  \\
            -1.7  0.9  150.2304061445202  \\
            -1.6  0.9  167.2750337899832  \\
            -1.5  0.9  175.8771611383669  \\
            -1.4  0.9  168.11418648417842  \\
            -1.3  0.9  161.2118621622562  \\
            -1.2  0.9  155.287125  \\
            -1.1  0.9  150.43328134162584  \\
            -1.0  0.9  146.71022680867233  \\
            -0.9  0.9  144.13521480806173  \\
            -0.8  0.9  142.67457887990162  \\
            -0.7  0.9  142.23673946217494  \\
            -0.6  0.9  142.23673946217494  \\
            -0.5  0.9  142.23673946217494  \\
            -0.4  0.9  142.23673946217494  \\
            -0.3  0.9  142.23673946217494  \\
            -0.2  0.9  142.23673946217494  \\
            -0.1  0.9  142.23673946217494  \\
            0.0  0.9  142.23673946217494  \\
            0.1  0.9  142.23673946217497  \\
            0.2  0.9  142.23673946217497  \\
            0.3  0.9  142.23673946217494  \\
            0.4  0.9  142.23673946217494  \\
            0.5  0.9  142.23673946217494  \\
            0.6  0.9  142.23673946217494  \\
            0.7  0.9  142.23673946217494  \\
            0.8  0.9  142.67457887990162  \\
            0.9  0.9  144.13521480806173  \\
            1.0  0.9  146.71022680867233  \\
            1.1  0.9  150.43328134162584  \\
            1.2  0.9  155.287125  \\
            1.3  0.9  161.2118621622562  \\
            1.4  0.9  168.11418648417842  \\
            1.5  0.9  175.8771611383669  \\
            1.6  0.9  167.2750337899832  \\
            1.7  0.9  150.2304061445202  \\
            1.8  0.9  139.71662463940618  \\
            1.9  0.9  133.44898247995135  \\
            2.0  0.9  1.3625267037725113e-29  \\
            2.1  0.9  9.137628684710606e-29  \\
            2.2  0.9  8.366084959174109e-29  \\
            2.3  0.9  7.223482131340991e-29  \\
            2.4  0.9  1.1036466300557336e-28  \\
            2.5  0.9  7.0851388596170655e-31  \\
            2.6  0.9  5.450106815090045e-30  \\
            2.7  0.9  5.3212562012524e-29  \\
            2.8  0.9  0.0  \\
            2.9  0.9  5.45092487648657e-29  \\
            3.0  0.9  0.0  \\
            \\
            -3.0  1.0  0.0  \\
            -2.9  1.0  1.3625267037725063e-30  \\
            -2.8  1.0  0.0  \\
            -2.7  1.0  0.0  \\
            -2.6  1.0  5.450106815090036e-30  \\
            -2.5  1.0  7.0851388596170655e-31  \\
            -2.4  1.0  8.278712252121774e-29  \\
            -2.3  1.0  7.22348213134099e-29  \\
            -2.2  1.0  8.366084959174108e-29  \\
            -2.1  1.0  9.137628684710606e-29  \\
            -2.0  1.0  1.3625267037725113e-29  \\
            -1.9  1.0  125.97703497267523  \\
            -1.8  1.0  131.72368272639665  \\
            -1.7  1.0  141.40370778115243  \\
            -1.6  1.0  157.14942641770818  \\
            -1.5  1.0  180.16991338197664  \\
            -1.4  1.0  172.50800758168484  \\
            -1.3  1.0  165.5562591136534  \\
            -1.2  1.0  159.42603794603025  \\
            -1.1  1.0  154.20758054049296  \\
            -1.0  1.0  149.96132803248767  \\
            -0.9  1.0  146.71022680867233  \\
            -0.8  1.0  144.43344683992436  \\
            -0.7  1.0  143.06224144920932  \\
            -0.6  1.0  142.47899686418282  \\
            -0.5  1.0  142.4311842310489  \\
            -0.4  1.0  142.4311842310489  \\
            -0.3  1.0  142.4311842310489  \\
            -0.2  1.0  142.4311842310489  \\
            -0.1  1.0  142.4311842310489  \\
            0.0  1.0  142.4311842310489  \\
            0.1  1.0  142.4311842310489  \\
            0.2  1.0  142.4311842310489  \\
            0.3  1.0  142.4311842310489  \\
            0.4  1.0  142.4311842310489  \\
            0.5  1.0  142.4311842310489  \\
            0.6  1.0  142.47899686418282  \\
            0.7  1.0  143.06224144920932  \\
            0.8  1.0  144.43344683992436  \\
            0.9  1.0  146.71022680867233  \\
            1.0  1.0  149.96132803248767  \\
            1.1  1.0  154.20758054049296  \\
            1.2  1.0  159.42603794603025  \\
            1.3  1.0  165.5562591136534  \\
            1.4  1.0  172.50800758168484  \\
            1.5  1.0  180.16991338197664  \\
            1.6  1.0  157.14942641770818  \\
            1.7  1.0  141.40370778115243  \\
            1.8  1.0  131.72368272639665  \\
            1.9  1.0  125.97703497267523  \\
            2.0  1.0  1.3625267037725113e-29  \\
            2.1  1.0  9.137628684710606e-29  \\
            2.2  1.0  8.366084959174108e-29  \\
            2.3  1.0  7.22348213134099e-29  \\
            2.4  1.0  8.278712252121774e-29  \\
            2.5  1.0  7.0851388596170655e-31  \\
            2.6  1.0  5.450106815090045e-30  \\
            2.7  1.0  0.0  \\
            2.8  1.0  0.0  \\
            2.9  1.0  1.3625267037725124e-30  \\
            3.0  1.0  0.0  \\
            \\
            -3.0  1.1  2.58880073716777e-29  \\
            -2.9  1.1  2.724053554727042e-29  \\
            -2.8  1.1  2.5847933056860864e-29  \\
            -2.7  1.1  2.5797537791749143e-29  \\
            -2.6  1.1  3.117652072324756e-29  \\
            -2.5  1.1  5.586359485467296e-29  \\
            -2.4  1.1  1.3761519708102358e-28  \\
            -2.3  1.1  7.22348213134099e-29  \\
            -2.2  1.1  8.366084959174108e-29  \\
            -2.1  1.1  6.804982967852068e-29  \\
            -2.0  1.1  1.4624084145912954e-29  \\
            -1.9  1.1  118.50508746539913  \\
            -1.8  1.1  123.73074081338714  \\
            -1.7  1.1  132.57700941778458  \\
            -1.6  1.1  147.02381904543319  \\
            -1.5  1.1  169.32373334386338  \\
            -1.4  1.1  177.39649224911562  \\
            -1.3  1.1  170.50958440864116  \\
            -1.2  1.1  164.29354944859634  \\
            -1.1  1.1  158.8382241422174  \\
            -1.0  1.1  154.20758054049296  \\
            -0.9  1.1  150.43328134162584  \\
            -0.8  1.1  147.50987904670617  \\
            -0.7  1.1  145.39225168697024  \\
            -0.6  1.1  143.9960288710659  \\
            -0.5  1.1  143.20184049609105  \\
            -0.4  1.1  142.86409356095353  \\
            -0.3  1.1  142.81434937700374  \\
            -0.2  1.1  142.81434937700374  \\
            -0.1  1.1  142.81434937700374  \\
            0.0  1.1  142.81434937700374  \\
            0.1  1.1  142.81434937700374  \\
            0.2  1.1  142.81434937700374  \\
            0.3  1.1  142.81434937700374  \\
            0.4  1.1  142.86409356095353  \\
            0.5  1.1  143.20184049609105  \\
            0.6  1.1  143.9960288710659  \\
            0.7  1.1  145.39225168697024  \\
            0.8  1.1  147.50987904670617  \\
            0.9  1.1  150.43328134162584  \\
            1.0  1.1  154.20758054049296  \\
            1.1  1.1  158.8382241422174  \\
            1.2  1.1  164.29354944859634  \\
            1.3  1.1  170.50958440864116  \\
            1.4  1.1  177.39649224911562  \\
            1.5  1.1  169.32373334386338  \\
            1.6  1.1  147.02381904543319  \\
            1.7  1.1  132.57700941778458  \\
            1.8  1.1  123.73074081338714  \\
            1.9  1.1  118.50508746539913  \\
            2.0  1.1  1.4624084145912952e-29  \\
            2.1  1.1  6.804982967852068e-29  \\
            2.2  1.1  8.366084959174108e-29  \\
            2.3  1.1  7.22348213134099e-29  \\
            2.4  1.1  1.3761519708102358e-28  \\
            2.5  1.1  5.586359485467296e-29  \\
            2.6  1.1  3.1176520723247566e-29  \\
            2.7  1.1  2.579753779174915e-29  \\
            2.8  1.1  2.5847933056860864e-29  \\
            2.9  1.1  2.724053554727043e-29  \\
            3.0  1.1  2.58880073716777e-29  \\
            \\
            -3.0  1.2  0.0  \\
            -2.9  1.2  1.3625267037725065e-30  \\
            -2.8  1.2  0.0  \\
            -2.7  1.2  0.0  \\
            -2.6  1.2  5.450106815090035e-30  \\
            -2.5  1.2  2.536569930607417e-29  \\
            -2.4  1.2  1.074981752255492e-28  \\
            -2.3  1.2  7.22348213134099e-29  \\
            -2.2  1.2  1.0849638374707297e-28  \\
            -2.1  1.2  9.137628684710605e-29  \\
            -2.0  1.2  1.3625267037725113e-29  \\
            -1.9  1.2  111.03313995812302  \\
            -1.8  1.2  115.73779890037765  \\
            -1.7  1.2  123.75031105441674  \\
            -1.6  1.2  136.89821167315816  \\
            -1.5  1.2  157.14216979394516  \\
            -1.4  1.2  182.71586773243925  \\
            -1.3  1.2  176.01885711384125  \\
            -1.2  1.2  169.84763395945475  \\
            -1.1  1.2  164.29354944859634  \\
            -1.0  1.2  159.42603794603025  \\
            -0.9  1.2  155.287125  \\
            -0.8  1.2  151.88763856077867  \\
            -0.7  1.2  149.20556704884558  \\
            -0.6  1.2  147.18706217759967  \\
            -0.5  1.2  145.75054900000003  \\
            -0.4  1.2  144.79420992107714  \\
            -0.3  1.2  144.20669015916064  \\
            -0.2  1.2  143.88022203838327  \\
            -0.1  1.2  143.72459341281711  \\
            0.0  1.2  143.67974400000003  \\
            0.1  1.2  143.72459341281711  \\
            0.2  1.2  143.88022203838327  \\
            0.3  1.2  144.20669015916064  \\
            0.4  1.2  144.79420992107714  \\
            0.5  1.2  145.75054900000003  \\
            0.6  1.2  147.18706217759967  \\
            0.7  1.2  149.20556704884558  \\
            0.8  1.2  151.88763856077867  \\
            0.9  1.2  155.287125  \\
            1.0  1.2  159.42603794603025  \\
            1.1  1.2  164.29354944859634  \\
            1.2  1.2  169.84763395945475  \\
            1.3  1.2  176.01885711384125  \\
            1.4  1.2  182.71586773243925  \\
            1.5  1.2  157.14216979394516  \\
            1.6  1.2  136.89821167315816  \\
            1.7  1.2  123.75031105441674  \\
            1.8  1.2  115.73779890037765  \\
            1.9  1.2  111.03313995812302  \\
            2.0  1.2  1.3625267037725113e-29  \\
            2.1  1.2  9.137628684710605e-29  \\
            2.2  1.2  1.0849638374707297e-28  \\
            2.3  1.2  7.22348213134099e-29  \\
            2.4  1.2  1.074981752255492e-28  \\
            2.5  1.2  2.5365699306074165e-29  \\
            2.6  1.2  5.450106815090045e-30  \\
            2.7  1.2  0.0  \\
            2.8  1.2  0.0  \\
            2.9  1.2  1.3625267037725124e-30  \\
            3.0  1.2  0.0  \\
            \\
            -3.0  1.3  0.0  \\
            -2.9  1.3  1.3625267037725065e-30  \\
            -2.8  1.3  0.0  \\
            -2.7  1.3  0.0  \\
            -2.6  1.3  5.450106815090036e-30  \\
            -2.5  1.3  8.104308834038897e-29  \\
            -2.4  1.3  1.6246768415783419e-28  \\
            -2.3  1.3  7.22348213134099e-29  \\
            -2.2  1.3  1.048890156365168e-28  \\
            -2.1  1.3  9.137628684710608e-29  \\
            -2.0  1.3  1.3625267037725113e-29  \\
            -1.9  1.3  103.56119245084689  \\
            -1.8  1.3  107.74485698736812  \\
            -1.7  1.3  114.92361269104897  \\
            -1.6  1.3  126.77260430088316  \\
            -1.5  1.3  144.96060624402693  \\
            -1.4  1.3  173.51939351149238  \\
            -1.3  1.3  182.0081378303103  \\
            -1.2  1.3  176.01885711384125  \\
            -1.1  1.3  170.50958440864116  \\
            -1.0  1.3  165.5562591136534  \\
            -0.9  1.3  161.2118621622562  \\
            -0.8  1.3  157.50325900093182  \\
            -0.7  1.3  154.4300111933306  \\
            -0.6  1.3  151.96545832710083  \\
            -0.5  1.3  150.06028874193052  \\
            -0.4  1.3  148.64862259214507  \\
            -0.3  1.3  147.6563048027342  \\
            -0.2  1.3  147.01067181840133  \\
            -0.1  1.3  146.65060321865286  \\
            0.0  1.3  146.535349  \\
            0.1  1.3  146.65060321865286  \\
            0.2  1.3  147.01067181840133  \\
            0.3  1.3  147.6563048027342  \\
            0.4  1.3  148.64862259214507  \\
            0.5  1.3  150.06028874193052  \\
            0.6  1.3  151.96545832710083  \\
            0.7  1.3  154.4300111933306  \\
            0.8  1.3  157.50325900093182  \\
            0.9  1.3  161.2118621622562  \\
            1.0  1.3  165.5562591136534  \\
            1.1  1.3  170.50958440864116  \\
            1.2  1.3  176.01885711384125  \\
            1.3  1.3  182.0081378303103  \\
            1.4  1.3  173.51939351149238  \\
            1.5  1.3  144.96060624402693  \\
            1.6  1.3  126.77260430088316  \\
            1.7  1.3  114.92361269104897  \\
            1.8  1.3  107.74485698736812  \\
            1.9  1.3  103.56119245084689  \\
            2.0  1.3  1.3625267037725113e-29  \\
            2.1  1.3  9.137628684710608e-29  \\
            2.2  1.3  1.048890156365168e-28  \\
            2.3  1.3  7.22348213134099e-29  \\
            2.4  1.3  1.6246768415783419e-28  \\
            2.5  1.3  8.104308834038897e-29  \\
            2.6  1.3  5.450106815090045e-30  \\
            2.7  1.3  0.0  \\
            2.8  1.3  0.0  \\
            2.9  1.3  1.3625267037725123e-30  \\
            3.0  1.3  0.0  \\
            \\
            -3.0  1.4  2.180042726036018e-29  \\
            -2.9  1.4  2.3150228564631137e-29  \\
            -2.8  1.4  2.1749423586956927e-29  \\
            -2.7  1.4  2.168528415863292e-29  \\
            -2.6  1.4  2.7044869667333616e-29  \\
            -2.5  1.4  7.0851388596170655e-31  \\
            -2.4  1.4  8.278712252121774e-29  \\
            -2.3  1.4  9.33365652191058e-29  \\
            -2.2  1.4  1.4744233598100714e-28  \\
            -2.1  1.4  1.474778502694005e-29  \\
            -2.0  1.4  1.4443139017618054e-29  \\
            -1.9  1.4  96.0892449435708  \\
            -1.8  1.4  99.75191507435862  \\
            -1.7  1.4  106.0969143276811  \\
            -1.6  1.4  116.64699692860815  \\
            -1.5  1.4  132.7790426941087  \\
            -1.4  1.4  157.99887530831776  \\
            -1.3  1.4  173.51939351149238  \\
            -1.2  1.4  182.71586773243925  \\
            -1.1  1.4  177.39649224911562  \\
            -1.0  1.4  172.50800758168484  \\
            -0.9  1.4  168.11418648417842  \\
            -0.8  1.4  164.25697490257613  \\
            -0.7  1.4  160.9554425046195  \\
            -0.6  1.4  158.20665743716677  \\
            -0.5  1.4  155.98855274126527  \\
            -0.4  1.4  154.26468413907003  \\
            -0.3  1.4  152.99053884736665  \\
            -0.2  1.4  152.12077115615548  \\
            -0.1  1.4  151.61647600209966  \\
            0.0  1.4  151.451456  \\
            0.1  1.4  151.61647600209966  \\
            0.2  1.4  152.12077115615548  \\
            0.3  1.4  152.99053884736665  \\
            0.4  1.4  154.26468413907003  \\
            0.5  1.4  155.98855274126527  \\
            0.6  1.4  158.20665743716677  \\
            0.7  1.4  160.9554425046195  \\
            0.8  1.4  164.25697490257613  \\
            0.9  1.4  168.11418648417842  \\
            1.0  1.4  172.50800758168484  \\
            1.1  1.4  177.39649224911562  \\
            1.2  1.4  182.71586773243925  \\
            1.3  1.4  173.51939351149238  \\
            1.4  1.4  157.99887530831776  \\
            1.5  1.4  132.7790426941087  \\
            1.6  1.4  116.64699692860815  \\
            1.7  1.4  106.0969143276811  \\
            1.8  1.4  99.75191507435862  \\
            1.9  1.4  96.0892449435708  \\
            2.0  1.4  1.4443139017618051e-29  \\
            2.1  1.4  1.474778502694005e-29  \\
            2.2  1.4  1.4744233598100714e-28  \\
            2.3  1.4  9.33365652191058e-29  \\
            2.4  1.4  8.278712252121775e-29  \\
            2.5  1.4  7.0851388596170655e-31  \\
            2.6  1.4  2.704486966733362e-29  \\
            2.7  1.4  2.1685284158632922e-29  \\
            2.8  1.4  2.1749423586956927e-29  \\
            2.9  1.4  2.3150228564631143e-29  \\
            3.0  1.4  2.180042726036018e-29  \\
            \\
            -3.0  1.5  0.0  \\
            -2.9  1.5  1.3625267037725065e-30  \\
            -2.8  1.5  0.0  \\
            -2.7  1.5  0.0  \\
            -2.6  1.5  5.450106815090036e-30  \\
            -2.5  1.5  2.0437900556587666e-29  \\
            -2.4  1.5  1.021895027829383e-28  \\
            -2.3  1.5  7.223482131340988e-29  \\
            -2.2  1.5  1.0400262002777286e-28  \\
            -2.1  1.5  9.137628684710606e-29  \\
            -2.0  1.5  1.3625267037725113e-29  \\
            -1.9  1.5  88.61729743629468  \\
            -1.8  1.5  91.75897316134912  \\
            -1.7  1.5  97.27021596431335  \\
            -1.6  1.5  106.52138955633315  \\
            -1.5  1.5  120.59747914419046  \\
            -1.4  1.5  132.7790426941087  \\
            -1.3  1.5  144.96060624402693  \\
            -1.2  1.5  157.14216979394516  \\
            -1.1  1.5  169.32373334386338  \\
            -1.0  1.5  180.16991338197664  \\
            -0.9  1.5  175.8771611383669  \\
            -0.8  1.5  172.023629  \\
            -0.7  1.5  168.64561781881758  \\
            -0.6  1.5  165.76059881295976  \\
            -0.5  1.5  163.36934075193668  \\
            -0.4  1.5  161.4594898515191  \\
            -0.3  1.5  160.010275418924  \\
            -0.2  1.5  158.99783006811094  \\
            -0.1  1.5  158.4004594261296  \\
            0.0  1.5  158.203125  \\
            0.1  1.5  158.4004594261296  \\
            0.2  1.5  158.99783006811094  \\
            0.3  1.5  160.010275418924  \\
            0.4  1.5  161.4594898515191  \\
            0.5  1.5  163.36934075193668  \\
            0.6  1.5  165.76059881295976  \\
            0.7  1.5  168.64561781881758  \\
            0.8  1.5  172.023629  \\
            0.9  1.5  175.8771611383669  \\
            1.0  1.5  180.16991338197664  \\
            1.1  1.5  169.32373334386338  \\
            1.2  1.5  157.14216979394516  \\
            1.3  1.5  144.96060624402693  \\
            1.4  1.5  132.7790426941087  \\
            1.5  1.5  120.59747914419046  \\
            1.6  1.5  106.52138955633315  \\
            1.7  1.5  97.27021596431335  \\
            1.8  1.5  91.75897316134912  \\
            1.9  1.5  88.61729743629468  \\
            2.0  1.5  1.3625267037725113e-29  \\
            2.1  1.5  9.137628684710606e-29  \\
            2.2  1.5  1.0400262002777286e-28  \\
            2.3  1.5  7.223482131340988e-29  \\
            2.4  1.5  1.021895027829383e-28  \\
            2.5  1.5  2.0437900556587666e-29  \\
            2.6  1.5  5.450106815090045e-30  \\
            2.7  1.5  0.0  \\
            2.8  1.5  0.0  \\
            2.9  1.5  1.3625267037725123e-30  \\
            3.0  1.5  0.0  \\
            \\
            -3.0  1.6  1.9075373852815156e-29  \\
            -2.9  1.6  2.0423357242871605e-29  \\
            -2.8  1.6  1.9017083940354295e-29  \\
            -2.7  1.6  1.8943781736555428e-29  \\
            -2.6  1.6  2.4290435630057647e-29  \\
            -2.5  1.6  6.267622837353552e-29  \\
            -2.4  1.6  1.4442783059988612e-28  \\
            -2.3  1.6  9.051169990375159e-29  \\
            -2.2  1.6  8.366084959174108e-29  \\
            -2.1  1.6  7.486246319738323e-29  \\
            -2.0  1.6  1.432250893208812e-29  \\
            -1.9  1.6  81.14534992901855  \\
            -1.8  1.6  83.76603124833962  \\
            -1.7  1.6  88.44351760094553  \\
            -1.6  1.6  96.3957821840581  \\
            -1.5  1.6  106.52138955633315  \\
            -1.4  1.6  116.64699692860815  \\
            -1.3  1.6  126.77260430088316  \\
            -1.2  1.6  136.89821167315816  \\
            -1.1  1.6  147.02381904543319  \\
            -1.0  1.6  157.14942641770818  \\
            -0.9  1.6  167.2750337899832  \\
            -0.8  1.6  177.4006411622582  \\
            -0.7  1.6  177.34959325605516  \\
            -0.6  1.6  174.46332171269736  \\
            -0.5  1.6  172.02452284961623  \\
            -0.4  1.6  170.0405468384928  \\
            -0.3  1.6  168.5097187520752  \\
            -0.2  1.6  167.4251981617442  \\
            -0.1  1.6  166.7787783422038  \\
            0.0  1.6  166.564096  \\
            0.1  1.6  166.7787783422038  \\
            0.2  1.6  167.4251981617442  \\
            0.3  1.6  168.5097187520752  \\
            0.4  1.6  170.0405468384928  \\
            0.5  1.6  172.02452284961623  \\
            0.6  1.6  174.46332171269736  \\
            0.7  1.6  177.34959325605516  \\
            0.8  1.6  177.4006411622582  \\
            0.9  1.6  167.2750337899832  \\
            1.0  1.6  157.14942641770818  \\
            1.1  1.6  147.02381904543319  \\
            1.2  1.6  136.89821167315816  \\
            1.3  1.6  126.77260430088316  \\
            1.4  1.6  116.64699692860815  \\
            1.5  1.6  106.52138955633315  \\
            1.6  1.6  96.3957821840581  \\
            1.7  1.6  88.44351760094553  \\
            1.8  1.6  83.76603124833962  \\
            1.9  1.6  81.14534992901855  \\
            2.0  1.6  1.432250893208812e-29  \\
            2.1  1.6  7.486246319738323e-29  \\
            2.2  1.6  8.366084959174108e-29  \\
            2.3  1.6  9.051169990375159e-29  \\
            2.4  1.6  1.4442783059988614e-28  \\
            2.5  1.6  6.267622837353552e-29  \\
            2.6  1.6  2.4290435630057656e-29  \\
            2.7  1.6  1.894378173655543e-29  \\
            2.8  1.6  1.9017083940354295e-29  \\
            2.9  1.6  2.042335724287161e-29  \\
            3.0  1.6  1.9075373852815156e-29  \\
            \\
            -3.0  1.7  0.0  \\
            -2.9  1.7  1.3625267037725065e-30  \\
            -2.8  1.7  0.0  \\
            -2.7  1.7  0.0  \\
            -2.6  1.7  5.450106815090036e-30  \\
            -2.5  1.7  1.8312728648147262e-29  \\
            -2.4  1.7  1.0033139659900295e-28  \\
            -2.3  1.7  7.22348213134099e-29  \\
            -2.2  1.7  1.6928202765680564e-28  \\
            -2.1  1.7  9.137628684710606e-29  \\
            -2.0  1.7  1.3625267037725113e-29  \\
            -1.9  1.7  73.67340242174245  \\
            -1.8  1.7  75.77308933533011  \\
            -1.7  1.7  79.61681923757767  \\
            -1.6  1.7  88.44351760094553  \\
            -1.5  1.7  97.27021596431335  \\
            -1.4  1.7  106.0969143276811  \\
            -1.3  1.7  114.92361269104897  \\
            -1.2  1.7  123.75031105441674  \\
            -1.1  1.7  132.57700941778458  \\
            -1.0  1.7  141.40370778115243  \\
            -0.9  1.7  150.2304061445202  \\
            -0.8  1.7  159.05710450788806  \\
            -0.7  1.7  167.8838028712558  \\
            -0.6  1.7  176.71050123462365  \\
            -0.5  1.7  181.7747532076306  \\
            -0.4  1.7  179.8161191105809  \\
            -0.3  1.7  178.28598523884094  \\
            -0.2  1.7  177.19108983678478  \\
            -0.1  1.7  176.53388724315812  \\
            0.0  1.7  176.314829  \\
            0.1  1.7  176.53388724315812  \\
            0.2  1.7  177.19108983678478  \\
            0.3  1.7  178.28598523884094  \\
            0.4  1.7  179.8161191105809  \\
            0.5  1.7  181.7747532076306  \\
            0.6  1.7  176.71050123462365  \\
            0.7  1.7  167.8838028712558  \\
            0.8  1.7  159.05710450788806  \\
            0.9  1.7  150.2304061445202  \\
            1.0  1.7  141.40370778115243  \\
            1.1  1.7  132.57700941778458  \\
            1.2  1.7  123.75031105441674  \\
            1.3  1.7  114.92361269104897  \\
            1.4  1.7  106.0969143276811  \\
            1.5  1.7  97.27021596431335  \\
            1.6  1.7  88.44351760094553  \\
            1.7  1.7  79.61681923757767  \\
            1.8  1.7  75.77308933533011  \\
            1.9  1.7  73.67340242174245  \\
            2.0  1.7  1.3625267037725113e-29  \\
            2.1  1.7  9.137628684710606e-29  \\
            2.2  1.7  1.6928202765680564e-28  \\
            2.3  1.7  7.22348213134099e-29  \\
            2.4  1.7  1.0033139659900296e-28  \\
            2.5  1.7  1.8312728648147262e-29  \\
            2.6  1.7  5.450106815090045e-30  \\
            2.7  1.7  0.0  \\
            2.8  1.7  0.0  \\
            2.9  1.7  1.3625267037725123e-30  \\
            3.0  1.7  0.0  \\
            \\
            -3.0  1.8  0.0  \\
            -2.9  1.8  1.3625267037725065e-30  \\
            -2.8  1.8  0.0  \\
            -2.7  1.8  0.0  \\
            -2.6  1.8  5.450106815090036e-30  \\
            -2.5  1.8  8.104308834038897e-29  \\
            -2.4  1.8  1.6246768415783416e-28  \\
            -2.3  1.8  7.22348213134099e-29  \\
            -2.2  1.8  9.807638211765424e-29  \\
            -2.1  1.8  9.137628684710606e-29  \\
            -2.0  1.8  1.3625267037725113e-29  \\
            -1.9  1.8  66.20145491446634  \\
            -1.8  1.8  67.78014742232061  \\
            -1.7  1.8  75.77308933533011  \\
            -1.6  1.8  83.76603124833962  \\
            -1.5  1.8  91.75897316134912  \\
            -1.4  1.8  99.75191507435862  \\
            -1.3  1.8  107.74485698736812  \\
            -1.2  1.8  115.73779890037765  \\
            -1.1  1.8  123.73074081338714  \\
            -1.0  1.8  131.72368272639665  \\
            -0.9  1.8  139.71662463940618  \\
            -0.8  1.8  147.70956655241568  \\
            -0.7  1.8  155.70250846542518  \\
            -0.6  1.8  163.6954503784347  \\
            -0.5  1.8  171.6883922914442  \\
            -0.4  1.8  179.68133420445372  \\
            -0.3  1.8  187.67427611746322  \\
            -0.2  1.8  188.09787461401572  \\
            -0.1  1.8  187.46337236503877  \\
            0.0  1.8  187.25126400000002  \\
            0.1  1.8  187.46337236503877  \\
            0.2  1.8  188.09787461401572  \\
            0.3  1.8  187.67427611746322  \\
            0.4  1.8  179.68133420445372  \\
            0.5  1.8  171.6883922914442  \\
            0.6  1.8  163.6954503784347  \\
            0.7  1.8  155.70250846542518  \\
            0.8  1.8  147.70956655241568  \\
            0.9  1.8  139.71662463940618  \\
            1.0  1.8  131.72368272639665  \\
            1.1  1.8  123.73074081338714  \\
            1.2  1.8  115.73779890037765  \\
            1.3  1.8  107.74485698736812  \\
            1.4  1.8  99.75191507435862  \\
            1.5  1.8  91.75897316134912  \\
            1.6  1.8  83.76603124833962  \\
            1.7  1.8  75.77308933533011  \\
            1.8  1.8  67.78014742232061  \\
            1.9  1.8  66.20145491446634  \\
            2.0  1.8  1.3625267037725113e-29  \\
            2.1  1.8  9.137628684710606e-29  \\
            2.2  1.8  9.807638211765424e-29  \\
            2.3  1.8  7.22348213134099e-29  \\
            2.4  1.8  1.6246768415783416e-28  \\
            2.5  1.8  8.104308834038897e-29  \\
            2.6  1.8  5.450106815090045e-30  \\
            2.7  1.8  0.0  \\
            2.8  1.8  0.0  \\
            2.9  1.8  1.3625267037725123e-30  \\
            3.0  1.8  0.0  \\
            \\
            -3.0  1.9  1.4987793741497626e-29  \\
            -2.9  1.9  1.6333050260232317e-29  \\
            -2.8  1.9  1.4918574470450348e-29  \\
            -2.7  1.9  1.4831528103439203e-29  \\
            -2.6  1.9  2.0158784574143697e-29  \\
            -2.5  1.9  7.0851388596170655e-31  \\
            -2.4  1.9  8.278712252121774e-29  \\
            -2.3  1.9  8.627440193072028e-29  \\
            -2.2  1.9  8.366084959174108e-29  \\
            -2.1  1.9  1.474778502694005e-29  \\
            -2.0  1.9  1.694983219493005e-29  \\
            -1.9  1.9  58.72950740719025  \\
            -1.8  1.9  66.20145491446634  \\
            -1.7  1.9  73.67340242174245  \\
            -1.6  1.9  81.14534992901855  \\
            -1.5  1.9  88.61729743629468  \\
            -1.4  1.9  96.0892449435708  \\
            -1.3  1.9  103.56119245084689  \\
            -1.2  1.9  111.03313995812302  \\
            -1.1  1.9  118.50508746539913  \\
            -1.0  1.9  125.97703497267523  \\
            -0.9  1.9  133.44898247995135  \\
            -0.8  1.9  140.92092998722748  \\
            -0.7  1.9  148.39287749450355  \\
            -0.6  1.9  155.86482500177968  \\
            -0.5  1.9  163.3367725090558  \\
            -0.4  1.9  170.8087200163319  \\
            -0.3  1.9  178.280667523608  \\
            -0.2  1.9  185.75261503088413  \\
            -0.1  1.9  193.22456253816023  \\
            0.0  1.9  199.194301  \\
            0.1  1.9  193.22456253816023  \\
            0.2  1.9  185.75261503088413  \\
            0.3  1.9  178.280667523608  \\
            0.4  1.9  170.8087200163319  \\
            0.5  1.9  163.3367725090558  \\
            0.6  1.9  155.86482500177968  \\
            0.7  1.9  148.39287749450355  \\
            0.8  1.9  140.92092998722748  \\
            0.9  1.9  133.44898247995135  \\
            1.0  1.9  125.97703497267523  \\
            1.1  1.9  118.50508746539913  \\
            1.2  1.9  111.03313995812302  \\
            1.3  1.9  103.56119245084689  \\
            1.4  1.9  96.0892449435708  \\
            1.5  1.9  88.61729743629468  \\
            1.6  1.9  81.14534992901855  \\
            1.7  1.9  73.67340242174245  \\
            1.8  1.9  66.20145491446634  \\
            1.9  1.9  58.72950740719025  \\
            2.0  1.9  1.694983219493004e-29  \\
            2.1  1.9  1.474778502694005e-29  \\
            2.2  1.9  8.366084959174108e-29  \\
            2.3  1.9  8.627440193072028e-29  \\
            2.4  1.9  8.278712252121775e-29  \\
            2.5  1.9  7.0851388596170655e-31  \\
            2.6  1.9  2.0158784574143706e-29  \\
            2.7  1.9  1.4831528103439203e-29  \\
            2.8  1.9  1.4918574470450348e-29  \\
            2.9  1.9  1.6333050260232323e-29  \\
            3.0  1.9  1.4987793741497626e-29  \\
            \\
            -3.0  2.0  0.0  \\
            -2.9  2.0  1.3625267037725065e-30  \\
            -2.8  2.0  0.0  \\
            -2.7  2.0  0.0  \\
            -2.6  2.0  5.450106815090036e-30  \\
            -2.5  2.0  1.362526703772511e-29  \\
            -2.4  2.0  9.537686926407574e-29  \\
            -2.3  2.0  7.22348213134099e-29  \\
            -2.2  2.0  9.535132871010923e-29  \\
            -2.1  2.0  9.137628684710606e-29  \\
            -2.0  2.0  1.3625267037725113e-29  \\
            -1.9  2.0  1.694983219493004e-29  \\
            -1.8  2.0  1.3625267037725113e-29  \\
            -1.7  2.0  1.3625267037725113e-29  \\
            -1.6  2.0  1.432250893208812e-29  \\
            -1.5  2.0  1.3625267037725113e-29  \\
            -1.4  2.0  1.4443139017618054e-29  \\
            -1.3  2.0  1.3625267037725113e-29  \\
            -1.2  2.0  1.3625267037725113e-29  \\
            -1.1  2.0  1.4624084145912952e-29  \\
            -1.0  2.0  1.3625267037725113e-29  \\
            -0.9  2.0  1.3625267037725113e-29  \\
            -0.8  2.0  1.3625267037725113e-29  \\
            -0.7  2.0  1.3625267037725113e-29  \\
            -0.6  2.0  1.4925659359737782e-29  \\
            -0.5  2.0  1.3625267037725113e-29  \\
            -0.4  2.0  1.552880978738744e-29  \\
            -0.3  2.0  1.5468494744622477e-29  \\
            -0.2  2.0  1.5166919530797643e-29  \\
            -0.1  2.0  1.522723457356261e-29  \\
            0.0  2.0  1.3625267037725113e-29  \\
            0.1  2.0  1.522723457356261e-29  \\
            0.2  2.0  1.5166919530797643e-29  \\
            0.3  2.0  1.5468494744622474e-29  \\
            0.4  2.0  1.552880978738744e-29  \\
            0.5  2.0  1.3625267037725113e-29  \\
            0.6  2.0  1.4925659359737782e-29  \\
            0.7  2.0  1.3625267037725113e-29  \\
            0.8  2.0  1.3625267037725113e-29  \\
            0.9  2.0  1.3625267037725113e-29  \\
            1.0  2.0  1.3625267037725113e-29  \\
            1.1  2.0  1.4624084145912952e-29  \\
            1.2  2.0  1.3625267037725113e-29  \\
            1.3  2.0  1.3625267037725113e-29  \\
            1.4  2.0  1.4443139017618051e-29  \\
            1.5  2.0  1.3625267037725113e-29  \\
            1.6  2.0  1.432250893208812e-29  \\
            1.7  2.0  1.3625267037725113e-29  \\
            1.8  2.0  1.3625267037725113e-29  \\
            1.9  2.0  1.694983219493004e-29  \\
            2.0  2.0  1.3625267037725113e-29  \\
            2.1  2.0  9.137628684710606e-29  \\
            2.2  2.0  9.535132871010923e-29  \\
            2.3  2.0  7.22348213134099e-29  \\
            2.4  2.0  9.537686926407574e-29  \\
            2.5  2.0  1.362526703772511e-29  \\
            2.6  2.0  5.450106815090045e-30  \\
            2.7  2.0  0.0  \\
            2.8  2.0  0.0  \\
            2.9  2.0  1.3625267037725123e-30  \\
            3.0  2.0  0.0  \\
            \\
            -3.0  2.1  1.2262740333952601e-29  \\
            -2.9  2.1  1.3606178938472787e-29  \\
            -2.8  2.1  1.2186234823847717e-29  \\
            -2.7  2.1  1.2090025681361713e-29  \\
            -2.6  2.1  1.7404350536867732e-29  \\
            -2.5  2.1  7.0851388596170655e-31  \\
            -2.4  2.1  1.5124046411874867e-28  \\
            -2.3  2.1  8.344953661536608e-29  \\
            -2.2  2.1  8.366084959174109e-29  \\
            -2.1  2.1  8.167509671624578e-29  \\
            -2.0  2.1  9.137628684710606e-29  \\
            -1.9  2.1  1.474778502694005e-29  \\
            -1.8  2.1  9.137628684710606e-29  \\
            -1.7  2.1  9.137628684710606e-29  \\
            -1.6  2.1  7.486246319738323e-29  \\
            -1.5  2.1  9.137628684710606e-29  \\
            -1.4  2.1  1.474778502694005e-29  \\
            -1.3  2.1  9.137628684710606e-29  \\
            -1.2  2.1  9.137628684710606e-29  \\
            -1.1  2.1  6.804982967852068e-29  \\
            -1.0  2.1  9.137628684710606e-29  \\
            -0.9  2.1  9.137628684710606e-29  \\
            -0.8  2.1  9.137628684710606e-29  \\
            -0.7  2.1  9.137628684710606e-29  \\
            -0.6  2.1  6.123719615965812e-29  \\
            -0.5  2.1  4.62494024181605e-29  \\
            -0.4  2.1  4.761192912193301e-29  \\
            -0.3  2.1  4.897445582570552e-29  \\
            -0.2  2.1  5.578708934456808e-29  \\
            -0.1  2.1  5.442456264079556e-29  \\
            0.0  2.1  9.137628684710606e-29  \\
            0.1  2.1  5.442456264079556e-29  \\
            0.2  2.1  5.578708934456808e-29  \\
            0.3  2.1  4.897445582570552e-29  \\
            0.4  2.1  4.761192912193301e-29  \\
            0.5  2.1  4.62494024181605e-29  \\
            0.6  2.1  6.123719615965812e-29  \\
            0.7  2.1  9.137628684710606e-29  \\
            0.8  2.1  9.137628684710606e-29  \\
            0.9  2.1  9.137628684710606e-29  \\
            1.0  2.1  9.137628684710606e-29  \\
            1.1  2.1  6.804982967852068e-29  \\
            1.2  2.1  9.137628684710605e-29  \\
            1.3  2.1  9.137628684710608e-29  \\
            1.4  2.1  1.474778502694005e-29  \\
            1.5  2.1  9.137628684710606e-29  \\
            1.6  2.1  7.486246319738323e-29  \\
            1.7  2.1  9.137628684710606e-29  \\
            1.8  2.1  9.137628684710606e-29  \\
            1.9  2.1  1.474778502694005e-29  \\
            2.0  2.1  9.137628684710606e-29  \\
            2.1  2.1  8.167509671624578e-29  \\
            2.2  2.1  8.366084959174109e-29  \\
            2.3  2.1  8.344953661536608e-29  \\
            2.4  2.1  1.5124046411874867e-28  \\
            2.5  2.1  7.0851388596170655e-31  \\
            2.6  2.1  1.740435053686774e-29  \\
            2.7  2.1  1.2090025681361715e-29  \\
            2.8  2.1  1.2186234823847717e-29  \\
            2.9  2.1  1.3606178938472793e-29  \\
            3.0  2.1  1.2262740333952601e-29  \\
            \\
            -3.0  2.2  0.0  \\
            -2.9  2.2  1.3625267037725063e-30  \\
            -2.8  2.2  0.0  \\
            -2.7  2.2  0.0  \\
            -2.6  2.2  5.450106815090036e-30  \\
            -2.5  2.2  8.140263270042923e-29  \\
            -2.4  2.2  1.6298048627376016e-28  \\
            -2.3  2.2  7.22348213134099e-29  \\
            -2.2  2.2  9.351717134940596e-29  \\
            -2.1  2.2  8.366084959174108e-29  \\
            -2.0  2.2  9.535132871010923e-29  \\
            -1.9  2.2  8.366084959174108e-29  \\
            -1.8  2.2  9.807638211765424e-29  \\
            -1.7  2.2  1.6928202765680562e-28  \\
            -1.6  2.2  8.366084959174108e-29  \\
            -1.5  2.2  1.0400262002777286e-28  \\
            -1.4  2.2  1.4744233598100714e-28  \\
            -1.3  2.2  1.048890156365168e-28  \\
            -1.2  2.2  1.0849638374707297e-28  \\
            -1.1  2.2  8.366084959174108e-29  \\
            -1.0  2.2  8.366084959174108e-29  \\
            -0.9  2.2  8.366084959174108e-29  \\
            -0.8  2.2  1.6928202765680564e-28  \\
            -0.7  2.2  1.6636021357005105e-28  \\
            -0.6  2.2  8.366084959174108e-29  \\
            -0.5  2.2  8.366084959174108e-29  \\
            -0.4  2.2  8.366084959174108e-29  \\
            -0.3  2.2  8.366084959174108e-29  \\
            -0.2  2.2  8.366084959174108e-29  \\
            -0.1  2.2  8.366084959174108e-29  \\
            0.0  2.2  8.366084959174108e-29  \\
            0.1  2.2  8.366084959174108e-29  \\
            0.2  2.2  8.366084959174108e-29  \\
            0.3  2.2  8.366084959174108e-29  \\
            0.4  2.2  8.366084959174108e-29  \\
            0.5  2.2  8.366084959174108e-29  \\
            0.6  2.2  8.366084959174108e-29  \\
            0.7  2.2  1.6636021357005105e-28  \\
            0.8  2.2  1.6928202765680564e-28  \\
            0.9  2.2  8.366084959174109e-29  \\
            1.0  2.2  8.366084959174108e-29  \\
            1.1  2.2  8.366084959174108e-29  \\
            1.2  2.2  1.0849638374707297e-28  \\
            1.3  2.2  1.048890156365168e-28  \\
            1.4  2.2  1.4744233598100714e-28  \\
            1.5  2.2  1.0400262002777286e-28  \\
            1.6  2.2  8.366084959174108e-29  \\
            1.7  2.2  1.6928202765680564e-28  \\
            1.8  2.2  9.807638211765424e-29  \\
            1.9  2.2  8.366084959174108e-29  \\
            2.0  2.2  9.535132871010923e-29  \\
            2.1  2.2  8.366084959174109e-29  \\
            2.2  2.2  9.351717134940596e-29  \\
            2.3  2.2  7.22348213134099e-29  \\
            2.4  2.2  1.6298048627376016e-28  \\
            2.5  2.2  8.140263270042923e-29  \\
            2.6  2.2  5.450106815090044e-30  \\
            2.7  2.2  0.0  \\
            2.8  2.2  0.0  \\
            2.9  2.2  1.3625267037725124e-30  \\
            3.0  2.2  0.0  \\
            \\
            -3.0  2.3  0.0  \\
            -2.9  2.3  7.359734801718239e-29  \\
            -2.8  2.3  0.0  \\
            -2.7  2.3  7.24030789670664e-29  \\
            -2.6  2.3  5.450106815090036e-30  \\
            -2.5  2.3  9.537686926407581e-30  \\
            -2.4  2.3  9.12892891527582e-29  \\
            -2.3  2.3  1.4559657355315854e-28  \\
            -2.2  2.3  7.22348213134099e-29  \\
            -2.1  2.3  8.344953661536608e-29  \\
            -2.0  2.3  7.22348213134099e-29  \\
            -1.9  2.3  8.627440193072028e-29  \\
            -1.8  2.3  7.22348213134099e-29  \\
            -1.7  2.3  7.223482131340991e-29  \\
            -1.6  2.3  9.051169990375159e-29  \\
            -1.5  2.3  7.22348213134099e-29  \\
            -1.4  2.3  9.33365652191058e-29  \\
            -1.3  2.3  7.22348213134099e-29  \\
            -1.2  2.3  7.22348213134099e-29  \\
            -1.1  2.3  7.22348213134099e-29  \\
            -1.0  2.3  7.22348213134099e-29  \\
            -0.9  2.3  7.22348213134099e-29  \\
            -0.8  2.3  7.22348213134099e-29  \\
            -0.7  2.3  7.22348213134099e-29  \\
            -0.6  2.3  7.22348213134099e-29  \\
            -0.5  2.3  7.22348213134099e-29  \\
            -0.4  2.3  7.22348213134099e-29  \\
            -0.3  2.3  1.1734792039961653e-28  \\
            -0.2  2.3  1.10285757111231e-28  \\
            -0.1  2.3  7.22348213134099e-29  \\
            0.0  2.3  7.22348213134099e-29  \\
            0.1  2.3  7.223482131340991e-29  \\
            0.2  2.3  1.10285757111231e-28  \\
            0.3  2.3  1.1734792039961653e-28  \\
            0.4  2.3  7.22348213134099e-29  \\
            0.5  2.3  7.223482131340991e-29  \\
            0.6  2.3  7.22348213134099e-29  \\
            0.7  2.3  7.223482131340988e-29  \\
            0.8  2.3  7.22348213134099e-29  \\
            0.9  2.3  7.223482131340991e-29  \\
            1.0  2.3  7.22348213134099e-29  \\
            1.1  2.3  7.22348213134099e-29  \\
            1.2  2.3  7.22348213134099e-29  \\
            1.3  2.3  7.22348213134099e-29  \\
            1.4  2.3  9.33365652191058e-29  \\
            1.5  2.3  7.223482131340988e-29  \\
            1.6  2.3  9.051169990375159e-29  \\
            1.7  2.3  7.22348213134099e-29  \\
            1.8  2.3  7.22348213134099e-29  \\
            1.9  2.3  8.627440193072028e-29  \\
            2.0  2.3  7.22348213134099e-29  \\
            2.1  2.3  8.344953661536608e-29  \\
            2.2  2.3  7.22348213134099e-29  \\
            2.3  2.3  1.4559657355315854e-28  \\
            2.4  2.3  9.128928915275822e-29  \\
            2.5  2.3  9.537686926407581e-30  \\
            2.6  2.3  5.450106815090045e-30  \\
            2.7  2.3  7.240307896706641e-29  \\
            2.8  2.3  0.0  \\
            2.9  2.3  7.359734801718239e-29  \\
            3.0  2.3  0.0  \\
            \\
            -3.0  2.4  8.17516022263507e-30  \\
            -2.9  2.4  8.311412893012315e-29  \\
            -2.8  2.4  8.08772535394378e-30  \\
            -2.7  2.4  8.175160222635063e-29  \\
            -2.6  2.4  1.3272699480953782e-29  \\
            -2.5  2.4  7.085138859617066e-31  \\
            -2.4  2.4  8.278712252121774e-29  \\
            -2.3  2.4  9.128928915275822e-29  \\
            -2.2  2.4  1.6298048627376016e-28  \\
            -2.1  2.4  1.5124046411874867e-28  \\
            -2.0  2.4  9.537686926407574e-29  \\
            -1.9  2.4  8.278712252121775e-29  \\
            -1.8  2.4  1.6246768415783419e-28  \\
            -1.7  2.4  1.0033139659900296e-28  \\
            -1.6  2.4  1.4442783059988614e-28  \\
            -1.5  2.4  1.021895027829383e-28  \\
            -1.4  2.4  8.278712252121775e-29  \\
            -1.3  2.4  1.6246768415783419e-28  \\
            -1.2  2.4  1.074981752255492e-28  \\
            -1.1  2.4  1.3761519708102358e-28  \\
            -1.0  2.4  8.278712252121774e-29  \\
            -0.9  2.4  1.1036466300557336e-28  \\
            -0.8  2.4  1.6246768415783419e-28  \\
            -0.7  2.4  1.6246768415783419e-28  \\
            -0.6  2.4  8.278712252121775e-29  \\
            -0.5  2.4  8.278712252121775e-29  \\
            -0.4  2.4  1.1717729652443592e-28  \\
            -0.3  2.4  1.1853982322820843e-28  \\
            -0.2  2.4  1.25352456747071e-28  \\
            -0.1  2.4  8.278712252121775e-29  \\
            0.0  2.4  8.278712252121775e-29  \\
            0.1  2.4  8.278712252121774e-29  \\
            0.2  2.4  1.25352456747071e-28  \\
            0.3  2.4  1.1853982322820843e-28  \\
            0.4  2.4  1.1717729652443592e-28  \\
            0.5  2.4  8.278712252121777e-29  \\
            0.6  2.4  8.278712252121775e-29  \\
            0.7  2.4  1.6246768415783419e-28  \\
            0.8  2.4  1.6246768415783419e-28  \\
            0.9  2.4  1.1036466300557336e-28  \\
            1.0  2.4  8.278712252121774e-29  \\
            1.1  2.4  1.3761519708102358e-28  \\
            1.2  2.4  1.074981752255492e-28  \\
            1.3  2.4  1.6246768415783419e-28  \\
            1.4  2.4  8.278712252121775e-29  \\
            1.5  2.4  1.021895027829383e-28  \\
            1.6  2.4  1.4442783059988614e-28  \\
            1.7  2.4  1.0033139659900296e-28  \\
            1.8  2.4  1.6246768415783416e-28  \\
            1.9  2.4  8.278712252121775e-29  \\
            2.0  2.4  9.537686926407574e-29  \\
            2.1  2.4  1.5124046411874867e-28  \\
            2.2  2.4  1.6298048627376016e-28  \\
            2.3  2.4  9.128928915275822e-29  \\
            2.4  2.4  8.278712252121775e-29  \\
            2.5  2.4  7.085138859617066e-31  \\
            2.6  2.4  1.327269948095379e-29  \\
            2.7  2.4  8.175160222635064e-29  \\
            2.8  2.4  8.08772535394378e-30  \\
            2.9  2.4  8.311412893012315e-29  \\
            3.0  2.4  8.17516022263507e-30  \\
            \\
            -3.0  2.5  0.0  \\
            -2.9  2.5  1.3625267037725063e-30  \\
            -2.8  2.5  0.0  \\
            -2.7  2.5  0.0  \\
            -2.6  2.5  5.450106815090036e-30  \\
            -2.5  2.5  6.812633518862556e-30  \\
            -2.4  2.5  7.0851388596170655e-31  \\
            -2.3  2.5  9.537686926407584e-30  \\
            -2.2  2.5  8.140263270042923e-29  \\
            -2.1  2.5  7.0851388596170655e-31  \\
            -2.0  2.5  1.362526703772512e-29  \\
            -1.9  2.5  7.0851388596170655e-31  \\
            -1.8  2.5  8.104308834038897e-29  \\
            -1.7  2.5  1.831272864814725e-29  \\
            -1.6  2.5  6.267622837353551e-29  \\
            -1.5  2.5  2.043790055658767e-29  \\
            -1.4  2.5  7.0851388596170655e-31  \\
            -1.3  2.5  8.104308834038897e-29  \\
            -1.2  2.5  2.5365699306074154e-29  \\
            -1.1  2.5  5.586359485467295e-29  \\
            -1.0  2.5  7.0851388596170655e-31  \\
            -0.9  2.5  7.0851388596170655e-31  \\
            -0.8  2.5  8.104308834038897e-29  \\
            -0.7  2.5  8.104308834038897e-29  \\
            -0.6  2.5  7.0851388596170655e-31  \\
            -0.5  2.5  7.0851388596170655e-31  \\
            -0.4  2.5  7.0851388596170655e-31  \\
            -0.3  2.5  3.678822100185781e-29  \\
            -0.2  2.5  4.360085452072036e-29  \\
            -0.1  2.5  7.0851388596170655e-31  \\
            0.0  2.5  7.0851388596170655e-31  \\
            0.1  2.5  7.0851388596170655e-31  \\
            0.2  2.5  4.360085452072036e-29  \\
            0.3  2.5  3.6788221001857805e-29  \\
            0.4  2.5  7.085138859617065e-31  \\
            0.5  2.5  7.0851388596170655e-31  \\
            0.6  2.5  7.0851388596170655e-31  \\
            0.7  2.5  8.104308834038897e-29  \\
            0.8  2.5  8.104308834038897e-29  \\
            0.9  2.5  7.0851388596170655e-31  \\
            1.0  2.5  7.0851388596170655e-31  \\
            1.1  2.5  5.586359485467296e-29  \\
            1.2  2.5  2.5365699306074165e-29  \\
            1.3  2.5  8.104308834038897e-29  \\
            1.4  2.5  7.0851388596170655e-31  \\
            1.5  2.5  2.0437900556587666e-29  \\
            1.6  2.5  6.267622837353552e-29  \\
            1.7  2.5  1.8312728648147262e-29  \\
            1.8  2.5  8.104308834038897e-29  \\
            1.9  2.5  7.0851388596170655e-31  \\
            2.0  2.5  1.362526703772511e-29  \\
            2.1  2.5  7.0851388596170655e-31  \\
            2.2  2.5  8.140263270042923e-29  \\
            2.3  2.5  9.537686926407581e-30  \\
            2.4  2.5  7.085138859617066e-31  \\
            2.5  2.5  6.812633518862556e-30  \\
            2.6  2.5  5.450106815090045e-30  \\
            2.7  2.5  0.0  \\
            2.8  2.5  0.0  \\
            2.9  2.5  1.3625267037725124e-30  \\
            3.0  2.5  0.0  \\
            \\
            -3.0  2.6  5.450106815090044e-30  \\
            -2.9  2.6  6.789000634073968e-30  \\
            -2.8  2.6  5.3553857073411484e-30  \\
            -2.7  2.6  5.236269626167999e-30  \\
            -2.6  2.6  1.0518265443677813e-29  \\
            -2.5  2.6  5.450106815090045e-30  \\
            -2.4  2.6  1.3272699480953784e-29  \\
            -2.3  2.6  5.450106815090045e-30  \\
            -2.2  2.6  5.450106815090045e-30  \\
            -2.1  2.6  1.7404350536867732e-29  \\
            -2.0  2.6  5.450106815090045e-30  \\
            -1.9  2.6  2.0158784574143697e-29  \\
            -1.8  2.6  5.450106815090045e-30  \\
            -1.7  2.6  5.450106815090045e-30  \\
            -1.6  2.6  2.4290435630057645e-29  \\
            -1.5  2.6  5.450106815090045e-30  \\
            -1.4  2.6  2.7044869667333616e-29  \\
            -1.3  2.6  5.450106815090045e-30  \\
            -1.2  2.6  5.450106815090045e-30  \\
            -1.1  2.6  3.1176520723247566e-29  \\
            -1.0  2.6  5.450106815090045e-30  \\
            -0.9  2.6  5.450106815090045e-30  \\
            -0.8  2.6  5.450106815090045e-30  \\
            -0.7  2.6  5.450106815090045e-30  \\
            -0.6  2.6  5.450106815090045e-30  \\
            -0.5  2.6  5.450106815090045e-30  \\
            -0.4  2.6  5.450106815090045e-30  \\
            -0.3  2.6  4.2194256872351434e-29  \\
            -0.2  2.6  4.9080341965541353e-29  \\
            -0.1  2.6  5.450106815090045e-30  \\
            0.0  2.6  5.450106815090045e-30  \\
            0.1  2.6  5.450106815090045e-30  \\
            0.2  2.6  4.9080341965541353e-29  \\
            0.3  2.6  4.219425687235144e-29  \\
            0.4  2.6  5.450106815090045e-30  \\
            0.5  2.6  5.450106815090045e-30  \\
            0.6  2.6  5.450106815090045e-30  \\
            0.7  2.6  5.450106815090045e-30  \\
            0.8  2.6  5.450106815090045e-30  \\
            0.9  2.6  5.450106815090045e-30  \\
            1.0  2.6  5.450106815090045e-30  \\
            1.1  2.6  3.1176520723247566e-29  \\
            1.2  2.6  5.450106815090045e-30  \\
            1.3  2.6  5.450106815090045e-30  \\
            1.4  2.6  2.704486966733362e-29  \\
            1.5  2.6  5.450106815090045e-30  \\
            1.6  2.6  2.4290435630057656e-29  \\
            1.7  2.6  5.450106815090045e-30  \\
            1.8  2.6  5.450106815090045e-30  \\
            1.9  2.6  2.0158784574143706e-29  \\
            2.0  2.6  5.450106815090045e-30  \\
            2.1  2.6  1.740435053686774e-29  \\
            2.2  2.6  5.450106815090044e-30  \\
            2.3  2.6  5.450106815090045e-30  \\
            2.4  2.6  1.327269948095379e-29  \\
            2.5  2.6  5.450106815090045e-30  \\
            2.6  2.6  1.0518265443677821e-29  \\
            2.7  2.6  5.236269626168e-30  \\
            2.8  2.6  5.3553857073411484e-30  \\
            2.9  2.6  6.789000634073974e-30  \\
            3.0  2.6  5.450106815090044e-30  \\
            \\
            -3.0  2.7  0.0  \\
            -2.9  2.7  1.3625267037725065e-30  \\
            -2.8  2.7  0.0  \\
            -2.7  2.7  0.0  \\
            -2.6  2.7  5.236269626168e-30  \\
            -2.5  2.7  0.0  \\
            -2.4  2.7  8.175160222635064e-29  \\
            -2.3  2.7  7.240307896706641e-29  \\
            -2.2  2.7  0.0  \\
            -2.1  2.7  1.2090025681361715e-29  \\
            -2.0  2.7  0.0  \\
            -1.9  2.7  1.4831528103439203e-29  \\
            -1.8  2.7  0.0  \\
            -1.7  2.7  0.0  \\
            -1.6  2.7  1.894378173655543e-29  \\
            -1.5  2.7  0.0  \\
            -1.4  2.7  2.1685284158632922e-29  \\
            -1.3  2.7  0.0  \\
            -1.2  2.7  0.0  \\
            -1.1  2.7  2.579753779174915e-29  \\
            -1.0  2.7  0.0  \\
            -0.9  2.7  5.3212562012524e-29  \\
            -0.8  2.7  0.0  \\
            -0.7  2.7  0.0  \\
            -0.6  2.7  0.0  \\
            -0.5  2.7  0.0  \\
            -0.4  2.7  4.63588059573303e-29  \\
            -0.3  2.7  4.498805474629155e-29  \\
            -0.2  2.7  3.8134298691097833e-29  \\
            -0.1  2.7  3.9505049902136574e-29  \\
            0.0  2.7  0.0  \\
            0.1  2.7  3.9505049902136574e-29  \\
            0.2  2.7  3.8134298691097833e-29  \\
            0.3  2.7  4.498805474629155e-29  \\
            0.4  2.7  4.63588059573303e-29  \\
            0.5  2.7  0.0  \\
            0.6  2.7  0.0  \\
            0.7  2.7  0.0  \\
            0.8  2.7  0.0  \\
            0.9  2.7  5.3212562012524e-29  \\
            1.0  2.7  0.0  \\
            1.1  2.7  2.579753779174915e-29  \\
            1.2  2.7  0.0  \\
            1.3  2.7  0.0  \\
            1.4  2.7  2.1685284158632922e-29  \\
            1.5  2.7  0.0  \\
            1.6  2.7  1.894378173655543e-29  \\
            1.7  2.7  0.0  \\
            1.8  2.7  0.0  \\
            1.9  2.7  1.4831528103439203e-29  \\
            2.0  2.7  0.0  \\
            2.1  2.7  1.2090025681361715e-29  \\
            2.2  2.7  0.0  \\
            2.3  2.7  7.240307896706641e-29  \\
            2.4  2.7  8.175160222635064e-29  \\
            2.5  2.7  0.0  \\
            2.6  2.7  5.236269626168e-30  \\
            2.7  2.7  0.0  \\
            2.8  2.7  0.0  \\
            2.9  2.7  1.3625267037725126e-30  \\
            3.0  2.7  0.0  \\
            \\
            -3.0  2.8  0.0  \\
            -2.9  2.8  8.041452632158122e-29  \\
            -2.8  2.8  0.0  \\
            -2.7  2.8  0.0  \\
            -2.6  2.8  5.3553857073411484e-30  \\
            -2.5  2.8  0.0  \\
            -2.4  2.8  8.08772535394378e-30  \\
            -2.3  2.8  0.0  \\
            -2.2  2.8  0.0  \\
            -2.1  2.8  1.2186234823847717e-29  \\
            -2.0  2.8  0.0  \\
            -1.9  2.8  1.4918574470450348e-29  \\
            -1.8  2.8  0.0  \\
            -1.7  2.8  0.0  \\
            -1.6  2.8  1.9017083940354295e-29  \\
            -1.5  2.8  0.0  \\
            -1.4  2.8  2.1749423586956927e-29  \\
            -1.3  2.8  0.0  \\
            -1.2  2.8  0.0  \\
            -1.1  2.8  2.5847933056860864e-29  \\
            -1.0  2.8  0.0  \\
            -0.9  2.8  0.0  \\
            -0.8  2.8  0.0  \\
            -0.7  2.8  0.0  \\
            -0.6  2.8  0.0  \\
            -0.5  2.8  0.0  \\
            -0.4  2.8  0.0  \\
            -0.3  2.8  3.677729164327139e-29  \\
            -0.2  2.8  4.360814075977797e-29  \\
            -0.1  2.8  0.0  \\
            0.0  2.8  0.0  \\
            0.1  2.8  0.0  \\
            0.2  2.8  4.360814075977797e-29  \\
            0.3  2.8  3.677729164327139e-29  \\
            0.4  2.8  0.0  \\
            0.5  2.8  0.0  \\
            0.6  2.8  0.0  \\
            0.7  2.8  0.0  \\
            0.8  2.8  0.0  \\
            0.9  2.8  0.0  \\
            1.0  2.8  0.0  \\
            1.1  2.8  2.5847933056860864e-29  \\
            1.2  2.8  0.0  \\
            1.3  2.8  0.0  \\
            1.4  2.8  2.1749423586956927e-29  \\
            1.5  2.8  0.0  \\
            1.6  2.8  1.9017083940354295e-29  \\
            1.7  2.8  0.0  \\
            1.8  2.8  0.0  \\
            1.9  2.8  1.4918574470450348e-29  \\
            2.0  2.8  0.0  \\
            2.1  2.8  1.2186234823847717e-29  \\
            2.2  2.8  0.0  \\
            2.3  2.8  0.0  \\
            2.4  2.8  8.08772535394378e-30  \\
            2.5  2.8  0.0  \\
            2.6  2.8  5.3553857073411484e-30  \\
            2.7  2.8  0.0  \\
            2.8  2.8  0.0  \\
            2.9  2.8  8.041452632158122e-29  \\
            3.0  2.8  0.0  \\
            \\
            -3.0  2.9  1.3625267037725124e-30  \\
            -2.9  2.9  8.311412893012315e-29  \\
            -2.8  2.9  8.041452632158122e-29  \\
            -2.7  2.9  1.3625267037725124e-30  \\
            -2.6  2.9  6.789000634073974e-30  \\
            -2.5  2.9  1.3625267037725124e-30  \\
            -2.4  2.9  8.311412893012315e-29  \\
            -2.3  2.9  7.359734801718239e-29  \\
            -2.2  2.9  1.3625267037725124e-30  \\
            -2.1  2.9  1.3606178938472793e-29  \\
            -2.0  2.9  1.3625267037725123e-30  \\
            -1.9  2.9  1.6333050260232323e-29  \\
            -1.8  2.9  1.3625267037725124e-30  \\
            -1.7  2.9  1.3625267037725124e-30  \\
            -1.6  2.9  2.042335724287161e-29  \\
            -1.5  2.9  1.3625267037725124e-30  \\
            -1.4  2.9  2.3150228564631143e-29  \\
            -1.3  2.9  1.3625267037725124e-30  \\
            -1.2  2.9  1.3625267037725124e-30  \\
            -1.1  2.9  2.724053554727043e-29  \\
            -1.0  2.9  1.3625267037725124e-30  \\
            -0.9  2.9  5.45092487648657e-29  \\
            -0.8  2.9  1.3625267037725124e-30  \\
            -0.7  2.9  1.3625267037725124e-30  \\
            -0.6  2.9  3.405771385166925e-29  \\
            -0.5  2.9  1.3625267037725126e-30  \\
            -0.4  2.9  4.769207046046688e-29  \\
            -0.3  2.9  4.632863479958712e-29  \\
            -0.2  2.9  3.95114564951883e-29  \\
            -0.1  2.9  4.087489215606807e-29  \\
            0.0  2.9  1.3625267037725124e-30  \\
            0.1  2.9  4.087489215606807e-29  \\
            0.2  2.9  3.95114564951883e-29  \\
            0.3  2.9  4.632863479958712e-29  \\
            0.4  2.9  4.769207046046688e-29  \\
            0.5  2.9  1.3625267037725126e-30  \\
            0.6  2.9  3.405771385166925e-29  \\
            0.7  2.9  1.3625267037725123e-30  \\
            0.8  2.9  1.3625267037725124e-30  \\
            0.9  2.9  5.45092487648657e-29  \\
            1.0  2.9  1.3625267037725124e-30  \\
            1.1  2.9  2.724053554727043e-29  \\
            1.2  2.9  1.3625267037725124e-30  \\
            1.3  2.9  1.3625267037725123e-30  \\
            1.4  2.9  2.3150228564631143e-29  \\
            1.5  2.9  1.3625267037725123e-30  \\
            1.6  2.9  2.042335724287161e-29  \\
            1.7  2.9  1.3625267037725123e-30  \\
            1.8  2.9  1.3625267037725123e-30  \\
            1.9  2.9  1.6333050260232323e-29  \\
            2.0  2.9  1.3625267037725123e-30  \\
            2.1  2.9  1.3606178938472793e-29  \\
            2.2  2.9  1.3625267037725124e-30  \\
            2.3  2.9  7.359734801718239e-29  \\
            2.4  2.9  8.311412893012315e-29  \\
            2.5  2.9  1.3625267037725124e-30  \\
            2.6  2.9  6.789000634073974e-30  \\
            2.7  2.9  1.3625267037725126e-30  \\
            2.8  2.9  8.041452632158122e-29  \\
            2.9  2.9  8.311412893012315e-29  \\
            3.0  2.9  1.3625267037725124e-30  \\
            \\
            -3.0  3.0  0.0  \\
            -2.9  3.0  1.3625267037725124e-30  \\
            -2.8  3.0  0.0  \\
            -2.7  3.0  0.0  \\
            -2.6  3.0  5.450106815090044e-30  \\
            -2.5  3.0  0.0  \\
            -2.4  3.0  8.17516022263507e-30  \\
            -2.3  3.0  0.0  \\
            -2.2  3.0  0.0  \\
            -2.1  3.0  1.2262740333952601e-29  \\
            -2.0  3.0  0.0  \\
            -1.9  3.0  1.4987793741497626e-29  \\
            -1.8  3.0  0.0  \\
            -1.7  3.0  0.0  \\
            -1.6  3.0  1.9075373852815156e-29  \\
            -1.5  3.0  0.0  \\
            -1.4  3.0  2.180042726036018e-29  \\
            -1.3  3.0  0.0  \\
            -1.2  3.0  0.0  \\
            -1.1  3.0  2.58880073716777e-29  \\
            -1.0  3.0  0.0  \\
            -0.9  3.0  0.0  \\
            -0.8  3.0  0.0  \\
            -0.7  3.0  0.0  \\
            -0.6  3.0  0.0  \\
            -0.5  3.0  0.0  \\
            -0.4  3.0  0.0  \\
            -0.3  3.0  3.6788221001857805e-29  \\
            -0.2  3.0  4.360085452072036e-29  \\
            -0.1  3.0  0.0  \\
            0.0  3.0  0.0  \\
            0.1  3.0  0.0  \\
            0.2  3.0  4.360085452072036e-29  \\
            0.3  3.0  3.6788221001857805e-29  \\
            0.4  3.0  0.0  \\
            0.5  3.0  0.0  \\
            0.6  3.0  0.0  \\
            0.7  3.0  0.0  \\
            0.8  3.0  0.0  \\
            0.9  3.0  0.0  \\
            1.0  3.0  0.0  \\
            1.1  3.0  2.58880073716777e-29  \\
            1.2  3.0  0.0  \\
            1.3  3.0  0.0  \\
            1.4  3.0  2.180042726036018e-29  \\
            1.5  3.0  0.0  \\
            1.6  3.0  1.9075373852815156e-29  \\
            1.7  3.0  0.0  \\
            1.8  3.0  0.0  \\
            1.9  3.0  1.4987793741497626e-29  \\
            2.0  3.0  0.0  \\
            2.1  3.0  1.2262740333952601e-29  \\
            2.2  3.0  0.0  \\
            2.3  3.0  0.0  \\
            2.4  3.0  8.17516022263507e-30  \\
            2.5  3.0  0.0  \\
            2.6  3.0  5.450106815090044e-30  \\
            2.7  3.0  0.0  \\
            2.8  3.0  0.0  \\
            2.9  3.0  1.3625267037725124e-30  \\
            3.0  3.0  0.0  \\
            \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/tikz/h-set-construction.tex <==
\tikzsetfigurename{h-set-construction}
\begin{tikzpicture}[]
	\pgfmathsetmacro\firstsize{3.5}
	\pgfmathsetmacro\secondsize{1.75}
	\pgfmathsetmacro\thirdsize{1.0}
	\pgfmathsetmacro\verticalsize{1.5}
	\node (H1) at (3,-2) {};
	\node (H2) at (3,-1) {};
	\node (H3) at (0,-1) {};
	\node (H4) at (-3,1) {};
	\node (H5) at (0,1) {};
	\node (H6) at (0,0.5) {};
	%
	\node (F1) at (2,-2) {};
	\node (F2) at (4,-2) {};
	\node (F3) at (3,2.5) {};
	\node (F4) at (-1,-1) {};
	\node (F5) at (-3,-0.5) {};
	\node (F6) at (-3,2) {};
	\node (F7) at (2,1) {};
	%
	\filldraw[blue] (H1) circle (2pt) node[anchor=north]{\small $\boldsymbol{\hat{F}}_1$};
%	\filldraw[blue] (H2) circle (2pt) node[anchor=west]{\small $\boldsymbol{}$};
%	\filldraw[blue] (H3) circle (2pt) node[anchor=north]{\small $\boldsymbol{}$};
%	\filldraw[blue] (H4) circle (2pt) node[anchor=east]{\small $\boldsymbol{}$};
%	\filldraw[blue] (H5) circle (2pt) node[anchor=south]{\small $\boldsymbol{}$};
%	\filldraw[blue] (H6) circle (2pt) node[anchor=west]{\small $\boldsymbol{}$};
	%
	\filldraw[black] (F1) circle (2pt) node[anchor=east]{\small $\boldsymbol{F}_1$};
	\filldraw[black] (F2) circle (2pt) node[anchor=west]{\small $\boldsymbol{F}_2$};
	\filldraw[black] (F3) circle (2pt) node[anchor=west]{\small $\boldsymbol{\hat{F}}_2$};
	\filldraw[black] (F4) circle (2pt) node[anchor=east]{\small $\boldsymbol{\hat{F}}_3$};
	\filldraw[black] (F5) circle (2pt) node[anchor=west]{\small $\boldsymbol{\hat{F}}_4$};
	\filldraw[black] (F6) circle (2pt) node[anchor=west]{\small $\boldsymbol{\hat{F}}_5$};
	\filldraw[black] (F7) circle (2pt) node[anchor=west]{\small $\boldsymbol{\hat{F}}_6$};
	%
	\draw[thick, gray, dotted] (H6) -- (H5) {};	
	\draw[thick, gray, dotted] (H6) -- (H3) {};
	%
	\draw[thick, gray, dotted] (H5) -- (H4) {};	
	\draw[thick, gray, dotted] (H5) -- (F7) {};
	%
	\draw[thick, gray, dotted] (H3) -- (H2) {};
	\draw[thick, gray, dotted] (H3) -- (F4) {};
	%
	\draw[thick, gray, dotted] (H4) -- (F5) {};
	\draw[thick, gray, dotted] (H4) -- (F6) {};
	%
	\draw[thick, gray, dotted] (H2) -- (H1) {};
	\draw[thick, gray, dotted] (H2) -- (F3) {};
	%
	\draw[thick, gray, dotted] (H1) -- (F1) {};
	\draw[thick, gray, dotted] (H1) -- (F2) {};
	%
\end{tikzpicture}




==> figures/tikz/h-set.tex <==
\tikzsetfigurename{h-set}
\begin{tikzpicture}
    \draw[black, thick] (-4.0,-2.8) rectangle (4.7,2.8);
	\pgfmathsetmacro\firstsize{3.5}
	\pgfmathsetmacro\secondsize{1.75}
	\pgfmathsetmacro\thirdsize{1.0}
	\pgfmathsetmacro\verticalsize{1.5}
	\node (H1) at (3,-2) {};
	\node (H2) at (3,-1) {};
	\node (H3) at (0,-1) {};
	\node (H4) at (-3,1) {};
	\node (H5) at (0,1) {};
	\node (H6) at (0,0.5) {};
	%
	\node (F1) at (2,-2) {};
	\node (F2) at (4,-2) {};
	\node (F3) at (3,2.5) {};
	\node (F4) at (-1,-1) {};
	\node (F5) at (-3,-0.5) {};
	\node (F6) at (-3,2) {};
	\node (F7) at (2,1) {};
	%
	\filldraw[blue] (H1) circle (2pt) node[anchor=north]{\small $\boldsymbol{H_1}$};
	\filldraw[blue] (H2) circle (2pt) node[anchor=west]{\small $\boldsymbol{H_2}$};
	\filldraw[blue] (H3) circle (2pt) node[anchor=north]{\small $\boldsymbol{H_3}$};
	\filldraw[blue] (H4) circle (2pt) node[anchor=east]{\small $\boldsymbol{H_4}$};
	\filldraw[blue] (H5) circle (2pt) node[anchor=south]{\small $\boldsymbol{H_5}$};
	\filldraw[blue] (H6) circle (2pt) node[anchor=west]{\small $\boldsymbol{H_6}$};
	%
	\filldraw[black] (F1) circle (2pt) node[anchor=east]{\small $\boldsymbol{F_1}$};
	\filldraw[black] (F2) circle (2pt) node[anchor=west]{\small $\boldsymbol{F_2}$};
	\filldraw[black] (F3) circle (2pt) node[anchor=west]{\small $\boldsymbol{F_3}$};
	\filldraw[black] (F4) circle (2pt) node[anchor=east]{\small $\boldsymbol{F_4}$};
	\filldraw[black] (F5) circle (2pt) node[anchor=west]{\small $\boldsymbol{F_5}$};
	\filldraw[black] (F6) circle (2pt) node[anchor=west]{\small $\boldsymbol{F_6}$};
	\filldraw[black] (F7) circle (2pt) node[anchor=west]{\small $\boldsymbol{F_7}$};
	%
	\draw[thick, gray] (H6) -- (H5) {};	
	\draw[thick, gray] (H6) -- (H3) {};
	%
	\draw[thick, gray] (H5) -- (H4) {};	
	\draw[thick, gray] (H5) -- (F7) {};
	%
	\draw[thick, gray] (H3) -- (H2) {};
	\draw[thick, gray] (H3) -- (F4) {};
	%
	\draw[thick, gray] (H4) -- (F5) {};
	\draw[thick, gray] (H4) -- (F6) {};
	%
	\draw[thick, gray] (H2) -- (H1) {};
	\draw[thick, gray] (H2) -- (F3) {};
	%
	\draw[thick, gray] (H1) -- (F1) {};
	\draw[thick, gray] (H1) -- (F2) {};
	%
\end{tikzpicture}


==> figures/tikz/h_search_begin.tex <==
\tikzsetfigurename{h_search_begin}
\begin{tikzpicture}
    \pgfmathsetmacro\dirdeg{0.125} % direction discretization widht
    \pgfmathsetmacro\firstlinelength{1.75} % length of direction star for tree depth 1
    \pgfmathsetmacro\firstdirdeg{0.25} % degree of first rank one direction
    \pgfmathsetmacro\secondlinelength{1.5} % length of direction star for tree depth 2
    \pgfmathsetmacro\firstfirstdirdeg{0.75} % degree of first F first rank one direction
    \pgfmathsetmacro\firstseconddirdeg{0.875} % degree of second F first rank one direction
    \pgfmathsetmacro\thirdlinelength{1.} % length of direction star for tree depth 3
    %
    \node (F) at (0, 0) {};
    \node (F1) at ({0.9 * \firstlinelength * cos(deg(\firstdirdeg * pi))}, {0.9 * \firstlinelength * sin(deg(\firstdirdeg * pi))}) {};
    \node (F2) at (-{0.7 *\firstlinelength * cos(deg(\firstdirdeg * pi))}, -{0.7 * \firstlinelength * sin(deg(\firstdirdeg * pi))}) {};
    %
    \node (F11) at ({0.6 * \secondlinelength * cos(deg(\firstfirstdirdeg * pi)) + 0.9 * \firstlinelength * cos(deg(\firstdirdeg * pi))}, {0.6 * \secondlinelength * sin(deg(\firstfirstdirdeg * pi)) + 0.9 * \firstlinelength * sin(deg(\firstdirdeg * pi))}) {};
    \node (F12) at ({-0.8* \secondlinelength * cos(deg(\firstfirstdirdeg * pi)) + 0.9 * \firstlinelength * cos(deg(\firstdirdeg * pi))}, {- 0.8 * \secondlinelength * sin(deg(\firstfirstdirdeg * pi)) + 0.9 * \firstlinelength * sin(deg(\firstdirdeg * pi))}) {};
    %
    \node (F21) at ({0.7 * \secondlinelength * cos(deg(\firstseconddirdeg * pi)) - 0.7 *\firstlinelength * cos(deg(\firstdirdeg * pi))}, {0.7 * \secondlinelength * sin(deg(\firstseconddirdeg * pi)) - 0.7 * \firstlinelength * sin(deg(\firstdirdeg * pi)) }) {};
    \node (F22) at ({-0.9 * \secondlinelength * cos(deg(\firstseconddirdeg * pi)) - 0.7 *\firstlinelength * cos(deg(\firstdirdeg * pi))}, {- 0.9 * \secondlinelength * sin(deg(\firstseconddirdeg * pi))  - 0.7 * \firstlinelength * sin(deg(\firstdirdeg * pi))}) {};

    \filldraw[black] (F) circle (2pt) node[anchor=east]{\small $\boldsymbol{F}$};

    % search at F
    \foreach \n in {0, \dirdeg,...,2} {
        \draw[thin, dashed,gray] (F) -- ++({\firstlinelength * cos(deg(\n * pi))}, {\firstlinelength * sin(deg(\n * pi))}) {};
    }
    %}

    % search at F_1 and F_2
	\phantom{
        \foreach \n in {0, \dirdeg,...,2} {
            \draw[thin, dashed,gray] (F1) -- ++({\secondlinelength * cos(deg(\n * pi))}, {\secondlinelength * sin(deg(\n * pi))}) {};
            \draw[thin, dashed,gray] (F2) -- ++({\secondlinelength * cos(deg(\n * pi))}, {\secondlinelength * sin(deg(\n * pi))}) {};
        }
	}

    % F_11 - F-12 lines
    %    \draw[thick, black] ({-\secondlinelength * cos(deg(\firstfirstdirdeg * pi)) + 0.9 * \firstlinelength * cos(deg(\firstdirdeg * pi))}, {-\secondlinelength * sin(deg(\firstfirstdirdeg * pi)) + 0.9 * \firstlinelength * sin(deg(\firstdirdeg * pi))}) --
    %    ({\secondlinelength * cos(deg(\firstfirstdirdeg * pi)) + 0.9 * \firstlinelength * cos(deg(\firstdirdeg * pi))}, {\secondlinelength * sin(deg(\firstfirstdirdeg * pi))+ 0.9 * \firstlinelength * sin(deg(\firstdirdeg * pi))}) {};

    %    \draw[thick, black] ({-\secondlinelength * cos(deg(\firstseconddirdeg * pi)) - 0.7 *\firstlinelength * cos(deg(\firstdirdeg * pi))}, {-\secondlinelength * sin(deg(\firstseconddirdeg * pi))  - 0.7 * \firstlinelength * sin(deg(\firstdirdeg * pi))}) -- ({\secondlinelength * cos(deg(\firstseconddirdeg * pi)) - 0.7 *\firstlinelength * cos(deg(\firstdirdeg * pi))}, {\secondlinelength * sin(deg(\firstseconddirdeg * pi)) - 0.7 * \firstlinelength * sin(deg(\firstdirdeg * pi)) }) {};
    %    %
    %    \filldraw[black] (F11) circle (2pt) node[anchor=east]{\small $\boldsymbol{F}_{11}$};
    %    \filldraw[black] (F12) circle (2pt) node[anchor=east]{\small $\boldsymbol{F}_{12}$};
    %    \filldraw[black] (F21) circle (2pt) node[anchor=east]{\small $\boldsymbol{F}_{21}$};
    %    \filldraw[black] (F22) circle (2pt) node[anchor=east]{\small $\boldsymbol{F}_{22}$};

    %F_+ - F_- lines
        \draw[thick,black] (-{\firstlinelength * cos(deg(\firstdirdeg * pi))}, -{\firstlinelength * sin(deg(\firstdirdeg * pi))}) -- ({\firstlinelength * cos(deg(\firstdirdeg * pi))}, {\firstlinelength * sin(deg(\firstdirdeg * pi))}) {};
        %
        \filldraw[black] (F1) circle (2pt) node[anchor=east]{\small $\boldsymbol{F}^{+}$};
        \filldraw[black] (F2) circle (2pt) node[anchor=east]{\small $\boldsymbol{F}^{-}$};

    % search at F_11-F12
    %    \foreach \n in {0, \dirdeg,...,2} {
    %        \draw[thick, dashed,gray] (F11) -- ++({\thirdlinelength * cos(deg(\n * pi))}, {\thirdlinelength * sin(deg(\n * pi))}) {};
    %        \draw[thick, dashed,gray] (F12) -- ++({\thirdlinelength * cos(deg(\n * pi))}, {\thirdlinelength * sin(deg(\n * pi))}) {};
    %        \draw[thick, dashed,gray] (F21) -- ++({\thirdlinelength * cos(deg(\n * pi))}, {\thirdlinelength * sin(deg(\n * pi))}) {};
    %        \draw[thick, dashed,gray] (F22) -- ++({\thirdlinelength * cos(deg(\n * pi))}, {\thirdlinelength * sin(deg(\n * pi))}) {};
    %    }
	\end{tikzpicture}


==> figures/tikz/h_search_end.tex <==
\tikzsetfigurename{h_search_end}
\begin{tikzpicture}
    \pgfmathsetmacro\dirdeg{0.125} % direction discretization widht
    \pgfmathsetmacro\firstlinelength{1.75} % length of direction star for tree depth 1
    \pgfmathsetmacro\firstdirdeg{0.25} % degree of first rank one direction
    \pgfmathsetmacro\secondlinelength{1.5} % length of direction star for tree depth 2
    \pgfmathsetmacro\firstfirstdirdeg{0.75} % degree of first F first rank one direction
    \pgfmathsetmacro\firstseconddirdeg{0.875} % degree of second F first rank one direction
    \pgfmathsetmacro\thirdlinelength{1.} % length of direction star for tree depth 3
    %
    \node (F) at (0, 0) {};
    \node (F1) at ({0.9 * \firstlinelength * cos(deg(\firstdirdeg * pi))}, {0.9 * \firstlinelength * sin(deg(\firstdirdeg * pi))}) {};
    \node (F2) at (-{0.7 *\firstlinelength * cos(deg(\firstdirdeg * pi))}, -{0.7 * \firstlinelength * sin(deg(\firstdirdeg * pi))}) {};
    %
    \node (F11) at ({0.6 * \secondlinelength * cos(deg(\firstfirstdirdeg * pi)) + 0.9 * \firstlinelength * cos(deg(\firstdirdeg * pi))}, {0.6 * \secondlinelength * sin(deg(\firstfirstdirdeg * pi)) + 0.9 * \firstlinelength * sin(deg(\firstdirdeg * pi))}) {};
    \node (F12) at ({-0.8* \secondlinelength * cos(deg(\firstfirstdirdeg * pi)) + 0.9 * \firstlinelength * cos(deg(\firstdirdeg * pi))}, {- 0.8 * \secondlinelength * sin(deg(\firstfirstdirdeg * pi)) + 0.9 * \firstlinelength * sin(deg(\firstdirdeg * pi))}) {};
    %
    \node (F21) at ({0.7 * \secondlinelength * cos(deg(\firstseconddirdeg * pi)) - 0.7 *\firstlinelength * cos(deg(\firstdirdeg * pi))}, {0.7 * \secondlinelength * sin(deg(\firstseconddirdeg * pi)) - 0.7 * \firstlinelength * sin(deg(\firstdirdeg * pi)) }) {};
    \node (F22) at ({-0.9 * \secondlinelength * cos(deg(\firstseconddirdeg * pi)) - 0.7 *\firstlinelength * cos(deg(\firstdirdeg * pi))}, {- 0.9 * \secondlinelength * sin(deg(\firstseconddirdeg * pi))  - 0.7 * \firstlinelength * sin(deg(\firstdirdeg * pi))}) {};

    \filldraw[black] (F) circle (2pt) node[anchor=east]{\small $\boldsymbol{F}$};

    % search at F
    %\foreach \n in {0, \dirdeg,...,2} {
    %    \draw[thick, dashed,gray] (F) -- ++({\firstlinelength * cos(deg(\n * pi))}, {\firstlinelength * sin(deg(\n * pi))}) {};
    %}
    %}

    % search at F_1 and F_2
        \foreach \n in {0, \dirdeg,...,2} {
            \draw[thin, dashed,gray] (F1) -- ++({\secondlinelength * cos(deg(\n * pi))}, {\secondlinelength * sin(deg(\n * pi))}) {};
            \draw[thin, dashed,gray] (F2) -- ++({\secondlinelength * cos(deg(\n * pi))}, {\secondlinelength * sin(deg(\n * pi))}) {};
        }

    % F_11 - F-12 lines
        \draw[thick, black] ({-\secondlinelength * cos(deg(\firstfirstdirdeg * pi)) + 0.9 * \firstlinelength * cos(deg(\firstdirdeg * pi))}, {-\secondlinelength * sin(deg(\firstfirstdirdeg * pi)) + 0.9 * \firstlinelength * sin(deg(\firstdirdeg * pi))}) --
        ({\secondlinelength * cos(deg(\firstfirstdirdeg * pi)) + 0.9 * \firstlinelength * cos(deg(\firstdirdeg * pi))}, {\secondlinelength * sin(deg(\firstfirstdirdeg * pi))+ 0.9 * \firstlinelength * sin(deg(\firstdirdeg * pi))}) {};

        \draw[thick, black] ({-\secondlinelength * cos(deg(\firstseconddirdeg * pi)) - 0.7 *\firstlinelength * cos(deg(\firstdirdeg * pi))}, {-\secondlinelength * sin(deg(\firstseconddirdeg * pi))  - 0.7 * \firstlinelength * sin(deg(\firstdirdeg * pi))}) -- ({\secondlinelength * cos(deg(\firstseconddirdeg * pi)) - 0.7 *\firstlinelength * cos(deg(\firstdirdeg * pi))}, {\secondlinelength * sin(deg(\firstseconddirdeg * pi)) - 0.7 * \firstlinelength * sin(deg(\firstdirdeg * pi)) }) {};
        %
        \filldraw[black] (F11) circle (2pt) node[anchor=east]{\small $\boldsymbol{F}^{++}$};
        \filldraw[black] (F12) circle (2pt) node[anchor=east]{\small $\boldsymbol{F}^{+-}$};
        \filldraw[black] (F21) circle (2pt) node[anchor=east]{\small $\boldsymbol{F}^{-+}$};
        \filldraw[black] (F22) circle (2pt) node[anchor=east]{\small $\boldsymbol{F}^{--}$};

    %F_1 - F_2 lines
        \draw[thick, black] (-{\firstlinelength * cos(deg(\firstdirdeg * pi))}, -{\firstlinelength * sin(deg(\firstdirdeg * pi))}) -- ({\firstlinelength * cos(deg(\firstdirdeg * pi))}, {\firstlinelength * sin(deg(\firstdirdeg * pi))}) {};
        %
        \filldraw[black] (F1) circle (2pt) node[anchor=east]{\small $\boldsymbol{F}^{+}$};
        \filldraw[black] (F2) circle (2pt) node[anchor=east]{\small $\boldsymbol{F}^{-}$};

    % search at F_11-F12
    %    \foreach \n in {0, \dirdeg,...,2} {
    %        \draw[thick, dashed,gray] (F11) -- ++({\thirdlinelength * cos(deg(\n * pi))}, {\thirdlinelength * sin(deg(\n * pi))}) {};
    %        \draw[thick, dashed,gray] (F12) -- ++({\thirdlinelength * cos(deg(\n * pi))}, {\thirdlinelength * sin(deg(\n * pi))}) {};
    %        \draw[thick, dashed,gray] (F21) -- ++({\thirdlinelength * cos(deg(\n * pi))}, {\thirdlinelength * sin(deg(\n * pi))}) {};
    %        \draw[thick, dashed,gray] (F22) -- ++({\thirdlinelength * cos(deg(\n * pi))}, {\thirdlinelength * sin(deg(\n * pi))}) {};
    %    }
	\end{tikzpicture}


==> figures/tikz/h_tree_begin.tex <==
\tikzsetfigurename{h_tree_begin}
\begin{tikzpicture}
    \pgfmathsetmacro\verticalsize{1.5} %
    \pgfmathsetmacro\firstsize{2.} %
    \pgfmathsetmacro\secondsize{1.} %
    \pgfmathsetmacro\thirdsize{1.0} %
    \pgfmathsetmacro\fourthsize{1.0} %
    \node (F) at (0,0) {\small $\boldsymbol{F}$};
    % depth = 1
    \node (F1) at (-\firstsize,-\verticalsize) {\small $\boldsymbol{F}^{+}$};
    \node (F2) at (\firstsize,-\verticalsize) {\small $\boldsymbol{F}^{-}$};
    \draw (F) -- (F1) node[midway,left,yshift=1em] {}; % \footnotesize $\lambda_1$
    \draw (F) -- (F2) node[midway,right,yshift=1em] {}; % \footnotesize $\lambda_2 = (1 - \lambda_1)$

    % depth = 2
    \phantom{
    \node (F11) at (-\firstsize-\secondsize,-2*\verticalsize) {\small $\boldsymbol{F}_{11}$};
    \node (F12) at (-\firstsize+\secondsize,-2*\verticalsize) {\small $\boldsymbol{F}_{12}$};
    \draw (F1) -- (F11) node[midway,left] {}; % \footnotesize $\lambda_{11}$
    \draw (F1) -- (F12) node[midway,right] {}; % \footnotesize $\lambda_{12} = (1-\lambda_{11})$
    %
    \node (F21) at (\firstsize-\secondsize,-2*\verticalsize) {\small $\boldsymbol{F}_{21}$};
    \node (F22) at (\firstsize+\secondsize,-2*\verticalsize) {\small $\boldsymbol{F}_{22}$};
    \draw (F2) -- (F21) node[midway,left] {}; % \small $\lambda_{21}$
    \draw (F2) -- (F22) node[midway,right] {}; % \small $\lambda_{22}$
	}
    % depth = 3
    %\visible<7->{
    %	\node (F111) at (-\firstsize-\secondsize-\thirdsize,-3*\verticalsize) {\small
        %		$\boldsymbol{F}_{???}$};
    %	\node (F112) at (-\firstsize-\secondsize+\thirdsize,-3*\verticalsize) {\small
        %		$\boldsymbol{F}_{???}$};
    %	\draw (F11) -- (F111) node[midway,left] {}; % \small $\lambda_{111}$
    %	\draw (F11) -- (F112) node[midway,right] {}; % \small $\lambda_{112}$
    %
    %\node (F121) at (-\firstsize+\secondsize-\thirdsize,-3*\verticalsize) {\small
    %    $\ldots$};
    %\node (F122) at (-\firstsize+\secondsize+\thirdsize,-3*\verticalsize) {\small
    %    $\ldots$};
    %\draw (F12) -- (F121) node[midway,left] {}; % \small $\lambda_{121}$
    %\draw (F12) -- (F122) node[midway,right] {}; % \small $\lambda_{122}$
    %
    %	\node (F211) at (+\firstsize-\secondsize-\thirdsize,-3*\verticalsize) {\small
        %		$\boldsymbol{F}_{???}$};
    %	\node (F212) at (+\firstsize-\secondsize+\thirdsize,-3*\verticalsize) {\small
        %		$\boldsymbol{F}_{???}$};
    %	\draw (F21) -- (F211) node[midway,left] {}; % \small $\lambda_{211}$
    %	\draw (F21) -- (F212) node[midway,right] {}; % \small $\lambda_{212}$
    %
    %\node (F221) at (+\firstsize+\secondsize-\thirdsize,-3*\verticalsize) {\small
    %    $\ldots$};
    %\node (F222) at (+\firstsize+\secondsize+\thirdsize,-3*\verticalsize) {\small
    %    $\ldots$};
    %\draw (F22) -- (F221) node[midway,left] {}; % \small $\lambda_{221}$
    %\draw (F22) -- (F222) node[midway,right] {}; % \small $\lambda_{222}$
    %}
\end{tikzpicture}


==> figures/tikz/h_tree_end.tex <==
\tikzsetfigurename{h_tree_end}
\begin{tikzpicture}
    \pgfmathsetmacro\verticalsize{1.5} %
    \pgfmathsetmacro\firstsize{2.} %
    \pgfmathsetmacro\secondsize{1.} %
    \pgfmathsetmacro\thirdsize{1.0} %
    \pgfmathsetmacro\fourthsize{1.0} %
    \node (F) at (0,0) {\small $\boldsymbol{F}$};
    % depth = 1
    \node (F1) at (-\firstsize,-\verticalsize) {\small $\boldsymbol{F}^{+}$};
	\node (F2) at (\firstsize,-\verticalsize) {\small $\boldsymbol{F}^{-}$};
    \draw (F) -- (F1) node[midway,left,yshift=1em] {}; % \footnotesize $\lambda_1$
    \draw (F) -- (F2) node[midway,right,yshift=1em] {}; % \footnotesize $\lambda_2 = (1 - \lambda_1)$

    % depth = 2
    \node (F11) at (-\firstsize-\secondsize,-2*\verticalsize) {\small $\boldsymbol{F}^{++}$};
    \node (F12) at (-\firstsize+\secondsize,-2*\verticalsize) {\small $\boldsymbol{F}^{+-}$};
    \draw (F1) -- (F11) node[midway,left] {}; % \footnotesize $\lambda_{11}$
    \draw (F1) -- (F12) node[midway,right] {}; % \footnotesize $\lambda_{12} = (1-\lambda_{11})$
    %
    \node (F21) at (\firstsize-\secondsize,-2*\verticalsize) {\small $\boldsymbol{F}^{-+}$};
    \node (F22) at (\firstsize+\secondsize,-2*\verticalsize) {\small $\boldsymbol{F}^{--}$};
    \draw (F2) -- (F21) node[midway,left] {}; % \small $\lambda_{21}$
    \draw (F2) -- (F22) node[midway,right] {}; % \small $\lambda_{22}$
    % depth = 3
    %\visible<7->{
    %	\node (F111) at (-\firstsize-\secondsize-\thirdsize,-3*\verticalsize) {\small
        %		$\boldsymbol{F}_{???}$};
    %	\node (F112) at (-\firstsize-\secondsize+\thirdsize,-3*\verticalsize) {\small
        %		$\boldsymbol{F}_{???}$};
    %	\draw (F11) -- (F111) node[midway,left] {}; % \small $\lambda_{111}$
    %	\draw (F11) -- (F112) node[midway,right] {}; % \small $\lambda_{112}$
    %
    %
    %	\node (F211) at (+\firstsize-\secondsize-\thirdsize,-3*\verticalsize) {\small
        %		$\boldsymbol{F}_{???}$};
    %	\node (F212) at (+\firstsize-\secondsize+\thirdsize,-3*\verticalsize) {\small
        %		$\boldsymbol{F}_{???}$};
    %	\draw (F21) -- (F211) node[midway,left] {}; % \small $\lambda_{211}$
    %	\draw (F21) -- (F212) node[midway,right] {}; % \small $\lambda_{212}$
    %
    % lowest level with dots
    %\node (F121) at (-\firstsize+\secondsize-\thirdsize,-3*\verticalsize) {\small
    %    $\ldots$};
    %\node (F122) at (-\firstsize+\secondsize+\thirdsize,-3*\verticalsize) {\small
    %    $\ldots$};
    %\draw (F12) -- (F121) node[midway,left] {}; % \small $\lambda_{121}$
    %\draw (F12) -- (F122) node[midway,right] {}; % \small $\lambda_{122}$
    %\node (F221) at (+\firstsize+\secondsize-\thirdsize,-3*\verticalsize) {\small
    %    $\ldots$};
    %\node (F222) at (+\firstsize+\secondsize+\thirdsize,-3*\verticalsize) {\small
    %    $\ldots$};
    %\draw (F22) -- (F221) node[midway,left] {}; % \small $\lambda_{221}$
    %\draw (F22) -- (F222) node[midway,right] {}; % \small $\lambda_{222}$
    %}
\end{tikzpicture}


==> figures/tikz/load-displacement_quarterplatehole.tex <==
\tikzsetfigurename{load-displacement_quarterplatehole}
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[axis background/.style={{fill={white!89.803921568!black}}},
width=0.9\textwidth,
x grid style={{white}},
y grid style={{white}},
xmajorgrids,
ymajorgrids,
ylabel={Load $p$},
xlabel={Displacement $u$},
legend pos={south east},
legend style={font=\smaller},
xmax={0.3},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
xtick={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
xticklabels={0.0,0.05,0.1,0.15,0.2,0.25,0.3},
ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3}]
    \addplot[mark={none}, ultra thick, green!40!gray, restrict x to domain=0:0.29]
        table[row sep={\\}]
        {
            \\
            0.003  0.003938158257439961  \\
            0.006  0.007871678477160932  \\
            0.009  0.01179913192026515  \\
            0.012  0.015719644119681027  \\
            0.015  0.019632225778810367  \\
            0.018000000000000002  0.02353590792491961  \\
            0.021  0.027429737557747996  \\
            0.024  0.031312779506904295  \\
            0.027  0.03518413279270013  \\
            0.029999999999999995  0.03904285101310316  \\
            0.032999999999999995  0.042888091419283035  \\
            0.03599999999999999  0.04671897940168158  \\
            0.03899999999999999  0.05053463073182226  \\
            0.041999999999999996  0.054334235738584376  \\
            0.045  0.058116948234678195  \\
            0.048  0.06188196074476215  \\
            0.051000000000000004  0.06562847541268316  \\
            0.054000000000000006  0.0693556944746425  \\
            0.05700000000000001  0.073062843899816  \\
            0.06000000000000001  0.07674916280263226  \\
            0.06300000000000001  0.08041388603050649  \\
            0.06600000000000002  0.08405636848060039  \\
            0.06900000000000002  0.08767559029352051  \\
            0.07200000000000002  0.09127113230421426  \\
            0.07500000000000001  0.0948179184112954  \\
            0.07800000000000001  0.09817448198450515  \\
            0.08100000000000002  0.10151711375314777  \\
            0.08400000000000002  0.1048221592906164  \\
            0.08700000000000002  0.10811307224508912  \\
            0.09000000000000002  0.11113689838287441  \\
            0.09300000000000003  0.1140306569340379  \\
            0.09600000000000003  0.11691172150175497  \\
            0.09900000000000003  0.11976690269208382  \\
            0.10200000000000004  0.12255251473228447  \\
            0.10500000000000004  0.12532723358801534  \\
            0.10800000000000004  0.12785526683854329  \\
            0.11100000000000004  0.1302512870651597  \\
            0.11400000000000005  0.13258119729084902  \\
            0.11700000000000005  0.13479805183155255  \\
            0.12000000000000005  0.13688862078946576  \\
            0.12300000000000005  0.13890626039841936  \\
            0.12600000000000006  0.14088752811135455  \\
            0.12900000000000006  0.14263259388156543  \\
            0.13200000000000006  0.14422565522552044  \\
            0.13500000000000006  0.14579509488507875  \\
            0.13800000000000007  0.14735191470641912  \\
            0.14100000000000007  0.14889383915145268  \\
            0.14400000000000007  0.1504225047656621  \\
            0.14700000000000008  0.15197145344200966  \\
            0.15000000000000005  0.15335126487025888  \\
            0.15300000000000005  0.1543450118450348  \\
            0.15600000000000006  0.15533620649610103  \\
            0.15900000000000006  0.1562687873563236  \\
            0.16200000000000006  0.15713922065997402  \\
            0.16500000000000006  0.15754128836673711  \\
            0.16800000000000007  0.15784859351792913  \\
            0.17100000000000007  0.15814964857733677  \\
            0.17400000000000007  0.158406389767319  \\
            0.17700000000000007  0.1586682179925281  \\
            0.18000000000000008  0.15895142981021546  \\
            0.18300000000000008  0.15922131468336362  \\
            0.18600000000000008  0.15947206185564536  \\
            0.18900000000000008  0.15968827171226763  \\
            0.1920000000000001  0.1599308558940756  \\
            0.1950000000000001  0.1601541682443144  \\
            0.1980000000000001  0.16034815575078  \\
            0.2010000000000001  0.16053766976712217  \\
            0.2040000000000001  0.16072412910125883  \\
            0.2070000000000001  0.16092491718009125  \\
            0.2100000000000001  0.16111200842854656  \\
            0.2130000000000001  0.16128612560777206  \\
            0.2160000000000001  0.16143112656532987  \\
            0.2190000000000001  0.1615700075963957  \\
            0.22200000000000011  0.16172745854008505  \\
            0.22500000000000012  0.16189869927654393  \\
            0.22800000000000012  0.16207065997746534  \\
            0.23100000000000012  0.1622479365951142  \\
            0.23400000000000012  0.16240147628123858  \\
            0.23700000000000013  0.1625345499135698  \\
            0.24000000000000013  0.16268159515005257  \\
            0.24300000000000013  0.16280893952171585  \\
            0.24600000000000014  0.16293628215283848  \\
            0.24900000000000014  0.16308847128930737  \\
            0.25200000000000017  0.16321045684478588  \\
            0.25500000000000017  0.1632946771711222  \\
            0.2580000000000002  0.16341260036661506  \\
            0.2610000000000002  0.16352635622052197  \\
            0.2640000000000002  0.16364698288068874  \\
            0.2670000000000002  0.1637737351746501  \\
            0.2700000000000002  0.1638831792093687  \\
            0.2730000000000002  0.16396138538371152  \\
            0.2760000000000002  0.16402948714069582  \\
            0.2790000000000002  0.1640622445094957  \\
            0.2820000000000002  0.16411504759506088  \\
            0.2850000000000002  0.164206159058109  \\
            0.2880000000000002  0.16427401517190118  \\
            0.2910000000000002  0.1643309521865189  \\
            0.2940000000000002  0.1643531542962774  \\
            0.2970000000000002  0.1643587828816725  \\
            0.3000000000000002  0.16439757038755817  \\
        }
        ;
    \addlegendentry {21 ele}
    \addplot[mark={none}, ultra thick, blue!40!gray, restrict x to domain=0:0.29]
        table[row sep={\\}]
        {
            \\
            0.003  0.003931638221521161  \\
            0.006  0.007859043184320371  \\
            0.009  0.011780763248004462  \\
            0.012  0.015695908271274938  \\
            0.015  0.019603473034067172  \\
            0.018000000000000002  0.023502472285187124  \\
            0.021  0.027391939373493907  \\
            0.024  0.03127093721289703  \\
            0.027  0.035138500390540936  \\
            0.029999999999999995  0.03899375175713579  \\
            0.032999999999999995  0.04283577983663132  \\
            0.03599999999999999  0.04666370366272158  \\
            0.03899999999999999  0.05047665867915745  \\
            0.041999999999999996  0.054273792666227325  \\
            0.045  0.058054268882147965  \\
            0.048  0.061817264313768404  \\
            0.051000000000000004  0.06556196898592179  \\
            0.054000000000000006  0.0692875856388816  \\
            0.05700000000000001  0.07299332619068953  \\
            0.06000000000000001  0.07667842746903088  \\
            0.06300000000000001  0.0803421173889961  \\
            0.06600000000000002  0.08398364707592422  \\
            0.06900000000000002  0.0875968352296127  \\
            0.07200000000000002  0.09114506190799204  \\
            0.07500000000000001  0.09461805359614607  \\
            0.07800000000000001  0.09802769731761385  \\
            0.08100000000000002  0.10141657139715707  \\
            0.08400000000000002  0.10471574603327252  \\
            0.08700000000000002  0.10789002758638502  \\
            0.09000000000000002  0.11099807722325936  \\
            0.09300000000000003  0.11399382185199534  \\
            0.09600000000000003  0.11687010689586863  \\
            0.09900000000000003  0.11972363625275684  \\
            0.10200000000000004  0.12247384372124182  \\
            0.10500000000000004  0.125099192409445  \\
            0.10800000000000004  0.12763339104999633  \\
            0.11100000000000004  0.1300322466792797  \\
            0.11400000000000005  0.13232359774193855  \\
            0.11700000000000005  0.1346045106504961  \\
            0.12000000000000005  0.13674549424680563  \\
            0.12300000000000005  0.13878556993311597  \\
            0.12600000000000006  0.1407249881871131  \\
            0.12900000000000006  0.1425364086119758  \\
            0.13200000000000006  0.14428607863942347  \\
            0.13500000000000006  0.1460018884775459  \\
            0.13800000000000007  0.14754710658409573  \\
            0.14100000000000007  0.14905804543799064  \\
            0.14400000000000007  0.150441680026204  \\
            0.14700000000000008  0.15181604270829155  \\
            0.15000000000000005  0.15312247170257023  \\
            0.15300000000000005  0.1543416887881475  \\
            0.15600000000000006  0.1554097682662107  \\
            0.15900000000000006  0.15629909817877008  \\
            0.16200000000000006  0.15704374749450528  \\
            0.16500000000000006  0.1574299782911478  \\
            0.16800000000000007  0.15777910462387917  \\
            0.17100000000000007  0.1580846823657823  \\
            0.17400000000000007  0.15838693145039154  \\
            0.17700000000000007  0.15865166738351638  \\
            0.18000000000000008  0.1589082063373425  \\
            0.18300000000000008  0.1591470986617509  \\
            0.18600000000000008  0.15938187555064295  \\
            0.18900000000000008  0.15962728325714373  \\
            0.1920000000000001  0.1598531263141276  \\
            0.1950000000000001  0.16006009996794845  \\
            0.1980000000000001  0.16023362744441733  \\
            0.2010000000000001  0.16044952649253222  \\
            0.2040000000000001  0.16064043840537098  \\
            0.2070000000000001  0.16083587131505522  \\
            0.2100000000000001  0.1610239874208998  \\
            0.2130000000000001  0.16118930937803408  \\
            0.2160000000000001  0.161351968755747  \\
            0.2190000000000001  0.1614885744968533  \\
            0.22200000000000011  0.16165938164938243  \\
            0.22500000000000012  0.1618250629741633  \\
            0.22800000000000012  0.16199267286131663  \\
            0.23100000000000012  0.16214328441799528  \\
            0.23400000000000012  0.16228619533174943  \\
            0.23700000000000013  0.16242027800089007  \\
            0.24000000000000013  0.16256360363591205  \\
            0.24300000000000013  0.16269507343738135  \\
            0.24600000000000014  0.16281944289682676  \\
            0.24900000000000014  0.16294040330549325  \\
            0.25200000000000017  0.1630525527007414  \\
            0.25500000000000017  0.16318221184040094  \\
            0.2580000000000002  0.16330977222217707  \\
            0.2610000000000002  0.16342451763484492  \\
            0.2640000000000002  0.1635326422347503  \\
            0.2670000000000002  0.16362369268659285  \\
            0.2700000000000002  0.1637209836017426  \\
            0.2730000000000002  0.16381619051581933  \\
            0.2760000000000002  0.16393108444355853  \\
            0.2790000000000002  0.16402057160367212  \\
            0.2820000000000002  0.164091566785465  \\
            0.2850000000000002  0.16415807221418996  \\
            0.2880000000000002  0.1640400851520732  \\
            0.2910000000000002  0.16420797109268315  \\
            0.2940000000000002  0.16431098418698226  \\
            0.2970000000000002  0.16440571874130466  \\
            0.3000000000000002  0.16450613088930627  \\
        }
        ;
    \addlegendentry {47 ele}
    \addplot[mark={none}, ultra thick, red!40!gray, restrict x to domain=0:0.29]
        table[row sep={\\}]
        {
            \\
            0.003  0.003931280764025218  \\
            0.006  0.007858378232356526  \\
            0.009  0.011779837161522333  \\
            0.012  0.01569476125585192  \\
            0.015  0.01960214903080871  \\
            0.018000000000000002  0.02350101050250975  \\
            0.021  0.027390386455459072  \\
            0.024  0.031269301183611826  \\
            0.027  0.03513684790048731  \\
            0.029999999999999995  0.0389921028990797  \\
            0.032999999999999995  0.042834167521792345  \\
            0.03599999999999999  0.046662158296341384  \\
            0.03899999999999999  0.05047520884820051  \\
            0.041999999999999996  0.05427246649810442  \\
            0.045  0.05805313809767833  \\
            0.048  0.06181646327327221  \\
            0.051000000000000004  0.06556101742623398  \\
            0.054000000000000006  0.06928830062428021  \\
            0.05700000000000001  0.07299734592404311  \\
            0.06000000000000001  0.07667815601797377  \\
            0.06300000000000001  0.08034130682154488  \\
            0.06600000000000002  0.08398555041012543  \\
            0.06900000000000002  0.08758873387920549  \\
            0.07200000000000002  0.09114430967860769  \\
            0.07500000000000001  0.0946463105128617  \\
            0.07800000000000001  0.09806925891351295  \\
            0.08100000000000002  0.10141372980199301  \\
            0.08400000000000002  0.10470311168907706  \\
            0.08700000000000002  0.10788850077860959  \\
            0.09000000000000002  0.11097861118647775  \\
            0.09300000000000003  0.11399839146101068  \\
            0.09600000000000003  0.11691485482309837  \\
            0.09900000000000003  0.1197275245197583  \\
            0.10200000000000004  0.12245880598840306  \\
            0.10500000000000004  0.12508623288589205  \\
            0.10800000000000004  0.12759187496133675  \\
            0.11100000000000004  0.130031208592915  \\
            0.11400000000000005  0.13236282681188136  \\
            0.11700000000000005  0.13458763736123042  \\
            0.12000000000000005  0.13672667149602208  \\
            0.12300000000000005  0.13876999602133006  \\
            0.12600000000000006  0.14072196363335238  \\
            0.12900000000000006  0.14256755731511547  \\
            0.13200000000000006  0.14431705363625685  \\
            0.13500000000000006  0.14598993105158634  \\
            0.13800000000000007  0.14757630870289526  \\
            0.14100000000000007  0.14904210712533394  \\
            0.14400000000000007  0.15047204171768958  \\
            0.14700000000000008  0.1518768106478214  \\
            0.15000000000000005  0.15319564594024607  \\
            0.15300000000000005  0.15439122241243822  \\
            0.15600000000000006  0.15546644962622294  \\
            0.15900000000000006  0.1563942639165669  \\
            0.16200000000000006  0.15711140317539574  \\
            0.16500000000000006  0.15749009555938084  \\
            0.16800000000000007  0.15783636677943066  \\
            0.17100000000000007  0.15814401560401453  \\
            0.17400000000000007  0.15842438152603583  \\
            0.17700000000000007  0.1587052722261796  \\
            0.18000000000000008  0.15895368456240544  \\
            0.18300000000000008  0.15919252817097337  \\
            0.18600000000000008  0.15941985366959532  \\
            0.18900000000000008  0.15963456433646447  \\
            0.1920000000000001  0.15985389476581255  \\
            0.1950000000000001  0.1600641367127785  \\
            0.1980000000000001  0.16028276938931707  \\
            0.2010000000000001  0.1604723469757608  \\
            0.2040000000000001  0.16065004721964685  \\
            0.2070000000000001  0.16083585482683377  \\
            0.2100000000000001  0.1610201687117993  \\
            0.2130000000000001  0.1612019581046393  \\
            0.2160000000000001  0.1613804646365557  \\
            0.2190000000000001  0.16153975653482758  \\
            0.22200000000000011  0.16169170041534014  \\
            0.22500000000000012  0.16185503078457952  \\
            0.22800000000000012  0.1620210730629217  \\
            0.23100000000000012  0.16217823201138049  \\
            0.23400000000000012  0.1623198176070751  \\
            0.23700000000000013  0.16244728214220924  \\
            0.24000000000000013  0.1625696645347372  \\
            0.24300000000000013  0.16268982115474295  \\
            0.24600000000000014  0.16282624041210436  \\
            0.24900000000000014  0.16296822929860244  \\
            0.25200000000000017  0.1631087586886077  \\
            0.25500000000000017  0.16321928813040448  \\
            0.2580000000000002  0.16332977005162294  \\
            0.2610000000000002  0.16342927518782788  \\
            0.2640000000000002  0.16352678370626506  \\
            0.2670000000000002  0.16363431373657109  \\
            0.2700000000000002  0.16374855576190583  \\
            0.2730000000000002  0.16385953125738495  \\
            0.2760000000000002  0.16394904644798092  \\
            0.2790000000000002  0.1639588177690641  \\
            0.2820000000000002  0.16405739016644025  \\
            0.2850000000000002  0.16414922189359  \\
            0.2880000000000002  0.16422512910556106  \\
            0.2910000000000002  0.1642715213984451  \\
            0.2940000000000002  0.1642030151865501  \\
            0.2970000000000002  0.1643061605318721  \\
            0.3000000000000002  0.16440684562530425  \\
        }
        ;
    \addlegendentry {101 ele}
    \addplot[mark={none}, ultra thick, cyan!40!gray, restrict x to domain=0:0.29]
        table[row sep={\\}]
        {
            \\
            0.003  0.003931531142574184  \\
            0.006  0.007858866571065354  \\
            0.009  0.011780549024348767  \\
            0.012  0.015695687368151613  \\
            0.015  0.019603274682297785  \\
            0.018000000000000002  0.02350232375690939  \\
            0.021  0.027391866384457342  \\
            0.024  0.0312709527186847  \\
            0.027  0.035138650651862696  \\
            0.029999999999999995  0.038994045213613535  \\
            0.032999999999999995  0.04283623778496673  \\
            0.03599999999999999  0.046664345772963946  \\
            0.03899999999999999  0.050475939315928066  \\
            0.041999999999999996  0.05427475744888819  \\
            0.045  0.05805683268737922  \\
            0.048  0.06182143039333191  \\
            0.051000000000000004  0.06556361879591292  \\
            0.054000000000000006  0.06928857441572979  \\
            0.05700000000000001  0.07299529016487168  \\
            0.06000000000000001  0.07668091659746631  \\
            0.06300000000000001  0.08034884471634875  \\
            0.06600000000000002  0.08399784469324134  \\
            0.06900000000000002  0.08759175293863375  \\
            0.07200000000000002  0.0911471690143888  \\
            0.07500000000000001  0.09464264474370514  \\
            0.07800000000000001  0.0980743698557211  \\
            0.08100000000000002  0.10142572284376682  \\
            0.08400000000000002  0.10469972471265128  \\
            0.08700000000000002  0.10788772420571453  \\
            0.09000000000000002  0.11098455084226452  \\
            0.09300000000000003  0.1139948475162407  \\
            0.09600000000000003  0.11690653369751897  \\
            0.09900000000000003  0.11973253511045627  \\
            0.10200000000000004  0.12245663256069618  \\
            0.10500000000000004  0.12507822302358731  \\
            0.10800000000000004  0.1275975734642158  \\
            0.11100000000000004  0.13002482871780974  \\
            0.11400000000000005  0.13236434218321208  \\
            0.11700000000000005  0.1346016487908269  \\
            0.12000000000000005  0.1367305418553556  \\
            0.12300000000000005  0.138764940480371  \\
            0.12600000000000006  0.14070808466588042  \\
            0.12900000000000006  0.1425659345432025  \\
            0.13200000000000006  0.14432040946287175  \\
            0.13500000000000006  0.14597679286936158  \\
            0.13800000000000007  0.14754202953332304  \\
            0.14100000000000007  0.14900668285366034  \\
            0.14400000000000007  0.1504357392372817  \\
            0.14700000000000008  0.15185228645979768  \\
            0.15000000000000005  0.15318447198355034  \\
            0.15300000000000005  0.15438788765050482  \\
            0.15600000000000006  0.15543924413017293  \\
            0.15900000000000006  0.1563436165918624  \\
            0.16200000000000006  0.15707574793585496  \\
            0.16500000000000006  0.1574690418296166  \\
            0.16800000000000007  0.15781080092460603  \\
            0.17100000000000007  0.15810507599640194  \\
            0.17400000000000007  0.15839502678089068  \\
            0.17700000000000007  0.158668486768656  \\
            0.18000000000000008  0.15892400815484764  \\
            0.18300000000000008  0.15915416833121862  \\
            0.18600000000000008  0.15939277943493144  \\
            0.18900000000000008  0.15961763402545717  \\
            0.1920000000000001  0.1598356897340619  \\
            0.1950000000000001  0.16005391159829535  \\
            0.1980000000000001  0.16025941897626234  \\
            0.2010000000000001  0.1604568060391658  \\
            0.2040000000000001  0.16065568824115575  \\
            0.2070000000000001  0.1608387623072435  \\
            0.2100000000000001  0.16100288527104914  \\
            0.2130000000000001  0.16118326417540593  \\
            0.2160000000000001  0.1613645944267249  \\
            0.2190000000000001  0.16153839191344727  \\
            0.22200000000000011  0.1616900165526171  \\
            0.22500000000000012  0.16183491604157615  \\
            0.22800000000000012  0.1619786145901191  \\
            0.23100000000000012  0.1621354549762588  \\
            0.23400000000000012  0.1622864678863979  \\
            0.23700000000000013  0.16244551940501395  \\
            0.24000000000000013  0.16257640711058205  \\
            0.24300000000000013  0.162705057192355  \\
            0.24600000000000014  0.1628318634967416  \\
            0.24900000000000014  0.16295080656346952  \\
            0.25200000000000017  0.16307548603170768  \\
            0.25500000000000017  0.16320795544368524  \\
            0.2580000000000002  0.16332705992482263  \\
            0.2610000000000002  0.1634317751130781  \\
            0.2640000000000002  0.16353268025873238  \\
            0.2670000000000002  0.16363167419544355  \\
            0.2700000000000002  0.16374450130302431  \\
            0.2730000000000002  0.16385537471853573  \\
            0.2760000000000002  0.16393866554350012  \\
            0.2790000000000002  0.16399747571891296  \\
            0.2820000000000002  0.16401151178945786  \\
            0.2850000000000002  0.16410825182811561  \\
            0.2880000000000002  0.1640285907972174  \\
            0.2910000000000002  0.16394527319078983  \\
            0.2940000000000002  0.16394664181735247  \\
            0.2970000000000002  0.1635595506609404  \\
        }
        ;
    \addlegendentry {146 ele}
    \addplot[mark={none}, ultra thick, purple!40!gray, restrict x to domain=0:0.29]
        table[row sep={\\}]
        {
            \\
            0.003  0.003931208148622143  \\
            0.006  0.007858227286877295  \\
            0.009  0.011779601176382323  \\
            0.012  0.01569443767335858  \\
            0.015  0.01960172941532112  \\
            0.018000000000000002  0.023500488790890124  \\
            0.021  0.02738974766423882  \\
            0.024  0.031268554568662205  \\
            0.027  0.03513597840717369  \\
            0.029999999999999995  0.03899110352340411  \\
            0.032999999999999995  0.04283026273749938  \\
            0.03599999999999999  0.04666080841479747  \\
            0.03899999999999999  0.050475041723613466  \\
            0.041999999999999996  0.05427234524557205  \\
            0.045  0.058051230817498085  \\
            0.048  0.06181318926619762  \\
            0.051000000000000004  0.06555742821528365  \\
            0.054000000000000006  0.06928456862868071  \\
            0.05700000000000001  0.07299426139075896  \\
            0.06000000000000001  0.0766854828381267  \\
            0.06300000000000001  0.08033916067993835  \\
            0.06600000000000002  0.08397529375047096  \\
            0.06900000000000002  0.08758521050953628  \\
            0.07200000000000002  0.09114242229391685  \\
            0.07500000000000001  0.09463776318328493  \\
            0.07800000000000001  0.09806487691571439  \\
            0.08100000000000002  0.1014202323064454  \\
            0.08400000000000002  0.104692288544101  \\
            0.08700000000000002  0.10787867780982101  \\
            0.09000000000000002  0.11098341726556675  \\
            0.09300000000000003  0.11398841266523416  \\
            0.09600000000000003  0.11690210187407019  \\
            0.09900000000000003  0.11971963421983785  \\
            0.10200000000000004  0.12244287365018537  \\
            0.10500000000000004  0.12506439197688815  \\
            0.10800000000000004  0.12759463124990295  \\
            0.11100000000000004  0.13001916624056015  \\
            0.11400000000000005  0.1323502371515001  \\
            0.11700000000000005  0.13458250772580532  \\
            0.12000000000000005  0.13672141595067666  \\
            0.12300000000000005  0.13876874144256854  \\
            0.12600000000000006  0.1407015886320543  \\
            0.12900000000000006  0.14254424398378085  \\
            0.13200000000000006  0.14428731686840962  \\
            0.13500000000000006  0.14595326016491625  \\
            0.13800000000000007  0.1475311640412176  \\
            0.14100000000000007  0.14901401216008298  \\
            0.14400000000000007  0.15043706204411528  \\
            0.14700000000000008  0.1518458193484483  \\
            0.15000000000000005  0.15316130834372696  \\
            0.15300000000000005  0.15435662115042673  \\
            0.15600000000000006  0.1554238845580019  \\
            0.15900000000000006  0.1563586617827162  \\
            0.16200000000000006  0.15707135025587407  \\
            0.16500000000000006  0.15746653410702546  \\
            0.16800000000000007  0.15780603397923038  \\
            0.17100000000000007  0.15810452815925657  \\
            0.17400000000000007  0.1583903763332054  \\
            0.17700000000000007  0.1586482771755679  \\
            0.18000000000000008  0.15890014775407432  \\
            0.18300000000000008  0.15914079159805747  \\
            0.18600000000000008  0.1593789760187381  \\
            0.18900000000000008  0.1596010357003018  \\
            0.1920000000000001  0.15981922262158635  \\
            0.1950000000000001  0.16003807955026622  \\
            0.1980000000000001  0.160243995806571  \\
            0.2010000000000001  0.16044426742417275  \\
            0.2040000000000001  0.1606455801301933  \\
            0.2070000000000001  0.16083095089293098  \\
            0.2100000000000001  0.16100337850192367  \\
            0.2130000000000001  0.16116008567463702  \\
            0.2160000000000001  0.1613326870642288  \\
            0.2190000000000001  0.1615080960715243  \\
            0.22200000000000011  0.16168162275336914  \\
            0.22500000000000012  0.16183585657976962  \\
            0.22800000000000012  0.16197655830908675  \\
            0.23100000000000012  0.1621094267337904  \\
            0.23400000000000012  0.16226455699279693  \\
            0.23700000000000013  0.1624150686983008  \\
            0.24000000000000013  0.16257223577850605  \\
            0.24300000000000013  0.1627036066063279  \\
            0.24600000000000014  0.16282181062177825  \\
            0.24900000000000014  0.1629397269805487  \\
            0.25200000000000017  0.16305159915374776  \\
            0.25500000000000017  0.16318171116739638  \\
            0.2580000000000002  0.16331679027066637  \\
            0.2610000000000002  0.16343035707447923  \\
            0.2640000000000002  0.16353517657099723  \\
            0.2670000000000002  0.16362742907406946  \\
            0.2700000000000002  0.16372497250882181  \\
            0.2730000000000002  0.16383679878449137  \\
            0.2760000000000002  0.16394238813858142  \\
            0.2790000000000002  0.16398363552595543  \\
            0.2820000000000002  0.16402043629049573  \\
            0.2850000000000002  0.16400423168440892  \\
            0.2880000000000002  0.16410387208927021  \\
            0.2910000000000002  0.1641447181751071  \\
        }
        ;
    \addlegendentry {196 ele}
    \addplot[mark={none}, thin, dashed, green!40!gray, restrict x to domain=0:0.29]
        table[row sep={\\}]
        {
            \\
            0.00075  0.0009911581536166082  \\
            0.0015  0.001964072256610528  \\
            0.00225  0.002949069846190482  \\
            0.003  0.003933256453691789  \\
            0.00375  0.004916625331001984  \\
            0.0045000000000000005  0.005899170974584099  \\
            0.00525  0.0068808875631536535  \\
            0.006  0.007864675168058036  \\
            0.00675  0.008847639673432635  \\
            0.007499999999999999  0.009829762288971223  \\
            0.008249999999999999  0.010811041771908916  \\
            0.008999999999999998  0.011791472516369049  \\
            0.009749999999999998  0.012771048934862469  \\
            0.010499999999999999  0.01374976545911643  \\
            0.01125  0.014727616539526877  \\
            0.012  0.01570459664552899  \\
            0.012750000000000001  0.016680700265031417  \\
            0.013500000000000002  0.017655921905621416  \\
            0.014250000000000002  0.018630256093643265  \\
            0.015000000000000003  0.01960369737407553  \\
            0.015750000000000004  0.020576240311891116  \\
            0.016500000000000004  0.021547879490990695  \\
            0.017250000000000005  0.022518609514112775  \\
            0.018000000000000006  0.02348842501312507  \\
            0.018750000000000003  0.024478940761657037  \\
            0.019500000000000003  0.02546849330822064  \\
            0.020250000000000004  0.026457077037702826  \\
            0.021000000000000005  0.02742454725567874  \\
            0.021750000000000005  0.02839688631134331  \\
            0.022500000000000006  0.02936831198657295  \\
            0.023250000000000007  0.03033866230760804  \\
            0.024000000000000007  0.0313164456418332  \\
            0.024750000000000008  0.03227741733363633  \\
            0.02550000000000001  0.03324508723602783  \\
            0.02625000000000001  0.03421183560569884  \\
            0.02700000000000001  0.035179450840665545  \\
            0.02775000000000001  0.036146211997905325  \\
            0.02850000000000001  0.03711192133955401  \\
            0.029250000000000012  0.03807663804193484  \\
            0.030000000000000013  0.03904035707734059  \\
            0.030750000000000013  0.04000307343772002  \\
            0.031500000000000014  0.04097074980042083  \\
            0.032250000000000015  0.04193746908688893  \\
            0.033000000000000015  0.04290314709786613  \\
            0.033750000000000016  0.04386780537542534  \\
            0.03450000000000002  0.044831439050523794  \\
            0.03525000000000002  0.04579404327385624  \\
            0.03600000000000002  0.04675561321548883  \\
            0.03675000000000002  0.04771614406517034  \\
            0.03750000000000001  0.04867563103222078  \\
            0.03825000000000001  0.04963406934575379  \\
            0.039000000000000014  0.05059145425444964  \\
            0.039750000000000014  0.05154778102668144  \\
            0.040500000000000015  0.052503044950678784  \\
            0.041250000000000016  0.05345724133409946  \\
            0.042000000000000016  0.054405443097892  \\
            0.04275000000000002  0.055352059317748344  \\
            0.04350000000000002  0.05628442992607882  \\
            0.04425000000000002  0.05721587033747789  \\
            0.04500000000000002  0.05814618388901092  \\
            0.04575000000000002  0.05907543112514433  \\
            0.04650000000000002  0.0600035940793384  \\
            0.04725000000000002  0.06094531204369144  \\
            0.04800000000000002  0.06188524038916393  \\
            0.04875000000000002  0.06282405130718745  \\
            0.04950000000000002  0.0637617019469033  \\
            0.050250000000000024  0.06469721623864357  \\
            0.051000000000000024  0.06563186440269496  \\
            0.051750000000000025  0.0665652866934116  \\
            0.052500000000000026  0.06749759734616591  \\
            0.053250000000000026  0.06842879212519713  \\
            0.05400000000000003  0.06935171268116197  \\
            0.05475000000000003  0.07028081552210781  \\
            0.05550000000000003  0.07120907813294582  \\
            0.05625000000000003  0.07213597360239289  \\
            0.05700000000000003  0.07306173440276555  \\
            0.05775000000000003  0.07398635642672743  \\
            0.05850000000000003  0.0749072331376095  \\
            0.05925000000000003  0.07582722039349542  \\
            0.06000000000000003  0.07674595096141837  \\
            0.06075000000000003  0.07766354198608064  \\
            0.061500000000000034  0.07857998954118134  \\
            0.062250000000000034  0.07949528971918045  \\
            0.06300000000000004  0.0804094386312553  \\
            0.06375000000000004  0.08132243240738385  \\
            0.06450000000000004  0.08223426719633806  \\
            0.06525000000000004  0.08314493916568387  \\
            0.06600000000000004  0.08405444450180444  \\
            0.06675000000000005  0.08496277940992017  \\
            0.06750000000000005  0.08586994011407781  \\
            0.06825000000000005  0.08677592285719897  \\
            0.06900000000000005  0.08768072390105731  \\
            0.06975000000000005  0.08858433952631513  \\
            0.07050000000000005  0.08948676603253347  \\
            0.07125000000000005  0.0903879997381632  \\
            0.07200000000000005  0.0912880369805627  \\
            0.07275000000000005  0.09218687411599397  \\
            0.07350000000000005  0.09308450751917094  \\
            0.07425000000000005  0.09395730087611721  \\
            0.07500000000000005  0.09484130925545924  \\
            0.07575000000000005  0.09573058284320897  \\
            0.07650000000000005  0.09661819725590111  \\
            0.07725000000000005  0.09750316375520708  \\
            0.07800000000000006  0.09838685059934599  \\
            0.07875000000000006  0.09926797703626804  \\
            0.07950000000000006  0.10014959795415283  \\
            0.08025000000000006  0.10103020303778684  \\
            0.08100000000000006  0.10190950438091786  \\
            0.08175000000000006  0.10278376107927072  \\
            0.08250000000000006  0.10365708845022309  \\
            0.08325000000000006  0.10452906894433167  \\
            0.08400000000000006  0.10540182479864357  \\
            0.08475000000000006  0.10626902196102457  \\
            0.08550000000000006  0.10713584148022448  \\
            0.08625000000000006  0.1080024503427131  \\
            0.08700000000000006  0.10886772600464177  \\
            0.08775000000000006  0.10972842187612054  \\
            0.08850000000000006  0.1105901877642938  \\
            0.08925000000000007  0.11144396476678592  \\
            0.09000000000000007  0.11230581532077319  \\
            0.09075000000000007  0.11315860366878207  \\
            0.09150000000000007  0.11401239135818297  \\
            0.09225000000000007  0.11486501514899623  \\
            0.09300000000000007  0.11571633791545731  \\
            0.09375000000000007  0.11656642688524835  \\
            0.09450000000000007  0.11740309463342602  \\
            0.09525000000000007  0.11823914627793893  \\
            0.09600000000000007  0.1190736793407184  \\
            0.09675000000000007  0.11990699099107159  \\
            0.09750000000000007  0.12074724918503324  \\
            0.09825000000000007  0.12158627981368052  \\
            0.09900000000000007  0.12242406872410909  \\
            0.09975000000000007  0.12326061700545161  \\
            0.10050000000000008  0.12409592195733167  \\
            0.10125000000000008  0.12492998089625688  \\
            0.10200000000000008  0.12576279115556085  \\
            0.10275000000000008  0.126594350085404  \\
            0.10350000000000008  0.12740957163634417  \\
            0.10425000000000008  0.12822790825048275  \\
            0.10500000000000008  0.1290516915330148  \\
            0.10575000000000008  0.12986616659719982  \\
            0.10650000000000008  0.13068229999303174  \\
            0.10725000000000008  0.13149747911058413  \\
            0.10800000000000008  0.13230415284738345  \\
            0.10875000000000008  0.1331165346020759  \\
            0.10950000000000008  0.13391894935417767  \\
            0.11025000000000008  0.13472587599967414  \\
            0.11100000000000008  0.13553172456811136  \\
            0.11175000000000009  0.13632632189124563  \\
            0.11250000000000007  0.13712817607128458  \\
            0.11325000000000007  0.13792267621219048  \\
            0.11400000000000007  0.13871672115959235  \\
            0.11475000000000007  0.13950970738716767  \\
            0.11550000000000007  0.14030179350775684  \\
            0.11625000000000008  0.14109266366675036  \\
            0.11700000000000008  0.14186757393503857  \\
            0.11775000000000008  0.1426529242142493  \\
            0.11850000000000008  0.1434366529259901  \\
            0.11925000000000008  0.1442183209624759  \\
            0.12000000000000008  0.14499580050130387  \\
            0.12075000000000008  0.14577212567145742  \\
            0.12150000000000008  0.14654345463336466  \\
            0.12225000000000008  0.14730815412050424  \\
            0.12300000000000008  0.14807897973544049  \\
            0.12375000000000008  0.14884987299515096  \\
            0.12450000000000008  0.14960172382799822  \\
            0.12525000000000008  0.15036873248667607  \\
            0.12600000000000008  0.15112469969904666  \\
            0.12675000000000008  0.15187945434452826  \\
            0.12750000000000009  0.15263803591901978  \\
            0.1282500000000001  0.15339008348183666  \\
            0.1290000000000001  0.15414112946110697  \\
            0.1297500000000001  0.15489070255170714  \\
            0.1305000000000001  0.15562810268333238  \\
            0.1312500000000001  0.1563772956473129  \\
            0.1320000000000001  0.1571076973787288  \\
            0.1327500000000001  0.15784128964359426  \\
            0.1335000000000001  0.15857882219246844  \\
            0.1342500000000001  0.1593154933031909  \\
            0.1350000000000001  0.16004778528388497  \\
            0.1357500000000001  0.16077955663579893  \\
            0.1365000000000001  0.1615097871593689  \\
            0.1372500000000001  0.16223881697241357  \\
            0.1380000000000001  0.16293592272921875  \\
            0.1387500000000001  0.16365976478463407  \\
            0.1395000000000001  0.16438001368090382  \\
            0.1402500000000001  0.1650993068849629  \\
            0.1410000000000001  0.16580181908546426  \\
            0.1417500000000001  0.16650421300664678  \\
            0.1425000000000001  0.1672048609206035  \\
            0.1432500000000001  0.16790433538797989  \\
            0.1440000000000001  0.16860263499635422  \\
            0.1447500000000001  0.1693133147617367  \\
            0.1455000000000001  0.17000656928439578  \\
            0.1462500000000001  0.17069824774369258  \\
            0.1470000000000001  0.1713886217490676  \\
            0.1477500000000001  0.17207782739890792  \\
            0.1485000000000001  0.17276602073035074  \\
            0.1492500000000001  0.17345234091934447  \\
            0.1500000000000001  0.1741273357658003  \\
            0.15075000000000008  0.17480222350959582  \\
            0.15150000000000005  0.17547532078565142  \\
            0.15225000000000005  0.17614728552540584  \\
            0.15300000000000002  0.1768146028609613  \\
            0.15375000000000003  0.17748101410992215  \\
            0.1545  0.17814618059651394  \\
            0.15524999999999997  0.17878770600084032  \\
            0.15599999999999997  0.17944767586636934  \\
            0.15674999999999994  0.1801019349884309  \\
            0.15749999999999995  0.18075524813989022  \\
            0.15824999999999992  0.1814072246866937  \\
            0.1589999999999999  0.1820580832015409  \\
            0.1597499999999999  0.18270593671466623  \\
            0.16049999999999986  0.18335390303675184  \\
            0.16124999999999987  0.18400016436791183  \\
            0.16199999999999984  0.18463395734876567  \\
            0.1627499999999998  0.18526812190898162  \\
            0.1634999999999998  0.18583751957010522  \\
            0.16424999999999979  0.18641058271639555  \\
            0.16499999999999979  0.18700689264605302  \\
            0.16574999999999976  0.1876510968238142  \\
            0.16649999999999973  0.18828869512125174  \\
            0.16724999999999973  0.1889251799438002  \\
            0.1679999999999997  0.1895297190891655  \\
            0.1687499999999997  0.19011793684865938  \\
            0.16949999999999968  0.1906998640654464  \\
            0.17024999999999965  0.19131467768250435  \\
            0.17099999999999965  0.1918928491232343  \\
            0.17174999999999963  0.19247053559513227  \\
            0.17249999999999963  0.1930739337572135  \\
            0.1732499999999996  0.19367724452402008  \\
            0.17399999999999957  0.1942094008838965  \\
            0.17474999999999957  0.19480190665536307  \\
            0.17549999999999955  0.19539284575262422  \\
            0.17624999999999955  0.1959156878584626  \\
            0.17699999999999952  0.19651443680730962  \\
            0.1777499999999995  0.19704782747683056  \\
            0.1784999999999995  0.1975810717153399  \\
            0.17924999999999947  0.198120463171213  \\
            0.17999999999999947  0.19867328521559088  \\
            0.18074999999999944  0.1992256253980784  \\
            0.1814999999999994  0.19976008685593383  \\
            0.1822499999999994  0.2002821041698405  \\
            0.18299999999999939  0.20080115713483276  \\
            0.18374999999999939  0.201319292459436  \\
            0.18449999999999936  0.20183654313210003  \\
            0.18524999999999933  0.20235290879332402  \\
            0.18599999999999933  0.20286838893841289  \\
            0.1867499999999993  0.2033829830933451  \\
            0.1874999999999993  0.20389444903588666  \\
            0.18824999999999928  0.2043604160411858  \\
            0.18899999999999925  0.2047830590052996  \\
            0.18974999999999925  0.20519706064549212  \\
            0.19049999999999923  0.2056103186061231  \\
            0.19124999999999923  0.20602624476873352  \\
            0.1919999999999992  0.2064871171736478  \\
            0.19274999999999917  0.2069496986759596  \\
            0.19349999999999917  0.20741041532978965  \\
            0.19424999999999915  0.20787038988343395  \\
            0.19499999999999915  0.20832967283623346  \\
            0.19574999999999912  0.2087882638728513  \\
            0.1964999999999991  0.20902217649001553  \\
            0.1972499999999991  0.20928669177282805  \\
            0.19799999999999907  0.2096184717423756  \\
            0.19874999999999907  0.2099576465520286  \\
            0.19949999999999904  0.21029159376203696  \\
            0.200249999999999  0.21050415999718133  \\
            0.200999999999999  0.21072296409740224  \\
            0.20174999999999899  0.21093801324032174  \\
            0.202499999999999  0.21112922756125957  \\
            0.20324999999999896  0.21126976577825127  \\
            0.20399999999999893  0.21121354913245122  \\
            0.20474999999999893  0.21117525419625788  \\
            0.2054999999999989  0.21112702090876254  \\
            0.2062499999999989  0.21108378762814412  \\
            0.20699999999999888  0.2110456247908802  \\
            0.20774999999999885  0.211004669616762  \\
            0.20849999999999885  0.21078340940779886  \\
            0.20924999999999883  0.21039810450783508  \\
            0.20999999999999883  0.2100538169460287  \\
            0.2107499999999988  0.20971277187832438  \\
            0.21149999999999877  0.2093690115796013  \\
            0.21224999999999877  0.20844075091559439  \\
            0.21299999999999875  0.20770664597310567  \\
            0.21374999999999875  0.20697216523010883  \\
            0.21449999999999872  0.2063838698380308  \\
            0.2152499999999987  0.20579489789476607  \\
            0.2159999999999987  0.20520588999297731  \\
            0.21674999999999867  0.20461663224057514  \\
            0.21749999999999867  0.20378736932255437  \\
            0.21824999999999864  0.20240525276652566  \\
            0.2189999999999986  0.2006007647761184  \\
            0.2197499999999986  0.19846692996334356  \\
            0.22049999999999859  0.19613190116065837  \\
            0.2212499999999986  0.19373193463039803  \\
            0.22199999999999856  0.19134993394408506  \\
            0.22274999999999853  0.1889645458416141  \\
            0.22349999999999853  0.18657575736542137  \\
            0.2242499999999985  0.1845284220301593  \\
            0.22509039797731636  0.18247851725456973  \\
            0.22595330632585403  0.18042603025143028  \\
            0.2268162146743913  0.17837095196439667  \\
            0.22767082270712913  0.176394075881394  \\
            0.2284446036652171  0.17515451709116575  \\
            0.22927816846921503  0.17375746352680224  \\
            0.23001016361147794  0.17354426517234048  \\
            0.23074594391099418  0.17295788656551303  \\
            0.23141235378201844  0.14426393401695653  \\
            0.23174999999999835  0.12692721402947238  \\
            0.23249999999999832  0.12621999156530922  \\
            0.23324999999999832  0.12796924836452417  \\
            0.2339999999999983  0.12944237407843437  \\
            0.2347499999999983  0.130464023448549  \\
            0.23549999999999827  0.13135787295796586  \\
            0.23626929432369026  0.13109710519464945  \\
            0.2370109893958667  0.13140046865357574  \\
            0.23775268446804398  0.13170374828399795  \\
            0.2384999999999982  0.1321041046588223  \\
            0.2392499999999982  0.13245892570476914  \\
            0.23999999999999816  0.13278886340911789  \\
            0.24074999999999816  0.13311871088835273  \\
            0.24149999999999813  0.1335258999497297  \\
            0.24224999999999813  0.13378203266610997  \\
            0.2429999999999981  0.13403810071329614  \\
            0.24374999999999808  0.13429410413346743  \\
            0.24449999999999808  0.1345500429689006  \\
            0.24524999999999805  0.1348136811043902  \\
            0.24599999999999805  0.13511828572323994  \\
            0.24674999999999803  0.13542282770750805  \\
            0.247499999999998  0.13572730709626352  \\
            0.248249999999998  0.1360828709855455  \\
            0.24899999999999797  0.13638549696669464  \\
            0.24974999999999797  0.13666819493371465  \\
            0.25049999999999795  0.13694748482017832  \\
            0.2512499999999979  0.1372364322073135  \\
            0.2519999999999979  0.13752250053141962  \\
            0.2527499999999979  0.13780850862820004  \\
            0.2534999999999979  0.13809445653482685  \\
            0.25424999999999787  0.13836848370786486  \\
            0.25499999999999784  0.1386421399899546  \\
            0.2557499999999978  0.13891573940984803  \\
            0.25649999999999784  0.13920191685331573  \\
            0.2572499999999978  0.13945906875380615  \\
            0.2579999999999978  0.13974336545217786  \\
            0.25874999999999776  0.14002645691548718  \\
            0.25949999999999773  0.14029179833153566  \\
            0.26024999999999776  0.14055713187206248  \\
            0.26099999999999773  0.1408475004362366  \\
            0.2617499999999977  0.14111327364617532  \\
            0.2624999999999977  0.1413663994797148  \\
            0.26324999999999765  0.14162234099744886  \\
            0.2639999999999977  0.14187566295540258  \\
            0.26474999999999765  0.1421304255884855  \\
            0.2654999999999976  0.1423807607022268  \\
            0.2662499999999976  0.14263104841022178  \\
            0.2669999999999976  0.14288128873876915  \\
            0.2677499999999976  0.14313148171381587  \\
            0.2684999999999976  0.14338547030569287  \\
            0.26924999999999755  0.14363941202368297  \\
            0.2699999999999975  0.14389330689315086  \\
            0.2707499999999975  0.14414715493953834  \\
            0.2714999999999975  0.14440095618817858  \\
            0.2722499999999975  0.1446547106644141  \\
            0.27299999999999747  0.14490841839357782  \\
            0.27374999999999744  0.14516207940098352  \\
            0.2744999999999974  0.14541399605144678  \\
            0.27524999999999744  0.14565592947670855  \\
            0.2759999999999974  0.14586159539272375  \\
            0.2767499999999974  0.14601865171426653  \\
            0.27749999999999736  0.14617569151378573  \\
            0.27824999999999733  0.1463327147960162  \\
            0.27899999999999736  0.14648972156569373  \\
            0.27974999999999733  0.14664671182752986  \\
            0.2804999999999973  0.14680368558625684  \\
            0.2812499999999973  0.14696064284657984  \\
            0.28199999999999725  0.14711758361322813  \\
            0.2827499999999973  0.14727450789092958  \\
            0.28349999999999725  0.14743141568438478  \\
            0.2842499999999972  0.14758830699830894  \\
            0.2849999999999972  0.1477451818374196  \\
            0.2857499999999972  0.14790204020643752  \\
            0.2864999999999972  0.1480588821100614  \\
            0.2872499999999972  0.14821570755299343  \\
            0.28799999999999715  0.14837251653995004  \\
            0.2887499999999971  0.14852930907564454  \\
            0.2894999999999971  0.14868608516476556  \\
            0.2902499999999971  0.1488428448120086  \\
            0.2909999999999971  0.1489995880220803  \\
            0.29174999999999707  0.14915631479966696  \\
            0.29249999999999704  0.14931302514948194  \\
            0.293249999999997  0.14946971907622558  \\
            0.29399999999999704  0.1496263965845741  \\
            0.294749999999997  0.14978305767920524  \\
            0.295499999999997  0.1499397023648129  \\
            0.29624999999999696  0.15009633064608133  \\
            0.29699999999999693  0.15025294252769816  \\
            0.29774999999999696  0.15040953801434853  \\
            0.29849999999999693  0.15056611711070456  \\
            0.2992499999999969  0.15072267982145185  \\
            0.2999999999999969  0.1508792261512754  \\
            0.3007499999999969  0.15103575610484188  \\
        }
        ;
    \addlegendentry {unrelaxed}
    \addplot[mark={none}, thin, forget plot, dashed, blue!40!gray, restrict x to domain=0:0.29]
        table[row sep={\\}]
        {
            \\
            0.00075  0.000990031993942555  \\
            0.0015  0.001960177001066243  \\
            0.00225  0.0029419725337492225  \\
            0.003  0.003925518666144997  \\
            0.00375  0.0049082504165532375  \\
            0.0045000000000000005  0.005890161004122175  \\
            0.00525  0.006871245003706971  \\
            0.006  0.00785149657676009  \\
            0.00675  0.00884716012098751  \\
            0.007499999999999999  0.009841976247967867  \\
            0.008249999999999999  0.010835928724229936  \\
            0.008999999999999998  0.011826336376779354  \\
            0.009749999999999998  0.012815783259739427  \\
            0.010499999999999999  0.013796084872720632  \\
            0.01125  0.01477552420805701  \\
            0.012  0.01575408735954137  \\
            0.012750000000000001  0.01673177152264618  \\
            0.013500000000000002  0.017708571133787453  \\
            0.014250000000000002  0.018684480649159306  \\
            0.015000000000000003  0.019659494543580958  \\
            0.015750000000000004  0.02063360731218637  \\
            0.016500000000000004  0.02160681346944472  \\
            0.017250000000000005  0.022579107549128754  \\
            0.018000000000000006  0.023550484104560093  \\
            0.018750000000000003  0.02452093770870591  \\
            0.019500000000000003  0.025490462952373942  \\
            0.020250000000000004  0.02643329518295427  \\
            0.021000000000000005  0.027399468554545954  \\
            0.021750000000000005  0.028357473414994186  \\
            0.022500000000000006  0.029327985660880934  \\
            0.023250000000000007  0.030297593961777548  \\
            0.024000000000000007  0.03126618778348305  \\
            0.024750000000000008  0.032233818392053006  \\
            0.02550000000000001  0.033200480577038165  \\
            0.02625000000000001  0.034166093646807456  \\
            0.02700000000000001  0.03513090744216928  \\
            0.02775000000000001  0.03609466726188329  \\
            0.02850000000000001  0.03705745131474737  \\
            0.029250000000000012  0.03801925460608818  \\
            0.030000000000000013  0.03898007216056564  \\
            0.030750000000000013  0.03993989902202667  \\
            0.031500000000000014  0.04089873025369761  \\
            0.032250000000000015  0.041856560938056654  \\
            0.033000000000000015  0.042813386177160156  \\
            0.033750000000000016  0.04376920109216937  \\
            0.03450000000000002  0.04472400082395765  \\
            0.03525000000000002  0.04567778053299854  \\
            0.03600000000000002  0.04663053539889567  \\
            0.03675000000000002  0.047582260621025295  \\
            0.03750000000000001  0.04853295141840239  \\
            0.03825000000000001  0.04948260302968664  \\
            0.039000000000000014  0.050431210712962936  \\
            0.039750000000000014  0.05138355517602527  \\
            0.040500000000000015  0.05235679015318085  \\
            0.041250000000000016  0.053328911142237694  \\
            0.042000000000000016  0.054271660507628876  \\
            0.04275000000000002  0.055213985949509395  \\
            0.04350000000000002  0.05616099167051352  \\
            0.04425000000000002  0.0571074256767694  \\
            0.04500000000000002  0.05805252658401973  \\
            0.04575000000000002  0.058996542118089676  \\
            0.04650000000000002  0.059939467751860764  \\
            0.04725000000000002  0.06088129897787646  \\
            0.04800000000000002  0.061822031308200874  \\
            0.04875000000000002  0.06275823042765505  \\
            0.04950000000000002  0.06368934293752082  \\
            0.050250000000000024  0.06461928956783033  \\
            0.051000000000000024  0.06554812771425558  \\
            0.051750000000000025  0.06647586540217282  \\
            0.052500000000000026  0.06742893904161204  \\
            0.053250000000000026  0.0683568780975435  \\
            0.05400000000000003  0.06928397314485374  \\
            0.05475000000000003  0.07021469442317645  \\
            0.05550000000000003  0.07114428846308954  \\
            0.05625000000000003  0.07207146169052069  \\
            0.05700000000000003  0.07299760378017023  \\
            0.05775000000000003  0.07391789758000256  \\
            0.05850000000000003  0.07483715483560356  \\
            0.05925000000000003  0.07575540410906871  \\
            0.06000000000000003  0.07667322385506174  \\
            0.06075000000000003  0.07759534855278004  \\
            0.061500000000000034  0.07851631249947186  \\
            0.062250000000000034  0.0794207135815214  \\
            0.06300000000000004  0.08033869789517384  \\
            0.06375000000000004  0.08125527325250524  \\
            0.06450000000000004  0.08217068045088335  \\
            0.06525000000000004  0.08307752785489536  \\
            0.06600000000000004  0.08398396167131336  \\
            0.06675000000000005  0.08488968599211374  \\
            0.06750000000000005  0.08579340135741759  \\
            0.06825000000000005  0.08669603155284769  \\
            0.06900000000000005  0.08759743674337774  \\
            0.06975000000000005  0.08850415338612651  \\
            0.07050000000000005  0.08939839291590247  \\
            0.07125000000000005  0.09029635895083189  \\
            0.07200000000000005  0.09119730768539655  \\
            0.07275000000000005  0.09209104252245377  \\
            0.07350000000000005  0.09298715759645546  \\
            0.07425000000000005  0.09387661786133722  \\
            0.07500000000000005  0.0947679822432123  \\
            0.07575000000000005  0.0956581429684685  \\
            0.07650000000000005  0.09654186663312288  \\
            0.07725000000000005  0.09742610813988835  \\
            0.07800000000000006  0.09831251478686993  \\
            0.07875000000000006  0.09919777272721189  \\
            0.07950000000000006  0.10007643869168846  \\
            0.08025000000000006  0.10095407062140245  \\
            0.08100000000000006  0.10183430060291976  \\
            0.08175000000000006  0.10270981386541793  \\
            0.08250000000000006  0.1035841991114922  \\
            0.08325000000000006  0.10445731230824565  \\
            0.08400000000000006  0.10532920602422088  \\
            0.08475000000000006  0.10619987703043467  \\
            0.08550000000000006  0.10706932211604848  \\
            0.08625000000000006  0.10792891479397076  \\
            0.08700000000000006  0.10878807264083755  \\
            0.08775000000000006  0.10964564520487116  \\
            0.08850000000000006  0.1105020119448477  \\
            0.08925000000000007  0.11135716986334589  \\
            0.09000000000000007  0.1122111159801754  \\
            0.09075000000000007  0.11306384733234554  \\
            0.09150000000000007  0.11391536097396024  \\
            0.09225000000000007  0.11476565397637184  \\
            0.09300000000000007  0.11561472342808178  \\
            0.09375000000000007  0.11646256643480757  \\
            0.09450000000000007  0.1173091801194581  \\
            0.09525000000000007  0.11815456162214732  \\
            0.09600000000000007  0.11899870810013323  \\
            0.09675000000000007  0.1198416167279059  \\
            0.09750000000000007  0.1206832846971267  \\
            0.09825000000000007  0.12152370921665633  \\
            0.09900000000000007  0.12236288751254595  \\
            0.09975000000000007  0.12320081682803875  \\
            0.10050000000000008  0.12403749442356278  \\
            0.10125000000000008  0.12487291757673401  \\
            0.10200000000000008  0.125707083582346  \\
            0.10275000000000008  0.1265399897523774  \\
            0.10350000000000008  0.12737163341599575  \\
            0.10425000000000008  0.12820201191954025  \\
            0.10500000000000008  0.1290311226265324  \\
            0.10575000000000008  0.1298589629176498  \\
            0.10650000000000008  0.13068553019058377  \\
            0.10725000000000008  0.1315108218604269  \\
            0.10800000000000008  0.13233483535945417  \\
            0.10875000000000008  0.13307636491209196  \\
            0.10950000000000008  0.133859684160249  \\
            0.11025000000000008  0.13467127035999793  \\
            0.11100000000000008  0.13545740633018497  \\
            0.11175000000000009  0.1362621126143533  \\
            0.11250000000000007  0.1370584236541183  \\
            0.11325000000000007  0.13785509743519955  \\
            0.11400000000000007  0.13865095938510333  \\
            0.11475000000000007  0.13944597575679876  \\
            0.11550000000000007  0.14023952659858632  \\
            0.11625000000000008  0.1410218617199571  \\
            0.11700000000000008  0.14180245806467692  \\
            0.11775000000000008  0.1425953629985925  \\
            0.11850000000000008  0.14336692362231737  \\
            0.11925000000000008  0.14415306752036414  \\
            0.12000000000000008  0.14493325298652843  \\
            0.12075000000000008  0.14570250760957562  \\
            0.12150000000000008  0.14648046311773658  \\
            0.12225000000000008  0.14724427184912622  \\
            0.12300000000000008  0.14801505639444426  \\
            0.12375000000000008  0.14878226743770034  \\
            0.12450000000000008  0.1495483303291906  \\
            0.12525000000000008  0.1503130890778833  \\
            0.12600000000000008  0.1510688059197352  \\
            0.12675000000000008  0.15182418211310528  \\
            0.12750000000000009  0.15258324707077242  \\
            0.1282500000000001  0.15334107838833186  \\
            0.1290000000000001  0.1540884350032944  \\
            0.1297500000000001  0.15482711383468775  \\
            0.1305000000000001  0.1555646981995049  \\
            0.1312500000000001  0.1563111904879588  \\
            0.1320000000000001  0.1570565539655101  \\
            0.1327500000000001  0.15779515983144965  \\
            0.1335000000000001  0.1585261058246899  \\
            0.1342500000000001  0.15925609644086638  \\
            0.1350000000000001  0.15999242517420387  \\
            0.1357500000000001  0.16072805288188263  \\
            0.1365000000000001  0.16144625466224125  \\
            0.1372500000000001  0.16217317394800063  \\
            0.1380000000000001  0.16289404329673055  \\
            0.1387500000000001  0.16361591722236035  \\
            0.1395000000000001  0.16432469280408943  \\
            0.1402500000000001  0.16504075833479226  \\
            0.1410000000000001  0.1657549044373959  \\
            0.1417500000000001  0.16646758230524822  \\
            0.1425000000000001  0.16716178552871405  \\
            0.1432500000000001  0.16785624091204493  \\
            0.1440000000000001  0.16857061920098043  \\
            0.1447500000000001  0.16925748185442618  \\
            0.1455000000000001  0.16995807601416657  \\
            0.1462500000000001  0.170656837945241  \\
            0.1470000000000001  0.17134674191805874  \\
            0.1477500000000001  0.17202977643152123  \\
            0.1485000000000001  0.172717125342093  \\
            0.1492500000000001  0.1734034379629806  \\
            0.1500000000000001  0.17408793181626941  \\
            0.15075000000000008  0.17475319798988617  \\
            0.15150000000000005  0.17541965352960998  \\
            0.15225000000000005  0.17609022810635616  \\
            0.15300000000000002  0.17675966425331519  \\
            0.15375000000000003  0.1774291277154107  \\
            0.1545  0.17809746873209953  \\
            0.15524999999999997  0.17874973271072908  \\
            0.15599999999999997  0.17940320206857835  \\
            0.15674999999999994  0.18006058357822702  \\
            0.15749999999999995  0.1807168565861965  \\
            0.15824999999999992  0.18137199427186845  \\
            0.1589999999999999  0.18202600416584097  \\
            0.1597499999999999  0.18267888522416986  \\
            0.16049999999999986  0.18333063641257039  \\
            0.16124999999999987  0.1839404652341613  \\
            0.16199999999999984  0.18455229493660388  \\
            0.1627499999999998  0.1851621665496523  \\
            0.1634999999999998  0.1857737757179534  \\
            0.16424999999999979  0.18638954850529435  \\
            0.16499999999999979  0.18700432990273216  \\
            0.16574999999999976  0.1876180157912844  \\
            0.16649999999999973  0.18823065200043662  \\
            0.16724999999999973  0.18884223770395306  \\
            0.1679999999999997  0.1894527720845294  \\
            0.1687499999999997  0.19006225433422427  \\
            0.16949999999999968  0.19067068365405324  \\
            0.17024999999999965  0.19127809965096693  \\
            0.17099999999999965  0.1918839122239477  \\
            0.17174999999999963  0.19248885604013843  \\
            0.17249999999999963  0.19309264873378673  \\
            0.1732499999999996  0.19369538523711982  \\
            0.17399999999999957  0.19424358940752656  \\
            0.17474999999999957  0.19477135890806885  \\
            0.17549999999999955  0.19531486420512514  \\
            0.17624999999999955  0.1958541931931454  \\
            0.17699999999999952  0.19639226118443612  \\
            0.1777499999999995  0.19692944752704802  \\
            0.1784999999999995  0.1974679518006638  \\
            0.17924999999999947  0.19798991106933003  \\
            0.17999999999999947  0.19838269544026282  \\
            0.18074999999999944  0.1985973923804313  \\
            0.1814999999999994  0.1739447260183419  \\
            0.1822499999999994  0.16509136591015267  \\
            0.18299999999999939  0.16226461426531516  \\
            0.18375364242480852  0.16043830964920922  \\
            0.1845193955101797  0.15994560382143896  \\
            0.18526423119374646  0.16020503123910226  \\
            0.18599999999999933  0.16061426909979204  \\
            0.1867499999999993  0.1610594222809986  \\
            0.1874999999999993  0.16157282977979798  \\
            0.18824999999999928  0.1621554780060497  \\
            0.18899999999999925  0.16280919081367767  \\
            0.18974999999999925  0.16354293406634549  \\
            0.19049999999999923  0.1643147799962141  \\
            0.19124999999999923  0.16517572762060068  \\
            0.1919999999999992  0.16602951363285826  \\
            0.19274999999999917  0.16663898756962395  \\
            0.19349999999999917  0.16722805718857298  \\
            0.19424999999999915  0.1678146329218856  \\
            0.19499999999999915  0.16839440748348936  \\
            0.19574999999999912  0.1689743757755022  \\
            0.1964999999999991  0.16949408619584355  \\
            0.1972499999999991  0.16995142491928522  \\
            0.19799999999999907  0.16979690900270608  \\
            0.19874999999999907  0.16564287223897123  \\
            0.19949999999999904  0.14654853697257236  \\
            0.200249999999999  0.14011270863574574  \\
            0.200999999999999  0.1400348144321301  \\
            0.20174999999999899  0.1402310735050681  \\
            0.202499999999999  0.14200450085105912  \\
            0.20324999999999896  0.14307991578223672  \\
            0.20399999999999893  0.14415368346303198  \\
            0.20474999999999893  0.14512116188636506  \\
            0.2054999999999989  0.14552668239304645  \\
            0.2062499999999989  0.14598823842868425  \\
            0.20699999999999888  0.14644965373066965  \\
            0.20774999999999885  0.14685116845168453  \\
            0.20849999999999885  0.14733181893175087  \\
            0.20924999999999883  0.14777554786187497  \\
            0.20999999999999883  0.1482168817780648  \\
            0.2107499999999988  0.14866285736262302  \\
            0.21149999999999877  0.14910465881750407  \\
            0.21224999999999877  0.14954632162623793  \\
            0.21299999999999875  0.14998060841310176  \\
            0.21374999999999875  0.1504071661141254  \\
            0.21449999999999872  0.15082919227715158  \\
            0.2152499999999987  0.15125276503704999  \\
            0.2159999999999987  0.1516823366524364  \\
            0.21674999999999867  0.1521115221566653  \\
            0.21749999999999867  0.15253250844208094  \\
            0.21824999999999864  0.15294863469326028  \\
            0.2189999999999986  0.15336463189280636  \\
            0.2197499999999986  0.15379109999885698  \\
            0.22049999999999859  0.15421744041920768  \\
            0.2212499999999986  0.1546326902635148  \\
            0.22199999999999856  0.15504350300632358  \\
            0.22274999999999853  0.15545650755682708  \\
            0.22349999999999853  0.15585845849708965  \\
            0.2242499999999985  0.156260291465944  \\
            0.2249999999999985  0.15666200656426948  \\
            0.22574999999999848  0.15706360389304375  \\
            0.22649999999999845  0.1574687810649537  \\
            0.22724999999999845  0.15789179071798173  \\
            0.22799999999999843  0.15829400813314207  \\
            0.2287499999999984  0.15869610769186587  \\
            0.2294999999999984  0.1590980894947448  \\
            0.23024999999999837  0.1595005841752013  \\
            0.23099999999999837  0.15992057017693065  \\
            0.23174999999999835  0.16031448602554443  \\
            0.23249999999999832  0.16071040774601192  \\
            0.23324999999999832  0.1610937435011684  \\
            0.2339999999999983  0.16147697217511048  \\
            0.2347499999999983  0.16186009385453723  \\
            0.23549999999999827  0.16225511598106182  \\
            0.23624999999999824  0.16263714705459684  \\
            0.23699999999999824  0.16301513593525035  \\
            0.2377499999999982  0.16338451245563  \\
            0.2384999999999982  0.16375855003880518  \\
            0.2392499999999982  0.16412542570569577  \\
            0.23999999999999816  0.16449954488280452  \\
            0.24074999999999816  0.16487075621081188  \\
            0.24149999999999813  0.16524187351168343  \\
            0.24224999999999813  0.16560891396644636  \\
            0.2429999999999981  0.1659713709948893  \\
            0.24374999999999808  0.16633444094433936  \\
            0.24449999999999808  0.1666974205585642  \\
            0.24524999999999805  0.1670603099033001  \\
            0.24599999999999805  0.16742265245029742  \\
            0.24674999999999803  0.1677801202615135  \\
            0.247499999999998  0.1681375007027926  \\
            0.248249999999998  0.16849479383689472  \\
            0.24899999999999797  0.16885199972651777  \\
            0.24974999999999797  0.1692082419830455  \\
            0.25049999999999795  0.16956439675047252  \\
            0.2512499999999979  0.16992046409171585  \\
            0.2519999999999979  0.17027644406963058  \\
            0.2527499999999979  0.17063233674701211  \\
            0.2534999999999979  0.17098814218658723  \\
            0.25424999999999787  0.17134450061804632  \\
            0.25499999999999784  0.17169778562031915  \\
            0.2557499999999978  0.17202660859884045  \\
            0.25649999999999784  0.17232342459797553  \\
            0.2572499999999978  0.17259148069698363  \\
            0.2579999999999978  0.17283536407780975  \\
            0.25874999999999776  0.1619609791094741  \\
            0.25949999999999773  0.1614543520496497  \\
            0.26024999999999776  0.1609475723923708  \\
            0.26099999999999773  0.16044064001297617  \\
            0.2617499999999977  0.1605837475051141  \\
            0.2624999999999977  0.1607268115702654  \\
            0.26324999999999765  0.16064554267090836  \\
            0.2639999999999977  0.16070230294312923  \\
            0.26474999999999765  0.1612767719763778  \\
            0.2654999999999976  0.16218746790372787  \\
            0.2662499999999976  0.16264208387562315  \\
            0.2669999999999976  0.16298608012092364  \\
            0.2677499999999976  0.16332999386839211  \\
            0.2684999999999976  0.16365474469477695  \\
            0.26924999999999755  0.1639794264274955  \\
            0.2699999999999975  0.1643040391095968  \\
            0.2707499999999975  0.16462858278409662  \\
            0.2714999999999975  0.16495305749397135  \\
            0.2722499999999975  0.16527746328216053  \\
            0.27299999999999747  0.16560180019156673  \\
            0.27374999999999744  0.16592606826505857  \\
            0.2744999999999974  0.16625026754546368  \\
            0.27524999999999744  0.16657439807557298  \\
            0.2759999999999974  0.16689845989813254  \\
            0.2767499999999974  0.16722245305585767  \\
            0.27749999999999736  0.16752919911402617  \\
            0.27824999999999733  0.16783586319332486  \\
            0.27899999999999736  0.16814244534906542  \\
            0.27974999999999733  0.16851153732073987  \\
            0.2804999999999973  0.16476533489551692  \\
            0.2812499999999973  0.164613803839022  \\
            0.28199999999999725  0.16446225608417464  \\
            0.2827499999999973  0.16431069162574932  \\
            0.28349999999999725  0.16415911045851186  \\
            0.2842499999999972  0.16420216202185048  \\
            0.2849999999999972  0.15971115018624304  \\
            0.2857499999999972  0.1593940842374657  \\
            0.2864999999999972  0.1522521002787842  \\
            0.2872499999999972  0.15198555416146015  \\
            0.28799999999999715  0.15192843092740108  \\
            0.2887499999999971  0.15241408885849173  \\
            0.2894999999999971  0.15274627556252351  \\
            0.2902499999999971  0.1530650986877584  \\
            0.2909999999999971  0.15339294604802425  \\
            0.29174999999999707  0.15372522196188781  \\
            0.29249999999999704  0.15404949154684627  \\
            0.293249999999997  0.15437368572150578  \\
            0.29399999999999704  0.15469780453695534  \\
            0.294749999999997  0.15502686348921366  \\
            0.295499999999997  0.15535785583735995  \\
            0.29624999999999696  0.1556846763648444  \\
            0.29699999999999693  0.1560117905722858  \\
            0.29774999999999696  0.15633574456537933  \\
            0.29849999999999693  0.15666242599537517  \\
            0.2992499999999969  0.15698903335955935  \\
            0.2999999999999969  0.15731844041933227  \\
            0.3007499999999969  0.15764231618805974  \\
        }
        ;
    \addplot[mark={none}, thin, forget plot, dashed, red!40!gray, restrict x to domain=0:0.29]
        table[row sep={\\}]
        {
            \\
            0.00075  0.0009743987890851461  \\
            0.0015  0.001957923577959559  \\
            0.00225  0.0029406466179949502  \\
            0.003  0.003922561441202276  \\
            0.00375  0.0049060254535680525  \\
            0.0045000000000000005  0.005888674260161993  \\
            0.00525  0.006870498661454827  \\
            0.006  0.007851493952723042  \\
            0.00675  0.008831654329436047  \\
            0.007499999999999999  0.009810974006249472  \\
            0.008249999999999999  0.010789447217062457  \\
            0.008999999999999998  0.011767068215074925  \\
            0.009749999999999998  0.012750589393649387  \\
            0.010499999999999999  0.013733277852185737  \\
            0.01125  0.014715078147889414  \\
            0.012  0.015696001202140285  \\
            0.012750000000000001  0.01667604136983608  \\
            0.013500000000000002  0.017655193025409764  \\
            0.014250000000000002  0.01863345056231297  \\
            0.015000000000000003  0.019610808374650963  \\
            0.015750000000000004  0.020575180101294444  \\
            0.016500000000000004  0.021547957120629103  \\
            0.017250000000000005  0.022521837301642523  \\
            0.018000000000000006  0.023495934807382365  \\
            0.018750000000000003  0.024469130087051618  \\
            0.019500000000000003  0.02544138180916427  \\
            0.020250000000000004  0.02641270079569867  \\
            0.021000000000000005  0.027387190729130866  \\
            0.021750000000000005  0.028360807571281222  \\
            0.022500000000000006  0.02933343988291295  \\
            0.023250000000000007  0.03030511774012901  \\
            0.024000000000000007  0.0312758358639981  \\
            0.024750000000000008  0.03224458819551719  \\
            0.02550000000000001  0.033212391625416476  \\
            0.02625000000000001  0.03417921648965588  \\
            0.02700000000000001  0.03514506578980556  \\
            0.02775000000000001  0.03610993438564947  \\
            0.02850000000000001  0.03707381715578121  \\
            0.029250000000000012  0.038025834065741435  \\
            0.030000000000000013  0.03898688356578872  \\
            0.030750000000000013  0.039947041901099316  \\
            0.031500000000000014  0.040908292539564295  \\
            0.032250000000000015  0.041868743384886976  \\
            0.033000000000000015  0.042828078133217574  \\
            0.033750000000000016  0.043786395621437775  \\
            0.03450000000000002  0.04474369092597555  \\
            0.03525000000000002  0.04570008934302468  \\
            0.03600000000000002  0.046655824847899055  \\
            0.03675000000000002  0.047610349400067815  \\
            0.03750000000000001  0.048563839291579654  \\
            0.03825000000000001  0.04951628975579831  \\
            0.039000000000000014  0.05046769604569732  \\
            0.039750000000000014  0.05141805343388899  \\
            0.040500000000000015  0.052367357212657985  \\
            0.041250000000000016  0.053315602693996  \\
            0.042000000000000016  0.054262785209688684  \\
            0.04275000000000002  0.055208900111308426  \\
            0.04350000000000002  0.05616492523827312  \\
            0.04425000000000002  0.0571097967218885  \\
            0.04500000000000002  0.05805377191584396  \\
            0.04575000000000002  0.05899654149173867  \\
            0.04650000000000002  0.05993822350762665  \\
            0.04725000000000002  0.06087881345770181  \\
            0.04800000000000002  0.061818306855933466  \\
            0.04875000000000002  0.06274974031556205  \\
            0.04950000000000002  0.06368041352728218  \\
            0.050250000000000024  0.06460984774209505  \\
            0.051000000000000024  0.06553819689769326  \\
            0.051750000000000025  0.06646545678337758  \\
            0.052500000000000026  0.06739162320727443  \\
            0.053250000000000026  0.06831669199630695  \\
            0.05400000000000003  0.06924065899603199  \\
            0.05475000000000003  0.07016352007093819  \\
            0.05550000000000003  0.07108527110433532  \\
            0.05625000000000003  0.07200590799832816  \\
            0.05700000000000003  0.07292542667391817  \\
            0.05775000000000003  0.07384382307099319  \\
            0.05850000000000003  0.07476109314834807  \\
            0.05925000000000003  0.07567723288363545  \\
            0.06000000000000003  0.07659223827351383  \\
            0.06075000000000003  0.0775061053338171  \\
            0.061500000000000034  0.07841883009915346  \\
            0.062250000000000034  0.07933040862337762  \\
            0.06300000000000004  0.08024083697957737  \\
            0.06375000000000004  0.08115631177328367  \\
            0.06450000000000004  0.08207061588898068  \\
            0.06525000000000004  0.08298374539765367  \\
            0.06600000000000004  0.08389569638903668  \\
            0.06675000000000005  0.08480646497297245  \\
            0.06750000000000005  0.08571604727867664  \\
            0.06825000000000005  0.08662443945589371  \\
            0.06900000000000005  0.08753163767170323  \\
            0.06975000000000005  0.08844499868943242  \\
            0.07050000000000005  0.0893571427534425  \\
            0.07125000000000005  0.09026806602326726  \\
            0.07200000000000005  0.09119319709063553  \\
            0.07275000000000005  0.09210986068451177  \\
            0.07350000000000005  0.09298843683523621  \\
            0.07425000000000005  0.0938823377920356  \\
            0.07500000000000005  0.09477090622881085  \\
            0.07575000000000005  0.09565803409868467  \\
            0.07650000000000005  0.09654384727439676  \\
            0.07725000000000005  0.09743440748938648  \\
            0.07800000000000006  0.09832400948188773  \\
            0.07875000000000006  0.09920206842293752  \\
            0.07950000000000006  0.1000792915482627  \\
            0.08025000000000006  0.10096141980487669  \\
            0.08100000000000006  0.10183654642124886  \\
            0.08175000000000006  0.10271084061498317  \\
            0.08250000000000006  0.10358371843950658  \\
            0.08325000000000006  0.10445528313424204  \\
            0.08400000000000006  0.10532639679749009  \\
            0.08475000000000006  0.1061959114723735  \\
            0.08550000000000006  0.10706420554320799  \\
            0.08625000000000006  0.10793127583153057  \\
            0.08700000000000006  0.10879544018139672  \\
            0.08775000000000006  0.10965759046122592  \\
            0.08850000000000006  0.11051846810144432  \\
            0.08925000000000007  0.1113782099392848  \\
            0.09000000000000007  0.11223655869484694  \\
            0.09075000000000007  0.11309367260006203  \\
            0.09150000000000007  0.11394954863034365  \\
            0.09225000000000007  0.1147951401048475  \\
            0.09300000000000007  0.11564028029558  \\
            0.09375000000000007  0.11648382309218361  \\
            0.09450000000000007  0.11732614672968678  \\
            0.09525000000000007  0.11816724837796402  \\
            0.09600000000000007  0.11900712522386009  \\
            0.09675000000000007  0.11984577447123804  \\
            0.09750000000000007  0.12068319334096496  \\
            0.09825000000000007  0.12151937907078984  \\
            0.09900000000000007  0.12235432891552678  \\
            0.09975000000000007  0.12318804014690178  \\
            0.10050000000000008  0.12402051005369683  \\
            0.10125000000000008  0.1248517359415737  \\
            0.10200000000000008  0.12568171513321588  \\
            0.10275000000000008  0.126510444968295  \\
            0.10350000000000008  0.12733792280345146  \\
            0.10425000000000008  0.12816414601224088  \\
            0.10500000000000008  0.12898911198509036  \\
            0.10575000000000008  0.1297923481065984  \\
            0.10650000000000008  0.13060489221456462  \\
            0.10725000000000008  0.13142775070810256  \\
            0.10800000000000008  0.1322447476789389  \\
            0.10875000000000008  0.13304603584693728  \\
            0.10950000000000008  0.13384587783123986  \\
            0.11025000000000008  0.13466012201416372  \\
            0.11100000000000008  0.1354651802561155  \\
            0.11175000000000009  0.13627092248977682  \\
            0.11250000000000007  0.13706873763892058  \\
            0.11325000000000007  0.13786612709895577  \\
            0.11400000000000007  0.13865988688162037  \\
            0.11475000000000007  0.13945267682737134  \\
            0.11550000000000007  0.1402444606071723  \\
            0.11625000000000008  0.14103488085413945  \\
            0.11700000000000008  0.14181655120897907  \\
            0.11775000000000008  0.14259845176080613  \\
            0.11850000000000008  0.14337973383729768  \\
            0.11925000000000008  0.14415979509336246  \\
            0.12000000000000008  0.14493918802513833  \\
            0.12075000000000008  0.1457173834310457  \\
            0.12150000000000008  0.14649124742799985  \\
            0.12225000000000008  0.1472640835211686  \\
            0.12300000000000008  0.14802781340576293  \\
            0.12375000000000008  0.14879118870518748  \\
            0.12450000000000008  0.1495643398996631  \\
            0.12525000000000008  0.15033623674290483  \\
            0.12600000000000008  0.1510982187371253  \\
            0.12675000000000008  0.15184920137682772  \\
            0.12750000000000009  0.1525992106925886  \\
            0.1282500000000001  0.15334766450459159  \\
            0.1290000000000001  0.15409505869313841  \\
            0.1297500000000001  0.15484130238311664  \\
            0.1305000000000001  0.15559183455931766  \\
            0.1312500000000001  0.15633159899143734  \\
            0.1320000000000001  0.15707111444774569  \\
            0.1327500000000001  0.15781359071409257  \\
            0.1335000000000001  0.1585503387684169  \\
            0.1342500000000001  0.1592825998340872  \\
            0.1350000000000001  0.1600141718187661  \\
            0.1357500000000001  0.160736680539025  \\
            0.1365000000000001  0.16145882194294395  \\
            0.1372500000000001  0.16217935174646056  \\
            0.1380000000000001  0.16289868260297344  \\
            0.1387500000000001  0.16361994541409938  \\
            0.1395000000000001  0.16433943594008638  \\
            0.1402500000000001  0.1650582720168899  \\
            0.1410000000000001  0.16577545235610264  \\
            0.1417500000000001  0.1664853819154106  \\
            0.1425000000000001  0.16719557831818163  \\
            0.1432500000000001  0.16788343359708374  \\
            0.1440000000000001  0.1685710392573753  \\
            0.1447500000000001  0.1692802045437203  \\
            0.1455000000000001  0.1699716929910184  \\
            0.1462500000000001  0.1706655025197632  \\
            0.1470000000000001  0.17136352132436636  \\
            0.1477500000000001  0.17204013593455955  \\
            0.1485000000000001  0.17272991989341568  \\
            0.1492500000000001  0.17341495308675103  \\
            0.1500000000000001  0.17409876306897087  \\
            0.15075000000000008  0.17477141592618325  \\
            0.15150000000000005  0.1754488309245623  \\
            0.15225000000000005  0.17612518266706645  \\
            0.15300000000000002  0.1767998265684779  \\
            0.15375000000000003  0.1774608123208618  \\
            0.1545  0.17812132769771488  \\
            0.15524999999999997  0.17876856054020482  \\
            0.15599999999999997  0.1794175814905033  \\
            0.15674999999999994  0.1800688058547896  \\
            0.15749999999999995  0.18071918396762643  \\
            0.15824999999999992  0.18136831554915261  \\
            0.1589999999999999  0.18201633260298006  \\
            0.1597499999999999  0.18266323410402266  \\
            0.16049999999999986  0.18330901903776212  \\
            0.16124999999999987  0.18395368640011422  \\
            0.16199999999999984  0.1845634875447767  \\
            0.1627499999999998  0.18517592234296154  \\
            0.1634999999999998  0.1857854522352618  \\
            0.16424999999999979  0.1863939222352457  \\
            0.16499999999999979  0.1870013314751822  \\
            0.16574999999999976  0.18760767909681048  \\
            0.16649999999999973  0.18821296425172485  \\
            0.16724999999999973  0.18881718610072798  \\
            0.1679999999999997  0.18942034381397407  \\
            0.1687499999999997  0.1900224365714327  \\
            0.16949999999999968  0.19063820317368774  \\
            0.17024999999999965  0.19125397127419477  \\
            0.17099999999999965  0.19186814599070215  \\
            0.17174999999999963  0.19248125790416337  \\
            0.17249999999999963  0.19309330624129217  \\
            0.1732499999999996  0.19369806445712245  \\
            0.17399999999999957  0.19430746851858163  \\
            0.17474999999999957  0.19476433545127517  \\
            0.17549999999999955  0.19533756848506356  \\
            0.17624999999999955  0.16766475446498932  \\
            0.17699999999999952  0.16198702445460433  \\
            0.1777499999999995  0.16009587545558865  \\
            0.1784999999999995  0.15968627630966933  \\
            0.17924999999999947  0.16015195715062977  \\
            0.17999999999999947  0.1606174826494775  \\
            0.18074999999999944  0.16109890248695108  \\
            0.1814999999999994  0.16177669945522652  \\
            0.1822499999999994  0.16234162881213013  \\
            0.18299999999999939  0.16164636967054205  \\
            0.18374999999999939  0.16048343002248439  \\
            0.18449999999999936  0.16090022993797015  \\
            0.18524999999999933  0.1614909026517586  \\
            0.18599999999999933  0.16209492478922896  \\
            0.1867499999999993  0.1626980881895128  \\
            0.1874999999999993  0.16326345932077171  \\
            0.18824999999999928  0.1638235000588981  \\
            0.18899999999999925  0.1643229145510959  \\
            0.18974999999999925  0.1550721139135209  \\
            0.19049999999999923  0.15194265458679435  \\
            0.19124999999999923  0.15181841791371053  \\
            0.1919999999999992  0.15198176575672748  \\
            0.19274999999999917  0.15236027331288673  \\
            0.19349999999999917  0.15296814254963642  \\
            0.19424999999999915  0.15357572800857025  \\
            0.19499999999999915  0.15429206907959575  \\
            0.19574999999999912  0.15500801102265147  \\
            0.1964999999999991  0.15572355450499417  \\
            0.1972499999999991  0.1564387001923234  \\
            0.19799999999999907  0.1571094300731167  \\
            0.19874999999999907  0.15776771495501302  \\
            0.19949999999999904  0.15840123954926552  \\
            0.200249999999999  0.15903426587966432  \\
            0.200999999999999  0.15980692900351595  \\
            0.20174999999999899  0.16064812642132353  \\
            0.202499999999999  0.16161613601354144  \\
            0.20324999999999896  0.1575591980672966  \\
            0.20399999999999893  0.15777023512535296  \\
            0.20474999999999893  0.15798122777983623  \\
            0.2054999999999989  0.1581933829382408  \\
            0.2062499999999989  0.1585401543860888  \\
            0.20699999999999888  0.15881768240192126  \\
            0.20774999999999885  0.15920765159544156  \\
            0.20849999999999885  0.15846934090009804  \\
            0.20924999999999883  0.15875335849217032  \\
            0.20999999999999883  0.15903731499748663  \\
            0.2107499999999988  0.15932121045518308  \\
            0.21149999999999877  0.15963899005335402  \\
            0.21224999999999877  0.15998505076960204  \\
            0.21299999999999875  0.16033102199093546  \\
            0.21374999999999875  0.16074498750684027  \\
            0.21449999999999872  0.15977024311096769  \\
            0.2152499999999987  0.15998326919485303  \\
            0.2159999999999987  0.16019626318459218  \\
            0.21674999999999867  0.16045789929752638  \\
            0.21749999999999867  0.16071949438694041  \\
            0.21824999999999864  0.1609715626518687  \\
            0.2189999999999986  0.16132333822153247  \\
            0.2197499999999986  0.16068698544152074  \\
            0.22049999999999859  0.16098033339598092  \\
            0.2212499999999986  0.16127362602376644  \\
            0.22199999999999856  0.16156686335443043  \\
            0.22274999999999853  0.1618600454174992  \\
            0.22349999999999853  0.1621531722424911  \\
            0.2242499999999985  0.16258315071700638  \\
            0.2249999999999985  0.16301301717400807  \\
            0.22574999999999848  0.16331854126162043  \\
            0.22649999999999845  0.16380017732630492  \\
            0.22724999999999845  0.16434262745096986  \\
            0.22799999999999843  0.16487813791805941  \\
            0.2287499999999984  0.16530368247984428  \\
            0.2294999999999984  0.16572910418612288  \\
            0.23024999999999837  0.16615440314010646  \\
            0.23099999999999837  0.16657957944493923  \\
            0.23174999999999835  0.167004626181095  \\
            0.23249999999999832  0.1674309486092347  \\
            0.23324999999999832  0.16646189442254672  \\
            0.2339999999999983  0.16668353779195108  \\
            0.2347499999999983  0.16690515039451223  \\
            0.23549999999999827  0.16712673224178362  \\
            0.23624999999999824  0.16734828334534677  \\
            0.23699999999999824  0.16775043313319915  \\
            0.2377499999999982  0.16795618526247885  \\
            0.2384999999999982  0.16837708973129975  \\
            0.2392499999999982  0.16449961163593096  \\
            0.23999999999999816  0.16397871048252616  \\
            0.24074999999999816  0.16441539526793492  \\
            0.24149999999999813  0.16485195690269594  \\
            0.24224999999999813  0.16528839548829508  \\
            0.2429999999999981  0.165724711126113  \\
            0.24374999999999808  0.16612897491513443  \\
            0.24449999999999808  0.16653310709469743  \\
            0.24524999999999805  0.16702022814629697  \\
            0.24599999999999805  0.16749986247364693  \\
            0.24674999999999803  0.16794133271575906  \\
            0.247499999999998  0.16838267023924294  \\
            0.248249999999998  0.16882097630828194  \\
            0.24899999999999797  0.1692591504436758  \\
            0.24974999999999797  0.16969703281789786  \\
            0.25049999999999795  0.17013478417399636  \\
            0.2512499999999979  0.17057240462709383  \\
            0.2519999999999979  0.17100989429222832  \\
            0.2527499999999979  0.17145265871005017  \\
            0.2534999999999979  0.17189413908060314  \\
            0.25424999999999787  0.17233548978368018  \\
            0.25499999999999784  0.17277671093126365  \\
            0.2557499999999978  0.17320120484476254  \\
            0.25649999999999784  0.17364088346490342  \\
            0.2572499999999978  0.17408014181536588  \\
            0.2579999999999978  0.17451542953768964  \\
            0.25874999999999776  0.17495187875281812  \\
            0.25949999999999773  0.17538937550967296  \\
            0.26024999999999776  0.17582731634069348  \\
            0.26099999999999773  0.17626366928609868  \\
            0.2617499999999977  0.1766998936872891  \\
            0.2624999999999977  0.17713296321773947  \\
            0.26324999999999765  0.1775659044443995  \\
            0.2639999999999977  0.1779987174787051  \\
            0.26474999999999765  0.17843838012114238  \\
            0.2654999999999976  0.1788779154288553  \\
            0.2662499999999976  0.17931491612633393  \\
            0.2669999999999976  0.179751790039638  \\
            0.2677499999999976  0.18018752876426974  \\
            0.2684999999999976  0.18062313984044537  \\
            0.26924999999999755  0.1810579347643165  \\
            0.2699999999999975  0.1814895352480887  \\
            0.2707499999999975  0.18192285202472896  \\
            0.2714999999999975  0.18235619090326563  \\
            0.2722499999999975  0.18278940382192702  \\
            0.27299999999999747  0.1832224908882921  \\
            0.27374999999999744  0.1836554522096711  \\
            0.2744999999999974  0.18408572494802228  \\
            0.27524999999999744  0.1845158742326546  \\
            0.2759999999999974  0.1849406440208139  \\
            0.2767499999999974  0.1853652931073495  \\
            0.27749999999999736  0.18578982159344637  \\
            0.27824999999999733  0.18621422958021006  \\
            0.27899999999999736  0.18663851716860325  \\
            0.27974999999999733  0.18706268445949076  \\
            0.2804999999999973  0.18748673155359796  \\
            0.2812499999999973  0.18791065855154152  \\
            0.28199999999999725  0.18833446555382033  \\
            0.2827499999999973  0.1887582810759167  \\
            0.28349999999999725  0.1891826763682068  \\
            0.2842499999999972  0.1896069563079971  \\
            0.2849999999999972  0.19003112099792693  \\
            0.2857499999999972  0.19045517054049985  \\
            0.2864999999999972  0.19086653199715015  \\
            0.2872499999999972  0.19126091350781443  \\
            0.28799999999999715  0.19165502214751606  \\
            0.2887499999999971  0.19204885790842913  \\
            0.2894999999999971  0.19244242078340312  \\
            0.2902499999999971  0.19283571076598066  \\
            0.2909999999999971  0.19322816167974596  \\
            0.29174999999999707  0.193616305014126  \\
            0.29249999999999704  0.1940041484131809  \\
            0.293249999999997  0.19439169184402916  \\
            0.29399999999999704  0.1947714279427415  \\
            0.294749999999997  0.19514947325968096  \\
            0.295499999999997  0.1955271634995512  \\
            0.29624999999999696  0.19590449855776346  \\
            0.29699999999999693  0.19628201856243369  \\
            0.29774999999999696  0.19665937445801424  \\
            0.29849999999999693  0.1970363793937679  \\
            0.2992499999999969  0.1974130332752999  \\
            0.2999999999999969  0.19778768657513376  \\
            0.3007499999999969  0.19816187399209886  \\
        }
        ;
    \addplot[mark={none}, thin, forget plot, dashed, cyan!40!gray, restrict x to domain=0:0.29]
        table[row sep={\\}]
        {
            \\
            0.00075  0.0009744151316549976  \\
            0.0015  0.0019580116246625838  \\
            0.00225  0.00294080650318211  \\
            0.003  0.0039227932922953285  \\
            0.00375  0.004903966241696188  \\
            0.0045000000000000005  0.005889072962106862  \\
            0.00525  0.006873360625017458  \\
            0.006  0.007856817884961679  \\
            0.00675  0.008839440798297054  \\
            0.007499999999999999  0.009821223594946957  \\
            0.008249999999999999  0.010802160523642506  \\
            0.008999999999999998  0.011782245852323816  \\
            0.009749999999999998  0.012761473868246586  \\
            0.010499999999999999  0.013739838877958942  \\
            0.01125  0.01471733520739151  \\
            0.012  0.015693957201873346  \\
            0.012750000000000001  0.016669699226277944  \\
            0.013500000000000002  0.017648765367505488  \\
            0.014250000000000002  0.018626930649426287  \\
            0.015000000000000003  0.019598616628189635  \\
            0.015750000000000004  0.0205694485569792  \\
            0.016500000000000004  0.021543207255733925  \\
            0.017250000000000005  0.022516058637197647  \\
            0.018000000000000006  0.02348799728227663  \\
            0.018750000000000003  0.024459017962454394  \\
            0.019500000000000003  0.025452367038452273  \\
            0.020250000000000004  0.02641257564225833  \\
            0.021000000000000005  0.027387576641333983  \\
            0.021750000000000005  0.028361638029250177  \\
            0.022500000000000006  0.02933470644163549  \\
            0.023250000000000007  0.030306817264451336  \\
            0.024000000000000007  0.03126570577537293  \\
            0.024750000000000008  0.03224630590696699  \\
            0.02550000000000001  0.033201060960493786  \\
            0.02625000000000001  0.03416647021436388  \\
            0.02700000000000001  0.035132735289793465  \\
            0.02775000000000001  0.036098065215454694  \\
            0.02850000000000001  0.03706235528696525  \\
            0.029250000000000012  0.038025654008257956  \\
            0.030000000000000013  0.03898795629527478  \\
            0.030750000000000013  0.039950495739629346  \\
            0.031500000000000014  0.04091229793631067  \\
            0.032250000000000015  0.04187297066961045  \\
            0.033000000000000015  0.04283263812978158  \\
            0.033750000000000016  0.043791295429813075  \\
            0.03450000000000002  0.04474893770214159  \\
            0.03525000000000002  0.0457055600986509  \\
            0.03600000000000002  0.046661157790748246  \\
            0.03675000000000002  0.047615725969313585  \\
            0.03750000000000001  0.04856925984483517  \\
            0.03825000000000001  0.04952175464738185  \\
            0.039000000000000014  0.050473205626646436  \\
            0.039750000000000014  0.05142360805197828  \\
            0.040500000000000015  0.05237295721243158  \\
            0.041250000000000016  0.05332124841681311  \\
            0.042000000000000016  0.05426847699359817  \\
            0.04275000000000002  0.05521463829117429  \\
            0.04350000000000002  0.05615972767762231  \\
            0.04425000000000002  0.05710374054141676  \\
            0.04500000000000002  0.0580563876085395  \\
            0.04575000000000002  0.05900484725461655  \\
            0.04650000000000002  0.0599388672580331  \\
            0.04725000000000002  0.06087964160233165  \\
            0.04800000000000002  0.061819304276648356  \\
            0.04875000000000002  0.06275770492783916  \\
            0.04950000000000002  0.06369500357132124  \\
            0.050250000000000024  0.0646311958013579  \\
            0.051000000000000024  0.06556657356943033  \\
            0.051750000000000025  0.06650103566408533  \\
            0.052500000000000026  0.06743429701080615  \\
            0.053250000000000026  0.06836644696610378  \\
            0.05400000000000003  0.06929748130274847  \\
            0.05475000000000003  0.07022739581276448  \\
            0.05550000000000003  0.07115618630745306  \\
            0.05625000000000003  0.07208384861739837  \\
            0.05700000000000003  0.07301037859250291  \\
            0.05775000000000003  0.07393577210200958  \\
            0.05850000000000003  0.07486002503451313  \\
            0.05925000000000003  0.07578313329799119  \\
            0.06000000000000003  0.07670509281978138  \\
            0.06075000000000003  0.07762589954666964  \\
            0.061500000000000034  0.07854554944484164  \\
            0.062250000000000034  0.07946403849992671  \\
            0.06300000000000004  0.08038136271703236  \\
            0.06375000000000004  0.0812975181207523  \\
            0.06450000000000004  0.08221250075518631  \\
            0.06525000000000004  0.08312630668325774  \\
            0.06600000000000004  0.08402831988070236  \\
            0.06675000000000005  0.08492938663778932  \\
            0.06750000000000005  0.08582917132858885  \\
            0.06825000000000005  0.08670809687200086  \\
            0.06900000000000005  0.08760411406540879  \\
            0.06975000000000005  0.08850437715696326  \\
            0.07050000000000005  0.08940372558758213  \\
            0.07125000000000005  0.09030728319545987  \\
            0.07200000000000005  0.09120369364885196  \\
            0.07275000000000005  0.09209899988671422  \\
            0.07350000000000005  0.0929930398283482  \\
            0.07425000000000005  0.09388588308179173  \\
            0.07500000000000005  0.09476836393799866  \\
            0.07575000000000005  0.09565011125899439  \\
            0.07650000000000005  0.09653044989211386  \\
            0.07725000000000005  0.09740960032709768  \\
            0.07800000000000006  0.09829091009760157  \\
            0.07875000000000006  0.09917102032890052  \\
            0.07950000000000006  0.1000579932843132  \\
            0.08025000000000006  0.10094374838608254  \\
            0.08100000000000006  0.10182827871332138  \\
            0.08175000000000006  0.10271158206262267  \\
            0.08250000000000006  0.10359365507460636  \\
            0.08325000000000006  0.10446153282730039  \\
            0.08400000000000006  0.10533311525103181  \\
            0.08475000000000006  0.10620349421309946  \\
            0.08550000000000006  0.10706590666451252  \\
            0.08625000000000006  0.10792743793363185  \\
            0.08700000000000006  0.10879198479323542  \\
            0.08775000000000006  0.10966077267062095  \\
            0.08850000000000006  0.1105204887647724  \\
            0.08925000000000007  0.1113776587177449  \\
            0.09000000000000007  0.11223551646289728  \\
            0.09075000000000007  0.11309064012483352  \\
            0.09150000000000007  0.1139444744291554  \\
            0.09225000000000007  0.11479579485675652  \\
            0.09300000000000007  0.11564761220312472  \\
            0.09375000000000007  0.11649103899992078  \\
            0.09450000000000007  0.11734136440823652  \\
            0.09525000000000007  0.11818693492473652  \\
            0.09600000000000007  0.11902809316374136  \\
            0.09675000000000007  0.11986694947339982  \\
            0.09750000000000007  0.12070523916581355  \\
            0.09825000000000007  0.1215432092423405  \\
            0.09900000000000007  0.12237891004748072  \\
            0.09975000000000007  0.12321332193336144  \\
            0.10050000000000008  0.124039268815475  \\
            0.10125000000000008  0.12486982133499179  \\
            0.10200000000000008  0.12569831171007634  \\
            0.10275000000000008  0.12652419891894265  \\
            0.10350000000000008  0.1273494541673849  \\
            0.10425000000000008  0.12816601214884948  \\
            0.10500000000000008  0.12898829210046886  \\
            0.10575000000000008  0.12980430928539954  \\
            0.10650000000000008  0.13061799346220515  \\
            0.10725000000000008  0.13143557042804624  \\
            0.10800000000000008  0.1322428521949364  \\
            0.10875000000000008  0.13305020525069355  \\
            0.10950000000000008  0.13386112063951655  \\
            0.11025000000000008  0.13467100082628664  \\
            0.11100000000000008  0.13546818702337016  \\
            0.11175000000000009  0.13626447473936182  \\
            0.11250000000000007  0.13706970188520975  \\
            0.11325000000000007  0.13786828378206442  \\
            0.11400000000000007  0.1386657723026759  \\
            0.11475000000000007  0.1394490450866249  \\
            0.11550000000000007  0.14023873407229592  \\
            0.11625000000000008  0.14102701700248285  \\
            0.11700000000000008  0.14181422267765673  \\
            0.11775000000000008  0.1426003406180657  \\
            0.11850000000000008  0.14338420574852578  \\
            0.11925000000000008  0.14416724180920842  \\
            0.12000000000000008  0.1449488323900445  \\
            0.12075000000000008  0.1457095983202651  \\
            0.12150000000000008  0.14648794236479235  \\
            0.12225000000000008  0.1472645535121745  \\
            0.12300000000000008  0.14803617544885883  \\
            0.12375000000000008  0.14879133346859702  \\
            0.12450000000000008  0.14955466521622923  \\
            0.12525000000000008  0.15032041146195027  \\
            0.12600000000000008  0.15108455150421263  \\
            0.12675000000000008  0.1518473375222091  \\
            0.12750000000000009  0.15260012109834603  \\
            0.1282500000000001  0.1533525395106261  \\
            0.1290000000000001  0.15410330800752303  \\
            0.1297500000000001  0.15484420196867138  \\
            0.1305000000000001  0.1555833103032232  \\
            0.1312500000000001  0.1563294719755525  \\
            0.1320000000000001  0.1570742166463326  \\
            0.1327500000000001  0.15780971335687902  \\
            0.1335000000000001  0.15854641910237893  \\
            0.1342500000000001  0.15928067817144254  \\
            0.1350000000000001  0.16001089832271245  \\
            0.1357500000000001  0.16073991801061688  \\
            0.1365000000000001  0.16146672936123  \\
            0.1372500000000001  0.1621868091413898  \\
            0.1380000000000001  0.16291175201422314  \\
            0.1387500000000001  0.1636279064677898  \\
            0.1395000000000001  0.16434465475734883  \\
            0.1402500000000001  0.16506020832111198  \\
            0.1410000000000001  0.16577439167687874  \\
            0.1417500000000001  0.1664873761373457  \\
            0.1425000000000001  0.16718840187528014  \\
            0.1432500000000001  0.1678897292411733  \\
            0.1440000000000001  0.16858914597554744  \\
            0.1447500000000001  0.16928738764369045  \\
            0.1455000000000001  0.169984452870121  \\
            0.1462500000000001  0.17068034029167153  \\
            0.1470000000000001  0.17137504855752916  \\
            0.1477500000000001  0.172068576329099  \\
            0.1485000000000001  0.1727609222801737  \\
            0.1492500000000001  0.17345208509669804  \\
            0.1500000000000001  0.17414206347693667  \\
            0.15075000000000008  0.17483085612970758  \\
            0.15150000000000005  0.17546451583256925  \\
            0.15225000000000005  0.17613368296530646  \\
            0.15300000000000002  0.17679806074949728  \\
            0.15375000000000003  0.1774612345490073  \\
            0.1545  0.17812146673106558  \\
            0.15524999999999997  0.1787834737366119  \\
            0.15599999999999997  0.1794429288110495  \\
            0.15674999999999994  0.1801012847506187  \\
            0.15749999999999995  0.18075854050904275  \\
            0.15824999999999992  0.18139969563656072  \\
            0.1589999999999999  0.182040083824237  \\
            0.1597499999999999  0.18267918295372093  \\
            0.16049999999999986  0.18331470427833083  \\
            0.16124999999999987  0.18394026924567472  \\
            0.16199999999999984  0.1845655657393263  \\
            0.1627499999999998  0.18519207502978674  \\
            0.1634999999999998  0.1858314345099759  \\
            0.16424999999999979  0.1864720722167964  \\
            0.16499999999999979  0.18707003601356118  \\
            0.16574999999999976  0.18766775347661066  \\
            0.16649999999999973  0.18830261954034394  \\
            0.16724999999999973  0.18892632651937985  \\
            0.1679999999999997  0.18953365918914267  \\
            0.1687499999999997  0.19014012464615768  \\
            0.16949999999999968  0.1906982999646181  \\
            0.17024999999999965  0.19128552576273417  \\
            0.17099999999999965  0.16170302176177598  \\
            0.17174999999999963  0.15786846577006702  \\
            0.17249999999999963  0.1566881634679954  \\
            0.1732499999999996  0.15656395674110352  \\
            0.17399999999999957  0.1568716819041449  \\
            0.17474999999999957  0.15745538579811957  \\
            0.17549999999999955  0.1579851746195794  \\
            0.17624999999999955  0.1589587230231138  \\
            0.17699999999999952  0.1591289206373781  \\
            0.1777499999999995  0.15963505256235425  \\
            0.1784999999999995  0.1601409847524096  \\
            0.17924999999999947  0.16085848482030998  \\
            0.17999999999999947  0.16148965247963823  \\
            0.18074999999999944  0.16211173724983619  \\
            0.1814999999999994  0.1627384280341541  \\
            0.1822499999999994  0.16335196383601275  \\
            0.18299999999999939  0.16396158901737934  \\
            0.18374999999999939  0.1644888176794897  \\
            0.18449999999999936  0.1648000871383361  \\
            0.18524999999999933  0.1603222775754849  \\
            0.18599999999999933  0.15863960116346196  \\
            0.1867499999999993  0.15870213445887577  \\
            0.1874999999999993  0.15913559776102676  \\
            0.18824999999999928  0.15959332832139203  \\
            0.18899999999999925  0.1600509044061663  \\
            0.18974999999999925  0.16050832615279256  \\
            0.19049999999999923  0.16113473215046153  \\
            0.19124999999999923  0.1617608723946512  \\
            0.1919999999999992  0.16238674723757285  \\
            0.19274999999999917  0.16302688255915787  \\
            0.19349999999999917  0.16366663980169108  \\
            0.19424999999999915  0.16430601960193744  \\
            0.19499999999999915  0.1649450225951717  \\
            0.19574999999999912  0.16570943658687076  \\
            0.1964999999999991  0.16647328930798805  \\
            0.1972499999999991  0.1672521217341586  \\
            0.19799999999999907  0.1681280123996715  \\
            0.19874999999999907  0.16911407621573554  \\
            0.19949999999999904  0.1661158538838689  \\
            0.200249999999999  0.1653292688077172  \\
            0.200999999999999  0.165759813120522  \\
            0.20174999999999899  0.1661902307544035  \\
            0.202499999999999  0.1666205218183501  \\
            0.20324999999999896  0.1671003855832314  \\
            0.20399999999999893  0.1666478303076151  \\
            0.20474999999999893  0.16590455026333664  \\
            0.2054999999999989  0.16522827364046452  \\
            0.2062499999999989  0.16564574757830913  \\
            0.20699999999999888  0.16606311518402392  \\
            0.20774999999999885  0.16646567416245242  \\
            0.20849999999999885  0.16692164776652021  \\
            0.20924999999999883  0.16735617281406165  \\
            0.20999999999999883  0.16779127680534378  \\
            0.2107499999999988  0.16772324744973255  \\
            0.21149999999999877  0.16812212232126483  \\
            0.21224999999999877  0.1685464472318764  \\
            0.21299999999999875  0.1690495739142357  \\
            0.21374999999999875  0.16959983068180196  \\
            0.21449999999999872  0.17017102424859673  \\
            0.2152499999999987  0.1707307175119537  \\
            0.2159999999999987  0.17126247936061403  \\
            0.21674999999999867  0.17178399601332017  \\
            0.21749999999999867  0.1723043562009096  \\
            0.21824999999999864  0.17282019999226245  \\
            0.2189999999999986  0.17333627647904173  \\
            0.2197499999999986  0.17385108045217354  \\
            0.22049999999999859  0.1743651901018287  \\
            0.2212499999999986  0.17487793587031597  \\
            0.22199999999999856  0.1720487744454397  \\
            0.22274999999999853  0.17242727423752724  \\
            0.22349999999999853  0.17301181283821598  \\
            0.2242499999999985  0.1735678466692509  \\
            0.2249999999999985  0.17408291477570942  \\
            0.22574999999999848  0.1745873303751363  \\
            0.22649999999999845  0.175091570223297  \\
            0.22724999999999845  0.17559563449942037  \\
            0.22799999999999843  0.17610636066758006  \\
            0.2287499999999984  0.1766257058099542  \\
            0.2294999999999984  0.17713089862167516  \\
            0.23024999999999837  0.17763591739434342  \\
            0.23099999999999837  0.17814076230418177  \\
            0.23174999999999835  0.17865291571766484  \\
            0.23249999999999832  0.17915760524800334  \\
            0.23324999999999832  0.17966019381846476  \\
            0.2339999999999983  0.1801543355648054  \\
            0.2347499999999983  0.18064831043166743  \\
            0.23549999999999827  0.1737799487750524  \\
            0.23624999999999824  0.1734282810107836  \\
            0.23699999999999824  0.17378961858232808  \\
            0.2377499999999982  0.17425792716639368  \\
            0.2384999999999982  0.17473304077247664  \\
            0.2392499999999982  0.1752080021039001  \\
            0.23999999999999816  0.17568281130504845  \\
            0.24074999999999816  0.17612618187939297  \\
            0.24149999999999813  0.17658034592722777  \\
            0.24224999999999813  0.17641895958153825  \\
            0.2429999999999981  0.17686577907643988  \\
            0.24374999999999808  0.17734607108172848  \\
            0.24449999999999808  0.17782620985585407  \\
            0.24524999999999805  0.17830619554287208  \\
            0.24599999999999805  0.17878602828665738  \\
            0.24674999999999803  0.1792657082308528  \\
            0.247499999999998  0.1797452355189486  \\
            0.248249999999998  0.1802253213387478  \\
            0.24899999999999797  0.1807054228294872  \\
            0.24974999999999797  0.18118537731348955  \\
            0.25049999999999795  0.1816651849373325  \\
            0.2512499999999979  0.1821448458472912  \\
            0.2519999999999979  0.18262436018943426  \\
            0.2527499999999979  0.1831009249052909  \\
            0.2534999999999979  0.18355079922081646  \\
            0.25424999999999787  0.18399815824714594  \\
            0.25499999999999784  0.18444517619201006  \\
            0.2557499999999978  0.18489185303508188  \\
            0.25649999999999784  0.1853381887570524  \\
            0.2572499999999978  0.18578418333970073  \\
            0.2579999999999978  0.18622983676585533  \\
            0.25874999999999776  0.18667514901940943  \\
            0.25949999999999773  0.1871201200853271  \\
            0.26024999999999776  0.1875606918156005  \\
            0.26099999999999773  0.1879999903291244  \\
            0.2617499999999977  0.1884389137023144  \\
            0.2624999999999977  0.18887746188082893  \\
            0.26324999999999765  0.1893156348115992  \\
            0.2639999999999977  0.18974898249992  \\
            0.26474999999999765  0.19017694351012193  \\
            0.2654999999999976  0.1906044617767744  \\
            0.2662499999999976  0.1910315371444769  \\
            0.2669999999999976  0.19145816945938782  \\
            0.2677499999999976  0.1918843585692399  \\
            0.2684999999999976  0.192310330396345  \\
            0.26924999999999755  0.19273640948591325  \\
            0.2699999999999975  0.19316205043787957  \\
            0.2707499999999975  0.19358725311504257  \\
            0.2714999999999975  0.19401201738173898  \\
            0.2722499999999975  0.19443634310382904  \\
            0.27299999999999747  0.19485975095755184  \\
            0.27374999999999744  0.19528133793521776  \\
            0.2744999999999974  0.19570247212736858  \\
            0.27524999999999744  0.19612315338002606  \\
            0.2759999999999974  0.19654338154077677  \\
            0.2767499999999974  0.196963156458787  \\
            0.27749999999999736  0.19738247798474673  \\
            0.27824999999999733  0.19779405464714298  \\
            0.27899999999999736  0.19820503731498207  \\
            0.27974999999999733  0.19861553679103996  \\
            0.2804999999999973  0.1990255528794296  \\
            0.2812499999999973  0.19943508538597463  \\
            0.28199999999999725  0.1998441341181736  \\
            0.2827499999999973  0.20025276294725966  \\
            0.28349999999999725  0.20066108829463228  \\
            0.2842499999999972  0.2010689313015742  \\
            0.2849999999999972  0.20147629178686496  \\
            0.2857499999999972  0.20188316957096192  \\
            0.2864999999999972  0.20228956447598817  \\
            0.2872499999999972  0.20269547632573334  \\
            0.28799999999999715  0.20310090494566593  \\
            0.2887499999999971  0.20350585016290698  \\
            0.2894999999999971  0.20391031180625233  \\
            0.2902499999999971  0.2043142897061405  \\
            0.2909999999999971  0.20471778369468716  \\
            0.29174999999999707  0.2051207936056628  \\
            0.29249999999999704  0.2055233192744878  \\
            0.293249999999997  0.20592536053823277  \\
            0.29399999999999704  0.20632691723563767  \\
            0.294749999999997  0.2067279892070973  \\
            0.295499999999997  0.20712857629462889  \\
            0.29624999999999696  0.20746833543638413  \\
            0.29699999999999693  0.20781996294234237  \\
            0.29774999999999696  0.20816508261967862  \\
            0.29849999999999693  0.20850981973551738  \\
            0.2992499999999969  0.20885417419343297  \\
            0.2999999999999969  0.2091981458981081  \\
            0.3007499999999969  0.20954173475538232  \\
        }
        ;
    \addplot[mark={none}, thin, forget plot, dashed, purple!40!gray, restrict x to domain=0:0.29]
        table[row sep={\\}]
        {
            \\
            0.00075  0.0009744662269124073  \\
            0.0015  0.001957965141659841  \\
            0.00225  0.0029406620617329305  \\
            0.003  0.003922550532304898  \\
            0.00375  0.0049036248096774055  \\
            0.0045000000000000005  0.00588676752270138  \\
            0.00525  0.006869484533901491  \\
            0.006  0.00785137255940853  \\
            0.00675  0.008832427768696234  \\
            0.007499999999999999  0.009812644416593002  \\
            0.008249999999999999  0.010792016777454644  \\
            0.008999999999999998  0.011770539144642229  \\
            0.009749999999999998  0.012748205830355146  \\
            0.010499999999999999  0.013725011166407484  \\
            0.01125  0.014700949504113369  \\
            0.012  0.01567601521376393  \\
            0.012750000000000001  0.016650202685053225  \\
            0.013500000000000002  0.017650300862166568  \\
            0.014250000000000002  0.018618522668274302  \\
            0.015000000000000003  0.019593070794096806  \\
            0.015750000000000004  0.020569573264494077  \\
            0.016500000000000004  0.02154517217007001  \\
            0.017250000000000005  0.022519839751374067  \\
            0.018000000000000006  0.023493588227001216  \\
            0.018750000000000003  0.02446641214616261  \\
            0.019500000000000003  0.025439502128269117  \\
            0.020250000000000004  0.02641174311938857  \\
            0.021000000000000005  0.027383017651723816  \\
            0.021750000000000005  0.028353357873471517  \\
            0.022500000000000006  0.02932275855280559  \\
            0.023250000000000007  0.03029121447711182  \\
            0.024000000000000007  0.03125872045310416  \\
            0.024750000000000008  0.03222527130682518  \\
            0.02550000000000001  0.03319086188367715  \\
            0.02625000000000001  0.034155487048378196  \\
            0.02700000000000001  0.03511914168522753  \\
            0.02775000000000001  0.03608182069785338  \\
            0.02850000000000001  0.03704351900944955  \\
            0.029250000000000012  0.0380042315627931  \\
            0.030000000000000013  0.03896395332049547  \\
            0.030750000000000013  0.039922679264517535  \\
            0.031500000000000014  0.040880404396878844  \\
            0.032250000000000015  0.04183712373867933  \\
            0.033000000000000015  0.042792832331522264  \\
            0.033750000000000016  0.04377568984344698  \\
            0.03450000000000002  0.04475746727546088  \\
            0.03525000000000002  0.04570273231279569  \\
            0.03600000000000002  0.04665716811878661  \\
            0.03675000000000002  0.04761064364737363  \\
            0.03750000000000001  0.04856289301522715  \\
            0.03825000000000001  0.04951410126093023  \\
            0.039000000000000014  0.05046818637731377  \\
            0.039750000000000014  0.05142169987961549  \\
            0.040500000000000015  0.05237391914130261  \\
            0.041250000000000016  0.053325078785369656  \\
            0.042000000000000016  0.054275174147020974  \\
            0.04275000000000002  0.055224200581171216  \\
            0.04350000000000002  0.05617215346245206  \\
            0.04425000000000002  0.05711902818522957  \\
            0.04500000000000002  0.058064820163774455  \\
            0.04575000000000002  0.059009524832110846  \\
            0.04650000000000002  0.05995313764393996  \\
            0.04725000000000002  0.06089565407292771  \\
            0.04800000000000002  0.06182241152141523  \\
            0.04875000000000002  0.06274833325949371  \\
            0.04950000000000002  0.06368839782829368  \\
            0.050250000000000024  0.06462810359147296  \\
            0.051000000000000024  0.06556632740537409  \\
            0.051750000000000025  0.06650343786096029  \\
            0.052500000000000026  0.06743943064008656  \\
            0.053250000000000026  0.06837430144396003  \\
            0.05400000000000003  0.06930804599365903  \\
            0.05475000000000003  0.0702406600298393  \\
            0.05550000000000003  0.07117213931279857  \\
            0.05625000000000003  0.07210247961998456  \\
            0.05700000000000003  0.07300297132924485  \\
            0.05775000000000003  0.07391274573406183  \\
            0.05850000000000003  0.07484922117880312  \\
            0.05925000000000003  0.0757673178869718  \\
            0.06000000000000003  0.07668470714151175  \\
            0.06075000000000003  0.07760073082791595  \\
            0.061500000000000034  0.07851560296487449  \\
            0.062250000000000034  0.07941844723262897  \\
            0.06300000000000004  0.08032079101446021  \\
            0.06375000000000004  0.08122170635286798  \\
            0.06450000000000004  0.08213975588539538  \\
            0.06525000000000004  0.08305663626699561  \\
            0.06600000000000004  0.08397234363886258  \\
            0.06675000000000005  0.08488687416119364  \\
            0.06750000000000005  0.0858002240133815  \\
            0.06825000000000005  0.08671238939389489  \\
            0.06900000000000005  0.08759609726221168  \\
            0.06975000000000005  0.0885107257672232  \\
            0.07050000000000005  0.0893858834049463  \\
            0.07125000000000005  0.09027340884909353  \\
            0.07200000000000005  0.09115894539487861  \\
            0.07275000000000005  0.09205473116015245  \\
            0.07350000000000005  0.09294932984568159  \\
            0.07425000000000005  0.09384273731381483  \\
            0.07500000000000005  0.09473495022067878  \\
            0.07575000000000005  0.09562596504707402  \\
            0.07650000000000005  0.09651577829240199  \\
            0.07725000000000005  0.09740438647459143  \\
            0.07800000000000006  0.09829178613014428  \\
            0.07875000000000006  0.09917797381410531  \\
            0.07950000000000006  0.10006294610007666  \\
            0.08025000000000006  0.10094669958025292  \\
            0.08100000000000006  0.1018292308654492  \\
            0.08175000000000006  0.10271053658502244  \\
            0.08250000000000006  0.10359061338694679  \\
            0.08325000000000006  0.10446945793780216  \\
            0.08400000000000006  0.10534706692277994  \\
            0.08475000000000006  0.10622343704569345  \\
            0.08550000000000006  0.10709856502896561  \\
            0.08625000000000006  0.10797244761364712  \\
            0.08700000000000006  0.10884508155937564  \\
            0.08775000000000006  0.10971646364448027  \\
            0.08850000000000006  0.11058515216727911  \\
            0.08925000000000007  0.11141761111776552  \\
            0.09000000000000007  0.11225067324181376  \\
            0.09075000000000007  0.11308165274406907  \\
            0.09150000000000007  0.11391145327003413  \\
            0.09225000000000007  0.11477236639844358  \\
            0.09300000000000007  0.11563236200256641  \\
            0.09375000000000007  0.11649097631665123  \\
            0.09450000000000007  0.11734836411245939  \\
            0.09525000000000007  0.11819776983460618  \\
            0.09600000000000007  0.11901172466839689  \\
            0.09675000000000007  0.11983930043318564  \\
            0.09750000000000007  0.12066626672174097  \\
            0.09825000000000007  0.12151369202785371  \\
            0.09900000000000007  0.12235986129440934  \\
            0.09975000000000007  0.12320476339960788  \\
            0.10050000000000008  0.12404839829754258  \\
            0.10125000000000008  0.12489076321437295  \\
            0.10200000000000008  0.12571073248082976  \\
            0.10275000000000008  0.12653077680210745  \\
            0.10350000000000008  0.12734893722161053  \\
            0.10425000000000008  0.12816586330259702  \\
            0.10500000000000008  0.12898155249886276  \\
            0.10575000000000008  0.12979600228059415  \\
            0.10650000000000008  0.13060921013430893  \\
            0.10725000000000008  0.13142117356298377  \\
            0.10800000000000008  0.13223231000673924  \\
            0.10875000000000008  0.13304781836851953  \\
            0.10950000000000008  0.1338623773235808  \\
            0.11025000000000008  0.13467553825454884  \\
            0.11100000000000008  0.13548145047104335  \\
            0.11175000000000009  0.1362699972823787  \\
            0.11250000000000007  0.1370581442389732  \\
            0.11325000000000007  0.13784457166956104  \\
            0.11400000000000007  0.13862978287640798  \\
            0.11475000000000007  0.13941708455697346  \\
            0.11550000000000007  0.14022324455408858  \\
            0.11625000000000008  0.14102303860081342  \\
            0.11700000000000008  0.14180619826775487  \\
            0.11775000000000008  0.14258900110142161  \\
            0.11850000000000008  0.14337038276076122  \\
            0.11925000000000008  0.1441564494101344  \\
            0.12000000000000008  0.14494184002924498  \\
            0.12075000000000008  0.14572569067283672  \\
            0.12150000000000008  0.14650829056103043  \\
            0.12225000000000008  0.14725794085030366  \\
            0.12300000000000008  0.1480088861618173  \\
            0.12375000000000008  0.148757394734304  \\
            0.12450000000000008  0.14950470802597654  \\
            0.12525000000000008  0.15025082416675056  \\
            0.12600000000000008  0.1510095014348741  \\
            0.12675000000000008  0.15176699512324635  \\
            0.12750000000000009  0.1525232591472975  \\
            0.1282500000000001  0.15327830639390264  \\
            0.1290000000000001  0.15403213503867705  \\
            0.1297500000000001  0.15478474327141314  \\
            0.1305000000000001  0.15553612929585545  \\
            0.1312500000000001  0.15628629132980795  \\
            0.1320000000000001  0.15703522760502336  \\
            0.1327500000000001  0.1577829363671951  \\
            0.1335000000000001  0.15852941587600397  \\
            0.1342500000000001  0.15927466440508656  \\
            0.1350000000000001  0.16001868024203453  \\
            0.1357500000000001  0.16076146168836855  \\
            0.1365000000000001  0.16150300705948026  \\
            0.1372500000000001  0.16224331468477404  \\
            0.1380000000000001  0.162971137524203  \\
            0.1387500000000001  0.16369945963117163  \\
            0.1395000000000001  0.16442572867412275  \\
            0.1402500000000001  0.16507384709766953  \\
            0.1410000000000001  0.165777570893117  \\
            0.1417500000000001  0.16645812106365643  \\
            0.1425000000000001  0.16715946422393263  \\
            0.1432500000000001  0.16785971847440748  \\
            0.1440000000000001  0.16855767236633107  \\
            0.1447500000000001  0.16925445921427468  \\
            0.1455000000000001  0.16995586235989038  \\
            0.1462500000000001  0.17065608490744358  \\
            0.1470000000000001  0.17135512563238472  \\
            0.1477500000000001  0.17205298314391168  \\
            0.1485000000000001  0.17274965610726423  \\
            0.1492500000000001  0.17342026821675835  \\
            0.1500000000000001  0.1740915306099117  \\
            0.15075000000000008  0.17476073940165548  \\
            0.15150000000000005  0.1754287943713666  \\
            0.15225000000000005  0.176095734511416  \\
            0.15300000000000002  0.17677121018606737  \\
            0.15375000000000003  0.17744773755721402  \\
            0.1545  0.17812204724035985  \\
            0.15524999999999997  0.17879523108515136  \\
            0.15599999999999997  0.17943558519353192  \\
            0.15674999999999994  0.18007583206344374  \\
            0.15749999999999995  0.18071446662694735  \\
            0.15824999999999992  0.1813519892934102  \\
            0.1589999999999999  0.18202292254218694  \\
            0.1597499999999999  0.18268807051035418  \\
            0.16049999999999986  0.1832759917643253  \\
            0.16124999999999987  0.18389283151283764  \\
            0.16199999999999984  0.18454430297113517  \\
            0.1627499999999998  0.18516415248823379  \\
            0.1634999999999998  0.1857931402382459  \\
            0.16424999999999979  0.18642138833545596  \\
            0.16499999999999979  0.18704806323391926  \\
            0.16574999999999976  0.18767366228857668  \\
            0.16649999999999973  0.1882572282781363  \\
            0.16724999999999973  0.18884408917319667  \\
            0.1679999999999997  0.18947033142842196  \\
            0.1687499999999997  0.1900955045264752  \\
            0.16949999999999968  0.16617617976492208  \\
            0.17024999999999965  0.16380009074049115  \\
            0.17099999999999965  0.1631929015915425  \\
            0.17174999999999963  0.16357367203282183  \\
            0.17249999999999963  0.16442470216398003  \\
            0.1732499999999996  0.16368595394989383  \\
            0.17399999999999957  0.1642857480007182  \\
            0.17474999999999957  0.1648852935301093  \\
            0.17549999999999955  0.1654845908433533  \\
            0.17624999999999955  0.16608875636111708  \\
            0.17699999999999952  0.16670638867580198  \\
            0.1777499999999995  0.16686845249901852  \\
            0.1784999999999995  0.16689111985698246  \\
            0.17924999999999947  0.1674434297805212  \\
            0.17999999999999947  0.16799552606892415  \\
            0.18074999999999944  0.16858008668683755  \\
            0.1814999999999994  0.16908292516288514  \\
            0.1822499999999994  0.1694982639300226  \\
            0.18299999999999939  0.1698522529084807  \\
            0.18374999999999939  0.1701972469204911  \\
            0.18449999999999936  0.17054216822489965  \\
            0.18524999999999933  0.17082680768283123  \\
            0.18599999999999933  0.16722068805162701  \\
            0.1867499999999993  0.16613562637854457  \\
            0.1874999999999993  0.16624109796957376  \\
            0.18824999999999928  0.16634655186156314  \\
            0.18899999999999925  0.1669856965693997  \\
            0.18974999999999925  0.16762457104605305  \\
            0.19049999999999923  0.167984809808597  \\
            0.19124999999999923  0.16842547775428435  \\
            0.1919999999999992  0.16911268834527554  \\
            0.19274999999999917  0.16979944705708716  \\
            0.19349999999999917  0.17048575470454397  \\
            0.19424999999999915  0.17117161210038784  \\
            0.19499999999999915  0.17206082011790358  \\
            0.19574999999999912  0.17277138900943645  \\
            0.1964999999999991  0.17387097060260706  \\
            0.1972499999999991  0.17476102155477  \\
            0.19799999999999907  0.1752784425890303  \\
            0.19874999999999907  0.17272863185042675  \\
            0.19949999999999904  0.17314898743820814  \\
            0.200249999999999  0.17318443420906185  \\
            0.200999999999999  0.17367920323150776  \\
            0.20174999999999899  0.17427692421383406  \\
            0.202499999999999  0.1748657261296368  \\
            0.20324999999999896  0.17541968399153166  \\
            0.20399999999999893  0.17600002823070915  \\
            0.20474999999999893  0.17658015043607278  \\
            0.2054999999999989  0.1771441369557495  \\
            0.2062499999999989  0.17648939349034154  \\
            0.20699999999999888  0.17280318449652363  \\
            0.20774999999999885  0.1726304522978751  \\
            0.20849999999999885  0.17216144292803573  \\
            0.20924999999999883  0.1725602614128308  \\
            0.20999999999999883  0.17308633346037486  \\
            0.2107499999999988  0.17364503619766616  \\
            0.21149999999999877  0.17419812809230809  \\
            0.21224999999999877  0.17474771532044975  \\
            0.21299999999999875  0.1752947446532905  \\
            0.21374999999999875  0.17583453624717135  \\
            0.21449999999999872  0.17636559332284338  \\
            0.2152499999999987  0.17689814570618023  \\
            0.2159999999999987  0.17657462976264518  \\
            0.21674999999999867  0.1768830748299055  \\
            0.21749999999999867  0.17554322148400092  \\
            0.21824999999999864  0.17597762778982662  \\
            0.2189999999999986  0.17659603378858965  \\
            0.2197499999999986  0.1771565206036174  \\
            0.22049999999999859  0.1776985958037769  \\
            0.2212499999999986  0.17823979581182797  \\
            0.22199999999999856  0.17878364569055535  \\
            0.22274999999999853  0.1793184813967391  \\
            0.22349999999999853  0.17985756568440694  \\
            0.2242499999999985  0.18039645633757198  \\
            0.2249999999999985  0.18093515356154027  \\
            0.22574999999999848  0.1814745674015213  \\
            0.22649999999999845  0.18201387779980602  \\
            0.22724999999999845  0.18255300230143973  \\
            0.22799999999999843  0.18309194111648203  \\
            0.2287499999999984  0.18362953133818383  \\
            0.2294999999999984  0.18414274637807526  \\
            0.23024999999999837  0.1846457873231083  \\
            0.23099999999999837  0.18514839432926788  \\
            0.23174999999999835  0.18565056735889768  \\
            0.23249999999999832  0.1861523063761044  \\
            0.23324999999999832  0.1866536113467489  \\
            0.2339999999999983  0.1871535337946688  \\
            0.2347499999999983  0.18764851328779547  \\
            0.23549999999999827  0.18814301692193539  \\
            0.23624999999999824  0.1886370446090308  \\
            0.23699999999999824  0.18912562919279194  \\
            0.2377499999999982  0.18960821569092745  \\
            0.2384999999999982  0.19009024179216796  \\
            0.2392499999999982  0.19057170726458994  \\
            0.23999999999999816  0.1910526444610812  \\
            0.24074999999999816  0.19153384417404068  \\
            0.24149999999999813  0.1920144894333028  \\
            0.24224999999999813  0.19249458002951966  \\
            0.2429999999999981  0.1929741157557879  \\
            0.24374999999999808  0.19345137814431207  \\
            0.24449999999999808  0.1939277319673109  \\
            0.24524999999999805  0.19440351299745717  \\
            0.24599999999999805  0.19487408313056184  \\
            0.24674999999999803  0.1953355249706061  \\
            0.247499999999998  0.19579544184118056  \\
            0.248249999999998  0.19625422853771085  \\
            0.24899999999999797  0.19671243164313915  \\
            0.24974999999999797  0.19714175480701934  \\
            0.25049999999999795  0.19757500919850624  \\
            0.2512499999999979  0.19800565561130226  \\
            0.2519999999999979  0.1781082628069006  \\
            0.2527499999999979  0.17784106893296803  \\
            0.2534999999999979  0.17817056448721347  \\
            0.25424999999999787  0.17716041303907948  \\
            0.25499999999999784  0.17743110991415909  \\
            0.2557499999999978  0.17781226890596183  \\
            0.25649999999999784  0.1771498910975329  \\
            0.2572499999999978  0.1774171533020112  \\
            0.2579999999999978  0.17786130291989666  \\
            0.25874999999999776  0.17831507636630592  \\
            0.25949999999999773  0.1787612455490972  \\
            0.26024999999999776  0.1792182354154308  \\
            0.26099999999999773  0.1796625314480965  \\
            0.2617499999999977  0.18011590741307645  \\
            0.2624999999999977  0.18056805758053954  \\
            0.26324999999999765  0.18102007012035043  \\
            0.2639999999999977  0.18147194515634713  \\
            0.26474999999999765  0.1819084283011296  \\
            0.2654999999999976  0.18236033023277046  \\
            0.2662499999999976  0.18280684912282696  \\
            0.2669999999999976  0.18323715500443544  \\
            0.2677499999999976  0.17737854244674378  \\
            0.2684999999999976  0.1772968986215773  \\
            0.26924999999999755  0.17749732778888075  \\
            0.2699999999999975  0.17636768125583963  \\
            0.2707499999999975  0.1767064768863204  \\
            0.2714999999999975  0.17711192679503263  \\
            0.2722499999999975  0.17751727303356551  \\
            0.27299999999999747  0.17794413585818564  \\
            0.27374999999999744  0.1783641121207838  \\
            0.2744999999999974  0.17878478204503362  \\
            0.27524999999999744  0.17920421376675472  \\
            0.2759999999999974  0.1796235262240138  \\
            0.2767499999999974  0.18004304555521344  \\
            0.27749999999999736  0.18046430395011798  \\
            0.27824999999999733  0.1808854437980436  \\
            0.27899999999999736  0.18130439284176728  \\
            0.27974999999999733  0.18171324560341273  \\
            0.2804999999999973  0.18213104734012925  \\
            0.2812499999999973  0.1803135604396564  \\
            0.28199999999999725  0.18070883517872602  \\
            0.2827499999999973  0.18110400390281142  \\
            0.28349999999999725  0.18151614048912823  \\
            0.2842499999999972  0.18192139649405278  \\
            0.2849999999999972  0.18231091192461973  \\
            0.2857499999999972  0.1827042279812994  \\
            0.2864999999999972  0.18177631691747612  \\
            0.2872499999999972  0.18189531791896646  \\
            0.28799999999999715  0.18220201597073388  \\
            0.2887499999999971  0.18252176668150785  \\
            0.2894999999999971  0.18284580657459232  \\
            0.2902499999999971  0.18318578086141366  \\
            0.2909999999999971  0.1835384702220859  \\
            0.29174999999999707  0.18388837580335776  \\
            0.29249999999999704  0.17853341156155456  \\
            0.293249999999997  0.17880008782358828  \\
            0.29399999999999704  0.17906671294284332  \\
            0.294749999999997  0.17808832554035672  \\
            0.295499999999997  0.17831116222180923  \\
            0.29624999999999696  0.17863075500260606  \\
            0.29699999999999693  0.17902435123888794  \\
            0.29774999999999696  0.1794054708185768  \\
            0.29849999999999693  0.17978648998451333  \\
            0.2992499999999969  0.18017777059031687  \\
            0.2999999999999969  0.18056091896123955  \\
            0.3007499999999969  0.18094396932546  \\
        }
        ;
    \addplot[mark repeat={5}, mark={x}, thin, green!40!gray, restrict x to domain=0:0.29]
        table[row sep={\\}]
        {
            \\
            0.003  0.003938158257439958  \\
            0.006  0.007871678469916796  \\
            0.009  0.01179913192026266  \\
            0.012  0.015719644039579247  \\
            0.015  0.01963222606940298  \\
            0.018000000000000002  0.023535907924964364  \\
            0.021  0.02742973755774812  \\
            0.024  0.03131278037105137  \\
            0.027  0.03518411865071434  \\
            0.029999999999999995  0.03904285101335549  \\
            0.032999999999999995  0.042888091419283056  \\
            0.03599999999999999  0.046718969857613576  \\
            0.03899999999999999  0.050534630731822176  \\
            0.041999999999999996  0.05433423271501972  \\
            0.045  0.05811694823542009  \\
            0.048  0.061881962982136975  \\
            0.051000000000000004  0.0656284751020996  \\
            0.054000000000000006  0.06935569555783541  \\
            0.05700000000000001  0.07306284686174672  \\
            0.06000000000000001  0.07674916280263226  \\
            0.06300000000000001  0.08041388759085698  \\
            0.06600000000000002  0.08405627588400698  \\
            0.06900000000000002  0.08767559250131356  \\
            0.07200000000000002  0.0912711110777268  \\
            0.07500000000000001  0.0948086238069129  \\
            0.07800000000000001  0.0981590536188206  \\
            0.08100000000000002  0.10150300327792028  \\
            0.08400000000000002  0.1048167592090356  \\
            0.08700000000000002  0.10810834712174996  \\
            0.09000000000000002  0.11114757353615447  \\
            0.09300000000000003  0.11404042979781105  \\
            0.09600000000000003  0.1169231098684779  \\
            0.09900000000000003  0.11977830923564312  \\
            0.10200000000000004  0.12257880246674689  \\
            0.10500000000000004  0.12534549215202917  \\
            0.10800000000000004  0.12788952232130912  \\
            0.11100000000000004  0.13026495974582597  \\
            0.11400000000000005  0.1325954695067465  \\
            0.11700000000000005  0.134819399789589  \\
            0.12000000000000005  0.13689708584207758  \\
            0.12300000000000005  0.13893418710844158  \\
            0.12600000000000006  0.14090684225331493  \\
            0.12900000000000006  0.14268601814653417  \\
            0.13200000000000006  0.14427065339643005  \\
            0.13500000000000006  0.1458377071721378  \\
            0.13800000000000007  0.1473886487300649  \\
            0.14100000000000007  0.14892865154303322  \\
            0.14400000000000007  0.15045202242461167  \\
            0.14700000000000008  0.15194941875155968  \\
            0.15000000000000005  0.1533692883697884  \\
            0.15300000000000005  0.15438855508262414  \\
            0.15600000000000006  0.1553785803183712  \\
            0.15900000000000006  0.1563003659875253  \\
            0.16200000000000006  0.15720584960036882  \\
            0.16500000000000006  0.15754896413779995  \\
            0.16800000000000007  0.15790123834592235  \\
            0.17100000000000007  0.1581913758542737  \\
            0.17400000000000007  0.15843655106194487  \\
            0.17700000000000007  0.15869275205675074  \\
            0.18000000000000008  0.15896937255080104  \\
            0.18300000000000008  0.15925383072385793  \\
            0.18600000000000008  0.1595177113892104  \\
            0.18900000000000008  0.15977318737010068  \\
            0.1920000000000001  0.15998720579291845  \\
            0.1950000000000001  0.16018894888548935  \\
            0.1980000000000001  0.16040798364304082  \\
            0.2010000000000001  0.160614372598519  \\
            0.2040000000000001  0.160819109729141  \\
            0.2070000000000001  0.16100017162445454  \\
            0.2100000000000001  0.1611908204522365  \\
            0.2130000000000001  0.16135738720608037  \\
            0.2160000000000001  0.1615096048921762  \\
            0.2190000000000001  0.1616563355041901  \\
            0.22200000000000011  0.1618427120037952  \\
            0.22500000000000012  0.16201785846734595  \\
            0.22800000000000012  0.16216531058152645  \\
            0.23100000000000012  0.16231582345430728  \\
            0.23400000000000012  0.16244915769253887  \\
            0.23700000000000013  0.16257804775147086  \\
            0.24000000000000013  0.16272688834748267  \\
            0.24300000000000013  0.16286466032068175  \\
            0.24600000000000014  0.1630248667525225  \\
            0.24900000000000014  0.16312501324667467  \\
            0.25200000000000017  0.1632482538946477  \\
            0.25500000000000017  0.16336941720894177  \\
            0.2580000000000002  0.16348725501136052  \\
            0.2610000000000002  0.1635539744026329  \\
            0.2640000000000002  0.16360776945376992  \\
            0.2670000000000002  0.1636729794722702  \\
            0.2700000000000002  0.16372757962009507  \\
            0.2730000000000002  0.16377011640624145  \\
            0.2760000000000002  0.16384620306492234  \\
            0.2790000000000002  0.16391338674127048  \\
            0.2820000000000002  0.16394759345006651  \\
            0.2850000000000002  0.16399509844379462  \\
            0.2880000000000002  0.1640597252611588  \\
            0.2910000000000002  0.1641083391313571  \\
            0.2940000000000002  0.16414430959609128  \\
            0.2970000000000002  0.16416974978750343  \\
            0.3000000000000002  0.1641996480659567  \\
        }
        ;
    \addlegendentry {relaxed rotation}
    \addplot[mark repeat={5}, mark={x}, thin, blue!40!gray, restrict x to domain=0:0.29]
        table[row sep={\\}]
        {
            \\
            0.003  0.00393163822152117  \\
            0.006  0.007859043184320529  \\
            0.009  0.01178076324800467  \\
            0.012  0.01569590820366707  \\
            0.015  0.019603473034092392  \\
            0.018000000000000002  0.023502472285186985  \\
            0.021  0.02739193937349417  \\
            0.024  0.0312709259548563  \\
            0.027  0.0351385013110618  \\
            0.029999999999999995  0.03899375175713547  \\
            0.032999999999999995  0.04283577983698322  \\
            0.03599999999999999  0.04666370410829496  \\
            0.03899999999999999  0.05047665878133642  \\
            0.041999999999999996  0.05427379266688299  \\
            0.045  0.058054268882147854  \\
            0.048  0.061817264314666116  \\
            0.051000000000000004  0.06556196898592176  \\
            0.054000000000000006  0.06928758563888164  \\
            0.05700000000000001  0.07299332953945407  \\
            0.06000000000000001  0.0766784274690309  \\
            0.06300000000000001  0.08034211739058572  \\
            0.06600000000000002  0.08398364707592428  \\
            0.06900000000000002  0.08759287613158276  \\
            0.07200000000000002  0.09114387099347329  \\
            0.07500000000000001  0.09462155787887283  \\
            0.07800000000000001  0.0980328806973252  \\
            0.08100000000000002  0.1014200803136808  \\
            0.08400000000000002  0.1047179887375572  \\
            0.08700000000000002  0.10790461998105988  \\
            0.09000000000000002  0.11100458309083672  \\
            0.09300000000000003  0.11400582068563829  \\
            0.09600000000000003  0.11688380947706917  \\
            0.09900000000000003  0.1197418634220108  \\
            0.10200000000000004  0.12249028577182844  \\
            0.10500000000000004  0.1251201039314534  \\
            0.10800000000000004  0.12764312090216312  \\
            0.11100000000000004  0.13007606155670826  \\
            0.11400000000000005  0.13235123389239045  \\
            0.11700000000000005  0.13462917377781916  \\
            0.12000000000000005  0.13677953444585852  \\
            0.12300000000000005  0.13883329096672303  \\
            0.12600000000000006  0.14077414335234925  \\
            0.12900000000000006  0.1425889658660873  \\
            0.13200000000000006  0.14434535985141467  \\
            0.13500000000000006  0.14606037784646184  \\
            0.13800000000000007  0.14760433947603907  \\
            0.14100000000000007  0.14911097072162935  \\
            0.14400000000000007  0.15049133709909418  \\
            0.14700000000000008  0.1518962990593157  \\
            0.15000000000000005  0.15318662628251895  \\
            0.15300000000000005  0.15440315559083895  \\
            0.15600000000000006  0.15548081769507138  \\
            0.15900000000000006  0.15636125715165733  \\
            0.16200000000000006  0.1571218068298025  \\
            0.16500000000000006  0.15752798398263845  \\
            0.16800000000000007  0.15784397606406558  \\
            0.17100000000000007  0.15813890652034537  \\
            0.17400000000000007  0.15843769742625274  \\
            0.17700000000000007  0.15870722405332727  \\
            0.18000000000000008  0.15897064550855408  \\
            0.18300000000000008  0.15921960817103642  \\
            0.18600000000000008  0.15945493919160894  \\
            0.18900000000000008  0.15967974624199252  \\
            0.1920000000000001  0.1599105930046204  \\
            0.1950000000000001  0.16011261914866648  \\
            0.1980000000000001  0.16029498114715704  \\
            0.2010000000000001  0.1605068604897276  \\
            0.2040000000000001  0.1607157740277707  \\
            0.2070000000000001  0.16091563395514583  \\
            0.2100000000000001  0.16109542837440544  \\
            0.2130000000000001  0.1612563963030051  \\
            0.2160000000000001  0.16141018326310244  \\
            0.2190000000000001  0.16154645221628172  \\
            0.22200000000000011  0.1617164976410292  \\
            0.22500000000000012  0.16188961096133309  \\
            0.22800000000000012  0.1620592673412966  \\
            0.23100000000000012  0.1622245725361856  \\
            0.23400000000000012  0.1623547695077599  \\
            0.23700000000000013  0.16248040055753638  \\
            0.24000000000000013  0.16261658325792705  \\
            0.24300000000000013  0.16274679332615105  \\
            0.24600000000000014  0.1628753870498643  \\
            0.24900000000000014  0.16301901196952298  \\
            0.25200000000000017  0.16313715479743682  \\
            0.25500000000000017  0.16324622306370137  \\
            0.2580000000000002  0.16333907968605865  \\
            0.2610000000000002  0.16344835753180853  \\
            0.2640000000000002  0.1635671278914603  \\
            0.2670000000000002  0.16368815329993502  \\
            0.2700000000000002  0.16377737008772075  \\
            0.2730000000000002  0.16386565327220945  \\
            0.2760000000000002  0.163947525422442  \\
            0.2790000000000002  0.16393221666629995  \\
            0.2820000000000002  0.16385523222050075  \\
            0.2850000000000002  0.16403140922764464  \\
            0.2880000000000002  0.1641713411160043  \\
            0.2910000000000002  0.16426612540196484  \\
            0.2940000000000002  0.1643607608943957  \\
            0.2970000000000002  0.1644497510272726  \\
            0.3000000000000002  0.16453355008185075  \\
        }
        ;
    \addplot[mark repeat={5}, mark={x}, thin, red!40!gray, restrict x to domain=0:0.29]
        table[row sep={\\}]
        {
            \\
            0.003  0.003931280764025219  \\
            0.006  0.00785837823235652  \\
            0.009  0.011779835575985598  \\
            0.012  0.015694761464743495  \\
            0.015  0.019602148886473512  \\
            0.018000000000000002  0.02350101050250985  \\
            0.021  0.027390377945641572  \\
            0.024  0.03126930118361175  \\
            0.027  0.035136847900487315  \\
            0.029999999999999995  0.03899210289907986  \\
            0.032999999999999995  0.04283416733330302  \\
            0.03599999999999999  0.04666215832404521  \\
            0.03899999999999999  0.05047520884820033  \\
            0.041999999999999996  0.05427246649810456  \\
            0.045  0.05805309324491681  \\
            0.048  0.061816463273272046  \\
            0.051000000000000004  0.06556101742623403  \\
            0.054000000000000006  0.0692883006242801  \\
            0.05700000000000001  0.07299734592404344  \\
            0.06000000000000001  0.07667812270888644  \\
            0.06300000000000001  0.08034130682154422  \\
            0.06600000000000002  0.08398555041012463  \\
            0.06900000000000002  0.08758976126746179  \\
            0.07200000000000002  0.09114482766532186  \\
            0.07500000000000001  0.09464760973513178  \\
            0.07800000000000001  0.09807235233994434  \\
            0.08100000000000002  0.1014218536150282  \\
            0.08400000000000002  0.10470691421170018  \\
            0.08700000000000002  0.1078967025335022  \\
            0.09000000000000002  0.11099149029506386  \\
            0.09300000000000003  0.11401251043781867  \\
            0.09600000000000003  0.11693066296147035  \\
            0.09900000000000003  0.11974109890408915  \\
            0.10200000000000004  0.12248369779076385  \\
            0.10500000000000004  0.1251087593304247  \\
            0.10800000000000004  0.12762736400334465  \\
            0.11100000000000004  0.13006188004864735  \\
            0.11400000000000005  0.1323951157868854  \\
            0.11700000000000005  0.13462254354933123  \\
            0.12000000000000005  0.1367654851640397  \\
            0.12300000000000005  0.13880832446351263  \\
            0.12600000000000006  0.140760557556468  \\
            0.12900000000000006  0.14261484888242945  \\
            0.13200000000000006  0.14436136990290052  \\
            0.13500000000000006  0.14603227154705486  \\
            0.13800000000000007  0.1476225030230804  \\
            0.14100000000000007  0.1490963070610651  \\
            0.14400000000000007  0.15050725738082024  \\
            0.14700000000000008  0.15194361079136526  \\
            0.15000000000000005  0.15326603449966567  \\
            0.15300000000000005  0.15445143974905223  \\
            0.15600000000000006  0.15552140464845457  \\
            0.15900000000000006  0.15644252903479083  \\
            0.16200000000000006  0.15717565252325716  \\
            0.16500000000000006  0.15757482369066858  \\
            0.16800000000000007  0.15793346488967683  \\
            0.17100000000000007  0.15822799910568883  \\
            0.17400000000000007  0.1585072158345144  \\
            0.17700000000000007  0.15877184742822145  \\
            0.18000000000000008  0.15902465830565718  \\
            0.18300000000000008  0.15926891346012245  \\
            0.18600000000000008  0.1594957556608353  \\
            0.18900000000000008  0.15970987622549102  \\
            0.1920000000000001  0.1599253829206156  \\
            0.1950000000000001  0.1601392844725506  \\
            0.1980000000000001  0.16033207806128064  \\
            0.2010000000000001  0.16051580110291852  \\
            0.2040000000000001  0.16071688424648434  \\
            0.2070000000000001  0.1609106151827724  \\
            0.2100000000000001  0.16110129383981056  \\
            0.2130000000000001  0.16127739019258114  \\
            0.2160000000000001  0.1614423963561224  \\
            0.2190000000000001  0.16159798726273722  \\
            0.22200000000000011  0.16175271363649896  \\
            0.22500000000000012  0.16191735517651262  \\
            0.22800000000000012  0.16209018257012936  \\
            0.23100000000000012  0.16223240771837447  \\
            0.23400000000000012  0.16235065663927475  \\
            0.23700000000000013  0.16248762600376548  \\
            0.24000000000000013  0.16263471623502324  \\
            0.24300000000000013  0.1627846188021431  \\
            0.24600000000000014  0.16290833188971116  \\
            0.24900000000000014  0.16303502035773887  \\
            0.25200000000000017  0.16314994936010316  \\
            0.25500000000000017  0.16326019022493887  \\
            0.2580000000000002  0.1633590167452192  \\
            0.2610000000000002  0.16346036498553995  \\
            0.2640000000000002  0.16357937175426046  \\
            0.2670000000000002  0.16370174159882345  \\
            0.2700000000000002  0.16380463698631823  \\
            0.2730000000000002  0.16382844067654867  \\
            0.2760000000000002  0.16392367083214612  \\
            0.2790000000000002  0.16401351581917842  \\
            0.2820000000000002  0.16409568304967076  \\
            0.2850000000000002  0.16416991905603134  \\
            0.2880000000000002  0.16404650651606814  \\
            0.2910000000000002  0.1641513292923708  \\
            0.2940000000000002  0.16426688442349743  \\
            0.2970000000000002  0.16436139004341327  \\
            0.3000000000000002  0.16440528750166947  \\
        }
        ;
    \addplot[mark repeat={5}, mark={x}, thin, cyan!40!gray, restrict x to domain=0:0.29]
        table[row sep={\\}]
        {
            \\
            0.003  0.003931531142574184  \\
            0.006  0.007858866571065354  \\
            0.009  0.011780549024348767  \\
            0.012  0.015695687368151613  \\
            0.015  0.019603274682297785  \\
            0.018000000000000002  0.02350232375690939  \\
            0.021  0.027391866384457342  \\
            0.024  0.0312709527186847  \\
            0.027  0.035138650651862696  \\
            0.029999999999999995  0.038994045213613535  \\
            0.032999999999999995  0.04283623778496673  \\
            0.03599999999999999  0.046664345772963946  \\
            0.03899999999999999  0.050475939315928066  \\
            0.041999999999999996  0.05427475744888819  \\
            0.045  0.05805683268737922  \\
            0.048  0.06182143039333191  \\
            0.051000000000000004  0.06556361879591292  \\
            0.054000000000000006  0.06928857441572979  \\
            0.05700000000000001  0.07299529016487168  \\
            0.06000000000000001  0.07668091659746631  \\
            0.06300000000000001  0.08034884471634875  \\
            0.06600000000000002  0.08398670054993933  \\
            0.06900000000000002  0.08759188080707701  \\
            0.07200000000000002  0.09114871371062709  \\
            0.07500000000000001  0.09464520503289729  \\
            0.07800000000000001  0.09807758044403242  \\
            0.08100000000000002  0.10143103153919582  \\
            0.08400000000000002  0.10470645171561535  \\
            0.08700000000000002  0.10789527865321735  \\
            0.09000000000000002  0.1109955136717987  \\
            0.09300000000000003  0.1140096449406641  \\
            0.09600000000000003  0.11691947458110544  \\
            0.09900000000000003  0.11975261106886184  \\
            0.10200000000000004  0.12247714393001016  \\
            0.10500000000000004  0.12510657935573663  \\
            0.10800000000000004  0.1276249176987138  \\
            0.11100000000000004  0.1300576387708951  \\
            0.11400000000000005  0.1323967230333843  \\
            0.11700000000000005  0.13463348431809696  \\
            0.12000000000000005  0.13677500655734126  \\
            0.12300000000000005  0.13880205174413165  \\
            0.12600000000000006  0.14075775842108973  \\
            0.12900000000000006  0.1426056768869782  \\
            0.13200000000000006  0.14436569953805176  \\
            0.13500000000000006  0.14603247912908857  \\
            0.13800000000000007  0.14759591995585478  \\
            0.14100000000000007  0.14906832048526913  \\
            0.14400000000000007  0.15050079877360276  \\
            0.14700000000000008  0.15193318996357952  \\
            0.15000000000000005  0.1532599816711986  \\
            0.15300000000000005  0.15442805537439827  \\
            0.15600000000000006  0.15550101803979946  \\
            0.15900000000000006  0.15641960887788436  \\
            0.16200000000000006  0.15715577633455652  \\
            0.16500000000000006  0.15754935718185056  \\
            0.16800000000000007  0.15788629313684693  \\
            0.17100000000000007  0.15818520547833284  \\
            0.17400000000000007  0.15847213394383872  \\
            0.17700000000000007  0.15874351638970705  \\
            0.18000000000000008  0.15899728978334063  \\
            0.18300000000000008  0.15922726086655198  \\
            0.18600000000000008  0.15945459836541126  \\
            0.18900000000000008  0.15968483426977506  \\
            0.1920000000000001  0.1599055521188647  \\
            0.1950000000000001  0.16011946300586835  \\
            0.1980000000000001  0.16033603243392683  \\
            0.2010000000000001  0.1605361050367455  \\
            0.2040000000000001  0.1607222090600871  \\
            0.2070000000000001  0.1608940862262026  \\
            0.2100000000000001  0.16107697915056396  \\
            0.2130000000000001  0.1612531664495627  \\
            0.2160000000000001  0.1614405935743967  \\
            0.2190000000000001  0.16162364204211063  \\
            0.22200000000000011  0.16177072943195417  \\
            0.22500000000000012  0.16190581844857507  \\
            0.22800000000000012  0.16203307489662008  \\
            0.23100000000000012  0.16219117157815865  \\
            0.23400000000000012  0.16235768676502116  \\
            0.23700000000000013  0.1625153017806773  \\
            0.24000000000000013  0.16263301698558824  \\
            0.24300000000000013  0.16277426299761122  \\
            0.24600000000000014  0.16289453609472004  \\
            0.24900000000000014  0.16300947046877082  \\
            0.25200000000000017  0.16311856631587462  \\
            0.25500000000000017  0.16323796682432606  \\
            0.2580000000000002  0.16335333290264664  \\
            0.2610000000000002  0.1634772562012446  \\
            0.2640000000000002  0.16360372133828627  \\
            0.2670000000000002  0.16371719626633682  \\
            0.2700000000000002  0.16376854626736873  \\
            0.2730000000000002  0.1638575416798675  \\
            0.2760000000000002  0.16387155739937792  \\
            0.2790000000000002  0.16396684868906186  \\
            0.2820000000000002  0.16387518671801934  \\
            0.2850000000000002  0.1636325161167511  \\
            0.2880000000000002  0.16320237851691308  \\
            0.2910000000000002  0.16311713361613278  \\
            0.2940000000000002  0.16322935002984923  \\
            0.2970000000000002  0.1633628996286238  \\
            0.3000000000000002  0.16350185207639154  \\
        }
        ;
    \addplot[mark repeat={5}, mark={x}, thin, purple!40!gray, restrict x to domain=0:0.29]
        table[row sep={\\}]
        {
            \\
            0.003  0.003931208148622142  \\
            0.006  0.00785822728687446  \\
            0.009  0.011779601176382343  \\
            0.012  0.015694437673358538  \\
            0.015  0.01960172941532086  \\
            0.018000000000000002  0.0235004887908903  \\
            0.021  0.027389747231677246  \\
            0.024  0.031268554568662336  \\
            0.027  0.03513597840717374  \\
            0.029999999999999995  0.038991103523403924  \\
            0.032999999999999995  0.04283026273749906  \\
            0.03599999999999999  0.0466608084147976  \\
            0.03899999999999999  0.05047504172361378  \\
            0.041999999999999996  0.054272345245572895  \\
            0.045  0.05805121765869991  \\
            0.048  0.06181318926619626  \\
            0.051000000000000004  0.06555742821528093  \\
            0.054000000000000006  0.06928456862868058  \\
            0.05700000000000001  0.07299426139076168  \\
            0.06000000000000001  0.07668548283813138  \\
            0.06300000000000001  0.08033916068368817  \\
            0.06600000000000002  0.08398035973792131  \\
            0.06900000000000002  0.08758579317567299  \\
            0.07200000000000002  0.09114256257320612  \\
            0.07500000000000001  0.09464068543508967  \\
            0.07800000000000001  0.09806945327164654  \\
            0.08100000000000002  0.10142541912184307  \\
            0.08400000000000002  0.10470108681008172  \\
            0.08700000000000002  0.10788734442956449  \\
            0.09000000000000002  0.11099631694740784  \\
            0.09300000000000003  0.11400416586864034  \\
            0.09600000000000003  0.11692033083266082  \\
            0.09900000000000003  0.11974247430353929  \\
            0.10200000000000004  0.12246123411370816  \\
            0.10500000000000004  0.12509283583968134  \\
            0.10800000000000004  0.12762287264548086  \\
            0.11100000000000004  0.13005546857993422  \\
            0.11400000000000005  0.13238804350459338  \\
            0.11700000000000005  0.13461480013289182  \\
            0.12000000000000005  0.13676078113307935  \\
            0.12300000000000005  0.13880642862178932  \\
            0.12600000000000006  0.1407566237433172  \\
            0.12900000000000006  0.1425902181603394  \\
            0.13200000000000006  0.1443403451001993  \\
            0.13500000000000006  0.14600115410078537  \\
            0.13800000000000007  0.1475767886355837  \\
            0.14100000000000007  0.14906849350897258  \\
            0.14400000000000007  0.15048244663847807  \\
            0.14700000000000008  0.15191218465223427  \\
            0.15000000000000005  0.15323916159819276  \\
            0.15300000000000005  0.15441183785339163  \\
            0.15600000000000006  0.15549149999261014  \\
            0.15900000000000006  0.15642145455240034  \\
            0.16200000000000006  0.15715131001566124  \\
            0.16500000000000006  0.15755041795555652  \\
            0.16800000000000007  0.1578877332234001  \\
            0.17100000000000007  0.15818653098220625  \\
            0.17400000000000007  0.1584570099372348  \\
            0.17700000000000007  0.1587245479789822  \\
            0.18000000000000008  0.15897092138772492  \\
            0.18300000000000008  0.1592191374152194  \\
            0.18600000000000008  0.1594474013809601  \\
            0.18900000000000008  0.15967521390389172  \\
            0.1920000000000001  0.1598954687644018  \\
            0.1950000000000001  0.16011265098439234  \\
            0.1980000000000001  0.16031756882956505  \\
            0.2010000000000001  0.16052384617573423  \\
            0.2040000000000001  0.1607064275595666  \\
            0.2070000000000001  0.16088528173689126  \\
            0.2100000000000001  0.16106876684943602  \\
            0.2130000000000001  0.16124323123943984  \\
            0.2160000000000001  0.1614240822877709  \\
            0.2190000000000001  0.16156918326564396  \\
            0.22200000000000011  0.1617244412816711  \\
            0.22500000000000012  0.16188838575894177  \\
            0.22800000000000012  0.16205075294387694  \\
            0.23100000000000012  0.1622011601797223  \\
            0.23400000000000012  0.1623343487650813  \\
            0.23700000000000013  0.16247366022255777  \\
            0.24000000000000013  0.1626129599742871  \\
            0.24300000000000013  0.1627579350662323  \\
            0.24600000000000014  0.16288373246420096  \\
            0.24900000000000014  0.16300108918786185  \\
            0.25200000000000017  0.16311670112505855  \\
            0.25500000000000017  0.16323493352402352  \\
            0.2580000000000002  0.16336797014364157  \\
            0.2610000000000002  0.16348547725625573  \\
            0.2640000000000002  0.16357815659106195  \\
            0.2670000000000002  0.16367014043873152  \\
            0.2700000000000002  0.16372656008604158  \\
            0.2730000000000002  0.16381450680869217  \\
            0.2760000000000002  0.1638743460759628  \\
            0.2790000000000002  0.1638236265143612  \\
            0.2820000000000002  0.1639100972579701  \\
            0.2850000000000002  0.1636797341092038  \\
            0.2880000000000002  0.1635985264041228  \\
            0.2910000000000002  0.1632817868200983  \\
            0.2940000000000002  0.16321049200373147  \\
            0.2970000000000002  0.16336568483404906  \\
            0.3000000000000002  0.16352512431721347  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/tikz/neohooke-energy-balt.tex <==
\tikzsetfigurename{neohooke-energy-balt}
% Recommended preamble:
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=3, connect spies}]
\begin{axis}[axis background/.style={{fill={white!89.803921568!black}}},
x grid style={{white}},
y grid style={{white}},
xtick={1,1.5,2,2.5,3,3.5},
xmajorgrids,
ymajorgrids,
ylabel={$W(\boldsymbol{F})$},
xlabel={Deformation Gradient $F_{11}, F_{22}$},
legend pos=south east,
width=0.95\textwidth,
height=0.8\textwidth,
]
    \addplot[mark={none}, ultra thick, red!60!gray]
        table[row sep={\\}]
        {
            \\
            1.0  -0.0519271582295569  \\
            1.01  -0.051679314466603066  \\
            1.02  -0.050941182917584926  \\
            1.03  -0.049720662027090246  \\
            1.04  -0.0480253910311052  \\
            1.05  -0.04586276074388651  \\
            1.06  -0.04323992380095504  \\
            1.07  -0.04016380439037848  \\
            1.08  -0.036641107502330406  \\
            1.09  -0.032678327724901535  \\
            1.1  -0.02828175761227547  \\
            1.11  -0.023457495649661486  \\
            1.12  -0.018211453837780944  \\
            1.13  -0.012549364918229278  \\
            1.14  -0.006476789259662719  \\
            1.15  8.785751429152278e-7  \\
            1.16  0.0067956706404064815  \\
            1.17  0.013803915922745491  \\
            1.18  0.020997137486839457  \\
            1.19  0.02834753379767363  \\
            1.2  0.035828120857679946  \\
            1.21  0.043412859084377836  \\
            1.22  0.05107676476129769  \\
            1.23  0.05879600607489313  \\
            1.24  0.06654798391541217  \\
            1.25  0.07431139776938114  \\
            1.26  0.08206629716480332  \\
            1.27  0.08979411924707098  \\
            1.28  0.0974777131638663  \\
            1.29  0.10510135202113483  \\
            1.3  0.11265073323999095  \\
            1.31  0.12011296819669609  \\
            1.32  0.12747656206540567  \\
            1.33  0.1347313848070838  \\
            1.34  0.14186863425881135  \\
            1.35  0.14888079227673948  \\
            1.36  0.15576157487426728  \\
            1.37  0.16250587727584576  \\
            1.38  0.16910971477726072  \\
            1.39  0.1755701602665064  \\
            1.4  0.18188527921659914  \\
            1.41  0.18805406291395782  \\
            1.42  0.1940763606344097  \\
            1.43  0.1999528114244269  \\
            1.44  0.20568477608884228  \\
            1.45  0.2112742699288503  \\
            1.46  0.21672389671641945  \\
            1.47  0.22203678433397356  \\
            1.48  0.22721652245202573  \\
            1.49  0.23226710256288652  \\
            1.5  0.2371928606360949  \\
            1.51  0.24199842261123916  \\
            1.52  0.24668865289664688  \\
            1.53  0.2512686059982969  \\
            1.54  0.25574348136240244  \\
            1.55  0.26011858147758327  \\
            1.56  0.2643992732484216  \\
            1.57  0.26859095262153176  \\
            1.58  0.27269901241800976  \\
            1.59  0.2767288133022221  \\
            1.6  0.280685657796236  \\
            1.61  0.28457476723164465  \\
            1.62  0.28840126151598544  \\
            1.63  0.292170141579161  \\
            1.64  0.29588627435613046  \\
            1.65  0.2995543801553937  \\
            1.66  0.30317902225827975  \\
            1.67  0.3067645985915445  \\
            1.68  0.31031533531509914  \\
            1.69  0.31383528216760836  \\
            1.7  0.3173283094150309  \\
            1.71  0.3207981062507427  \\
            1.72  0.32424818050047455  \\
            1.73  0.32768185949078277  \\
            1.74  0.33110229194594554  \\
            1.75  0.33451245078493386  \\
            1.76  0.3379151366972658  \\
            1.77  0.34131298238402874  \\
            1.78  0.3447084573579938  \\
            1.79  0.3481038732044893  \\
            1.8  0.35150138921241203  \\
            1.81  0.3549030182923988  \\
            1.82  0.35831063310666156  \\
            1.83  0.36172597234224846  \\
            1.84  0.36515064706651945  \\
            1.85  0.36858614711030857  \\
            1.86  0.37203384743065315  \\
            1.87  0.37549501441097  \\
            1.88  0.37897081206223227  \\
            1.89  0.38246230809397563  \\
            1.9  0.3859704798288536  \\
            1.91  0.38949621993897654  \\
            1.92  0.3930403419864078  \\
            1.93  0.3966035857539435  \\
            1.94  0.4001866223557159  \\
            1.95  0.4037900591202118  \\
            1.96  0.4074144442410309  \\
            1.97  0.4110602711931156  \\
            1.98  0.4147279829143077  \\
            1.99  0.41841797575392403  \\
            2.0  0.4221306031916311  \\
            2.01  0.42586617933123894  \\
            2.02  0.4296249821751609  \\
            2.03  0.43340725668620805  \\
            2.04  0.4372132176441478  \\
            2.05  0.44104305230499896  \\
            2.06  0.4448969228715035  \\
            2.07  0.4487749687835011  \\
            2.08  0.4526773088371029  \\
            2.09  0.45660404314167946  \\
            2.1  0.4605552549236237  \\
            2.11  0.4645310121858318  \\
            2.12  0.4685313692316341  \\
            2.13  0.4725563680617614  \\
            2.14  0.4766060396526627  \\
            2.15  0.4806804051242203  \\
            2.16  0.48477947680460864  \\
            2.17  0.4889032591996866  \\
            2.18  0.49305174987402844  \\
            2.19  0.4972249402502683  \\
            2.2  0.5014228163331572  \\
            2.21  0.5056453593643114  \\
            2.22  0.5098925464133027  \\
            2.23  0.5141643509103958  \\
            2.24  0.5184607431258764  \\
            2.25  0.5227816906005981  \\
            2.26  0.527127158532044  \\
            2.27  0.5314971101198996  \\
            2.28  0.5358915068748232  \\
            2.29  0.5403103088938382  \\
            2.3  0.5447534751054873  \\
            2.31  0.549220963487646  \\
            2.32  0.553712731260659  \\
            2.33  0.5582287350582184  \\
            2.34  0.5627689310782354  \\
            2.35  0.5673332752157084  \\
            2.36  0.5719217231794657  \\
            2.37  0.5765342305944462  \\
            2.38  0.5811707530910585  \\
            2.39  0.5858312463829946  \\
            2.4  0.5905156663347609  \\
            2.41  0.5952239690200453  \\
            2.42  0.599956110771949  \\
            2.43  0.6047120482260054  \\
            2.44  0.6094917383567989  \\
            2.45  0.614295138508928  \\
            2.46  0.6191222064229928  \\
            2.47  0.6239729002571742  \\
            2.48  0.6288471786049524  \\
            2.49  0.633745000509437  \\
            2.5  0.6386663254747237  \\
            2.51  0.643611113474653  \\
            2.52  0.6485793249593116  \\
            2.53  0.6535709208595603  \\
            2.54  0.6585858625898581  \\
            2.55  0.6636241120496086  \\
            2.56  0.6686856316232367  \\
            2.57  0.6737703841791619  \\
            2.58  0.6788783330678564  \\
            2.59  0.6840094421190862  \\
            2.6  0.6891636756384875  \\
            2.61  0.6943409984035774  \\
            2.62  0.6995413756592871  \\
            2.63  0.7047647731130876  \\
            2.64  0.7100111569298265  \\
            2.65  0.7152804937262646  \\
            2.66  0.7205727505654277  \\
            2.67  0.7258878949507949  \\
            2.68  0.7312258948203526  \\
            2.69  0.736586718540574  \\
            2.7  0.7419703349003391  \\
            2.71  0.747376713104804  \\
            2.72  0.7528058227692916  \\
            2.73  0.7582576339131512  \\
            2.74  0.7637321169536756  \\
            2.75  0.7692292427000215  \\
            2.76  0.7747489823472135  \\
            2.77  0.7802913074701573  \\
            2.78  0.7858561900177617  \\
            2.79  0.791443602307098  \\
            2.8  0.7970535170176513  \\
            2.81  0.8026859071856366  \\
            2.82  0.8083407461984059  \\
            2.83  0.8140180077889422  \\
            2.84  0.8197176660304212  \\
            2.85  0.8254396953308752  \\
            2.86  0.8311840704279468  \\
            2.87  0.8369507663837069  \\
            2.88  0.8427397585795905  \\
            2.89  0.8485510227113972  \\
            2.9  0.8543845347843882  \\
            2.91  0.8602402711084695  \\
            2.92  0.8661182082934452  \\
            2.93  0.8720183232443878  \\
            2.94  0.8779405931570489  \\
            2.95  0.8838849955133886  \\
            2.96  0.8898515080771613  \\
            2.97  0.895840108889597  \\
            2.98  0.9018507762651419  \\
            2.99  0.9078834887872972  \\
            3.0  0.9139382253045149  \\
            3.01  0.9200149649261785  \\
            3.02  0.9261136870186485  \\
            3.03  0.9322343712013849  \\
            3.04  0.9383769973431381  \\
            3.05  0.9445415455582035  \\
            3.06  0.9507279962027425  \\
            3.07  0.9569363298711847  \\
            3.08  0.9631665273926678  \\
            3.09  0.9694185698275714  \\
            3.1  0.9756924384640774  \\
            3.11  0.9819881148148232  \\
            3.12  0.9883055806135962  \\
            3.13  0.9946448178120922  \\
            3.14  1.0010058085767244  \\
            3.15  1.007388535285497  \\
            3.16  1.0137929805249315  \\
            3.17  1.0202191270870355  \\
            3.18  1.026666957966341  \\
            3.19  1.0331364563569845  \\
            3.2  1.0396276056498324  \\
            3.21  1.0461403894296688  \\
            3.22  1.0526747914724246  \\
            3.23  1.059230795742447  \\
            3.24  1.0658083863898322  \\
            3.25  1.0724075477477846  \\
            3.26  1.0790282643300375  \\
            3.27  1.0856705208283093  \\
            3.28  1.0923343021097947  \\
            3.29  1.0990195932147189  \\
            3.3  1.1057263793539103  \\
            3.31  1.1124546459064315  \\
            3.32  1.1192043784172383  \\
            3.33  1.125975562594879  \\
            3.34  1.1327681843092399  \\
            3.35  1.1395822295893185  \\
            3.36  1.1464176846210417  \\
            3.37  1.1532745357451097  \\
            3.38  1.1601527694548852  \\
            3.39  1.167052372394307  \\
            3.4  1.1739733313558616  \\
        }
        ;
    \addlegendentry {$W$}
    \addplot[mark={none}, ultra thick, blue!60!gray]
        table[row sep={\\}]
        {
            \\
            1.0  -0.0519271582295569  \\
            1.01  -0.04897012374858168  \\
            1.02  -0.04594097003341536  \\
            1.03  -0.04283969708405787  \\
            1.04  -0.03966630490050919  \\
            1.05  -0.03642079348276941  \\
            1.06  -0.033103162830838466  \\
            1.07  -0.029713412944716324  \\
            1.08  -0.026251543824403083  \\
            1.09  -0.022717555469898686  \\
            1.1  -0.01911144788120314  \\
            1.11  -0.015433221058316435  \\
            1.12  -0.011682875001238532  \\
            1.13  -0.007860409709969627  \\
            1.14  -0.003965825184509419  \\
            1.15  8.785751418904551e-7  \\
            1.16  0.005865513747558595  \\
            1.17  0.011708274852214415  \\
            1.18  0.01752916188910941  \\
            1.19  0.023328174858243567  \\
            1.2  0.029105313759616898  \\
            1.21  0.0348605785932294  \\
            1.22  0.04059396935908107  \\
            1.23  0.046305486057172066  \\
            1.24  0.05199512868750207  \\
            1.25  0.05766289725007125  \\
            1.26  0.06330879174487976  \\
            1.27  0.06893281217192727  \\
            1.28  0.07453495853121397  \\
            1.29  0.08011523082273983  \\
            1.3  0.08567362904650486  \\
            1.31  0.09121028005637369  \\
            1.32  0.09672531070621099  \\
            1.33  0.10221872099601688  \\
            1.34  0.1076905109257911  \\
            1.35  0.11314068049553377  \\
            1.36  0.11856922970524487  \\
            1.37  0.12397615855492447  \\
            1.38  0.1293614670445725  \\
            1.39  0.13472515517418898  \\
            1.4  0.14006722294377394  \\
            1.41  0.14538767035332734  \\
            1.42  0.1506864974028492  \\
            1.43  0.15596370409233953  \\
            1.44  0.16121929042179847  \\
            1.45  0.16645325639122568  \\
            1.46  0.17166560200062136  \\
            1.47  0.17685632724998546  \\
            1.48  0.18202543213931804  \\
            1.49  0.1871729166686191  \\
            1.5  0.1922987808378887  \\
            1.51  0.1974030246471266  \\
            1.52  0.20248564809633302  \\
            1.53  0.20754665118550786  \\
            1.54  0.21258603391465114  \\
            1.55  0.21760379628376295  \\
            1.56  0.22259993829284325  \\
            1.57  0.22757445994189193  \\
            1.58  0.23252736123090906  \\
            1.59  0.23745864215989465  \\
            1.6  0.24236830272884866  \\
            1.61  0.24725638498334246  \\
            1.62  0.25212293096894745  \\
            1.63  0.25696794068566325  \\
            1.64  0.2617914141334903  \\
            1.65  0.2665933513124284  \\
            1.66  0.2713737522224776  \\
            1.67  0.27613261686363805  \\
            1.68  0.2808699452359094  \\
            1.69  0.2855857373392919  \\
            1.7  0.2902799931737854  \\
            1.71  0.29495271273939005  \\
            1.72  0.2996038960361057  \\
            1.73  0.3042335430639327  \\
            1.74  0.30884165382287054  \\
            1.75  0.3134282283129195  \\
            1.76  0.3179932985970365  \\
            1.77  0.3225368967381788  \\
            1.78  0.3270590227363463  \\
            1.79  0.3315596765915392  \\
            1.8  0.33603885830375707  \\
            1.81  0.3404965678730003  \\
            1.82  0.3449328052992687  \\
            1.83  0.3493475705825623  \\
            1.84  0.35374086372288105  \\
            1.85  0.3581126847202252  \\
            1.86  0.3624630335745945  \\
            1.87  0.366791910285989  \\
            1.88  0.37109931485440856  \\
            1.89  0.37538524727985345  \\
            1.9  0.37964970756232375  \\
            1.91  0.3838927094692083  \\
            1.92  0.38811426676789673  \\
            1.93  0.3923143794583891  \\
            1.94  0.3964930475406852  \\
            1.95  0.40065027101478523  \\
            1.96  0.4047860498806891  \\
            1.97  0.40890038413839686  \\
            1.98  0.4129932737879084  \\
            1.99  0.4170647188292238  \\
            2.0  0.4211147192623431  \\
            2.01  0.4251432750872662  \\
            2.02  0.42915038630399327  \\
            2.03  0.43313605291252394  \\
            2.04  0.43710027491285874  \\
            2.05  0.4410430523049972  \\
            2.06  0.4450561827438591  \\
            2.07  0.44907105420600885  \\
            2.08  0.4530876666914466  \\
            2.09  0.4571060202001721  \\
            2.1  0.4611261147321858  \\
            2.11  0.4651479502874871  \\
            2.12  0.46917152686607655  \\
            2.13  0.4731968444679539  \\
            2.14  0.47722390309311924  \\
            2.15  0.4812527027415723  \\
            2.16  0.4852832434133135  \\
            2.17  0.4893155251083424  \\
            2.18  0.49334954782665946  \\
            2.19  0.49738531156826443  \\
            2.2  0.5014228163331574  \\
            2.21  0.5058038070468778  \\
            2.22  0.5101866606003769  \\
            2.23  0.5145713769936543  \\
            2.24  0.5189579562267104  \\
            2.25  0.523346398299545  \\
            2.26  0.5277367032121579  \\
            2.27  0.5321288709645495  \\
            2.28  0.5365229015567194  \\
            2.29  0.5409187949886682  \\
            2.3  0.5453165512603952  \\
            2.31  0.549716170371901  \\
            2.32  0.554117652323185  \\
            2.33  0.5585209971142476  \\
            2.34  0.5629262047450886  \\
            2.35  0.5673332752157084  \\
            2.36  0.5720769607914304  \\
            2.37  0.5768223393826113  \\
            2.38  0.5815694109892512  \\
            2.39  0.5863181756113498  \\
            2.4  0.5910686332489075  \\
            2.41  0.5958207839019241  \\
            2.42  0.6005746275703996  \\
            2.43  0.6053301642543341  \\
            2.44  0.6100873939537274  \\
            2.45  0.6148463166685794  \\
            2.46  0.6196069323988904  \\
            2.47  0.6243692411446604  \\
            2.48  0.6291332429058893  \\
            2.49  0.6338989376825773  \\
            2.5  0.6386663254747237  \\
            2.51  0.6437633796314342  \\
            2.52  0.6488619419395817  \\
            2.53  0.6539620123991661  \\
            2.54  0.6590635910101875  \\
            2.55  0.6641666777726459  \\
            2.56  0.6692712726865415  \\
            2.57  0.6743773757518736  \\
            2.58  0.6794849869686433  \\
            2.59  0.6845941063368494  \\
            2.6  0.689704733856493  \\
            2.61  0.6948168695275733  \\
            2.62  0.6999305133500908  \\
            2.63  0.705045665324045  \\
            2.64  0.7101623254494362  \\
            2.65  0.7152804937262646  \\
            2.66  0.7207225975293886  \\
            2.67  0.7261660486300794  \\
            2.68  0.7316108470283376  \\
            2.69  0.7370569927241621  \\
            2.7  0.742504485717554  \\
            2.71  0.7479533260085123  \\
            2.72  0.753403513597038  \\
            2.73  0.7588550484831305  \\
            2.74  0.7643079306667899  \\
            2.75  0.7697621601480162  \\
            2.76  0.775217736926809  \\
            2.77  0.7806746610031694  \\
            2.78  0.7861329323770964  \\
            2.79  0.7915925510485904  \\
            2.8  0.7970535170176513  \\
            2.81  0.8028338096317982  \\
            2.82  0.8086153126200738  \\
            2.83  0.8143980259824785  \\
            2.84  0.820181949719012  \\
            2.85  0.8259670838296749  \\
            2.86  0.8317534283144659  \\
            2.87  0.8375409831733864  \\
            2.88  0.8433297484064353  \\
            2.89  0.8491197240136135  \\
            2.9  0.8549109099949206  \\
            2.91  0.8607033063503564  \\
            2.92  0.866496913079921  \\
            2.93  0.8722917301836147  \\
            2.94  0.8780877576614372  \\
            2.95  0.8838849955133886  \\
            2.96  0.8899978388249895  \\
            2.97  0.8961117754058924  \\
            2.98  0.9022268052560962  \\
            2.99  0.9083429283756025  \\
            3.0  0.9144601447644098  \\
            3.01  0.920578454422519  \\
            3.02  0.92669785734993  \\
            3.03  0.9328183535466422  \\
            3.04  0.9389399430126568  \\
            3.05  0.9450626257479724  \\
            3.06  0.9511864017525904  \\
            3.07  0.9573112710265095  \\
            3.08  0.9634372335697304  \\
            3.09  0.969564289382253  \\
            3.1  0.9756924384640774  \\
            3.11  0.9821331658182499  \\
            3.12  0.9885748855435763  \\
            3.13  0.9950175976400559  \\
            3.14  1.0014613021076897  \\
            3.15  1.0079059989464758  \\
            3.16  1.0143516881564163  \\
            3.17  1.0207983697375098  \\
            3.18  1.027246043689757  \\
            3.19  1.0336947100131577  \\
            3.2  1.0401443687077119  \\
            3.21  1.0465950197734193  \\
            3.22  1.0530466632102804  \\
            3.23  1.0594992990182952  \\
            3.24  1.0659529271974633  \\
            3.25  1.0724075477477846  \\
            3.26  1.0791722662213228  \\
            3.27  1.0859378895187186  \\
            3.28  1.0927044176399714  \\
            3.29  1.0994718505850811  \\
            3.3  1.1062401883540482  \\
            3.31  1.1130094309468728  \\
            3.32  1.1197795783635538  \\
            3.33  1.1265506306040927  \\
            3.34  1.1333225876684878  \\
            3.35  1.1400954495567408  \\
            3.36  1.1468692162688507  \\
            3.37  1.1536438878048176  \\
            3.38  1.160419464164642  \\
            3.39  1.1671959453483232  \\
            3.4  1.1739733313558616  \\
        }
        ;
    \addlegendentry {$W^{\text{rc}}$}
    \addplot[mark={none}, ultra thick, green!60!gray]
        table[row sep={\\}]
        {
            \\
            1.0  -0.0519271582295569  \\
            1.01  -0.051679314466603066  \\
            1.02  -0.050941182917584926  \\
            1.03  -0.049720662027090246  \\
            1.04  -0.0480253910311052  \\
            1.05  -0.04586276074388651  \\
            1.06  -0.04323992380095504  \\
            1.07  -0.04016380439037848  \\
            1.08  -0.036641107502330406  \\
            1.09  -0.032678327724901535  \\
            1.1  -0.02828175761227547  \\
            1.11  -0.023457495649661486  \\
            1.12  -0.018211453837780944  \\
            1.13  -0.012549364918229278  \\
            1.14  -0.006633774068413792  \\
            1.15  -0.000725897920736596  \\
            1.16  0.005170147233835376  \\
            1.17  0.011054086251970676  \\
            1.18  0.0169158648867486  \\
            1.19  0.022730045589203184  \\
            1.2  0.028519302264971902  \\
            1.21  0.03428694004793856  \\
            1.22  0.04003309681354423  \\
            1.23  0.04575445752449507  \\
            1.24  0.05145119916220815  \\
            1.25  0.05712704823956101  \\
            1.26  0.06277886074856988  \\
            1.27  0.0684103659594863  \\
            1.28  0.07401572552763748  \\
            1.29  0.07960489170454267  \\
            1.3  0.08516934523481828  \\
            1.31  0.09071841791449534  \\
            1.32  0.09624466679940984  \\
            1.33  0.10175206236399799  \\
            1.34  0.10724348767219072  \\
            1.35  0.11271810045985386  \\
            1.36  0.11817832551339286  \\
            1.37  0.1236229064673009  \\
            1.38  0.12905548408643638  \\
            1.39  0.13447683384340642  \\
            1.4  0.13988688433933041  \\
            1.41  0.14528613899811477  \\
            1.42  0.15067391894731635  \\
            1.43  0.15605080684580316  \\
            1.44  0.16141803125968068  \\
            1.45  0.16677737542950816  \\
            1.46  0.17213036248539007  \\
            1.47  0.17747701368084678  \\
            1.48  0.18281985210679333  \\
            1.49  0.188160882566355  \\
            1.5  0.1935018113591483  \\
            1.51  0.1988448353153981  \\
            1.52  0.20419235594830148  \\
            1.53  0.2095470103175865  \\
            1.54  0.21490186670266315  \\
            1.55  0.22026891175246271  \\
            1.56  0.22565247304401104  \\
            1.57  0.23105740754827292  \\
            1.58  0.23649159212977558  \\
            1.59  0.2419629259702331  \\
            1.6  0.2474802640428524  \\
            1.61  0.25306485038115295  \\
            1.62  0.2587171041090727  \\
            1.63  0.2644731493927916  \\
            1.64  0.27036692053653755  \\
            1.65  0.276443392915827  \\
            1.66  0.28277561842280274  \\
            1.67  0.2894882703615139  \\
            1.68  0.2968044502544996  \\
            1.69  0.3052313795644684  \\
            1.7  0.3161462429663042  \\
            1.71  0.3207981062507427  \\
            1.72  0.32424818050047455  \\
            1.73  0.32768185949078277  \\
            1.74  0.33110229194594554  \\
            1.75  0.33451245078493386  \\
            1.76  0.3379151366972658  \\
            1.77  0.34131298238402874  \\
            1.78  0.3447084573579938  \\
            1.79  0.3481038732044893  \\
            1.8  0.35150138921241203  \\
            1.81  0.3549030182923988  \\
            1.82  0.35831063310666156  \\
            1.83  0.36172597234224846  \\
            1.84  0.36515064706651945  \\
            1.85  0.36858614711030857  \\
            1.86  0.37203384743065315  \\
            1.87  0.37549501441097  \\
            1.88  0.37897081206223227  \\
            1.89  0.38246230809397563  \\
            1.9  0.3859704798288536  \\
            1.91  0.38949621993897654  \\
            1.92  0.3930403419864078  \\
            1.93  0.3966035857539435  \\
            1.94  0.4001866223557159  \\
            1.95  0.4037900591202118  \\
            1.96  0.4074144442410309  \\
            1.97  0.4110602711931156  \\
            1.98  0.4147279829143077  \\
            1.99  0.41841797575392403  \\
            2.0  0.4221306031916311  \\
            2.01  0.42586617933123894  \\
            2.02  0.4296249821751609  \\
            2.03  0.43340725668620805  \\
            2.04  0.4372132176441478  \\
            2.05  0.44104305230499896  \\
            2.06  0.4448969228715035  \\
            2.07  0.4487749687835011  \\
            2.08  0.4526773088371029  \\
            2.09  0.45660404314167946  \\
            2.1  0.4605552549236237  \\
            2.11  0.4645310121858318  \\
            2.12  0.4685313692316341  \\
            2.13  0.4725563680617614  \\
            2.14  0.4766060396526627  \\
            2.15  0.4806804051242203  \\
            2.16  0.48477947680460864  \\
            2.17  0.4889032591996866  \\
            2.18  0.49305174987402844  \\
            2.19  0.4972249402502683  \\
            2.2  0.5014228163331572  \\
            2.21  0.5056453593643114  \\
            2.22  0.5098925464133027  \\
            2.23  0.5141643509103958  \\
            2.24  0.5184607431258764  \\
            2.25  0.5227816906005981  \\
            2.26  0.527127158532044  \\
            2.27  0.5314971101198996  \\
            2.28  0.5358915068748232  \\
            2.29  0.5403103088938382  \\
            2.3  0.5447534751054873  \\
            2.31  0.549220963487646  \\
            2.32  0.553712731260659  \\
            2.33  0.5582287350582184  \\
            2.34  0.5627689310782354  \\
            2.35  0.5673332752157084  \\
            2.36  0.5719217231794657  \\
            2.37  0.5765342305944462  \\
            2.38  0.5811707530910585  \\
            2.39  0.5858312463829946  \\
            2.4  0.5905156663347609  \\
            2.41  0.5952239690200453  \\
            2.42  0.599956110771949  \\
            2.43  0.6047120482260054  \\
            2.44  0.6094917383567989  \\
            2.45  0.614295138508928  \\
            2.46  0.6191222064229928  \\
            2.47  0.6239729002571742  \\
            2.48  0.6288471786049524  \\
            2.49  0.633745000509437  \\
            2.5  0.6386663254747237  \\
            2.51  0.643611113474653  \\
            2.52  0.6485793249593116  \\
            2.53  0.6535709208595603  \\
            2.54  0.6585858625898581  \\
            2.55  0.6636241120496086  \\
            2.56  0.6686856316232367  \\
            2.57  0.6737703841791619  \\
            2.58  0.6788783330678564  \\
            2.59  0.6840094421190862  \\
            2.6  0.6891636756384875  \\
            2.61  0.6943409984035774  \\
            2.62  0.6995413756592871  \\
            2.63  0.7047647731130876  \\
            2.64  0.7100111569298265  \\
            2.65  0.7152804937262646  \\
            2.66  0.7205727505654277  \\
            2.67  0.7258878949507949  \\
            2.68  0.7312258948203526  \\
            2.69  0.736586718540574  \\
            2.7  0.7419703349003391  \\
            2.71  0.747376713104804  \\
            2.72  0.7528058227692916  \\
            2.73  0.7582576339131512  \\
            2.74  0.7637321169536756  \\
            2.75  0.7692292427000215  \\
            2.76  0.7747489823472135  \\
            2.77  0.7802913074701573  \\
            2.78  0.7858561900177617  \\
            2.79  0.791443602307098  \\
            2.8  0.7970535170176513  \\
            2.81  0.8026859071856366  \\
            2.82  0.8083407461984059  \\
            2.83  0.8140180077889422  \\
            2.84  0.8197176660304212  \\
            2.85  0.8254396953308752  \\
            2.86  0.8311840704279468  \\
            2.87  0.8369507663837069  \\
            2.88  0.8427397585795905  \\
            2.89  0.8485510227113972  \\
            2.9  0.8543845347843882  \\
            2.91  0.8602402711084695  \\
            2.92  0.8661182082934452  \\
            2.93  0.8720183232443878  \\
            2.94  0.8779405931570489  \\
            2.95  0.8838849955133886  \\
            2.96  0.8898515080771613  \\
            2.97  0.895840108889597  \\
            2.98  0.9018507762651419  \\
            2.99  0.9078834887872972  \\
            3.0  0.9139382253045149  \\
            3.01  0.9200149649261785  \\
            3.02  0.9261136870186485  \\
            3.03  0.9322343712013849  \\
            3.04  0.9383769973431381  \\
            3.05  0.9445415455582035  \\
            3.06  0.9507279962027425  \\
            3.07  0.9569363298711847  \\
            3.08  0.9631665273926678  \\
            3.09  0.9694185698275714  \\
            3.1  0.9756924384640774  \\
            3.11  0.9819881148148232  \\
            3.12  0.9883055806135962  \\
            3.13  0.9946448178120922  \\
            3.14  1.0010058085767244  \\
            3.15  1.007388535285497  \\
            3.16  1.0137929805249315  \\
            3.17  1.0202191270870355  \\
            3.18  1.026666957966341  \\
            3.19  1.0331364563569845  \\
            3.2  1.0396276056498324  \\
            3.21  1.0461403894296688  \\
            3.22  1.0526747914724246  \\
            3.23  1.059230795742447  \\
            3.24  1.0658083863898322  \\
            3.25  1.0724075477477846  \\
            3.26  1.0790282643300375  \\
            3.27  1.0856705208283093  \\
            3.28  1.0923343021097947  \\
            3.29  1.0990195932147189  \\
            3.3  1.1057263793539103  \\
            3.31  1.1124546459064315  \\
            3.32  1.1192043784172383  \\
            3.33  1.125975562594879  \\
            3.34  1.1327681843092399  \\
            3.35  1.1395822295893185  \\
            3.36  1.1464176846210417  \\
            3.37  1.1532745357451097  \\
            3.38  1.1601527694548852  \\
            3.39  1.167052372394307  \\
            3.4  1.1739733313558616  \\
        }
        ;
    \addlegendentry {$W^{\text{rc}}_{\text{HROC}}$}
  \coordinate (spypoint) at (axis cs:1.7,0.3);
  \coordinate (magnifyglass) at (axis cs:1.5,0.8);
\end{axis}
\spy [blue!20!gray, size=2.0cm] on (spypoint)
   in node[fill=white] at (magnifyglass);
\end{tikzpicture}


==> figures/tikz/rotationaverage.tex <==
\tikzsetfigurename{rotationaverage}
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[axis background/.style={{fill={white!89.803921568!black}}},
x grid style={{white}},
y grid style={{white}},
xtick={1,1.5,2,2.5,3,3.5},
ytick={0,0.1,0.2,0.3},
xmajorgrids,
ymajorgrids,
ylabel={first Piola--Kirchhoff},
xlabel={Deformation Gradient $F_{11},F_{22}$},
legend pos=south east,
width=0.95\textwidth,
height=0.8\textwidth,
]
    \addplot[mark={none}, thick, red!60!gray, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.01  0.024716311120714  \\
            1.02  0.04903103287619028  \\
            1.03  0.0729574048583441  \\
            1.04  0.09650811315335567  \\
            1.05  0.11969531837834253  \\
            1.06  0.14253068205221184  \\
            1.07  0.1650253914140702  \\
            1.08  0.18719018279389232  \\
            1.09  0.2090353636321955  \\
            1.1  0.23057083323820005  \\
            1.11  0.2518061023692831  \\
            1.12  0.27275031170841013  \\
            1.13  0.293412249310631  \\
            1.14  0.29531608414373633  \\
            1.15  0.29404013594594297  \\
            1.16  0.29314951651584525  \\
            1.17  0.291870230096465  \\
            1.18  0.2908740072370407  \\
            1.19  0.28969217608717335  \\
            1.2  0.28860014643773574  \\
            1.21  0.28749747495197325  \\
            1.22  0.2860268783304284  \\
            1.23  0.2849952097633391  \\
            1.24  0.2839501380598803  \\
            1.25  0.28262980605812277  \\
            1.26  0.2816406871413596  \\
            1.27  0.28037983582425186  \\
            1.28  0.27910212597131523  \\
            1.29  0.2778087466159  \\
            1.3  0.27657887888604027  \\
            1.31  0.27540761160899657  \\
            1.32  0.273894824224668  \\
            1.33  0.272677480687091  \\
            1.34  0.2712857233342147  \\
            1.35  0.26978672782821944  \\
            1.36  0.2686356044022036  \\
            1.37  0.2672308517218501  \\
            1.38  0.2655837264445078  \\
            1.39  0.2641901441045979  \\
            1.4  0.26234444238521815  \\
            1.41  0.26012831267246245  \\
            1.42  0.2579690700946554  \\
            1.43  0.2557220836298238  \\
            1.44  0.25346812979088973  \\
            1.45  0.2509470804515139  \\
            1.46  0.24848184122961783  \\
            1.47  0.24594066972112197  \\
            1.48  0.24322034987319846  \\
            1.49  0.2406660535840144  \\
            1.5  0.2377060128647094  \\
            1.51  0.23497217581861962  \\
            1.52  0.2320200743153526  \\
            1.53  0.22886312196927822  \\
            1.54  0.2266711346397931  \\
            1.55  0.2244389510295011  \\
            1.56  0.2222820876679295  \\
            1.57  0.21993869020409623  \\
            1.58  0.21751786283468397  \\
            1.59  0.2151913276993702  \\
            1.6  0.21272462198615957  \\
            1.61  0.21019942629614013  \\
            1.62  0.20754161396944024  \\
            1.63  0.20483787304687484  \\
            1.64  0.2020781325916567  \\
            1.65  0.19916249667366065  \\
            1.66  0.19601337948942407  \\
            1.67  0.19258832451635144  \\
            1.68  0.1885790936038626  \\
            1.69  0.18345297580433642  \\
            1.7  0.1752477678876005  \\
            1.71  0.17296829968645033  \\
            1.72  0.17206685141200295  \\
            1.73  0.1713272846425571  \\
            1.74  0.1707407322050607  \\
            1.75  0.17029848722626761  \\
            1.76  0.16999203917085337  \\
            1.77  0.1698131043836777  \\
            1.78  0.16975365152152344  \\
            1.79  0.16980592226138502  \\
            1.8  0.16996244766988022  \\
            1.81  0.17021606061224048  \\
            1.82  0.17055990457004344  \\
            1.83  0.17098743922496817  \\
            1.84  0.17149244315177925  \\
            1.85  0.17206901394796104  \\
            1.86  0.17271156611028826  \\
            1.87  0.17341482695053645  \\
            1.88  0.1741738308237799  \\
            1.89  0.1749839119236436  \\
            1.9  0.17584069587967432  \\
            1.91  0.1767400903729277  \\
            1.92  0.17767827496712862  \\
            1.93  0.17865169033448436  \\
            1.94  0.17965702703757258  \\
            1.95  0.18069121401180843  \\
            1.96  0.18175140687686753  \\
            1.97  0.18283497619020062  \\
            1.98  0.18393949574145596  \\
            1.99  0.18506273097324932  \\
            2.0  0.18620262760132067  \\
            2.01  0.18735730049566612  \\
            2.02  0.18852502287374695  \\
            2.03  0.18970421584732344  \\
            2.04  0.19089343835580141  \\
            2.05  0.19209137751121563  \\
            2.06  0.19329683937300324  \\
            2.07  0.19450874016458286  \\
            2.08  0.1957260979383133  \\
            2.09  0.19694802469069983  \\
            2.1  0.1981737189256152  \\
            2.11  0.1994024586598293  \\
            2.12  0.20063359486219934  \\
            2.13  0.2018665453154116  \\
            2.14  0.20310078888720584  \\
            2.15  0.20433586019640138  \\
            2.16  0.20557134465783644  \\
            2.17  0.20680687388943286  \\
            2.18  0.20804212146398937  \\
            2.19  0.20927679898793805  \\
            2.2  0.21051065248916112  \\
            2.21  0.21174345909600278  \\
            2.22  0.21297502398980384  \\
            2.23  0.21420517761363045  \\
            2.24  0.2154337731203  \\
            2.25  0.21666068404333383  \\
            2.26  0.21788580217507336  \\
            2.27  0.21910903563684792  \\
            2.28  0.22033030712676083  \\
            2.29  0.22154955233139662  \\
            2.3  0.22276671848846918  \\
            2.31  0.2239817630881702  \\
            2.32  0.225194652701719  \\
            2.33  0.2264053619263393  \\
            2.34  0.22761387243657216  \\
            2.35  0.22882017213257466  \\
            2.36  0.23002425437667107  \\
            2.37  0.23122611731008913  \\
            2.38  0.23242576324242004  \\
            2.39  0.23362319810692433  \\
            2.4  0.23481843097535116  \\
            2.41  0.2360114736264638  \\
            2.42  0.2372023401629515  \\
            2.43  0.2383910466718686  \\
            2.44  0.2395776109241483  \\
            2.45  0.2407620521091829  \\
            2.46  0.24194439060076922  \\
            2.47  0.2431246477511122  \\
            2.48  0.24430284570986593  \\
            2.49  0.24547900726548777  \\
            2.5  0.24665315570645507  \\
            2.51  0.24782531470012348  \\
            2.52  0.24899550818724547  \\
            2.53  0.25016376029035836  \\
            2.54  0.2513300952344375  \\
            2.55  0.2524945372783969  \\
            2.56  0.25365711065613716  \\
            2.57  0.25481783952601145  \\
            2.58  0.255976747927698  \\
            2.59  0.25713385974555214  \\
            2.6  0.25828919867766365  \\
            2.61  0.25944278820988353  \\
            2.62  0.26059465159419926  \\
            2.63  0.2617448118309018  \\
            2.64  0.2628932916540476  \\
            2.65  0.2640401135197865  \\
            2.66  0.26518529959716153  \\
            2.67  0.26632887176106435  \\
            2.68  0.2674708515870301  \\
            2.69  0.2686112603476283  \\
            2.7  0.2697501190102125  \\
            2.71  0.27088744823584143  \\
            2.72  0.27202326837918855  \\
            2.73  0.2731575994892963  \\
            2.74  0.27429046131104196  \\
            2.75  0.27542187328720136  \\
            2.76  0.2765518545610104  \\
            2.77  0.2776804239791417  \\
            2.78  0.2788076000950235  \\
            2.79  0.27993340117243015  \\
            2.8  0.2810578451892969  \\
            2.81  0.2821809498417136  \\
            2.82  0.28330273254804306  \\
            2.83  0.28442321045314944  \\
            2.84  0.2855424004326905  \\
            2.85  0.28666031909745815  \\
            2.86  0.2877769827977432  \\
            2.87  0.28889240762770907  \\
            2.88  0.29000660942974976  \\
            2.89  0.29111960379883817  \\
            2.9  0.2922314060868332  \\
            2.91  0.29334203140675186  \\
            2.92  0.2944514946369914  \\
            2.93  0.2955598104255093  \\
            2.94  0.296666993193925  \\
            2.95  0.29777305714158286  \\
            2.96  0.2988780162495388  \\
            2.97  0.299981884284485  \\
            2.98  0.3010846748026057  \\
            2.99  0.30218640115336903  \\
            3.0  0.3032870764832407  \\
            3.01  0.3043867137393437  \\
            3.02  0.305485325673033  \\
            3.03  0.30658292484341176  \\
            3.04  0.30767952362077544  \\
            3.05  0.3087751341899909  \\
            3.06  0.30986976855380455  \\
            3.07  0.3109634385360902  \\
            3.08  0.3120561557850259  \\
            3.09  0.3131479317762147  \\
            3.1  0.3142387778157336  \\
            3.11  0.3153287050431288  \\
            3.12  0.3164177244343467  \\
            3.13  0.3175058468046057  \\
            3.14  0.3185930828112107  \\
            3.15  0.3196794429563128  \\
            3.16  0.3207649375896078  \\
            3.17  0.32184957691098814  \\
            3.18  0.32293337097313346  \\
            3.19  0.3240163296840537  \\
            3.2  0.3250984628095832  \\
            3.21  0.32617977997581704  \\
            3.22  0.32726029067150764  \\
            3.23  0.32834000425040655  \\
            3.24  0.3294189299335657  \\
            3.25  0.330497076811588  \\
            3.26  0.3315744538468359  \\
            3.27  0.33265106987559356  \\
            3.28  0.3337269336101949  \\
            3.29  0.33480205364109583  \\
            3.3  0.3358764384389188  \\
            3.31  0.33695009635645023  \\
            3.32  0.3380230356306049  \\
            3.33  0.3390952643843397  \\
            3.34  0.34016679062854926  \\
            3.35  0.3412376222639084  \\
            3.36  0.3423077670826875  \\
            3.37  0.34337723277052845  \\
            3.38  0.3444460269081939  \\
            3.39  0.34551415697327403  \\
            3.4  0.3465816303418654  \\
        }
        ;
    \addlegendentry {$P_{11}$}
    \addplot[mark={none}, thick, red!60!gray, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.01  0.024716311120714  \\
            1.02  0.04903103287619028  \\
            1.03  0.0729574048583441  \\
            1.04  0.09650811315335567  \\
            1.05  0.11969531837834253  \\
            1.06  0.14253068205221184  \\
            1.07  0.1650253914140702  \\
            1.08  0.18719018279389232  \\
            1.09  0.2090353636321955  \\
            1.1  0.23057083323820005  \\
            1.11  0.2518061023692831  \\
            1.12  0.27275031170841013  \\
            1.13  0.293412249310631  \\
            1.14  0.29178837012663184  \\
            1.15  0.2864709858837749  \\
            1.16  0.28133192671305074  \\
            1.17  0.2761761820672176  \\
            1.18  0.2722335108388601  \\
            1.19  0.2704055925540909  \\
            1.2  0.2689621455839007  \\
            1.21  0.26752094692248685  \\
            1.22  0.2659939191858812  \\
            1.23  0.2649149457465928  \\
            1.24  0.26383000628858544  \\
            1.25  0.2629988589555392  \\
            1.26  0.2622380636355927  \\
            1.27  0.2617156477307592  \\
            1.28  0.26116628197364694  \\
            1.29  0.2605907997142425  \\
            1.3  0.2603137067729125  \\
            1.31  0.26032018815148444  \\
            1.32  0.26019792888544185  \\
            1.33  0.26010763097759104  \\
            1.34  0.26051056947655266  \\
            1.35  0.26053467345342085  \\
            1.36  0.2608691736280857  \\
            1.37  0.2613505849443159  \\
            1.38  0.2619683571339419  \\
            1.39  0.2625582398868926  \\
            1.4  0.2624246086905432  \\
            1.41  0.2608434896655936  \\
            1.42  0.2595002369915835  \\
            1.43  0.25784703743358156  \\
            1.44  0.2561678354049542  \\
            1.45  0.25439242554749375  \\
            1.46  0.2528283718611441  \\
            1.47  0.2509729169213375  \\
            1.48  0.24926266966895735  \\
            1.49  0.2473257902105618  \\
            1.5  0.2454577629987389  \\
            1.51  0.2435934342395479  \\
            1.52  0.24161912653297568  \\
            1.53  0.23953075022913828  \\
            1.54  0.2374323734294847  \\
            1.55  0.23527131790881728  \\
            1.56  0.23288431042263638  \\
            1.57  0.23057415373977397  \\
            1.58  0.22815811213418175  \\
            1.59  0.22567972387357688  \\
            1.6  0.2229171113362677  \\
            1.61  0.22018514150033017  \\
            1.62  0.21727785531771637  \\
            1.63  0.21407428902792575  \\
            1.64  0.2106820285163382  \\
            1.65  0.2070017268379127  \\
            1.66  0.20295178210234327  \\
            1.67  0.19828201152793468  \\
            1.68  0.19274894732900283  \\
            1.69  0.18573347409434643  \\
            1.7  0.17548279189606586  \\
            1.71  0.17296829968645033  \\
            1.72  0.17206685141200295  \\
            1.73  0.1713272846425571  \\
            1.74  0.1707407322050607  \\
            1.75  0.17029848722626761  \\
            1.76  0.16999203917085337  \\
            1.77  0.1698131043836777  \\
            1.78  0.16975365152152344  \\
            1.79  0.16980592226138502  \\
            1.8  0.16996244766988022  \\
            1.81  0.17021606061224048  \\
            1.82  0.17055990457004344  \\
            1.83  0.17098743922496817  \\
            1.84  0.17149244315177925  \\
            1.85  0.17206901394796104  \\
            1.86  0.17271156611028826  \\
            1.87  0.17341482695053645  \\
            1.88  0.1741738308237799  \\
            1.89  0.1749839119236436  \\
            1.9  0.17584069587967432  \\
            1.91  0.1767400903729277  \\
            1.92  0.17767827496712862  \\
            1.93  0.17865169033448436  \\
            1.94  0.17965702703757258  \\
            1.95  0.18069121401180843  \\
            1.96  0.18175140687686753  \\
            1.97  0.18283497619020062  \\
            1.98  0.18393949574145596  \\
            1.99  0.18506273097324932  \\
            2.0  0.18620262760132067  \\
            2.01  0.18735730049566612  \\
            2.02  0.18852502287374695  \\
            2.03  0.18970421584732344  \\
            2.04  0.19089343835580141  \\
            2.05  0.19209137751121563  \\
            2.06  0.19329683937300324  \\
            2.07  0.19450874016458286  \\
            2.08  0.1957260979383133  \\
            2.09  0.19694802469069983  \\
            2.1  0.1981737189256152  \\
            2.11  0.1994024586598293  \\
            2.12  0.20063359486219934  \\
            2.13  0.2018665453154116  \\
            2.14  0.20310078888720584  \\
            2.15  0.20433586019640138  \\
            2.16  0.20557134465783644  \\
            2.17  0.20680687388943286  \\
            2.18  0.20804212146398937  \\
            2.19  0.20927679898793805  \\
            2.2  0.21051065248916112  \\
            2.21  0.21174345909600278  \\
            2.22  0.21297502398980384  \\
            2.23  0.21420517761363045  \\
            2.24  0.2154337731203  \\
            2.25  0.21666068404333383  \\
            2.26  0.21788580217507336  \\
            2.27  0.21910903563684792  \\
            2.28  0.22033030712676083  \\
            2.29  0.22154955233139662  \\
            2.3  0.22276671848846918  \\
            2.31  0.2239817630881702  \\
            2.32  0.225194652701719  \\
            2.33  0.2264053619263393  \\
            2.34  0.22761387243657216  \\
            2.35  0.22882017213257466  \\
            2.36  0.23002425437667107  \\
            2.37  0.23122611731008913  \\
            2.38  0.23242576324242004  \\
            2.39  0.23362319810692433  \\
            2.4  0.23481843097535116  \\
            2.41  0.2360114736264638  \\
            2.42  0.2372023401629515  \\
            2.43  0.2383910466718686  \\
            2.44  0.2395776109241483  \\
            2.45  0.2407620521091829  \\
            2.46  0.24194439060076922  \\
            2.47  0.2431246477511122  \\
            2.48  0.24430284570986593  \\
            2.49  0.24547900726548777  \\
            2.5  0.24665315570645507  \\
            2.51  0.24782531470012348  \\
            2.52  0.24899550818724547  \\
            2.53  0.25016376029035836  \\
            2.54  0.2513300952344375  \\
            2.55  0.2524945372783969  \\
            2.56  0.25365711065613716  \\
            2.57  0.25481783952601145  \\
            2.58  0.255976747927698  \\
            2.59  0.25713385974555214  \\
            2.6  0.25828919867766365  \\
            2.61  0.25944278820988353  \\
            2.62  0.26059465159419926  \\
            2.63  0.2617448118309018  \\
            2.64  0.2628932916540476  \\
            2.65  0.2640401135197865  \\
            2.66  0.26518529959716153  \\
            2.67  0.26632887176106435  \\
            2.68  0.2674708515870301  \\
            2.69  0.2686112603476283  \\
            2.7  0.2697501190102125  \\
            2.71  0.27088744823584143  \\
            2.72  0.27202326837918855  \\
            2.73  0.2731575994892963  \\
            2.74  0.27429046131104196  \\
            2.75  0.27542187328720136  \\
            2.76  0.2765518545610104  \\
            2.77  0.2776804239791417  \\
            2.78  0.2788076000950235  \\
            2.79  0.27993340117243015  \\
            2.8  0.2810578451892969  \\
            2.81  0.2821809498417136  \\
            2.82  0.28330273254804306  \\
            2.83  0.28442321045314944  \\
            2.84  0.2855424004326905  \\
            2.85  0.28666031909745815  \\
            2.86  0.2877769827977432  \\
            2.87  0.28889240762770907  \\
            2.88  0.29000660942974976  \\
            2.89  0.29111960379883817  \\
            2.9  0.2922314060868332  \\
            2.91  0.29334203140675186  \\
            2.92  0.2944514946369914  \\
            2.93  0.2955598104255093  \\
            2.94  0.296666993193925  \\
            2.95  0.29777305714158286  \\
            2.96  0.2988780162495388  \\
            2.97  0.299981884284485  \\
            2.98  0.3010846748026057  \\
            2.99  0.30218640115336903  \\
            3.0  0.3032870764832407  \\
            3.01  0.3043867137393437  \\
            3.02  0.305485325673033  \\
            3.03  0.30658292484341176  \\
            3.04  0.30767952362077544  \\
            3.05  0.3087751341899909  \\
            3.06  0.30986976855380455  \\
            3.07  0.3109634385360902  \\
            3.08  0.3120561557850259  \\
            3.09  0.3131479317762147  \\
            3.1  0.3142387778157336  \\
            3.11  0.3153287050431288  \\
            3.12  0.3164177244343467  \\
            3.13  0.3175058468046057  \\
            3.14  0.3185930828112107  \\
            3.15  0.3196794429563128  \\
            3.16  0.3207649375896078  \\
            3.17  0.32184957691098814  \\
            3.18  0.32293337097313346  \\
            3.19  0.3240163296840537  \\
            3.2  0.3250984628095832  \\
            3.21  0.32617977997581704  \\
            3.22  0.32726029067150764  \\
            3.23  0.32834000425040655  \\
            3.24  0.3294189299335657  \\
            3.25  0.330497076811588  \\
            3.26  0.3315744538468359  \\
            3.27  0.33265106987559356  \\
            3.28  0.3337269336101949  \\
            3.29  0.33480205364109583  \\
            3.3  0.3358764384389188  \\
            3.31  0.33695009635645023  \\
            3.32  0.3380230356306049  \\
            3.33  0.3390952643843397  \\
            3.34  0.34016679062854926  \\
            3.35  0.3412376222639084  \\
            3.36  0.3423077670826875  \\
            3.37  0.34337723277052845  \\
            3.38  0.3444460269081939  \\
            3.39  0.34551415697327403  \\
            3.4  0.3465816303418654  \\
        }
        ;
    \addlegendentry {$P_{22}$}
    \addplot[mark={none}, thick, blue!60!gray]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.01  0.024716311120714  \\
            1.02  0.04903103287619028  \\
            1.03  0.0729574048583441  \\
            1.04  0.09650811315335567  \\
            1.05  0.11969531837834253  \\
            1.06  0.14253068205221184  \\
            1.07  0.1650253914140702  \\
            1.08  0.18719018279389232  \\
            1.09  0.2090353636321955  \\
            1.1  0.23057083323820005  \\
            1.11  0.2518061023692831  \\
            1.12  0.27275031170841013  \\
            1.13  0.293412249310631  \\
            1.14  0.2935522271351841  \\
            1.15  0.29025556091485893  \\
            1.16  0.287240721614448  \\
            1.17  0.2840232060818413  \\
            1.18  0.28155375903795044  \\
            1.19  0.28004888432063213  \\
            1.2  0.2787811460108182  \\
            1.21  0.27750921093723  \\
            1.22  0.2760103987581548  \\
            1.23  0.27495507775496597  \\
            1.24  0.2738900721742329  \\
            1.25  0.27281433250683096  \\
            1.26  0.2719393753884761  \\
            1.27  0.27104774177750557  \\
            1.28  0.2701342039724811  \\
            1.29  0.26919977316507127  \\
            1.3  0.2684462928294764  \\
            1.31  0.2678638998802405  \\
            1.32  0.2670463765550549  \\
            1.33  0.266392555832341  \\
            1.34  0.2658981464053837  \\
            1.35  0.26516070064082015  \\
            1.36  0.26475238901514464  \\
            1.37  0.26429071833308304  \\
            1.38  0.26377604178922487  \\
            1.39  0.26337419199574524  \\
            1.4  0.26238452553788066  \\
            1.41  0.26048590116902803  \\
            1.42  0.2587346535431194  \\
            1.43  0.2567845605317027  \\
            1.44  0.254817982597922  \\
            1.45  0.25266975299950384  \\
            1.46  0.250655106545381  \\
            1.47  0.24845679332122972  \\
            1.48  0.2462415097710779  \\
            1.49  0.2439959218972881  \\
            1.5  0.24158188793172414  \\
            1.51  0.23928280502908378  \\
            1.52  0.23681960042416414  \\
            1.53  0.23419693609920825  \\
            1.54  0.2320517540346389  \\
            1.55  0.22985513446915917  \\
            1.56  0.22758319904528296  \\
            1.57  0.2252564219719351  \\
            1.58  0.22283798748443284  \\
            1.59  0.22043552578647352  \\
            1.6  0.21782086666121364  \\
            1.61  0.21519228389823514  \\
            1.62  0.21240973464357832  \\
            1.63  0.2094560810374003  \\
            1.64  0.20638008055399742  \\
            1.65  0.20308211175578667  \\
            1.66  0.19948258079588366  \\
            1.67  0.19543516802214306  \\
            1.68  0.19066402046643272  \\
            1.69  0.18459322494934144  \\
            1.7  0.17536527989183318  \\
            1.71  0.17296829968645033  \\
            1.72  0.17206685141200295  \\
            1.73  0.1713272846425571  \\
            1.74  0.1707407322050607  \\
            1.75  0.17029848722626761  \\
            1.76  0.16999203917085337  \\
            1.77  0.1698131043836777  \\
            1.78  0.16975365152152344  \\
            1.79  0.16980592226138502  \\
            1.8  0.16996244766988022  \\
            1.81  0.17021606061224048  \\
            1.82  0.17055990457004344  \\
            1.83  0.17098743922496817  \\
            1.84  0.17149244315177925  \\
            1.85  0.17206901394796104  \\
            1.86  0.17271156611028826  \\
            1.87  0.17341482695053645  \\
            1.88  0.1741738308237799  \\
            1.89  0.1749839119236436  \\
            1.9  0.17584069587967432  \\
            1.91  0.1767400903729277  \\
            1.92  0.17767827496712862  \\
            1.93  0.17865169033448436  \\
            1.94  0.17965702703757258  \\
            1.95  0.18069121401180843  \\
            1.96  0.18175140687686753  \\
            1.97  0.18283497619020062  \\
            1.98  0.18393949574145596  \\
            1.99  0.18506273097324932  \\
            2.0  0.18620262760132067  \\
            2.01  0.18735730049566612  \\
            2.02  0.18852502287374695  \\
            2.03  0.18970421584732344  \\
            2.04  0.19089343835580141  \\
            2.05  0.19209137751121563  \\
            2.06  0.19329683937300324  \\
            2.07  0.19450874016458286  \\
            2.08  0.1957260979383133  \\
            2.09  0.19694802469069983  \\
            2.1  0.1981737189256152  \\
            2.11  0.1994024586598293  \\
            2.12  0.20063359486219934  \\
            2.13  0.2018665453154116  \\
            2.14  0.20310078888720584  \\
            2.15  0.20433586019640138  \\
            2.16  0.20557134465783644  \\
            2.17  0.20680687388943286  \\
            2.18  0.20804212146398937  \\
            2.19  0.20927679898793805  \\
            2.2  0.21051065248916112  \\
            2.21  0.21174345909600278  \\
            2.22  0.21297502398980384  \\
            2.23  0.21420517761363045  \\
            2.24  0.2154337731203  \\
            2.25  0.21666068404333383  \\
            2.26  0.21788580217507336  \\
            2.27  0.21910903563684792  \\
            2.28  0.22033030712676083  \\
            2.29  0.22154955233139662  \\
            2.3  0.22276671848846918  \\
            2.31  0.2239817630881702  \\
            2.32  0.225194652701719  \\
            2.33  0.2264053619263393  \\
            2.34  0.22761387243657216  \\
            2.35  0.22882017213257466  \\
            2.36  0.23002425437667107  \\
            2.37  0.23122611731008913  \\
            2.38  0.23242576324242004  \\
            2.39  0.23362319810692433  \\
            2.4  0.23481843097535116  \\
            2.41  0.2360114736264638  \\
            2.42  0.2372023401629515  \\
            2.43  0.2383910466718686  \\
            2.44  0.2395776109241483  \\
            2.45  0.2407620521091829  \\
            2.46  0.24194439060076922  \\
            2.47  0.2431246477511122  \\
            2.48  0.24430284570986593  \\
            2.49  0.24547900726548777  \\
            2.5  0.24665315570645507  \\
            2.51  0.24782531470012348  \\
            2.52  0.24899550818724547  \\
            2.53  0.25016376029035836  \\
            2.54  0.2513300952344375  \\
            2.55  0.2524945372783969  \\
            2.56  0.25365711065613716  \\
            2.57  0.25481783952601145  \\
            2.58  0.255976747927698  \\
            2.59  0.25713385974555214  \\
            2.6  0.25828919867766365  \\
            2.61  0.25944278820988353  \\
            2.62  0.26059465159419926  \\
            2.63  0.2617448118309018  \\
            2.64  0.2628932916540476  \\
            2.65  0.2640401135197865  \\
            2.66  0.26518529959716153  \\
            2.67  0.26632887176106435  \\
            2.68  0.2674708515870301  \\
            2.69  0.2686112603476283  \\
            2.7  0.2697501190102125  \\
            2.71  0.27088744823584143  \\
            2.72  0.27202326837918855  \\
            2.73  0.2731575994892963  \\
            2.74  0.27429046131104196  \\
            2.75  0.27542187328720136  \\
            2.76  0.2765518545610104  \\
            2.77  0.2776804239791417  \\
            2.78  0.2788076000950235  \\
            2.79  0.27993340117243015  \\
            2.8  0.2810578451892969  \\
            2.81  0.2821809498417136  \\
            2.82  0.28330273254804306  \\
            2.83  0.28442321045314944  \\
            2.84  0.2855424004326905  \\
            2.85  0.28666031909745815  \\
            2.86  0.2877769827977432  \\
            2.87  0.28889240762770907  \\
            2.88  0.29000660942974976  \\
            2.89  0.29111960379883817  \\
            2.9  0.2922314060868332  \\
            2.91  0.29334203140675186  \\
            2.92  0.2944514946369914  \\
            2.93  0.2955598104255093  \\
            2.94  0.296666993193925  \\
            2.95  0.29777305714158286  \\
            2.96  0.2988780162495388  \\
            2.97  0.299981884284485  \\
            2.98  0.3010846748026057  \\
            2.99  0.30218640115336903  \\
            3.0  0.3032870764832407  \\
            3.01  0.3043867137393437  \\
            3.02  0.305485325673033  \\
            3.03  0.30658292484341176  \\
            3.04  0.30767952362077544  \\
            3.05  0.3087751341899909  \\
            3.06  0.30986976855380455  \\
            3.07  0.3109634385360902  \\
            3.08  0.3120561557850259  \\
            3.09  0.3131479317762147  \\
            3.1  0.3142387778157336  \\
            3.11  0.3153287050431288  \\
            3.12  0.3164177244343467  \\
            3.13  0.3175058468046057  \\
            3.14  0.3185930828112107  \\
            3.15  0.3196794429563128  \\
            3.16  0.3207649375896078  \\
            3.17  0.32184957691098814  \\
            3.18  0.32293337097313346  \\
            3.19  0.3240163296840537  \\
            3.2  0.3250984628095832  \\
            3.21  0.32617977997581704  \\
            3.22  0.32726029067150764  \\
            3.23  0.32834000425040655  \\
            3.24  0.3294189299335657  \\
            3.25  0.330497076811588  \\
            3.26  0.3315744538468359  \\
            3.27  0.33265106987559356  \\
            3.28  0.3337269336101949  \\
            3.29  0.33480205364109583  \\
            3.3  0.3358764384389188  \\
            3.31  0.33695009635645023  \\
            3.32  0.3380230356306049  \\
            3.33  0.3390952643843397  \\
            3.34  0.34016679062854926  \\
            3.35  0.3412376222639084  \\
            3.36  0.3423077670826875  \\
            3.37  0.34337723277052845  \\
            3.38  0.3444460269081939  \\
            3.39  0.34551415697327403  \\
            3.4  0.3465816303418654  \\
        }
        ;
    \addlegendentry {$P_{11}^{\text{rot}}$}
    \addplot[mark={none}, thick, blue!60!gray]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.01  0.024716311120714  \\
            1.02  0.04903103287619028  \\
            1.03  0.0729574048583441  \\
            1.04  0.09650811315335567  \\
            1.05  0.11969531837834253  \\
            1.06  0.14253068205221184  \\
            1.07  0.1650253914140702  \\
            1.08  0.18719018279389232  \\
            1.09  0.2090353636321955  \\
            1.1  0.23057083323820005  \\
            1.11  0.2518061023692831  \\
            1.12  0.27275031170841013  \\
            1.13  0.293412249310631  \\
            1.14  0.2935522271351841  \\
            1.15  0.29025556091485893  \\
            1.16  0.287240721614448  \\
            1.17  0.2840232060818413  \\
            1.18  0.28155375903795044  \\
            1.19  0.28004888432063213  \\
            1.2  0.2787811460108182  \\
            1.21  0.27750921093723  \\
            1.22  0.2760103987581548  \\
            1.23  0.27495507775496597  \\
            1.24  0.2738900721742329  \\
            1.25  0.27281433250683096  \\
            1.26  0.2719393753884761  \\
            1.27  0.27104774177750557  \\
            1.28  0.2701342039724811  \\
            1.29  0.26919977316507127  \\
            1.3  0.2684462928294764  \\
            1.31  0.2678638998802405  \\
            1.32  0.2670463765550549  \\
            1.33  0.266392555832341  \\
            1.34  0.2658981464053837  \\
            1.35  0.26516070064082015  \\
            1.36  0.26475238901514464  \\
            1.37  0.26429071833308304  \\
            1.38  0.26377604178922487  \\
            1.39  0.26337419199574524  \\
            1.4  0.26238452553788066  \\
            1.41  0.26048590116902803  \\
            1.42  0.2587346535431194  \\
            1.43  0.2567845605317027  \\
            1.44  0.254817982597922  \\
            1.45  0.25266975299950384  \\
            1.46  0.250655106545381  \\
            1.47  0.24845679332122972  \\
            1.48  0.2462415097710779  \\
            1.49  0.2439959218972881  \\
            1.5  0.24158188793172414  \\
            1.51  0.23928280502908378  \\
            1.52  0.23681960042416414  \\
            1.53  0.23419693609920825  \\
            1.54  0.2320517540346389  \\
            1.55  0.22985513446915917  \\
            1.56  0.22758319904528296  \\
            1.57  0.2252564219719351  \\
            1.58  0.22283798748443284  \\
            1.59  0.22043552578647352  \\
            1.6  0.21782086666121364  \\
            1.61  0.21519228389823514  \\
            1.62  0.21240973464357832  \\
            1.63  0.2094560810374003  \\
            1.64  0.20638008055399742  \\
            1.65  0.20308211175578667  \\
            1.66  0.19948258079588366  \\
            1.67  0.19543516802214306  \\
            1.68  0.19066402046643272  \\
            1.69  0.18459322494934144  \\
            1.7  0.17536527989183318  \\
            1.71  0.17296829968645033  \\
            1.72  0.17206685141200295  \\
            1.73  0.1713272846425571  \\
            1.74  0.1707407322050607  \\
            1.75  0.17029848722626761  \\
            1.76  0.16999203917085337  \\
            1.77  0.1698131043836777  \\
            1.78  0.16975365152152344  \\
            1.79  0.16980592226138502  \\
            1.8  0.16996244766988022  \\
            1.81  0.17021606061224048  \\
            1.82  0.17055990457004344  \\
            1.83  0.17098743922496817  \\
            1.84  0.17149244315177925  \\
            1.85  0.17206901394796104  \\
            1.86  0.17271156611028826  \\
            1.87  0.17341482695053645  \\
            1.88  0.1741738308237799  \\
            1.89  0.1749839119236436  \\
            1.9  0.17584069587967432  \\
            1.91  0.1767400903729277  \\
            1.92  0.17767827496712862  \\
            1.93  0.17865169033448436  \\
            1.94  0.17965702703757258  \\
            1.95  0.18069121401180843  \\
            1.96  0.18175140687686753  \\
            1.97  0.18283497619020062  \\
            1.98  0.18393949574145596  \\
            1.99  0.18506273097324932  \\
            2.0  0.18620262760132067  \\
            2.01  0.18735730049566612  \\
            2.02  0.18852502287374695  \\
            2.03  0.18970421584732344  \\
            2.04  0.19089343835580141  \\
            2.05  0.19209137751121563  \\
            2.06  0.19329683937300324  \\
            2.07  0.19450874016458286  \\
            2.08  0.1957260979383133  \\
            2.09  0.19694802469069983  \\
            2.1  0.1981737189256152  \\
            2.11  0.1994024586598293  \\
            2.12  0.20063359486219934  \\
            2.13  0.2018665453154116  \\
            2.14  0.20310078888720584  \\
            2.15  0.20433586019640138  \\
            2.16  0.20557134465783644  \\
            2.17  0.20680687388943286  \\
            2.18  0.20804212146398937  \\
            2.19  0.20927679898793805  \\
            2.2  0.21051065248916112  \\
            2.21  0.21174345909600278  \\
            2.22  0.21297502398980384  \\
            2.23  0.21420517761363045  \\
            2.24  0.2154337731203  \\
            2.25  0.21666068404333383  \\
            2.26  0.21788580217507336  \\
            2.27  0.21910903563684792  \\
            2.28  0.22033030712676083  \\
            2.29  0.22154955233139662  \\
            2.3  0.22276671848846918  \\
            2.31  0.2239817630881702  \\
            2.32  0.225194652701719  \\
            2.33  0.2264053619263393  \\
            2.34  0.22761387243657216  \\
            2.35  0.22882017213257466  \\
            2.36  0.23002425437667107  \\
            2.37  0.23122611731008913  \\
            2.38  0.23242576324242004  \\
            2.39  0.23362319810692433  \\
            2.4  0.23481843097535116  \\
            2.41  0.2360114736264638  \\
            2.42  0.2372023401629515  \\
            2.43  0.2383910466718686  \\
            2.44  0.2395776109241483  \\
            2.45  0.2407620521091829  \\
            2.46  0.24194439060076922  \\
            2.47  0.2431246477511122  \\
            2.48  0.24430284570986593  \\
            2.49  0.24547900726548777  \\
            2.5  0.24665315570645507  \\
            2.51  0.24782531470012348  \\
            2.52  0.24899550818724547  \\
            2.53  0.25016376029035836  \\
            2.54  0.2513300952344375  \\
            2.55  0.2524945372783969  \\
            2.56  0.25365711065613716  \\
            2.57  0.25481783952601145  \\
            2.58  0.255976747927698  \\
            2.59  0.25713385974555214  \\
            2.6  0.25828919867766365  \\
            2.61  0.25944278820988353  \\
            2.62  0.26059465159419926  \\
            2.63  0.2617448118309018  \\
            2.64  0.2628932916540476  \\
            2.65  0.2640401135197865  \\
            2.66  0.26518529959716153  \\
            2.67  0.26632887176106435  \\
            2.68  0.2674708515870301  \\
            2.69  0.2686112603476283  \\
            2.7  0.2697501190102125  \\
            2.71  0.27088744823584143  \\
            2.72  0.27202326837918855  \\
            2.73  0.2731575994892963  \\
            2.74  0.27429046131104196  \\
            2.75  0.27542187328720136  \\
            2.76  0.2765518545610104  \\
            2.77  0.2776804239791417  \\
            2.78  0.2788076000950235  \\
            2.79  0.27993340117243015  \\
            2.8  0.2810578451892969  \\
            2.81  0.2821809498417136  \\
            2.82  0.28330273254804306  \\
            2.83  0.28442321045314944  \\
            2.84  0.2855424004326905  \\
            2.85  0.28666031909745815  \\
            2.86  0.2877769827977432  \\
            2.87  0.28889240762770907  \\
            2.88  0.29000660942974976  \\
            2.89  0.29111960379883817  \\
            2.9  0.2922314060868332  \\
            2.91  0.29334203140675186  \\
            2.92  0.2944514946369914  \\
            2.93  0.2955598104255093  \\
            2.94  0.296666993193925  \\
            2.95  0.29777305714158286  \\
            2.96  0.2988780162495388  \\
            2.97  0.299981884284485  \\
            2.98  0.3010846748026057  \\
            2.99  0.30218640115336903  \\
            3.0  0.3032870764832407  \\
            3.01  0.3043867137393437  \\
            3.02  0.305485325673033  \\
            3.03  0.30658292484341176  \\
            3.04  0.30767952362077544  \\
            3.05  0.3087751341899909  \\
            3.06  0.30986976855380455  \\
            3.07  0.3109634385360902  \\
            3.08  0.3120561557850259  \\
            3.09  0.3131479317762147  \\
            3.1  0.3142387778157336  \\
            3.11  0.3153287050431288  \\
            3.12  0.3164177244343467  \\
            3.13  0.3175058468046057  \\
            3.14  0.3185930828112107  \\
            3.15  0.3196794429563128  \\
            3.16  0.3207649375896078  \\
            3.17  0.32184957691098814  \\
            3.18  0.32293337097313346  \\
            3.19  0.3240163296840537  \\
            3.2  0.3250984628095832  \\
            3.21  0.32617977997581704  \\
            3.22  0.32726029067150764  \\
            3.23  0.32834000425040655  \\
            3.24  0.3294189299335657  \\
            3.25  0.330497076811588  \\
            3.26  0.3315744538468359  \\
            3.27  0.33265106987559356  \\
            3.28  0.3337269336101949  \\
            3.29  0.33480205364109583  \\
            3.3  0.3358764384389188  \\
            3.31  0.33695009635645023  \\
            3.32  0.3380230356306049  \\
            3.33  0.3390952643843397  \\
            3.34  0.34016679062854926  \\
            3.35  0.3412376222639084  \\
            3.36  0.3423077670826875  \\
            3.37  0.34337723277052845  \\
            3.38  0.3444460269081939  \\
            3.39  0.34551415697327403  \\
            3.4  0.3465816303418654  \\
        }
        ;
    \addlegendentry {$P_{22}^{\text{rot}}$} 
\end{axis}
\end{tikzpicture}


==> figures/tikz/tree.tex <==
\tikzsetfigurename{tree}
\begin{tikzpicture}
	\pgfmathsetmacro\verticalsize{1.5} % 
	\pgfmathsetmacro\firstsize{2.5} % 
	\pgfmathsetmacro\secondsize{1.} % 
	\pgfmathsetmacro\thirdsize{1.0} %
	\pgfmathsetmacro\fourthsize{1.0} % 
	\node[draw] (F) at (0,0) {\small $\boldsymbol{H}_6$};
	% depth = 1
	\node[draw] (F1) at (-\firstsize,-\verticalsize) {\small $\boldsymbol{H}_3$};
	\node[draw] (F2) at (\firstsize,-\verticalsize) {\small $\boldsymbol{H}_5$};
	\draw (F) -- (F1) node[midway,left,yshift=1em] {}; % \footnotesize $\lambda_1$
	\draw (F) -- (F2) node[midway,right,yshift=1em] {}; % \footnotesize $\lambda_2 = (1 - \lambda_1)$
	% depth = 2
	\node[draw] (F11) at (-\firstsize-\secondsize,-2*\verticalsize) {\small $\boldsymbol{F}_{4}$};
	\node[draw] (F12) at (-\firstsize+\secondsize,-2*\verticalsize) {\small $\boldsymbol{H}_{2}$};
	\draw (F1) -- (F11) node[midway,left] {}; % \footnotesize $\lambda_{11}$
	\draw (F1) -- (F12) node[midway,right] {}; % \footnotesize $\lambda_{12} = (1-\lambda_{11})$
	%
	\node[draw] (F21) at (\firstsize-\secondsize,-2*\verticalsize) {\small $\boldsymbol{F}_{7}$};
	\node[draw] (F22) at (\firstsize+\secondsize,-2*\verticalsize) {\small $\boldsymbol{H}_{4}$};
	\draw (F2) -- (F21) node[midway,left] {}; % \small $\lambda_{21}$
	\draw (F2) -- (F22) node[midway,right] {}; % \small $\lambda_{22}$
	% depth = 3
%	\node (F111) at (-\firstsize-\secondsize-\thirdsize,-3*\verticalsize) {\small
%		$\boldsymbol{F}_{???}$};
%	\node (F112) at (-\firstsize-\secondsize+\thirdsize,-3*\verticalsize) {\small
%		$\boldsymbol{F}_{???}$};
%	\draw (F11) -- (F111) node[midway,left] {}; % \small $\lambda_{111}$
%	\draw (F11) -- (F112) node[midway,right] {}; % \small $\lambda_{112}$
	%
	\node[draw] (F121) at (-\firstsize+\secondsize-\thirdsize,-3*\verticalsize) {\small
		$\boldsymbol{H}_{1}$};
	\node[draw] (F122) at (-\firstsize+\secondsize+\thirdsize,-3*\verticalsize) {\small
		$\boldsymbol{F}_{3}$};
	\draw (F12) -- (F121) node[midway,left] {}; % \small $\lambda_{121}$
	\draw (F12) -- (F122) node[midway,right] {}; % \small $\lambda_{122}$
	%
%	\node (F211) at (+\firstsize-\secondsize-\thirdsize,-3*\verticalsize) {\small
%		$\boldsymbol{F}_{???}$};
%	\node (F212) at (+\firstsize-\secondsize+\thirdsize,-3*\verticalsize) {\small
%		$\boldsymbol{F}_{???}$};                                                    
%	\draw (F21) -- (F211) node[midway,left] {}; % \small $\lambda_{211}$         
%	\draw (F21) -- (F212) node[midway,right] {}; % \small $\lambda_{212}$        
	%                                                                             
	\node[draw] (F221) at (+\firstsize+\secondsize-\thirdsize,-3*\verticalsize) {\small
		$\boldsymbol{F}_{5}$};
	\node[draw] (F222) at (+\firstsize+\secondsize+\thirdsize,-3*\verticalsize) {\small
		$\boldsymbol{F}_{6}$};
	\draw (F22) -- (F221) node[midway,left] {}; % \small $\lambda_{221}$
	\draw (F22) -- (F222) node[midway,right] {}; % \small $\lambda_{222}$
	
	
	% depth = 4
	\node[draw] (F1211) at (-\firstsize+\secondsize-\thirdsize-\fourthsize,-4*\verticalsize) {\small
		$\boldsymbol{F}_{1}$};
	\node[draw] (F1212) at (-\firstsize+\secondsize-\thirdsize+\fourthsize,-4*\verticalsize) {\small
		$\boldsymbol{F}_{2}$};
	\draw[draw] (F121) -- (F1211) node[midway,left] {}; % \small $\lambda_{221}$
	\draw[draw] (F121) -- (F1212) node[midway,right] {}; % \small $\lambda_{222}$
	
\end{tikzpicture}

